Distributed PI-Control with Applications to Power Systems Frequency Control

This paper considers a distributed PI-controller for networked dynamical systems. Sufficient conditions for when the controller is able to stabilize a general linear system and eliminate static control errors are presented. The proposed controller is applied to frequency control of power transmission systems. Sufficient stability criteria are derived, and it is shown that the controller parameters can always be chosen so that the frequencies in the closed loop converge to nominal operational frequency. We show that the load sharing property of the generators is maintained, i.e., the input power of the generators is proportional to a controller parameter. The controller is evaluated by simulation on the IEEE 30 bus test network, where its effectiveness is demonstrated.

==> Simulations/Powersystems/omega_cec_I.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=20,
ymin=49.9, ymax=50.03,
xlabel={t [s]},
ylabel={$\phi{}(t)\text{ [Hz]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,49.9998)(0.209558,49.9989)(0.309558,49.9966)(0.409558,49.9928)(0.509558,49.9873)(0.609558,49.9802)(0.709558,49.9718)(0.809558,49.9627)(0.909558,49.9533)(1.00956,49.9441)(1.10956,49.9358)(1.20956,49.9287)(1.30956,49.9232)(1.40956,49.9194)(1.50956,49.9175)(1.60956,49.9173)(1.70956,49.9186)(1.80956,49.9212)(1.90956,49.9247)(2.00956,49.9288)(2.10956,49.9331)(2.20956,49.9373)(2.30956,49.9413)(2.40956,49.9447)(2.50956,49.9476)(2.60956,49.9498)(2.70956,49.9515)(2.80956,49.9528)(2.90956,49.9536)(3.00956,49.9543)(3.10956,49.9549)(3.20956,49.9556)(3.30956,49.9563)(3.40956,49.9573)(3.50956,49.9586)(3.60956,49.9601)(3.70956,49.9618)(3.80956,49.9637)(3.90956,49.9657)(4.00956,49.9678)(4.10956,49.9699)(4.20956,49.972)(4.30956,49.9739)(4.40956,49.9757)(4.50956,49.9773)(4.60956,49.9786)(4.70956,49.9798)(4.80956,49.9807)(4.90956,49.9814)(5.00956,49.9819)(5.10956,49.9822)(5.20956,49.9824)(5.30956,49.9824)(5.40956,49.9822)(5.50956,49.9821)(5.60956,49.9819)(5.70956,49.9817)(5.80956,49.9816)(5.90956,49.9816)(6.00956,49.9817)(6.10956,49.9821)(6.20956,49.9826)(6.30956,49.9833)(6.40956,49.9842)(6.50956,49.9853)(6.60956,49.9865)(6.70956,49.9878)(6.80956,49.9892)(6.90956,49.9906)(7.00956,49.992)(7.10956,49.9932)(7.20956,49.9943)(7.30956,49.9953)(7.40956,49.9961)(7.50956,49.9966)(7.60956,49.997)(7.70956,49.9972)(7.80956,49.9973)(7.90956,49.9973)(8.00956,49.9972)(8.10956,49.997)(8.20956,49.9969)(8.30956,49.9967)(8.40956,49.9967)(8.50956,49.9967)(8.60956,49.9967)(8.70956,49.9968)(8.80956,49.997)(8.90956,49.9972)(9.00956,49.9974)(9.10956,49.9977)(9.20956,49.9979)(9.30956,49.9981)(9.40956,49.9982)(9.50956,49.9983)(9.60956,49.9984)(9.70956,49.9984)(9.80956,49.9984)(9.90956,49.9984)(10.0096,49.9983)(10.1096,49.9983)(10.2096,49.9983)(10.3096,49.9983)(10.4096,49.9984)(10.5096,49.9984)(10.6096,49.9985)(10.7096,49.9987)(10.8096,49.9989)(10.9096,49.999)(11.0096,49.9992)(11.1096,49.9994)(11.2096,49.9995)(11.3096,49.9996)(11.4096,49.9998)(11.5096,49.9998)(11.6096,49.9999)(11.7096,49.9999)(11.8096,49.9999)(11.9096,49.9999)(12.0096,49.9999)(12.1096,49.9998)(12.2096,49.9998)(12.3096,49.9998)(12.4096,49.9998)(12.5096,49.9998)(12.6096,49.9998)(12.7096,49.9998)(12.8096,49.9999)(12.9096,49.9999)(13.0096,50)(13.1096,50)(13.2096,50.0001)(13.3096,50.0002)(13.4096,50.0002)(13.5096,50.0003)(13.6096,50.0003)(13.7096,50.0004)(13.8096,50.0004)(13.9096,50.0004)(14.0096,50.0004)(14.1096,50.0004)(14.2096,50.0004)(14.3096,50.0004)(14.4096,50.0004)(14.5096,50.0004)(14.6096,50.0004)(14.7096,50.0003)(14.8096,50.0003)(14.9096,50.0003)(15.0096,50.0002)(15.1096,50.0002)(15.2096,50.0002)(15.3096,50.0001)(15.4096,50.0001)(15.5096,50.0001)(15.6096,50.0001)(15.7096,50.0001)(15.8096,50.0001)(15.9096,50.0001)(16.0096,50.0001)(16.1096,50.0001)(16.2096,50.0001)(16.3096,50.0001)(16.4096,50.0001)(16.5096,50.0001)(16.6096,50.0001)(16.7096,50.0001)(16.8096,50.0001)(16.9096,50.0001)(17.0096,50.0001)(17.1096,50.0001)(17.2096,50.0001)(17.3096,50.0001)(17.4096,50.0001)(17.5096,50.0001)(17.6096,50.0001)(17.7096,50.0001)(17.8096,50)(17.9096,50)(18.0096,50)(18.1096,50)(18.2096,50)(18.3096,50)(18.4096,50)(18.5096,50)(18.6096,50)(18.7096,50)(18.8096,50)(18.9096,50)(19.0096,50)(19.1096,50)(19.2096,50)(19.3096,50)(19.4096,50)(19.5096,50)(19.6096,50)(19.7096,50)(19.8096,50)(19.9096,50) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.00150587,49.9997)(0.0291867,49.9942)(0.109558,49.9793)(0.209558,49.9631)(0.309558,49.9501)(0.409558,49.9409)(0.509558,49.9353)(0.609558,49.9332)(0.709558,49.934)(0.809558,49.937)(0.909558,49.9414)(1.00956,49.9465)(1.10956,49.9514)(1.20956,49.9555)(1.30956,49.9582)(1.40956,49.9594)(1.50956,49.9589)(1.60956,49.9569)(1.70956,49.9535)(1.80956,49.9492)(1.90956,49.9444)(2.00956,49.9397)(2.10956,49.9354)(2.20956,49.9319)(2.30956,49.9296)(2.40956,49.9285)(2.50956,49.9287)(2.60956,49.9303)(2.70956,49.9329)(2.80956,49.9366)(2.90956,49.9408)(3.00956,49.9455)(3.10956,49.9503)(3.20956,49.955)(3.30956,49.9594)(3.40956,49.9634)(3.50956,49.9668)(3.60956,49.9697)(3.70956,49.972)(3.80956,49.9737)(3.90956,49.975)(4.00956,49.9758)(4.10956,49.9763)(4.20956,49.9766)(4.30956,49.9767)(4.40956,49.9766)(4.50956,49.9765)(4.60956,49.9763)(4.70956,49.9762)(4.80956,49.9762)(4.90956,49.9762)(5.00956,49.9764)(5.10956,49.9767)(5.20956,49.9772)(5.30956,49.9778)(5.40956,49.9787)(5.50956,49.9797)(5.60956,49.9808)(5.70956,49.982)(5.80956,49.9833)(5.90956,49.9847)(6.00956,49.986)(6.10956,49.9872)(6.20956,49.9883)(6.30956,49.9893)(6.40956,49.99)(6.50956,49.9906)(6.60956,49.9911)(6.70956,49.9914)(6.80956,49.9915)(6.90956,49.9917)(7.00956,49.9918)(7.10956,49.9919)(7.20956,49.9921)(7.30956,49.9924)(7.40956,49.9928)(7.50956,49.9933)(7.60956,49.9939)(7.70956,49.9946)(7.80956,49.9953)(7.90956,49.9961)(8.00956,49.9968)(8.10956,49.9974)(8.20956,49.998)(8.30956,49.9984)(8.40956,49.9986)(8.50956,49.9987)(8.60956,49.9987)(8.70956,49.9986)(8.80956,49.9983)(8.90956,49.998)(9.00956,49.9977)(9.10956,49.9974)(9.20956,49.9971)(9.30956,49.9969)(9.40956,49.9969)(9.50956,49.9969)(9.60956,49.997)(9.70956,49.9972)(9.80956,49.9974)(9.90956,49.9978)(10.0096,49.9981)(10.1096,49.9985)(10.2096,49.9988)(10.3096,49.9991)(10.4096,49.9993)(10.5096,49.9995)(10.6096,49.9996)(10.7096,49.9996)(10.8096,49.9997)(10.9096,49.9996)(11.0096,49.9996)(11.1096,49.9995)(11.2096,49.9994)(11.3096,49.9994)(11.4096,49.9993)(11.5096,49.9993)(11.6096,49.9993)(11.7096,49.9994)(11.8096,49.9994)(11.9096,49.9995)(12.0096,49.9996)(12.1096,49.9997)(12.2096,49.9998)(12.3096,49.9999)(12.4096,50)(12.5096,50)(12.6096,50.0001)(12.7096,50.0001)(12.8096,50.0002)(12.9096,50.0002)(13.0096,50.0002)(13.1096,50.0002)(13.2096,50.0002)(13.3096,50.0002)(13.4096,50.0002)(13.5096,50.0002)(13.6096,50.0002)(13.7096,50.0002)(13.8096,50.0002)(13.9096,50.0002)(14.0096,50.0002)(14.1096,50.0002)(14.2096,50.0003)(14.3096,50.0003)(14.4096,50.0003)(14.5096,50.0003)(14.6096,50.0003)(14.7096,50.0003)(14.8096,50.0003)(14.9096,50.0003)(15.0096,50.0003)(15.1096,50.0003)(15.2096,50.0003)(15.3096,50.0003)(15.4096,50.0003)(15.5096,50.0002)(15.6096,50.0002)(15.7096,50.0002)(15.8096,50.0002)(15.9096,50.0001)(16.0096,50.0001)(16.1096,50.0001)(16.2096,50.0001)(16.3096,50.0001)(16.4096,50.0001)(16.5096,50.0001)(16.6096,50.0001)(16.7096,50.0001)(16.8096,50.0001)(16.9096,50.0001)(17.0096,50.0001)(17.1096,50.0001)(17.2096,50.0001)(17.3096,50.0001)(17.4096,50.0001)(17.5096,50.0001)(17.6096,50.0001)(17.7096,50.0001)(17.8096,50.0001)(17.9096,50.0001)(18.0096,50.0001)(18.1096,50)(18.2096,50)(18.3096,50)(18.4096,50)(18.5096,50)(18.6096,50)(18.7096,50)(18.8096,50)(18.9096,50)(19.0096,50)(19.1096,50)(19.2096,50)(19.3096,50)(19.4096,50)(19.5096,50)(19.6096,50)(19.7096,50)(19.8096,50)(19.9096,50) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.00150587,49.9997)(0.0291867,49.9942)(0.109558,49.9793)(0.209558,49.963)(0.309558,49.9499)(0.409558,49.9403)(0.509558,49.9343)(0.609558,49.9314)(0.709558,49.9312)(0.809558,49.9329)(0.909558,49.9359)(1.00956,49.9394)(1.10956,49.9427)(1.20956,49.9453)(1.30956,49.947)(1.40956,49.9477)(1.50956,49.9474)(1.60956,49.9465)(1.70956,49.9453)(1.80956,49.9442)(1.90956,49.9435)(2.00956,49.9435)(2.10956,49.9445)(2.20956,49.9466)(2.30956,49.9495)(2.40956,49.9532)(2.50956,49.9573)(2.60956,49.9614)(2.70956,49.9654)(2.80956,49.9687)(2.90956,49.9712)(3.00956,49.9726)(3.10956,49.973)(3.20956,49.9724)(3.30956,49.9709)(3.40956,49.9688)(3.50956,49.9664)(3.60956,49.964)(3.70956,49.9619)(3.80956,49.9604)(3.90956,49.9596)(4.00956,49.9597)(4.10956,49.9606)(4.20956,49.9623)(4.30956,49.9647)(4.40956,49.9676)(4.50956,49.9707)(4.60956,49.9738)(4.70956,49.9768)(4.80956,49.9795)(4.90956,49.9817)(5.00956,49.9835)(5.10956,49.9847)(5.20956,49.9856)(5.30956,49.9861)(5.40956,49.9864)(5.50956,49.9866)(5.60956,49.9868)(5.70956,49.9871)(5.80956,49.9876)(5.90956,49.9883)(6.00956,49.9891)(6.10956,49.9901)(6.20956,49.9911)(6.30956,49.9921)(6.40956,49.9931)(6.50956,49.9939)(6.60956,49.9945)(6.70956,49.9948)(6.80956,49.995)(6.90956,49.9949)(7.00956,49.9946)(7.10956,49.9942)(7.20956,49.9938)(7.30956,49.9934)(7.40956,49.993)(7.50956,49.9928)(7.60956,49.9928)(7.70956,49.9929)(7.80956,49.9932)(7.90956,49.9937)(8.00956,49.9942)(8.10956,49.9949)(8.20956,49.9956)(8.30956,49.9963)(8.40956,49.9969)(8.50956,49.9974)(8.60956,49.9979)(8.70956,49.9982)(8.80956,49.9985)(8.90956,49.9986)(9.00956,49.9987)(9.10956,49.9987)(9.20956,49.9987)(9.30956,49.9987)(9.40956,49.9988)(9.50956,49.9988)(9.60956,49.9988)(9.70956,49.9989)(9.80956,49.999)(9.90956,49.9991)(10.0096,49.9991)(10.1096,49.9992)(10.2096,49.9992)(10.3096,49.9992)(10.4096,49.9991)(10.5096,49.999)(10.6096,49.9989)(10.7096,49.9988)(10.8096,49.9987)(10.9096,49.9986)(11.0096,49.9986)(11.1096,49.9986)(11.2096,49.9986)(11.3096,49.9987)(11.4096,49.9988)(11.5096,49.999)(11.6096,49.9992)(11.7096,49.9994)(11.8096,49.9996)(11.9096,49.9998)(12.0096,50)(12.1096,50.0001)(12.2096,50.0002)(12.3096,50.0002)(12.4096,50.0003)(12.5096,50.0003)(12.6096,50.0003)(12.7096,50.0002)(12.8096,50.0002)(12.9096,50.0002)(13.0096,50.0001)(13.1096,50.0001)(13.2096,50.0001)(13.3096,50.0001)(13.4096,50.0001)(13.5096,50.0002)(13.6096,50.0002)(13.7096,50.0002)(13.8096,50.0002)(13.9096,50.0002)(14.0096,50.0002)(14.1096,50.0002)(14.2096,50.0002)(14.3096,50.0002)(14.4096,50.0001)(14.5096,50.0001)(14.6096,50.0001)(14.7096,50.0001)(14.8096,50.0001)(14.9096,50.0001)(15.0096,50.0001)(15.1096,50.0001)(15.2096,50.0001)(15.3096,50.0001)(15.4096,50.0002)(15.5096,50.0002)(15.6096,50.0002)(15.7096,50.0002)(15.8096,50.0002)(15.9096,50.0002)(16.0096,50.0002)(16.1096,50.0002)(16.2096,50.0002)(16.3096,50.0002)(16.4096,50.0001)(16.5096,50.0001)(16.6096,50.0001)(16.7096,50.0001)(16.8096,50.0001)(16.9096,50.0001)(17.0096,50)(17.1096,50)(17.2096,50)(17.3096,50)(17.4096,50)(17.5096,50)(17.6096,50)(17.7096,50)(17.8096,50)(17.9096,50)(18.0096,50)(18.1096,50)(18.2096,50)(18.3096,50)(18.4096,50)(18.5096,50)(18.6096,50)(18.7096,50)(18.8096,50)(18.9096,50)(19.0096,50)(19.1096,50)(19.2096,50)(19.3096,50)(19.4096,50)(19.5096,50)(19.6096,50)(19.7096,50)(19.8096,50)(19.9096,50) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,49.9998)(0.209558,49.9985)(0.309558,49.9955)(0.409558,49.9904)(0.509558,49.9834)(0.609558,49.9747)(0.709558,49.9651)(0.809558,49.9553)(0.909558,49.9462)(1.00956,49.9387)(1.10956,49.9332)(1.20956,49.9303)(1.30956,49.9301)(1.40956,49.9323)(1.50956,49.9367)(1.60956,49.9425)(1.70956,49.9491)(1.80956,49.9558)(1.90956,49.9619)(2.00956,49.9668)(2.10956,49.9701)(2.20956,49.9717)(2.30956,49.9716)(2.40956,49.97)(2.50956,49.9673)(2.60956,49.964)(2.70956,49.9605)(2.80956,49.9574)(2.90956,49.9551)(3.00956,49.9538)(3.10956,49.9537)(3.20956,49.9548)(3.30956,49.957)(3.40956,49.9599)(3.50956,49.9634)(3.60956,49.9671)(3.70956,49.9705)(3.80956,49.9735)(3.90956,49.9758)(4.00956,49.9773)(4.10956,49.978)(4.20956,49.978)(4.30956,49.9774)(4.40956,49.9764)(4.50956,49.9754)(4.60956,49.9746)(4.70956,49.9741)(4.80956,49.9741)(4.90956,49.9748)(5.00956,49.9762)(5.10956,49.9781)(5.20956,49.9805)(5.30956,49.9831)(5.40956,49.9859)(5.50956,49.9885)(5.60956,49.9909)(5.70956,49.9929)(5.80956,49.9943)(5.90956,49.9952)(6.00956,49.9956)(6.10956,49.9955)(6.20956,49.9951)(6.30956,49.9944)(6.40956,49.9937)(6.50956,49.9929)(6.60956,49.9923)(6.70956,49.9919)(6.80956,49.9918)(6.90956,49.9919)(7.00956,49.9923)(7.10956,49.9928)(7.20956,49.9935)(7.30956,49.9942)(7.40956,49.9949)(7.50956,49.9955)(7.60956,49.9959)(7.70956,49.9963)(7.80956,49.9964)(7.90956,49.9965)(8.00956,49.9965)(8.10956,49.9964)(8.20956,49.9963)(8.30956,49.9962)(8.40956,49.9962)(8.50956,49.9963)(8.60956,49.9965)(8.70956,49.9968)(8.80956,49.9972)(8.90956,49.9976)(9.00956,49.9981)(9.10956,49.9985)(9.20956,49.9988)(9.30956,49.9991)(9.40956,49.9993)(9.50956,49.9994)(9.60956,49.9994)(9.70956,49.9993)(9.80956,49.9992)(9.90956,49.999)(10.0096,49.9988)(10.1096,49.9987)(10.2096,49.9986)(10.3096,49.9985)(10.4096,49.9985)(10.5096,49.9985)(10.6096,49.9986)(10.7096,49.9988)(10.8096,49.9989)(10.9096,49.9991)(11.0096,49.9993)(11.1096,49.9994)(11.2096,49.9995)(11.3096,49.9996)(11.4096,49.9996)(11.5096,49.9996)(11.6096,49.9996)(11.7096,49.9996)(11.8096,49.9995)(11.9096,49.9995)(12.0096,49.9995)(12.1096,49.9996)(12.2096,49.9996)(12.3096,49.9997)(12.4096,49.9998)(12.5096,49.9999)(12.6096,50)(12.7096,50.0001)(12.8096,50.0002)(12.9096,50.0003)(13.0096,50.0004)(13.1096,50.0004)(13.2096,50.0004)(13.3096,50.0003)(13.4096,50.0003)(13.5096,50.0002)(13.6096,50.0001)(13.7096,50.0001)(13.8096,50)(13.9096,50)(14.0096,50)(14.1096,50)(14.2096,50)(14.3096,50)(14.4096,50)(14.5096,50.0001)(14.6096,50.0001)(14.7096,50.0002)(14.8096,50.0002)(14.9096,50.0002)(15.0096,50.0002)(15.1096,50.0002)(15.2096,50.0002)(15.3096,50.0002)(15.4096,50.0002)(15.5096,50.0002)(15.6096,50.0001)(15.7096,50.0001)(15.8096,50.0001)(15.9096,50.0001)(16.0096,50.0001)(16.1096,50.0001)(16.2096,50.0001)(16.3096,50.0001)(16.4096,50.0001)(16.5096,50.0001)(16.6096,50.0001)(16.7096,50.0001)(16.8096,50.0001)(16.9096,50.0001)(17.0096,50.0001)(17.1096,50.0001)(17.2096,50)(17.3096,50)(17.4096,50)(17.5096,50)(17.6096,50)(17.7096,50)(17.8096,50)(17.9096,50)(18.0096,50)(18.1096,50)(18.2096,50)(18.3096,50)(18.4096,50)(18.5096,50)(18.6096,50)(18.7096,50)(18.8096,50)(18.9096,50)(19.0096,50)(19.1096,50)(19.2096,50)(19.3096,50)(19.4096,50)(19.5096,50)(19.6096,50)(19.7096,50)(19.8096,50)(19.9096,50) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,49.9999)(0.209558,49.9994)(0.309558,49.998)(0.409558,49.9957)(0.509558,49.9924)(0.609558,49.9879)(0.709558,49.9824)(0.809558,49.9762)(0.909558,49.9693)(1.00956,49.9621)(1.10956,49.9549)(1.20956,49.9479)(1.30956,49.9414)(1.40956,49.9356)(1.50956,49.9306)(1.60956,49.9266)(1.70956,49.9237)(1.80956,49.9218)(1.90956,49.921)(2.00956,49.9211)(2.10956,49.9221)(2.20956,49.9238)(2.30956,49.9262)(2.40956,49.929)(2.50956,49.9323)(2.60956,49.9357)(2.70956,49.9394)(2.80956,49.943)(2.90956,49.9466)(3.00956,49.95)(3.10956,49.9532)(3.20956,49.9562)(3.30956,49.9589)(3.40956,49.9612)(3.50956,49.9632)(3.60956,49.9649)(3.70956,49.9663)(3.80956,49.9674)(3.90956,49.9682)(4.00956,49.9688)(4.10956,49.9692)(4.20956,49.9694)(4.30956,49.9696)(4.40956,49.9698)(4.50956,49.97)(4.60956,49.9703)(4.70956,49.9706)(4.80956,49.9711)(4.90956,49.9718)(5.00956,49.9726)(5.10956,49.9735)(5.20956,49.9746)(5.30956,49.9758)(5.40956,49.9771)(5.50956,49.9785)(5.60956,49.9799)(5.70956,49.9814)(5.80956,49.9828)(5.90956,49.9842)(6.00956,49.9856)(6.10956,49.9869)(6.20956,49.9881)(6.30956,49.9892)(6.40956,49.9901)(6.50956,49.991)(6.60956,49.9917)(6.70956,49.9924)(6.80956,49.9929)(6.90956,49.9933)(7.00956,49.9936)(7.10956,49.9938)(7.20956,49.9939)(7.30956,49.994)(7.40956,49.994)(7.50956,49.994)(7.60956,49.994)(7.70956,49.994)(7.80956,49.994)(7.90956,49.9941)(8.00956,49.9942)(8.10956,49.9943)(8.20956,49.9945)(8.30956,49.9948)(8.40956,49.9951)(8.50956,49.9954)(8.60956,49.9958)(8.70956,49.9962)(8.80956,49.9966)(8.90956,49.997)(9.00956,49.9974)(9.10956,49.9978)(9.20956,49.9981)(9.30956,49.9984)(9.40956,49.9986)(9.50956,49.9988)(9.60956,49.9989)(9.70956,49.999)(9.80956,49.999)(9.90956,49.999)(10.0096,49.999)(10.1096,49.9989)(10.2096,49.9989)(10.3096,49.9988)(10.4096,49.9988)(10.5096,49.9987)(10.6096,49.9987)(10.7096,49.9987)(10.8096,49.9987)(10.9096,49.9988)(11.0096,49.9988)(11.1096,49.9989)(11.2096,49.999)(11.3096,49.9991)(11.4096,49.9992)(11.5096,49.9993)(11.6096,49.9995)(11.7096,49.9996)(11.8096,49.9997)(11.9096,49.9998)(12.0096,49.9999)(12.1096,50)(12.2096,50.0001)(12.3096,50.0002)(12.4096,50.0002)(12.5096,50.0003)(12.6096,50.0003)(12.7096,50.0003)(12.8096,50.0004)(12.9096,50.0004)(13.0096,50.0004)(13.1096,50.0003)(13.2096,50.0003)(13.3096,50.0003)(13.4096,50.0003)(13.5096,50.0003)(13.6096,50.0002)(13.7096,50.0002)(13.8096,50.0002)(13.9096,50.0002)(14.0096,50.0002)(14.1096,50.0002)(14.2096,50.0002)(14.3096,50.0002)(14.4096,50.0002)(14.5096,50.0002)(14.6096,50.0002)(14.7096,50.0002)(14.8096,50.0002)(14.9096,50.0002)(15.0096,50.0003)(15.1096,50.0003)(15.2096,50.0003)(15.3096,50.0003)(15.4096,50.0003)(15.5096,50.0003)(15.6096,50.0003)(15.7096,50.0003)(15.8096,50.0003)(15.9096,50.0003)(16.0096,50.0002)(16.1096,50.0002)(16.2096,50.0002)(16.3096,50.0002)(16.4096,50.0002)(16.5096,50.0002)(16.6096,50.0001)(16.7096,50.0001)(16.8096,50.0001)(16.9096,50.0001)(17.0096,50.0001)(17.1096,50.0001)(17.2096,50.0001)(17.3096,50.0001)(17.4096,50.0001)(17.5096,50.0001)(17.6096,50)(17.7096,50)(17.8096,50)(17.9096,50)(18.0096,50)(18.1096,50)(18.2096,50)(18.3096,50)(18.4096,50)(18.5096,50)(18.6096,50)(18.7096,50)(18.8096,50)(18.9096,50)(19.0096,50)(19.1096,50)(19.2096,50)(19.3096,50)(19.4096,50)(19.5096,50)(19.6096,50)(19.7096,50)(19.8096,50)(19.9096,50) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,49.9999)(0.209558,49.9992)(0.309558,49.9975)(0.409558,49.9947)(0.509558,49.9907)(0.609558,49.9857)(0.709558,49.98)(0.809558,49.974)(0.909558,49.9682)(1.00956,49.963)(1.10956,49.9588)(1.20956,49.9557)(1.30956,49.954)(1.40956,49.9534)(1.50956,49.954)(1.60956,49.9555)(1.70956,49.9574)(1.80956,49.9595)(1.90956,49.9615)(2.00956,49.9629)(2.10956,49.9637)(2.20956,49.9637)(2.30956,49.963)(2.40956,49.9617)(2.50956,49.9599)(2.60956,49.9579)(2.70956,49.956)(2.80956,49.9545)(2.90956,49.9536)(3.00956,49.9533)(3.10956,49.9539)(3.20956,49.9553)(3.30956,49.9573)(3.40956,49.9598)(3.50956,49.9627)(3.60956,49.9657)(3.70956,49.9686)(3.80956,49.9712)(3.90956,49.9735)(4.00956,49.9752)(4.10956,49.9764)(4.20956,49.9772)(4.30956,49.9777)(4.40956,49.9779)(4.50956,49.978)(4.60956,49.9781)(4.70956,49.9784)(4.80956,49.9789)(4.90956,49.9797)(5.00956,49.9808)(5.10956,49.9821)(5.20956,49.9837)(5.30956,49.9853)(5.40956,49.987)(5.50956,49.9886)(5.60956,49.99)(5.70956,49.9912)(5.80956,49.9922)(5.90956,49.9928)(6.00956,49.9932)(6.10956,49.9934)(6.20956,49.9934)(6.30956,49.9933)(6.40956,49.9931)(6.50956,49.9929)(6.60956,49.9929)(6.70956,49.9929)(6.80956,49.993)(6.90956,49.9933)(7.00956,49.9937)(7.10956,49.9941)(7.20956,49.9947)(7.30956,49.9952)(7.40956,49.9957)(7.50956,49.9961)(7.60956,49.9964)(7.70956,49.9967)(7.80956,49.9968)(7.90956,49.9969)(8.00956,49.9969)(8.10956,49.9968)(8.20956,49.9968)(8.30956,49.9967)(8.40956,49.9967)(8.50956,49.9967)(8.60956,49.9968)(8.70956,49.9969)(8.80956,49.9971)(8.90956,49.9973)(9.00956,49.9975)(9.10956,49.9978)(9.20956,49.998)(9.30956,49.9982)(9.40956,49.9984)(9.50956,49.9985)(9.60956,49.9986)(9.70956,49.9986)(9.80956,49.9987)(9.90956,49.9987)(10.0096,49.9987)(10.1096,49.9987)(10.2096,49.9987)(10.3096,49.9988)(10.4096,49.9989)(10.5096,49.999)(10.6096,49.9991)(10.7096,49.9993)(10.8096,49.9994)(10.9096,49.9996)(11.0096,49.9997)(11.1096,49.9998)(11.2096,49.9998)(11.3096,49.9999)(11.4096,49.9999)(11.5096,49.9999)(11.6096,49.9999)(11.7096,49.9998)(11.8096,49.9998)(11.9096,49.9998)(12.0096,49.9997)(12.1096,49.9997)(12.2096,49.9997)(12.3096,49.9998)(12.4096,49.9998)(12.5096,49.9999)(12.6096,49.9999)(12.7096,50)(12.8096,50.0001)(12.9096,50.0001)(13.0096,50.0001)(13.1096,50.0002)(13.2096,50.0002)(13.3096,50.0002)(13.4096,50.0002)(13.5096,50.0002)(13.6096,50.0001)(13.7096,50.0001)(13.8096,50.0001)(13.9096,50.0001)(14.0096,50.0001)(14.1096,50.0001)(14.2096,50.0001)(14.3096,50.0002)(14.4096,50.0002)(14.5096,50.0002)(14.6096,50.0002)(14.7096,50.0003)(14.8096,50.0003)(14.9096,50.0003)(15.0096,50.0003)(15.1096,50.0003)(15.2096,50.0003)(15.3096,50.0002)(15.4096,50.0002)(15.5096,50.0002)(15.6096,50.0002)(15.7096,50.0002)(15.8096,50.0001)(15.9096,50.0001)(16.0096,50.0001)(16.1096,50.0001)(16.2096,50.0001)(16.3096,50.0001)(16.4096,50.0001)(16.5096,50.0001)(16.6096,50.0001)(16.7096,50.0001)(16.8096,50.0001)(16.9096,50.0001)(17.0096,50.0001)(17.1096,50.0001)(17.2096,50.0001)(17.3096,50.0001)(17.4096,50.0001)(17.5096,50)(17.6096,50)(17.7096,50)(17.8096,50)(17.9096,50)(18.0096,50)(18.1096,50)(18.2096,50)(18.3096,50)(18.4096,50)(18.5096,50)(18.6096,50)(18.7096,50)(18.8096,50)(18.9096,50)(19.0096,50)(19.1096,50)(19.2096,50)(19.3096,50)(19.4096,50)(19.5096,50)(19.6096,50)(19.7096,50)(19.8096,50)(19.9096,50) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.00150587,49.9997)(0.0291867,49.9942)(0.109558,49.9792)(0.209558,49.9624)(0.309558,49.9483)(0.409558,49.937)(0.509558,49.9286)(0.609558,49.9231)(0.709558,49.9202)(0.809558,49.9198)(0.909558,49.9214)(1.00956,49.9245)(1.10956,49.9289)(1.20956,49.9339)(1.30956,49.9393)(1.40956,49.9447)(1.50956,49.9498)(1.60956,49.9544)(1.70956,49.9584)(1.80956,49.9616)(1.90956,49.9641)(2.00956,49.9657)(2.10956,49.9666)(2.20956,49.9669)(2.30956,49.9665)(2.40956,49.9655)(2.50956,49.9641)(2.60956,49.9623)(2.70956,49.9602)(2.80956,49.958)(2.90956,49.9557)(3.00956,49.9535)(3.10956,49.9514)(3.20956,49.9496)(3.30956,49.9482)(3.40956,49.9473)(3.50956,49.9469)(3.60956,49.9472)(3.70956,49.9481)(3.80956,49.9496)(3.90956,49.9517)(4.00956,49.9544)(4.10956,49.9574)(4.20956,49.9609)(4.30956,49.9645)(4.40956,49.9682)(4.50956,49.9718)(4.60956,49.9753)(4.70956,49.9784)(4.80956,49.9812)(4.90956,49.9836)(5.00956,49.9856)(5.10956,49.9871)(5.20956,49.9882)(5.30956,49.9889)(5.40956,49.9893)(5.50956,49.9894)(5.60956,49.9894)(5.70956,49.9891)(5.80956,49.9889)(5.90956,49.9886)(6.00956,49.9883)(6.10956,49.9882)(6.20956,49.9881)(6.30956,49.9881)(6.40956,49.9882)(6.50956,49.9884)(6.60956,49.9887)(6.70956,49.9891)(6.80956,49.9896)(6.90956,49.9902)(7.00956,49.9908)(7.10956,49.9914)(7.20956,49.9921)(7.30956,49.9928)(7.40956,49.9935)(7.50956,49.9942)(7.60956,49.9949)(7.70956,49.9955)(7.80956,49.9961)(7.90956,49.9966)(8.00956,49.997)(8.10956,49.9974)(8.20956,49.9976)(8.30956,49.9978)(8.40956,49.9979)(8.50956,49.9979)(8.60956,49.9979)(8.70956,49.9978)(8.80956,49.9977)(8.90956,49.9975)(9.00956,49.9974)(9.10956,49.9972)(9.20956,49.9971)(9.30956,49.9971)(9.40956,49.997)(9.50956,49.9971)(9.60956,49.9972)(9.70956,49.9973)(9.80956,49.9975)(9.90956,49.9977)(10.0096,49.9979)(10.1096,49.9982)(10.2096,49.9984)(10.3096,49.9987)(10.4096,49.9989)(10.5096,49.9991)(10.6096,49.9993)(10.7096,49.9995)(10.8096,49.9996)(10.9096,49.9998)(11.0096,49.9999)(11.1096,49.9999)(11.2096,50)(11.3096,50)(11.4096,50)(11.5096,50)(11.6096,50)(11.7096,50)(11.8096,49.9999)(11.9096,49.9999)(12.0096,49.9999)(12.1096,49.9999)(12.2096,49.9998)(12.3096,49.9998)(12.4096,49.9998)(12.5096,49.9998)(12.6096,49.9998)(12.7096,49.9998)(12.8096,49.9998)(12.9096,49.9999)(13.0096,49.9999)(13.1096,50)(13.2096,50)(13.3096,50.0001)(13.4096,50.0002)(13.5096,50.0002)(13.6096,50.0003)(13.7096,50.0003)(13.8096,50.0004)(13.9096,50.0004)(14.0096,50.0004)(14.1096,50.0004)(14.2096,50.0004)(14.3096,50.0004)(14.4096,50.0004)(14.5096,50.0004)(14.6096,50.0003)(14.7096,50.0003)(14.8096,50.0003)(14.9096,50.0002)(15.0096,50.0002)(15.1096,50.0002)(15.2096,50.0002)(15.3096,50.0002)(15.4096,50.0002)(15.5096,50.0002)(15.6096,50.0001)(15.7096,50.0001)(15.8096,50.0001)(15.9096,50.0001)(16.0096,50.0002)(16.1096,50.0002)(16.2096,50.0002)(16.3096,50.0002)(16.4096,50.0002)(16.5096,50.0002)(16.6096,50.0002)(16.7096,50.0002)(16.8096,50.0002)(16.9096,50.0002)(17.0096,50.0002)(17.1096,50.0001)(17.2096,50.0001)(17.3096,50.0001)(17.4096,50.0001)(17.5096,50.0001)(17.6096,50.0001)(17.7096,50.0001)(17.8096,50.0001)(17.9096,50)(18.0096,50)(18.1096,50)(18.2096,50)(18.3096,50)(18.4096,50)(18.5096,50)(18.6096,50)(18.7096,50)(18.8096,50)(18.9096,50)(19.0096,50)(19.1096,50)(19.2096,50)(19.3096,50)(19.4096,50)(19.5096,50)(19.6096,50)(19.7096,50)(19.8096,50)(19.9096,50) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50)(0.409558,49.9999)(0.509558,49.9997)(0.609558,49.9991)(0.709558,49.9982)(0.809558,49.9966)(0.909558,49.9944)(1.00956,49.9913)(1.10956,49.9875)(1.20956,49.9829)(1.30956,49.9778)(1.40956,49.9722)(1.50956,49.9665)(1.60956,49.9608)(1.70956,49.9556)(1.80956,49.951)(1.90956,49.9472)(2.00956,49.9445)(2.10956,49.9429)(2.20956,49.9424)(2.30956,49.9429)(2.40956,49.9442)(2.50956,49.9463)(2.60956,49.9488)(2.70956,49.9516)(2.80956,49.9543)(2.90956,49.957)(3.00956,49.9593)(3.10956,49.9612)(3.20956,49.9627)(3.30956,49.9638)(3.40956,49.9646)(3.50956,49.9652)(3.60956,49.9656)(3.70956,49.9661)(3.80956,49.9667)(3.90956,49.9674)(4.00956,49.9685)(4.10956,49.9697)(4.20956,49.9712)(4.30956,49.9729)(4.40956,49.9747)(4.50956,49.9765)(4.60956,49.9783)(4.70956,49.98)(4.80956,49.9815)(4.90956,49.9828)(5.00956,49.9839)(5.10956,49.9849)(5.20956,49.9856)(5.30956,49.9862)(5.40956,49.9867)(5.50956,49.9872)(5.60956,49.9877)(5.70956,49.9883)(5.80956,49.9889)(5.90956,49.9896)(6.00956,49.9903)(6.10956,49.9911)(6.20956,49.9919)(6.30956,49.9927)(6.40956,49.9935)(6.50956,49.9942)(6.60956,49.9947)(6.70956,49.9952)(6.80956,49.9955)(6.90956,49.9957)(7.00956,49.9958)(7.10956,49.9958)(7.20956,49.9958)(7.30956,49.9957)(7.40956,49.9956)(7.50956,49.9955)(7.60956,49.9955)(7.70956,49.9955)(7.80956,49.9956)(7.90956,49.9957)(8.00956,49.9959)(8.10956,49.996)(8.20956,49.9963)(8.30956,49.9965)(8.40956,49.9967)(8.50956,49.9969)(8.60956,49.997)(8.70956,49.9972)(8.80956,49.9973)(8.90956,49.9974)(9.00956,49.9975)(9.10956,49.9975)(9.20956,49.9976)(9.30956,49.9977)(9.40956,49.9978)(9.50956,49.9979)(9.60956,49.9981)(9.70956,49.9982)(9.80956,49.9984)(9.90956,49.9986)(10.0096,49.9987)(10.1096,49.9989)(10.2096,49.999)(10.3096,49.9992)(10.4096,49.9993)(10.5096,49.9994)(10.6096,49.9995)(10.7096,49.9995)(10.8096,49.9996)(10.9096,49.9996)(11.0096,49.9997)(11.1096,49.9997)(11.2096,49.9998)(11.3096,49.9998)(11.4096,49.9999)(11.5096,49.9999)(11.6096,50)(11.7096,50)(11.8096,50)(11.9096,50.0001)(12.0096,50.0001)(12.1096,50.0001)(12.2096,50)(12.3096,50)(12.4096,50)(12.5096,50)(12.6096,49.9999)(12.7096,49.9999)(12.8096,49.9999)(12.9096,49.9999)(13.0096,49.9999)(13.1096,49.9999)(13.2096,49.9999)(13.3096,50)(13.4096,50)(13.5096,50.0001)(13.6096,50.0001)(13.7096,50.0002)(13.8096,50.0002)(13.9096,50.0003)(14.0096,50.0003)(14.1096,50.0003)(14.2096,50.0003)(14.3096,50.0003)(14.4096,50.0003)(14.5096,50.0003)(14.6096,50.0003)(14.7096,50.0003)(14.8096,50.0003)(14.9096,50.0003)(15.0096,50.0002)(15.1096,50.0002)(15.2096,50.0002)(15.3096,50.0002)(15.4096,50.0002)(15.5096,50.0002)(15.6096,50.0002)(15.7096,50.0002)(15.8096,50.0002)(15.9096,50.0002)(16.0096,50.0002)(16.1096,50.0002)(16.2096,50.0002)(16.3096,50.0002)(16.4096,50.0002)(16.5096,50.0001)(16.6096,50.0001)(16.7096,50.0001)(16.8096,50.0001)(16.9096,50.0001)(17.0096,50.0001)(17.1096,50.0001)(17.2096,50.0001)(17.3096,50.0001)(17.4096,50.0001)(17.5096,50.0001)(17.6096,50.0001)(17.7096,50.0001)(17.8096,50)(17.9096,50)(18.0096,50)(18.1096,50)(18.2096,50)(18.3096,50)(18.4096,50)(18.5096,50)(18.6096,50)(18.7096,50)(18.8096,50)(18.9096,50)(19.0096,50)(19.1096,50)(19.2096,50)(19.3096,50)(19.4096,50)(19.5096,50)(19.6096,50)(19.7096,50)(19.8096,50)(19.9096,50) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50)(0.409558,50.0001)(0.509558,50.0001)(0.609558,50.0001)(0.709558,50.0001)(0.809558,49.9999)(0.909558,49.9997)(1.00956,49.9993)(1.10956,49.9988)(1.20956,49.9981)(1.30956,49.9973)(1.40956,49.9964)(1.50956,49.9954)(1.60956,49.9944)(1.70956,49.9934)(1.80956,49.9925)(1.90956,49.9917)(2.00956,49.991)(2.10956,49.9905)(2.20956,49.9902)(2.30956,49.9901)(2.40956,49.9902)(2.50956,49.9904)(2.60956,49.9907)(2.70956,49.9911)(2.80956,49.9916)(2.90956,49.992)(3.00956,49.9925)(3.10956,49.9929)(3.20956,49.9933)(3.30956,49.9937)(3.40956,49.994)(3.50956,49.9943)(3.60956,49.9946)(3.70956,49.9949)(3.80956,49.9951)(3.90956,49.9954)(4.00956,49.9957)(4.10956,49.996)(4.20956,49.9964)(4.30956,49.9967)(4.40956,49.997)(4.50956,49.9973)(4.60956,49.9976)(4.70956,49.9978)(4.80956,49.998)(4.90956,49.9981)(5.00956,49.9982)(5.10956,49.9982)(5.20956,49.9982)(5.30956,49.9982)(5.40956,49.9982)(5.50956,49.9981)(5.60956,49.9981)(5.70956,49.9981)(5.80956,49.998)(5.90956,49.9981)(6.00956,49.9981)(6.10956,49.9981)(6.20956,49.9982)(6.30956,49.9982)(6.40956,49.9983)(6.50956,49.9984)(6.60956,49.9984)(6.70956,49.9984)(6.80956,49.9984)(6.90956,49.9984)(7.00956,49.9984)(7.10956,49.9984)(7.20956,49.9983)(7.30956,49.9983)(7.40956,49.9982)(7.50956,49.9981)(7.60956,49.998)(7.70956,49.998)(7.80956,49.9979)(7.90956,49.9979)(8.00956,49.9979)(8.10956,49.9978)(8.20956,49.9978)(8.30956,49.9978)(8.40956,49.9978)(8.50956,49.9978)(8.60956,49.9979)(8.70956,49.9979)(8.80956,49.9979)(8.90956,49.9979)(9.00956,49.998)(9.10956,49.998)(9.20956,49.998)(9.30956,49.9981)(9.40956,49.9982)(9.50956,49.9982)(9.60956,49.9983)(9.70956,49.9984)(9.80956,49.9984)(9.90956,49.9985)(10.0096,49.9986)(10.1096,49.9987)(10.2096,49.9987)(10.3096,49.9988)(10.4096,49.9988)(10.5096,49.9989)(10.6096,49.999)(10.7096,49.999)(10.8096,49.9991)(10.9096,49.9991)(11.0096,49.9991)(11.1096,49.9992)(11.2096,49.9992)(11.3096,49.9993)(11.4096,49.9993)(11.5096,49.9993)(11.6096,49.9994)(11.7096,49.9994)(11.8096,49.9994)(11.9096,49.9995)(12.0096,49.9995)(12.1096,49.9995)(12.2096,49.9996)(12.3096,49.9996)(12.4096,49.9996)(12.5096,49.9996)(12.6096,49.9996)(12.7096,49.9996)(12.8096,49.9997)(12.9096,49.9997)(13.0096,49.9997)(13.1096,49.9997)(13.2096,49.9997)(13.3096,49.9998)(13.4096,49.9998)(13.5096,49.9998)(13.6096,49.9998)(13.7096,49.9998)(13.8096,49.9999)(13.9096,49.9999)(14.0096,49.9999)(14.1096,49.9999)(14.2096,49.9999)(14.3096,49.9999)(14.4096,49.9999)(14.5096,49.9999)(14.6096,49.9999)(14.7096,49.9999)(14.8096,50)(14.9096,50)(15.0096,50)(15.1096,50)(15.2096,50)(15.3096,50)(15.4096,50)(15.5096,50)(15.6096,50)(15.7096,50)(15.8096,50)(15.9096,49.9999)(16.0096,49.9999)(16.1096,49.9999)(16.2096,49.9999)(16.3096,49.9999)(16.4096,49.9999)(16.5096,49.9999)(16.6096,49.9999)(16.7096,49.9999)(16.8096,49.9999)(16.9096,49.9999)(17.0096,49.9999)(17.1096,49.9999)(17.2096,49.9999)(17.3096,49.9999)(17.4096,49.9999)(17.5096,49.9999)(17.6096,49.9999)(17.7096,49.9999)(17.8096,49.9999)(17.9096,49.9999)(18.0096,49.9999)(18.1096,49.9999)(18.2096,49.9999)(18.3096,49.9999)(18.4096,49.9999)(18.5096,49.9999)(18.6096,49.9999)(18.7096,49.9999)(18.8096,49.9999)(18.9096,49.9999)(19.0096,49.9999)(19.1096,49.9999)(19.2096,49.9999)(19.3096,49.9999)(19.4096,49.9999)(19.5096,49.9999)(19.6096,49.9999)(19.7096,49.9999)(19.8096,49.9999)(19.9096,49.9999) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50.0001)(0.409558,50.0001)(0.509558,50.0002)(0.609558,50.0003)(0.709558,50.0004)(0.809558,50.0005)(0.909558,50.0006)(1.00956,50.0007)(1.10956,50.0007)(1.20956,50.0008)(1.30956,50.0008)(1.40956,50.0008)(1.50956,50.0009)(1.60956,50.0009)(1.70956,50.001)(1.80956,50.0011)(1.90956,50.0013)(2.00956,50.0015)(2.10956,50.0017)(2.20956,50.002)(2.30956,50.0024)(2.40956,50.0027)(2.50956,50.003)(2.60956,50.0034)(2.70956,50.0037)(2.80956,50.004)(2.90956,50.0042)(3.00956,50.0044)(3.10956,50.0045)(3.20956,50.0047)(3.30956,50.0048)(3.40956,50.0049)(3.50956,50.0049)(3.60956,50.005)(3.70956,50.0051)(3.80956,50.0052)(3.90956,50.0054)(4.00956,50.0055)(4.10956,50.0056)(4.20956,50.0058)(4.30956,50.0059)(4.40956,50.006)(4.50956,50.0061)(4.60956,50.0061)(4.70956,50.0061)(4.80956,50.0061)(4.90956,50.006)(5.00956,50.0058)(5.10956,50.0057)(5.20956,50.0055)(5.30956,50.0053)(5.40956,50.0051)(5.50956,50.005)(5.60956,50.0048)(5.70956,50.0046)(5.80956,50.0044)(5.90956,50.0043)(6.00956,50.0041)(6.10956,50.0039)(6.20956,50.0038)(6.30956,50.0036)(6.40956,50.0034)(6.50956,50.0032)(6.60956,50.003)(6.70956,50.0028)(6.80956,50.0025)(6.90956,50.0023)(7.00956,50.002)(7.10956,50.0018)(7.20956,50.0015)(7.30956,50.0013)(7.40956,50.0011)(7.50956,50.0009)(7.60956,50.0007)(7.70956,50.0005)(7.80956,50.0004)(7.90956,50.0002)(8.00956,50.0001)(8.10956,50)(8.20956,49.9999)(8.30956,49.9998)(8.40956,49.9997)(8.50956,49.9996)(8.60956,49.9995)(8.70956,49.9994)(8.80956,49.9994)(8.90956,49.9993)(9.00956,49.9992)(9.10956,49.9991)(9.20956,49.9991)(9.30956,49.999)(9.40956,49.999)(9.50956,49.9989)(9.60956,49.9989)(9.70956,49.9989)(9.80956,49.9989)(9.90956,49.9989)(10.0096,49.9989)(10.1096,49.9989)(10.2096,49.9989)(10.3096,49.9989)(10.4096,49.999)(10.5096,49.999)(10.6096,49.999)(10.7096,49.999)(10.8096,49.999)(10.9096,49.999)(11.0096,49.999)(11.1096,49.999)(11.2096,49.999)(11.3096,49.999)(11.4096,49.9991)(11.5096,49.9991)(11.6096,49.9991)(11.7096,49.9991)(11.8096,49.9992)(11.9096,49.9992)(12.0096,49.9992)(12.1096,49.9993)(12.2096,49.9993)(12.3096,49.9993)(12.4096,49.9994)(12.5096,49.9994)(12.6096,49.9994)(12.7096,49.9994)(12.8096,49.9995)(12.9096,49.9995)(13.0096,49.9995)(13.1096,49.9995)(13.2096,49.9995)(13.3096,49.9996)(13.4096,49.9996)(13.5096,49.9996)(13.6096,49.9996)(13.7096,49.9996)(13.8096,49.9997)(13.9096,49.9997)(14.0096,49.9997)(14.1096,49.9997)(14.2096,49.9997)(14.3096,49.9997)(14.4096,49.9997)(14.5096,49.9997)(14.6096,49.9998)(14.7096,49.9998)(14.8096,49.9998)(14.9096,49.9998)(15.0096,49.9998)(15.1096,49.9998)(15.2096,49.9998)(15.3096,49.9998)(15.4096,49.9998)(15.5096,49.9998)(15.6096,49.9998)(15.7096,49.9998)(15.8096,49.9998)(15.9096,49.9998)(16.0096,49.9998)(16.1096,49.9998)(16.2096,49.9998)(16.3096,49.9998)(16.4096,49.9998)(16.5096,49.9998)(16.6096,49.9998)(16.7096,49.9998)(16.8096,49.9998)(16.9096,49.9999)(17.0096,49.9999)(17.1096,49.9999)(17.2096,49.9999)(17.3096,49.9999)(17.4096,49.9999)(17.5096,49.9999)(17.6096,49.9999)(17.7096,49.9999)(17.8096,49.9999)(17.9096,49.9999)(18.0096,49.9999)(18.1096,49.9999)(18.2096,49.9999)(18.3096,49.9999)(18.4096,49.9999)(18.5096,49.9999)(18.6096,49.9999)(18.7096,49.9999)(18.8096,49.9999)(18.9096,49.9999)(19.0096,49.9999)(19.1096,49.9999)(19.2096,49.9999)(19.3096,49.9999)(19.4096,49.9999)(19.5096,49.9999)(19.6096,49.9999)(19.7096,49.9999)(19.8096,49.9999)(19.9096,49.9999) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50.0001)(0.409558,50.0001)(0.509558,50.0002)(0.609558,50.0004)(0.709558,50.0006)(0.809558,50.0008)(0.909558,50.0011)(1.00956,50.0014)(1.10956,50.0017)(1.20956,50.0021)(1.30956,50.0025)(1.40956,50.0029)(1.50956,50.0033)(1.60956,50.0037)(1.70956,50.0041)(1.80956,50.0045)(1.90956,50.0048)(2.00956,50.005)(2.10956,50.0052)(2.20956,50.0053)(2.30956,50.0054)(2.40956,50.0055)(2.50956,50.0054)(2.60956,50.0053)(2.70956,50.0052)(2.80956,50.005)(2.90956,50.0048)(3.00956,50.0045)(3.10956,50.0042)(3.20956,50.0039)(3.30956,50.0036)(3.40956,50.0032)(3.50956,50.0029)(3.60956,50.0025)(3.70956,50.0021)(3.80956,50.0017)(3.90956,50.0013)(4.00956,50.0009)(4.10956,50.0005)(4.20956,50.0001)(4.30956,49.9997)(4.40956,49.9993)(4.50956,49.999)(4.60956,49.9986)(4.70956,49.9983)(4.80956,49.998)(4.90956,49.9977)(5.00956,49.9974)(5.10956,49.9971)(5.20956,49.9969)(5.30956,49.9967)(5.40956,49.9965)(5.50956,49.9963)(5.60956,49.9961)(5.70956,49.996)(5.80956,49.9959)(5.90956,49.9957)(6.00956,49.9956)(6.10956,49.9955)(6.20956,49.9955)(6.30956,49.9954)(6.40956,49.9954)(6.50956,49.9953)(6.60956,49.9953)(6.70956,49.9953)(6.80956,49.9953)(6.90956,49.9953)(7.00956,49.9954)(7.10956,49.9954)(7.20956,49.9955)(7.30956,49.9955)(7.40956,49.9956)(7.50956,49.9957)(7.60956,49.9958)(7.70956,49.9958)(7.80956,49.9959)(7.90956,49.996)(8.00956,49.9961)(8.10956,49.9962)(8.20956,49.9963)(8.30956,49.9964)(8.40956,49.9965)(8.50956,49.9966)(8.60956,49.9967)(8.70956,49.9968)(8.80956,49.9969)(8.90956,49.997)(9.00956,49.9971)(9.10956,49.9972)(9.20956,49.9973)(9.30956,49.9974)(9.40956,49.9975)(9.50956,49.9976)(9.60956,49.9977)(9.70956,49.9978)(9.80956,49.9979)(9.90956,49.998)(10.0096,49.9981)(10.1096,49.9981)(10.2096,49.9982)(10.3096,49.9983)(10.4096,49.9984)(10.5096,49.9985)(10.6096,49.9986)(10.7096,49.9987)(10.8096,49.9987)(10.9096,49.9988)(11.0096,49.9989)(11.1096,49.999)(11.2096,49.999)(11.3096,49.9991)(11.4096,49.9992)(11.5096,49.9993)(11.6096,49.9993)(11.7096,49.9994)(11.8096,49.9994)(11.9096,49.9995)(12.0096,49.9995)(12.1096,49.9996)(12.2096,49.9996)(12.3096,49.9997)(12.4096,49.9997)(12.5096,49.9998)(12.6096,49.9998)(12.7096,49.9998)(12.8096,49.9999)(12.9096,49.9999)(13.0096,49.9999)(13.1096,49.9999)(13.2096,49.9999)(13.3096,49.9999)(13.4096,50)(13.5096,50)(13.6096,50)(13.7096,50)(13.8096,50)(13.9096,50)(14.0096,50)(14.1096,50)(14.2096,50)(14.3096,50)(14.4096,50)(14.5096,50)(14.6096,50)(14.7096,50)(14.8096,50)(14.9096,50)(15.0096,50)(15.1096,50)(15.2096,50)(15.3096,49.9999)(15.4096,49.9999)(15.5096,49.9999)(15.6096,49.9999)(15.7096,49.9999)(15.8096,49.9999)(15.9096,49.9999)(16.0096,49.9999)(16.1096,49.9999)(16.2096,49.9999)(16.3096,49.9999)(16.4096,49.9999)(16.5096,49.9999)(16.6096,49.9999)(16.7096,49.9999)(16.8096,49.9999)(16.9096,49.9999)(17.0096,49.9999)(17.1096,49.9999)(17.2096,49.9999)(17.3096,49.9999)(17.4096,49.9999)(17.5096,49.9999)(17.6096,49.9999)(17.7096,49.9999)(17.8096,49.9999)(17.9096,49.9999)(18.0096,49.9999)(18.1096,49.9999)(18.2096,49.9999)(18.3096,49.9999)(18.4096,49.9999)(18.5096,49.9999)(18.6096,49.9999)(18.7096,49.9999)(18.8096,49.9999)(18.9096,49.9999)(19.0096,49.9999)(19.1096,49.9999)(19.2096,49.9999)(19.3096,49.9999)(19.4096,49.9999)(19.5096,49.9999)(19.6096,49.9999)(19.7096,49.9999)(19.8096,49.9999)(19.9096,49.9999) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50)(0.409558,50.0001)(0.509558,50.0001)(0.609558,50)(0.709558,49.9999)(0.809558,49.9996)(0.909558,49.9992)(1.00956,49.9986)(1.10956,49.9979)(1.20956,49.997)(1.30956,49.996)(1.40956,49.995)(1.50956,49.9941)(1.60956,49.9933)(1.70956,49.9927)(1.80956,49.9924)(1.90956,49.9924)(2.00956,49.9928)(2.10956,49.9934)(2.20956,49.9944)(2.30956,49.9956)(2.40956,49.997)(2.50956,49.9984)(2.60956,49.9999)(2.70956,50.0012)(2.80956,50.0024)(2.90956,50.0033)(3.00956,50.004)(3.10956,50.0044)(3.20956,50.0046)(3.30956,50.0045)(3.40956,50.0042)(3.50956,50.0039)(3.60956,50.0034)(3.70956,50.0029)(3.80956,50.0025)(3.90956,50.0022)(4.00956,50.002)(4.10956,50.002)(4.20956,50.0021)(4.30956,50.0022)(4.40956,50.0025)(4.50956,50.0029)(4.60956,50.0033)(4.70956,50.0037)(4.80956,50.004)(4.90956,50.0043)(5.00956,50.0045)(5.10956,50.0047)(5.20956,50.0047)(5.30956,50.0047)(5.40956,50.0047)(5.50956,50.0046)(5.60956,50.0045)(5.70956,50.0044)(5.80956,50.0043)(5.90956,50.0042)(6.00956,50.0042)(6.10956,50.0041)(6.20956,50.004)(6.30956,50.004)(6.40956,50.0039)(6.50956,50.0038)(6.60956,50.0037)(6.70956,50.0035)(6.80956,50.0034)(6.90956,50.0032)(7.00956,50.0029)(7.10956,50.0027)(7.20956,50.0024)(7.30956,50.0022)(7.40956,50.0019)(7.50956,50.0017)(7.60956,50.0015)(7.70956,50.0013)(7.80956,50.0011)(7.90956,50.0009)(8.00956,50.0008)(8.10956,50.0007)(8.20956,50.0006)(8.30956,50.0005)(8.40956,50.0004)(8.50956,50.0003)(8.60956,50.0002)(8.70956,50.0001)(8.80956,50)(8.90956,49.9999)(9.00956,49.9998)(9.10956,49.9997)(9.20956,49.9996)(9.30956,49.9996)(9.40956,49.9995)(9.50956,49.9995)(9.60956,49.9994)(9.70956,49.9994)(9.80956,49.9994)(9.90956,49.9993)(10.0096,49.9993)(10.1096,49.9993)(10.2096,49.9993)(10.3096,49.9992)(10.4096,49.9992)(10.5096,49.9992)(10.6096,49.9991)(10.7096,49.9991)(10.8096,49.999)(10.9096,49.999)(11.0096,49.9989)(11.1096,49.9989)(11.2096,49.9989)(11.3096,49.9989)(11.4096,49.9989)(11.5096,49.9989)(11.6096,49.9989)(11.7096,49.9989)(11.8096,49.999)(11.9096,49.999)(12.0096,49.999)(12.1096,49.9991)(12.2096,49.9991)(12.3096,49.9991)(12.4096,49.9991)(12.5096,49.9992)(12.6096,49.9992)(12.7096,49.9992)(12.8096,49.9992)(12.9096,49.9993)(13.0096,49.9993)(13.1096,49.9993)(13.2096,49.9993)(13.3096,49.9994)(13.4096,49.9994)(13.5096,49.9994)(13.6096,49.9994)(13.7096,49.9994)(13.8096,49.9994)(13.9096,49.9995)(14.0096,49.9995)(14.1096,49.9995)(14.2096,49.9995)(14.3096,49.9995)(14.4096,49.9995)(14.5096,49.9995)(14.6096,49.9995)(14.7096,49.9995)(14.8096,49.9995)(14.9096,49.9995)(15.0096,49.9995)(15.1096,49.9995)(15.2096,49.9996)(15.3096,49.9996)(15.4096,49.9996)(15.5096,49.9996)(15.6096,49.9996)(15.7096,49.9997)(15.8096,49.9997)(15.9096,49.9997)(16.0096,49.9997)(16.1096,49.9997)(16.2096,49.9997)(16.3096,49.9997)(16.4096,49.9997)(16.5096,49.9997)(16.6096,49.9997)(16.7096,49.9997)(16.8096,49.9997)(16.9096,49.9998)(17.0096,49.9998)(17.1096,49.9998)(17.2096,49.9998)(17.3096,49.9998)(17.4096,49.9998)(17.5096,49.9998)(17.6096,49.9998)(17.7096,49.9998)(17.8096,49.9998)(17.9096,49.9998)(18.0096,49.9998)(18.1096,49.9998)(18.2096,49.9998)(18.3096,49.9998)(18.4096,49.9998)(18.5096,49.9998)(18.6096,49.9998)(18.7096,49.9998)(18.8096,49.9999)(18.9096,49.9999)(19.0096,49.9999)(19.1096,49.9999)(19.2096,49.9999)(19.3096,49.9999)(19.4096,49.9999)(19.5096,49.9999)(19.6096,49.9999)(19.7096,49.9999)(19.8096,49.9999)(19.9096,49.9999) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50.0001)(0.409558,50.0001)(0.509558,50.0002)(0.609558,50.0004)(0.709558,50.0006)(0.809558,50.0008)(0.909558,50.001)(1.00956,50.0013)(1.10956,50.0017)(1.20956,50.002)(1.30956,50.0023)(1.40956,50.0026)(1.50956,50.0029)(1.60956,50.0031)(1.70956,50.0033)(1.80956,50.0034)(1.90956,50.0035)(2.00956,50.0035)(2.10956,50.0034)(2.20956,50.0033)(2.30956,50.0032)(2.40956,50.0031)(2.50956,50.003)(2.60956,50.0029)(2.70956,50.0028)(2.80956,50.0028)(2.90956,50.0028)(3.00956,50.0029)(3.10956,50.003)(3.20956,50.0032)(3.30956,50.0035)(3.40956,50.0037)(3.50956,50.004)(3.60956,50.0043)(3.70956,50.0045)(3.80956,50.0048)(3.90956,50.005)(4.00956,50.0052)(4.10956,50.0053)(4.20956,50.0055)(4.30956,50.0055)(4.40956,50.0056)(4.50956,50.0055)(4.60956,50.0055)(4.70956,50.0054)(4.80956,50.0054)(4.90956,50.0053)(5.00956,50.0052)(5.10956,50.005)(5.20956,50.0049)(5.30956,50.0048)(5.40956,50.0047)(5.50956,50.0045)(5.60956,50.0044)(5.70956,50.0043)(5.80956,50.0042)(5.90956,50.004)(6.00956,50.0039)(6.10956,50.0038)(6.20956,50.0036)(6.30956,50.0035)(6.40956,50.0034)(6.50956,50.0032)(6.60956,50.0031)(6.70956,50.003)(6.80956,50.0029)(6.90956,50.0028)(7.00956,50.0027)(7.10956,50.0025)(7.20956,50.0024)(7.30956,50.0023)(7.40956,50.0022)(7.50956,50.0021)(7.60956,50.002)(7.70956,50.0019)(7.80956,50.0017)(7.90956,50.0016)(8.00956,50.0015)(8.10956,50.0013)(8.20956,50.0012)(8.30956,50.001)(8.40956,50.0009)(8.50956,50.0008)(8.60956,50.0006)(8.70956,50.0005)(8.80956,50.0004)(8.90956,50.0003)(9.00956,50.0001)(9.10956,50)(9.20956,49.9999)(9.30956,49.9998)(9.40956,49.9997)(9.50956,49.9996)(9.60956,49.9995)(9.70956,49.9995)(9.80956,49.9994)(9.90956,49.9993)(10.0096,49.9993)(10.1096,49.9992)(10.2096,49.9992)(10.3096,49.9991)(10.4096,49.9991)(10.5096,49.9991)(10.6096,49.9991)(10.7096,49.999)(10.8096,49.999)(10.9096,49.999)(11.0096,49.999)(11.1096,49.999)(11.2096,49.999)(11.3096,49.999)(11.4096,49.999)(11.5096,49.999)(11.6096,49.999)(11.7096,49.999)(11.8096,49.999)(11.9096,49.999)(12.0096,49.999)(12.1096,49.999)(12.2096,49.999)(12.3096,49.999)(12.4096,49.999)(12.5096,49.999)(12.6096,49.9991)(12.7096,49.9991)(12.8096,49.9991)(12.9096,49.9991)(13.0096,49.9991)(13.1096,49.9991)(13.2096,49.9992)(13.3096,49.9992)(13.4096,49.9992)(13.5096,49.9992)(13.6096,49.9992)(13.7096,49.9993)(13.8096,49.9993)(13.9096,49.9993)(14.0096,49.9993)(14.1096,49.9994)(14.2096,49.9994)(14.3096,49.9994)(14.4096,49.9994)(14.5096,49.9994)(14.6096,49.9995)(14.7096,49.9995)(14.8096,49.9995)(14.9096,49.9995)(15.0096,49.9995)(15.1096,49.9995)(15.2096,49.9995)(15.3096,49.9995)(15.4096,49.9995)(15.5096,49.9996)(15.6096,49.9996)(15.7096,49.9996)(15.8096,49.9996)(15.9096,49.9996)(16.0096,49.9996)(16.1096,49.9996)(16.2096,49.9996)(16.3096,49.9996)(16.4096,49.9996)(16.5096,49.9996)(16.6096,49.9997)(16.7096,49.9997)(16.8096,49.9997)(16.9096,49.9997)(17.0096,49.9997)(17.1096,49.9997)(17.2096,49.9997)(17.3096,49.9997)(17.4096,49.9997)(17.5096,49.9997)(17.6096,49.9997)(17.7096,49.9998)(17.8096,49.9998)(17.9096,49.9998)(18.0096,49.9998)(18.1096,49.9998)(18.2096,49.9998)(18.3096,49.9998)(18.4096,49.9998)(18.5096,49.9998)(18.6096,49.9998)(18.7096,49.9998)(18.8096,49.9998)(18.9096,49.9998)(19.0096,49.9998)(19.1096,49.9998)(19.2096,49.9999)(19.3096,49.9999)(19.4096,49.9999)(19.5096,49.9999)(19.6096,49.9999)(19.7096,49.9999)(19.8096,49.9999)(19.9096,49.9999) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50.0001)(0.409558,50.0001)(0.509558,50.0002)(0.609558,50.0004)(0.709558,50.0006)(0.809558,50.0008)(0.909558,50.0011)(1.00956,50.0014)(1.10956,50.0017)(1.20956,50.0021)(1.30956,50.0025)(1.40956,50.0029)(1.50956,50.0033)(1.60956,50.0037)(1.70956,50.0041)(1.80956,50.0044)(1.90956,50.0047)(2.00956,50.005)(2.10956,50.0052)(2.20956,50.0055)(2.30956,50.0056)(2.40956,50.0058)(2.50956,50.006)(2.60956,50.0061)(2.70956,50.0062)(2.80956,50.0064)(2.90956,50.0066)(3.00956,50.0067)(3.10956,50.0069)(3.20956,50.0071)(3.30956,50.0073)(3.40956,50.0076)(3.50956,50.0078)(3.60956,50.0081)(3.70956,50.0083)(3.80956,50.0086)(3.90956,50.0088)(4.00956,50.009)(4.10956,50.0092)(4.20956,50.0094)(4.30956,50.0095)(4.40956,50.0097)(4.50956,50.0098)(4.60956,50.0098)(4.70956,50.0098)(4.80956,50.0098)(4.90956,50.0098)(5.00956,50.0097)(5.10956,50.0096)(5.20956,50.0095)(5.30956,50.0094)(5.40956,50.0092)(5.50956,50.009)(5.60956,50.0088)(5.70956,50.0085)(5.80956,50.0083)(5.90956,50.008)(6.00956,50.0077)(6.10956,50.0074)(6.20956,50.0071)(6.30956,50.0068)(6.40956,50.0065)(6.50956,50.0062)(6.60956,50.006)(6.70956,50.0057)(6.80956,50.0054)(6.90956,50.0051)(7.00956,50.0049)(7.10956,50.0046)(7.20956,50.0044)(7.30956,50.0041)(7.40956,50.0039)(7.50956,50.0037)(7.60956,50.0034)(7.70956,50.0032)(7.80956,50.0029)(7.90956,50.0027)(8.00956,50.0025)(8.10956,50.0022)(8.20956,50.002)(8.30956,50.0018)(8.40956,50.0015)(8.50956,50.0013)(8.60956,50.0011)(8.70956,50.0009)(8.80956,50.0007)(8.90956,50.0005)(9.00956,50.0003)(9.10956,50.0001)(9.20956,49.9999)(9.30956,49.9998)(9.40956,49.9996)(9.50956,49.9995)(9.60956,49.9994)(9.70956,49.9993)(9.80956,49.9992)(9.90956,49.9991)(10.0096,49.9991)(10.1096,49.999)(10.2096,49.999)(10.3096,49.999)(10.4096,49.9989)(10.5096,49.9989)(10.6096,49.9989)(10.7096,49.9989)(10.8096,49.9989)(10.9096,49.9989)(11.0096,49.999)(11.1096,49.999)(11.2096,49.999)(11.3096,49.999)(11.4096,49.999)(11.5096,49.999)(11.6096,49.999)(11.7096,49.999)(11.8096,49.999)(11.9096,49.999)(12.0096,49.999)(12.1096,49.999)(12.2096,49.999)(12.3096,49.999)(12.4096,49.999)(12.5096,49.9991)(12.6096,49.9991)(12.7096,49.9991)(12.8096,49.9991)(12.9096,49.9991)(13.0096,49.9991)(13.1096,49.9991)(13.2096,49.9991)(13.3096,49.9991)(13.4096,49.9991)(13.5096,49.9991)(13.6096,49.9992)(13.7096,49.9992)(13.8096,49.9992)(13.9096,49.9992)(14.0096,49.9992)(14.1096,49.9993)(14.2096,49.9993)(14.3096,49.9993)(14.4096,49.9993)(14.5096,49.9993)(14.6096,49.9994)(14.7096,49.9994)(14.8096,49.9994)(14.9096,49.9994)(15.0096,49.9994)(15.1096,49.9994)(15.2096,49.9995)(15.3096,49.9995)(15.4096,49.9995)(15.5096,49.9995)(15.6096,49.9995)(15.7096,49.9995)(15.8096,49.9995)(15.9096,49.9996)(16.0096,49.9996)(16.1096,49.9996)(16.2096,49.9996)(16.3096,49.9996)(16.4096,49.9996)(16.5096,49.9996)(16.6096,49.9996)(16.7096,49.9997)(16.8096,49.9997)(16.9096,49.9997)(17.0096,49.9997)(17.1096,49.9997)(17.2096,49.9997)(17.3096,49.9997)(17.4096,49.9997)(17.5096,49.9997)(17.6096,49.9998)(17.7096,49.9998)(17.8096,49.9998)(17.9096,49.9998)(18.0096,49.9998)(18.1096,49.9998)(18.2096,49.9998)(18.3096,49.9998)(18.4096,49.9998)(18.5096,49.9998)(18.6096,49.9998)(18.7096,49.9998)(18.8096,49.9998)(18.9096,49.9998)(19.0096,49.9998)(19.1096,49.9998)(19.2096,49.9998)(19.3096,49.9999)(19.4096,49.9999)(19.5096,49.9999)(19.6096,49.9999)(19.7096,49.9999)(19.8096,49.9999)(19.9096,49.9999) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50.0001)(0.409558,50.0001)(0.509558,50.0002)(0.609558,50.0004)(0.709558,50.0006)(0.809558,50.0008)(0.909558,50.001)(1.00956,50.0013)(1.10956,50.0016)(1.20956,50.002)(1.30956,50.0023)(1.40956,50.0026)(1.50956,50.0029)(1.60956,50.0031)(1.70956,50.0033)(1.80956,50.0035)(1.90956,50.0037)(2.00956,50.0038)(2.10956,50.0039)(2.20956,50.004)(2.30956,50.0042)(2.40956,50.0043)(2.50956,50.0046)(2.60956,50.0049)(2.70956,50.0053)(2.80956,50.0057)(2.90956,50.0063)(3.00956,50.0069)(3.10956,50.0076)(3.20956,50.0083)(3.30956,50.009)(3.40956,50.0097)(3.50956,50.0104)(3.60956,50.011)(3.70956,50.0116)(3.80956,50.012)(3.90956,50.0124)(4.00956,50.0126)(4.10956,50.0127)(4.20956,50.0127)(4.30956,50.0126)(4.40956,50.0124)(4.50956,50.0122)(4.60956,50.0119)(4.70956,50.0116)(4.80956,50.0113)(4.90956,50.0109)(5.00956,50.0106)(5.10956,50.0103)(5.20956,50.01)(5.30956,50.0098)(5.40956,50.0096)(5.50956,50.0094)(5.60956,50.0092)(5.70956,50.0091)(5.80956,50.0089)(5.90956,50.0088)(6.00956,50.0086)(6.10956,50.0085)(6.20956,50.0083)(6.30956,50.0081)(6.40956,50.0079)(6.50956,50.0076)(6.60956,50.0074)(6.70956,50.0071)(6.80956,50.0068)(6.90956,50.0064)(7.00956,50.0061)(7.10956,50.0057)(7.20956,50.0053)(7.30956,50.0049)(7.40956,50.0045)(7.50956,50.0041)(7.60956,50.0037)(7.70956,50.0033)(7.80956,50.0029)(7.90956,50.0026)(8.00956,50.0022)(8.10956,50.0019)(8.20956,50.0016)(8.30956,50.0013)(8.40956,50.0011)(8.50956,50.0009)(8.60956,50.0007)(8.70956,50.0006)(8.80956,50.0004)(8.90956,50.0003)(9.00956,50.0002)(9.10956,50.0001)(9.20956,50.0001)(9.30956,50)(9.40956,49.9999)(9.50956,49.9999)(9.60956,49.9998)(9.70956,49.9997)(9.80956,49.9997)(9.90956,49.9996)(10.0096,49.9995)(10.1096,49.9995)(10.2096,49.9994)(10.3096,49.9993)(10.4096,49.9993)(10.5096,49.9992)(10.6096,49.9991)(10.7096,49.9991)(10.8096,49.999)(10.9096,49.999)(11.0096,49.9989)(11.1096,49.9989)(11.2096,49.9989)(11.3096,49.9988)(11.4096,49.9988)(11.5096,49.9988)(11.6096,49.9988)(11.7096,49.9988)(11.8096,49.9988)(11.9096,49.9988)(12.0096,49.9988)(12.1096,49.9989)(12.2096,49.9989)(12.3096,49.9989)(12.4096,49.999)(12.5096,49.999)(12.6096,49.999)(12.7096,49.9991)(12.8096,49.9991)(12.9096,49.9991)(13.0096,49.9991)(13.1096,49.9992)(13.2096,49.9992)(13.3096,49.9992)(13.4096,49.9992)(13.5096,49.9992)(13.6096,49.9993)(13.7096,49.9993)(13.8096,49.9993)(13.9096,49.9993)(14.0096,49.9993)(14.1096,49.9993)(14.2096,49.9993)(14.3096,49.9994)(14.4096,49.9994)(14.5096,49.9994)(14.6096,49.9994)(14.7096,49.9994)(14.8096,49.9994)(14.9096,49.9994)(15.0096,49.9995)(15.1096,49.9995)(15.2096,49.9995)(15.3096,49.9995)(15.4096,49.9995)(15.5096,49.9995)(15.6096,49.9996)(15.7096,49.9996)(15.8096,49.9996)(15.9096,49.9996)(16.0096,49.9996)(16.1096,49.9996)(16.2096,49.9997)(16.3096,49.9997)(16.4096,49.9997)(16.5096,49.9997)(16.6096,49.9997)(16.7096,49.9997)(16.8096,49.9997)(16.9096,49.9997)(17.0096,49.9997)(17.1096,49.9997)(17.2096,49.9997)(17.3096,49.9998)(17.4096,49.9998)(17.5096,49.9998)(17.6096,49.9998)(17.7096,49.9998)(17.8096,49.9998)(17.9096,49.9998)(18.0096,49.9998)(18.1096,49.9998)(18.2096,49.9998)(18.3096,49.9998)(18.4096,49.9998)(18.5096,49.9998)(18.6096,49.9998)(18.7096,49.9998)(18.8096,49.9998)(18.9096,49.9998)(19.0096,49.9998)(19.1096,49.9999)(19.2096,49.9999)(19.3096,49.9999)(19.4096,49.9999)(19.5096,49.9999)(19.6096,49.9999)(19.7096,49.9999)(19.8096,49.9999)(19.9096,49.9999) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50.0001)(0.409558,50.0001)(0.509558,50.0002)(0.609558,50.0004)(0.709558,50.0006)(0.809558,50.0008)(0.909558,50.0011)(1.00956,50.0014)(1.10956,50.0017)(1.20956,50.0021)(1.30956,50.0024)(1.40956,50.0028)(1.50956,50.0032)(1.60956,50.0035)(1.70956,50.0038)(1.80956,50.0041)(1.90956,50.0044)(2.00956,50.0046)(2.10956,50.0048)(2.20956,50.0049)(2.30956,50.0051)(2.40956,50.0052)(2.50956,50.0053)(2.60956,50.0055)(2.70956,50.0056)(2.80956,50.0058)(2.90956,50.006)(3.00956,50.0062)(3.10956,50.0064)(3.20956,50.0067)(3.30956,50.0069)(3.40956,50.0072)(3.50956,50.0074)(3.60956,50.0076)(3.70956,50.0078)(3.80956,50.008)(3.90956,50.0081)(4.00956,50.0081)(4.10956,50.0081)(4.20956,50.008)(4.30956,50.0079)(4.40956,50.0078)(4.50956,50.0076)(4.60956,50.0073)(4.70956,50.0071)(4.80956,50.0068)(4.90956,50.0065)(5.00956,50.0063)(5.10956,50.006)(5.20956,50.0057)(5.30956,50.0054)(5.40956,50.0052)(5.50956,50.0049)(5.60956,50.0047)(5.70956,50.0045)(5.80956,50.0042)(5.90956,50.004)(6.00956,50.0038)(6.10956,50.0037)(6.20956,50.0035)(6.30956,50.0033)(6.40956,50.0032)(6.50956,50.003)(6.60956,50.0029)(6.70956,50.0028)(6.80956,50.0026)(6.90956,50.0025)(7.00956,50.0024)(7.10956,50.0023)(7.20956,50.0021)(7.30956,50.002)(7.40956,50.0019)(7.50956,50.0017)(7.60956,50.0016)(7.70956,50.0014)(7.80956,50.0013)(7.90956,50.0011)(8.00956,50.001)(8.10956,50.0008)(8.20956,50.0007)(8.30956,50.0005)(8.40956,50.0004)(8.50956,50.0002)(8.60956,50.0001)(8.70956,50)(8.80956,49.9998)(8.90956,49.9997)(9.00956,49.9996)(9.10956,49.9995)(9.20956,49.9994)(9.30956,49.9993)(9.40956,49.9992)(9.50956,49.9992)(9.60956,49.9991)(9.70956,49.999)(9.80956,49.999)(9.90956,49.999)(10.0096,49.9989)(10.1096,49.9989)(10.2096,49.9989)(10.3096,49.9989)(10.4096,49.9989)(10.5096,49.9989)(10.6096,49.9989)(10.7096,49.9989)(10.8096,49.9989)(10.9096,49.9989)(11.0096,49.9989)(11.1096,49.9989)(11.2096,49.999)(11.3096,49.999)(11.4096,49.999)(11.5096,49.999)(11.6096,49.999)(11.7096,49.999)(11.8096,49.999)(11.9096,49.9991)(12.0096,49.9991)(12.1096,49.9991)(12.2096,49.9991)(12.3096,49.9991)(12.4096,49.9991)(12.5096,49.9992)(12.6096,49.9992)(12.7096,49.9992)(12.8096,49.9992)(12.9096,49.9992)(13.0096,49.9993)(13.1096,49.9993)(13.2096,49.9993)(13.3096,49.9993)(13.4096,49.9994)(13.5096,49.9994)(13.6096,49.9994)(13.7096,49.9994)(13.8096,49.9994)(13.9096,49.9995)(14.0096,49.9995)(14.1096,49.9995)(14.2096,49.9995)(14.3096,49.9995)(14.4096,49.9995)(14.5096,49.9996)(14.6096,49.9996)(14.7096,49.9996)(14.8096,49.9996)(14.9096,49.9996)(15.0096,49.9996)(15.1096,49.9996)(15.2096,49.9996)(15.3096,49.9996)(15.4096,49.9996)(15.5096,49.9996)(15.6096,49.9996)(15.7096,49.9996)(15.8096,49.9997)(15.9096,49.9997)(16.0096,49.9997)(16.1096,49.9997)(16.2096,49.9997)(16.3096,49.9997)(16.4096,49.9997)(16.5096,49.9997)(16.6096,49.9997)(16.7096,49.9997)(16.8096,49.9997)(16.9096,49.9997)(17.0096,49.9998)(17.1096,49.9998)(17.2096,49.9998)(17.3096,49.9998)(17.4096,49.9998)(17.5096,49.9998)(17.6096,49.9998)(17.7096,49.9998)(17.8096,49.9998)(17.9096,49.9998)(18.0096,49.9998)(18.1096,49.9998)(18.2096,49.9998)(18.3096,49.9998)(18.4096,49.9998)(18.5096,49.9998)(18.6096,49.9998)(18.7096,49.9998)(18.8096,49.9998)(18.9096,49.9999)(19.0096,49.9999)(19.1096,49.9999)(19.2096,49.9999)(19.3096,49.9999)(19.4096,49.9999)(19.5096,49.9999)(19.6096,49.9999)(19.7096,49.9999)(19.8096,49.9999)(19.9096,49.9999) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50.0001)(0.409558,50.0001)(0.509558,50.0002)(0.609558,50.0004)(0.709558,50.0006)(0.809558,50.0008)(0.909558,50.0011)(1.00956,50.0014)(1.10956,50.0018)(1.20956,50.0021)(1.30956,50.0026)(1.40956,50.003)(1.50956,50.0034)(1.60956,50.0038)(1.70956,50.0043)(1.80956,50.0047)(1.90956,50.005)(2.00956,50.0054)(2.10956,50.0057)(2.20956,50.006)(2.30956,50.0062)(2.40956,50.0064)(2.50956,50.0066)(2.60956,50.0068)(2.70956,50.0069)(2.80956,50.007)(2.90956,50.007)(3.00956,50.0071)(3.10956,50.0071)(3.20956,50.0071)(3.30956,50.0071)(3.40956,50.0071)(3.50956,50.0071)(3.60956,50.007)(3.70956,50.007)(3.80956,50.007)(3.90956,50.0069)(4.00956,50.0069)(4.10956,50.0068)(4.20956,50.0068)(4.30956,50.0067)(4.40956,50.0067)(4.50956,50.0066)(4.60956,50.0066)(4.70956,50.0066)(4.80956,50.0065)(4.90956,50.0065)(5.00956,50.0064)(5.10956,50.0063)(5.20956,50.0062)(5.30956,50.0061)(5.40956,50.006)(5.50956,50.0058)(5.60956,50.0056)(5.70956,50.0054)(5.80956,50.0052)(5.90956,50.0049)(6.00956,50.0046)(6.10956,50.0044)(6.20956,50.0041)(6.30956,50.0038)(6.40956,50.0035)(6.50956,50.0032)(6.60956,50.003)(6.70956,50.0027)(6.80956,50.0024)(6.90956,50.0022)(7.00956,50.002)(7.10956,50.0017)(7.20956,50.0015)(7.30956,50.0013)(7.40956,50.0011)(7.50956,50.001)(7.60956,50.0008)(7.70956,50.0007)(7.80956,50.0005)(7.90956,50.0004)(8.00956,50.0002)(8.10956,50.0001)(8.20956,50)(8.30956,49.9999)(8.40956,49.9998)(8.50956,49.9997)(8.60956,49.9997)(8.70956,49.9996)(8.80956,49.9995)(8.90956,49.9994)(9.00956,49.9994)(9.10956,49.9993)(9.20956,49.9993)(9.30956,49.9992)(9.40956,49.9992)(9.50956,49.9991)(9.60956,49.9991)(9.70956,49.999)(9.80956,49.999)(9.90956,49.9989)(10.0096,49.9989)(10.1096,49.9989)(10.2096,49.9988)(10.3096,49.9988)(10.4096,49.9988)(10.5096,49.9988)(10.6096,49.9988)(10.7096,49.9988)(10.8096,49.9988)(10.9096,49.9989)(11.0096,49.9989)(11.1096,49.9989)(11.2096,49.9989)(11.3096,49.999)(11.4096,49.999)(11.5096,49.999)(11.6096,49.999)(11.7096,49.9991)(11.8096,49.9991)(11.9096,49.9991)(12.0096,49.9992)(12.1096,49.9992)(12.2096,49.9992)(12.3096,49.9993)(12.4096,49.9993)(12.5096,49.9993)(12.6096,49.9993)(12.7096,49.9994)(12.8096,49.9994)(12.9096,49.9994)(13.0096,49.9994)(13.1096,49.9995)(13.2096,49.9995)(13.3096,49.9995)(13.4096,49.9995)(13.5096,49.9995)(13.6096,49.9995)(13.7096,49.9995)(13.8096,49.9996)(13.9096,49.9996)(14.0096,49.9996)(14.1096,49.9996)(14.2096,49.9996)(14.3096,49.9996)(14.4096,49.9996)(14.5096,49.9996)(14.6096,49.9997)(14.7096,49.9997)(14.8096,49.9997)(14.9096,49.9997)(15.0096,49.9997)(15.1096,49.9997)(15.2096,49.9997)(15.3096,49.9997)(15.4096,49.9998)(15.5096,49.9998)(15.6096,49.9998)(15.7096,49.9998)(15.8096,49.9998)(15.9096,49.9998)(16.0096,49.9998)(16.1096,49.9998)(16.2096,49.9998)(16.3096,49.9998)(16.4096,49.9998)(16.5096,49.9998)(16.6096,49.9998)(16.7096,49.9998)(16.8096,49.9998)(16.9096,49.9998)(17.0096,49.9998)(17.1096,49.9998)(17.2096,49.9998)(17.3096,49.9998)(17.4096,49.9998)(17.5096,49.9998)(17.6096,49.9998)(17.7096,49.9998)(17.8096,49.9998)(17.9096,49.9998)(18.0096,49.9998)(18.1096,49.9998)(18.2096,49.9998)(18.3096,49.9998)(18.4096,49.9999)(18.5096,49.9999)(18.6096,49.9999)(18.7096,49.9999)(18.8096,49.9999)(18.9096,49.9999)(19.0096,49.9999)(19.1096,49.9999)(19.2096,49.9999)(19.3096,49.9999)(19.4096,49.9999)(19.5096,49.9999)(19.6096,49.9999)(19.7096,49.9999)(19.8096,49.9999)(19.9096,49.9999) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50.0001)(0.409558,50.0001)(0.509558,50.0002)(0.609558,50.0004)(0.709558,50.0006)(0.809558,50.0008)(0.909558,50.0011)(1.00956,50.0014)(1.10956,50.0018)(1.20956,50.0023)(1.30956,50.0028)(1.40956,50.0033)(1.50956,50.0038)(1.60956,50.0044)(1.70956,50.0051)(1.80956,50.0057)(1.90956,50.0064)(2.00956,50.007)(2.10956,50.0077)(2.20956,50.0084)(2.30956,50.0091)(2.40956,50.0097)(2.50956,50.0103)(2.60956,50.0109)(2.70956,50.0115)(2.80956,50.0121)(2.90956,50.0126)(3.00956,50.0131)(3.10956,50.0135)(3.20956,50.0139)(3.30956,50.0144)(3.40956,50.0147)(3.50956,50.0151)(3.60956,50.0154)(3.70956,50.0157)(3.80956,50.016)(3.90956,50.0162)(4.00956,50.0165)(4.10956,50.0167)(4.20956,50.0169)(4.30956,50.017)(4.40956,50.0171)(4.50956,50.0172)(4.60956,50.0172)(4.70956,50.0172)(4.80956,50.0171)(4.90956,50.017)(5.00956,50.0168)(5.10956,50.0166)(5.20956,50.0163)(5.30956,50.016)(5.40956,50.0157)(5.50956,50.0153)(5.60956,50.0149)(5.70956,50.0145)(5.80956,50.014)(5.90956,50.0136)(6.00956,50.0131)(6.10956,50.0126)(6.20956,50.0121)(6.30956,50.0116)(6.40956,50.011)(6.50956,50.0105)(6.60956,50.01)(6.70956,50.0096)(6.80956,50.0091)(6.90956,50.0086)(7.00956,50.0081)(7.10956,50.0077)(7.20956,50.0072)(7.30956,50.0068)(7.40956,50.0064)(7.50956,50.006)(7.60956,50.0056)(7.70956,50.0052)(7.80956,50.0048)(7.90956,50.0044)(8.00956,50.004)(8.10956,50.0037)(8.20956,50.0033)(8.30956,50.003)(8.40956,50.0026)(8.50956,50.0023)(8.60956,50.002)(8.70956,50.0017)(8.80956,50.0014)(8.90956,50.0011)(9.00956,50.0008)(9.10956,50.0005)(9.20956,50.0003)(9.30956,50.0001)(9.40956,49.9999)(9.50956,49.9997)(9.60956,49.9995)(9.70956,49.9993)(9.80956,49.9992)(9.90956,49.9991)(10.0096,49.9989)(10.1096,49.9988)(10.2096,49.9987)(10.3096,49.9987)(10.4096,49.9986)(10.5096,49.9986)(10.6096,49.9985)(10.7096,49.9985)(10.8096,49.9984)(10.9096,49.9984)(11.0096,49.9984)(11.1096,49.9984)(11.2096,49.9984)(11.3096,49.9984)(11.4096,49.9984)(11.5096,49.9984)(11.6096,49.9984)(11.7096,49.9984)(11.8096,49.9985)(11.9096,49.9985)(12.0096,49.9985)(12.1096,49.9985)(12.2096,49.9985)(12.3096,49.9986)(12.4096,49.9986)(12.5096,49.9986)(12.6096,49.9986)(12.7096,49.9987)(12.8096,49.9987)(12.9096,49.9987)(13.0096,49.9988)(13.1096,49.9988)(13.2096,49.9988)(13.3096,49.9989)(13.4096,49.9989)(13.5096,49.9989)(13.6096,49.999)(13.7096,49.999)(13.8096,49.999)(13.9096,49.9991)(14.0096,49.9991)(14.1096,49.9991)(14.2096,49.9992)(14.3096,49.9992)(14.4096,49.9992)(14.5096,49.9993)(14.6096,49.9993)(14.7096,49.9993)(14.8096,49.9994)(14.9096,49.9994)(15.0096,49.9994)(15.1096,49.9994)(15.2096,49.9994)(15.3096,49.9995)(15.4096,49.9995)(15.5096,49.9995)(15.6096,49.9995)(15.7096,49.9995)(15.8096,49.9995)(15.9096,49.9996)(16.0096,49.9996)(16.1096,49.9996)(16.2096,49.9996)(16.3096,49.9996)(16.4096,49.9996)(16.5096,49.9996)(16.6096,49.9996)(16.7096,49.9996)(16.8096,49.9997)(16.9096,49.9997)(17.0096,49.9997)(17.1096,49.9997)(17.2096,49.9997)(17.3096,49.9997)(17.4096,49.9997)(17.5096,49.9997)(17.6096,49.9997)(17.7096,49.9997)(17.8096,49.9998)(17.9096,49.9998)(18.0096,49.9998)(18.1096,49.9998)(18.2096,49.9998)(18.3096,49.9998)(18.4096,49.9998)(18.5096,49.9998)(18.6096,49.9998)(18.7096,49.9998)(18.8096,49.9998)(18.9096,49.9998)(19.0096,49.9998)(19.1096,49.9998)(19.2096,49.9998)(19.3096,49.9998)(19.4096,49.9998)(19.5096,49.9998)(19.6096,49.9998)(19.7096,49.9998)(19.8096,49.9999)(19.9096,49.9999) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50.0001)(0.409558,50.0001)(0.509558,50.0002)(0.609558,50.0004)(0.709558,50.0006)(0.809558,50.0008)(0.909558,50.0011)(1.00956,50.0014)(1.10956,50.0018)(1.20956,50.0023)(1.30956,50.0028)(1.40956,50.0033)(1.50956,50.0039)(1.60956,50.0045)(1.70956,50.0051)(1.80956,50.0058)(1.90956,50.0064)(2.00956,50.0071)(2.10956,50.0079)(2.20956,50.0086)(2.30956,50.0093)(2.40956,50.01)(2.50956,50.0107)(2.60956,50.0113)(2.70956,50.012)(2.80956,50.0126)(2.90956,50.0132)(3.00956,50.0137)(3.10956,50.0142)(3.20956,50.0147)(3.30956,50.0152)(3.40956,50.0155)(3.50956,50.0159)(3.60956,50.0162)(3.70956,50.0165)(3.80956,50.0167)(3.90956,50.0169)(4.00956,50.017)(4.10956,50.0171)(4.20956,50.0172)(4.30956,50.0172)(4.40956,50.0172)(4.50956,50.0172)(4.60956,50.0171)(4.70956,50.017)(4.80956,50.0169)(4.90956,50.0167)(5.00956,50.0165)(5.10956,50.0163)(5.20956,50.016)(5.30956,50.0157)(5.40956,50.0154)(5.50956,50.0151)(5.60956,50.0147)(5.70956,50.0143)(5.80956,50.0139)(5.90956,50.0135)(6.00956,50.0131)(6.10956,50.0126)(6.20956,50.0122)(6.30956,50.0117)(6.40956,50.0112)(6.50956,50.0107)(6.60956,50.0102)(6.70956,50.0097)(6.80956,50.0092)(6.90956,50.0087)(7.00956,50.0082)(7.10956,50.0077)(7.20956,50.0073)(7.30956,50.0068)(7.40956,50.0064)(7.50956,50.0059)(7.60956,50.0055)(7.70956,50.0051)(7.80956,50.0046)(7.90956,50.0042)(8.00956,50.0039)(8.10956,50.0035)(8.20956,50.0031)(8.30956,50.0028)(8.40956,50.0024)(8.50956,50.0021)(8.60956,50.0018)(8.70956,50.0015)(8.80956,50.0012)(8.90956,50.0009)(9.00956,50.0007)(9.10956,50.0004)(9.20956,50.0002)(9.30956,49.9999)(9.40956,49.9997)(9.50956,49.9996)(9.60956,49.9994)(9.70956,49.9992)(9.80956,49.9991)(9.90956,49.999)(10.0096,49.9988)(10.1096,49.9987)(10.2096,49.9986)(10.3096,49.9986)(10.4096,49.9985)(10.5096,49.9984)(10.6096,49.9984)(10.7096,49.9984)(10.8096,49.9983)(10.9096,49.9983)(11.0096,49.9983)(11.1096,49.9983)(11.2096,49.9983)(11.3096,49.9983)(11.4096,49.9983)(11.5096,49.9983)(11.6096,49.9983)(11.7096,49.9983)(11.8096,49.9984)(11.9096,49.9984)(12.0096,49.9984)(12.1096,49.9984)(12.2096,49.9985)(12.3096,49.9985)(12.4096,49.9985)(12.5096,49.9986)(12.6096,49.9986)(12.7096,49.9987)(12.8096,49.9987)(12.9096,49.9987)(13.0096,49.9988)(13.1096,49.9988)(13.2096,49.9989)(13.3096,49.9989)(13.4096,49.9989)(13.5096,49.999)(13.6096,49.999)(13.7096,49.9991)(13.8096,49.9991)(13.9096,49.9991)(14.0096,49.9992)(14.1096,49.9992)(14.2096,49.9992)(14.3096,49.9992)(14.4096,49.9993)(14.5096,49.9993)(14.6096,49.9993)(14.7096,49.9994)(14.8096,49.9994)(14.9096,49.9994)(15.0096,49.9994)(15.1096,49.9994)(15.2096,49.9995)(15.3096,49.9995)(15.4096,49.9995)(15.5096,49.9995)(15.6096,49.9995)(15.7096,49.9996)(15.8096,49.9996)(15.9096,49.9996)(16.0096,49.9996)(16.1096,49.9996)(16.2096,49.9996)(16.3096,49.9996)(16.4096,49.9996)(16.5096,49.9997)(16.6096,49.9997)(16.7096,49.9997)(16.8096,49.9997)(16.9096,49.9997)(17.0096,49.9997)(17.1096,49.9997)(17.2096,49.9997)(17.3096,49.9997)(17.4096,49.9997)(17.5096,49.9997)(17.6096,49.9997)(17.7096,49.9997)(17.8096,49.9998)(17.9096,49.9998)(18.0096,49.9998)(18.1096,49.9998)(18.2096,49.9998)(18.3096,49.9998)(18.4096,49.9998)(18.5096,49.9998)(18.6096,49.9998)(18.7096,49.9998)(18.8096,49.9998)(18.9096,49.9998)(19.0096,49.9998)(19.1096,49.9998)(19.2096,49.9998)(19.3096,49.9998)(19.4096,49.9998)(19.5096,49.9998)(19.6096,49.9998)(19.7096,49.9998)(19.8096,49.9999)(19.9096,49.9999) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50.0001)(0.409558,50.0001)(0.509558,50.0002)(0.609558,50.0004)(0.709558,50.0006)(0.809558,50.0008)(0.909558,50.0011)(1.00956,50.0014)(1.10956,50.0018)(1.20956,50.0022)(1.30956,50.0027)(1.40956,50.0032)(1.50956,50.0037)(1.60956,50.0042)(1.70956,50.0048)(1.80956,50.0054)(1.90956,50.006)(2.00956,50.0066)(2.10956,50.0072)(2.20956,50.0078)(2.30956,50.0084)(2.40956,50.009)(2.50956,50.0096)(2.60956,50.0102)(2.70956,50.0108)(2.80956,50.0113)(2.90956,50.0119)(3.00956,50.0124)(3.10956,50.0129)(3.20956,50.0134)(3.30956,50.0138)(3.40956,50.0142)(3.50956,50.0146)(3.60956,50.0149)(3.70956,50.0151)(3.80956,50.0154)(3.90956,50.0155)(4.00956,50.0157)(4.10956,50.0158)(4.20956,50.0158)(4.30956,50.0158)(4.40956,50.0158)(4.50956,50.0157)(4.60956,50.0156)(4.70956,50.0154)(4.80956,50.0153)(4.90956,50.0151)(5.00956,50.0148)(5.10956,50.0146)(5.20956,50.0143)(5.30956,50.0141)(5.40956,50.0138)(5.50956,50.0134)(5.60956,50.0131)(5.70956,50.0128)(5.80956,50.0124)(5.90956,50.012)(6.00956,50.0117)(6.10956,50.0113)(6.20956,50.0109)(6.30956,50.0105)(6.40956,50.01)(6.50956,50.0096)(6.60956,50.0092)(6.70956,50.0088)(6.80956,50.0083)(6.90956,50.0079)(7.00956,50.0075)(7.10956,50.007)(7.20956,50.0066)(7.30956,50.0061)(7.40956,50.0057)(7.50956,50.0053)(7.60956,50.0048)(7.70956,50.0044)(7.80956,50.004)(7.90956,50.0036)(8.00956,50.0032)(8.10956,50.0029)(8.20956,50.0025)(8.30956,50.0022)(8.40956,50.0019)(8.50956,50.0016)(8.60956,50.0013)(8.70956,50.001)(8.80956,50.0008)(8.90956,50.0006)(9.00956,50.0003)(9.10956,50.0001)(9.20956,50)(9.30956,49.9998)(9.40956,49.9996)(9.50956,49.9995)(9.60956,49.9993)(9.70956,49.9992)(9.80956,49.9991)(9.90956,49.999)(10.0096,49.9989)(10.1096,49.9988)(10.2096,49.9987)(10.3096,49.9986)(10.4096,49.9986)(10.5096,49.9985)(10.6096,49.9985)(10.7096,49.9984)(10.8096,49.9984)(10.9096,49.9984)(11.0096,49.9983)(11.1096,49.9983)(11.2096,49.9983)(11.3096,49.9983)(11.4096,49.9983)(11.5096,49.9984)(11.6096,49.9984)(11.7096,49.9984)(11.8096,49.9984)(11.9096,49.9985)(12.0096,49.9985)(12.1096,49.9985)(12.2096,49.9986)(12.3096,49.9986)(12.4096,49.9987)(12.5096,49.9987)(12.6096,49.9987)(12.7096,49.9988)(12.8096,49.9988)(12.9096,49.9989)(13.0096,49.9989)(13.1096,49.9989)(13.2096,49.999)(13.3096,49.999)(13.4096,49.9991)(13.5096,49.9991)(13.6096,49.9991)(13.7096,49.9992)(13.8096,49.9992)(13.9096,49.9992)(14.0096,49.9992)(14.1096,49.9993)(14.2096,49.9993)(14.3096,49.9993)(14.4096,49.9993)(14.5096,49.9994)(14.6096,49.9994)(14.7096,49.9994)(14.8096,49.9994)(14.9096,49.9995)(15.0096,49.9995)(15.1096,49.9995)(15.2096,49.9995)(15.3096,49.9995)(15.4096,49.9996)(15.5096,49.9996)(15.6096,49.9996)(15.7096,49.9996)(15.8096,49.9996)(15.9096,49.9996)(16.0096,49.9996)(16.1096,49.9997)(16.2096,49.9997)(16.3096,49.9997)(16.4096,49.9997)(16.5096,49.9997)(16.6096,49.9997)(16.7096,49.9997)(16.8096,49.9997)(16.9096,49.9997)(17.0096,49.9997)(17.1096,49.9997)(17.2096,49.9997)(17.3096,49.9997)(17.4096,49.9998)(17.5096,49.9998)(17.6096,49.9998)(17.7096,49.9998)(17.8096,49.9998)(17.9096,49.9998)(18.0096,49.9998)(18.1096,49.9998)(18.2096,49.9998)(18.3096,49.9998)(18.4096,49.9998)(18.5096,49.9998)(18.6096,49.9998)(18.7096,49.9998)(18.8096,49.9998)(18.9096,49.9998)(19.0096,49.9998)(19.1096,49.9998)(19.2096,49.9998)(19.3096,49.9998)(19.4096,49.9998)(19.5096,49.9998)(19.6096,49.9999)(19.7096,49.9999)(19.8096,49.9999)(19.9096,49.9999) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50.0001)(0.409558,50.0001)(0.509558,50.0002)(0.609558,50.0004)(0.709558,50.0006)(0.809558,50.0008)(0.909558,50.0011)(1.00956,50.0014)(1.10956,50.0018)(1.20956,50.0021)(1.30956,50.0025)(1.40956,50.003)(1.50956,50.0034)(1.60956,50.0039)(1.70956,50.0043)(1.80956,50.0047)(1.90956,50.0052)(2.00956,50.0056)(2.10956,50.006)(2.20956,50.0063)(2.30956,50.0067)(2.40956,50.007)(2.50956,50.0073)(2.60956,50.0076)(2.70956,50.0079)(2.80956,50.0082)(2.90956,50.0084)(3.00956,50.0086)(3.10956,50.0088)(3.20956,50.0089)(3.30956,50.0091)(3.40956,50.0092)(3.50956,50.0093)(3.60956,50.0093)(3.70956,50.0093)(3.80956,50.0093)(3.90956,50.0093)(4.00956,50.0093)(4.10956,50.0092)(4.20956,50.0091)(4.30956,50.0091)(4.40956,50.0089)(4.50956,50.0088)(4.60956,50.0087)(4.70956,50.0086)(4.80956,50.0084)(4.90956,50.0082)(5.00956,50.0081)(5.10956,50.0079)(5.20956,50.0076)(5.30956,50.0074)(5.40956,50.0072)(5.50956,50.0069)(5.60956,50.0067)(5.70956,50.0064)(5.80956,50.0062)(5.90956,50.0059)(6.00956,50.0056)(6.10956,50.0053)(6.20956,50.005)(6.30956,50.0047)(6.40956,50.0045)(6.50956,50.0042)(6.60956,50.0039)(6.70956,50.0036)(6.80956,50.0034)(6.90956,50.0031)(7.00956,50.0028)(7.10956,50.0026)(7.20956,50.0023)(7.30956,50.0021)(7.40956,50.0019)(7.50956,50.0017)(7.60956,50.0015)(7.70956,50.0013)(7.80956,50.0011)(7.90956,50.0009)(8.00956,50.0007)(8.10956,50.0005)(8.20956,50.0004)(8.30956,50.0002)(8.40956,50.0001)(8.50956,50)(8.60956,49.9999)(8.70956,49.9998)(8.80956,49.9997)(8.90956,49.9996)(9.00956,49.9995)(9.10956,49.9995)(9.20956,49.9994)(9.30956,49.9993)(9.40956,49.9993)(9.50956,49.9992)(9.60956,49.9992)(9.70956,49.9992)(9.80956,49.9991)(9.90956,49.9991)(10.0096,49.9991)(10.1096,49.9991)(10.2096,49.9991)(10.3096,49.9991)(10.4096,49.9991)(10.5096,49.9991)(10.6096,49.9991)(10.7096,49.9991)(10.8096,49.9991)(10.9096,49.9991)(11.0096,49.9991)(11.1096,49.9991)(11.2096,49.9991)(11.3096,49.9992)(11.4096,49.9992)(11.5096,49.9992)(11.6096,49.9992)(11.7096,49.9992)(11.8096,49.9992)(11.9096,49.9993)(12.0096,49.9993)(12.1096,49.9993)(12.2096,49.9993)(12.3096,49.9994)(12.4096,49.9994)(12.5096,49.9994)(12.6096,49.9994)(12.7096,49.9995)(12.8096,49.9995)(12.9096,49.9995)(13.0096,49.9995)(13.1096,49.9996)(13.2096,49.9996)(13.3096,49.9996)(13.4096,49.9996)(13.5096,49.9996)(13.6096,49.9997)(13.7096,49.9997)(13.8096,49.9997)(13.9096,49.9997)(14.0096,49.9997)(14.1096,49.9997)(14.2096,49.9997)(14.3096,49.9998)(14.4096,49.9998)(14.5096,49.9998)(14.6096,49.9998)(14.7096,49.9998)(14.8096,49.9998)(14.9096,49.9998)(15.0096,49.9998)(15.1096,49.9998)(15.2096,49.9998)(15.3096,49.9998)(15.4096,49.9998)(15.5096,49.9998)(15.6096,49.9998)(15.7096,49.9998)(15.8096,49.9998)(15.9096,49.9998)(16.0096,49.9998)(16.1096,49.9998)(16.2096,49.9998)(16.3096,49.9998)(16.4096,49.9999)(16.5096,49.9999)(16.6096,49.9999)(16.7096,49.9999)(16.8096,49.9999)(16.9096,49.9999)(17.0096,49.9999)(17.1096,49.9999)(17.2096,49.9999)(17.3096,49.9999)(17.4096,49.9999)(17.5096,49.9999)(17.6096,49.9999)(17.7096,49.9999)(17.8096,49.9999)(17.9096,49.9999)(18.0096,49.9999)(18.1096,49.9999)(18.2096,49.9999)(18.3096,49.9999)(18.4096,49.9999)(18.5096,49.9999)(18.6096,49.9999)(18.7096,49.9999)(18.8096,49.9999)(18.9096,49.9999)(19.0096,49.9999)(19.1096,49.9999)(19.2096,49.9999)(19.3096,49.9999)(19.4096,49.9999)(19.5096,49.9999)(19.6096,49.9999)(19.7096,49.9999)(19.8096,49.9999)(19.9096,49.9999) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50.0001)(0.409558,50.0001)(0.509558,50.0002)(0.609558,50.0004)(0.709558,50.0006)(0.809558,50.0008)(0.909558,50.0011)(1.00956,50.0014)(1.10956,50.0018)(1.20956,50.0022)(1.30956,50.0026)(1.40956,50.0031)(1.50956,50.0036)(1.60956,50.0041)(1.70956,50.0045)(1.80956,50.005)(1.90956,50.0055)(2.00956,50.0059)(2.10956,50.0064)(2.20956,50.0068)(2.30956,50.0072)(2.40956,50.0075)(2.50956,50.0078)(2.60956,50.0081)(2.70956,50.0084)(2.80956,50.0087)(2.90956,50.0089)(3.00956,50.0091)(3.10956,50.0093)(3.20956,50.0095)(3.30956,50.0097)(3.40956,50.0098)(3.50956,50.0099)(3.60956,50.01)(3.70956,50.01)(3.80956,50.0101)(3.90956,50.01)(4.00956,50.01)(4.10956,50.0099)(4.20956,50.0098)(4.30956,50.0097)(4.40956,50.0095)(4.50956,50.0094)(4.60956,50.0092)(4.70956,50.009)(4.80956,50.0089)(4.90956,50.0087)(5.00956,50.0085)(5.10956,50.0083)(5.20956,50.0081)(5.30956,50.0078)(5.40956,50.0076)(5.50956,50.0073)(5.60956,50.0071)(5.70956,50.0068)(5.80956,50.0065)(5.90956,50.0062)(6.00956,50.0059)(6.10956,50.0056)(6.20956,50.0053)(6.30956,50.005)(6.40956,50.0047)(6.50956,50.0044)(6.60956,50.0041)(6.70956,50.0038)(6.80956,50.0036)(6.90956,50.0033)(7.00956,50.0031)(7.10956,50.0028)(7.20956,50.0026)(7.30956,50.0024)(7.40956,50.0021)(7.50956,50.0019)(7.60956,50.0017)(7.70956,50.0015)(7.80956,50.0013)(7.90956,50.0011)(8.00956,50.0009)(8.10956,50.0007)(8.20956,50.0006)(8.30956,50.0004)(8.40956,50.0003)(8.50956,50.0002)(8.60956,50)(8.70956,49.9999)(8.80956,49.9998)(8.90956,49.9997)(9.00956,49.9997)(9.10956,49.9996)(9.20956,49.9995)(9.30956,49.9995)(9.40956,49.9994)(9.50956,49.9994)(9.60956,49.9993)(9.70956,49.9993)(9.80956,49.9992)(9.90956,49.9992)(10.0096,49.9992)(10.1096,49.9992)(10.2096,49.9991)(10.3096,49.9991)(10.4096,49.9991)(10.5096,49.9991)(10.6096,49.9991)(10.7096,49.9991)(10.8096,49.9991)(10.9096,49.9991)(11.0096,49.9992)(11.1096,49.9992)(11.2096,49.9992)(11.3096,49.9992)(11.4096,49.9992)(11.5096,49.9992)(11.6096,49.9992)(11.7096,49.9993)(11.8096,49.9993)(11.9096,49.9993)(12.0096,49.9993)(12.1096,49.9993)(12.2096,49.9994)(12.3096,49.9994)(12.4096,49.9994)(12.5096,49.9994)(12.6096,49.9995)(12.7096,49.9995)(12.8096,49.9995)(12.9096,49.9995)(13.0096,49.9996)(13.1096,49.9996)(13.2096,49.9996)(13.3096,49.9996)(13.4096,49.9996)(13.5096,49.9997)(13.6096,49.9997)(13.7096,49.9997)(13.8096,49.9997)(13.9096,49.9997)(14.0096,49.9997)(14.1096,49.9997)(14.2096,49.9998)(14.3096,49.9998)(14.4096,49.9998)(14.5096,49.9998)(14.6096,49.9998)(14.7096,49.9998)(14.8096,49.9998)(14.9096,49.9998)(15.0096,49.9998)(15.1096,49.9998)(15.2096,49.9998)(15.3096,49.9998)(15.4096,49.9998)(15.5096,49.9998)(15.6096,49.9998)(15.7096,49.9998)(15.8096,49.9998)(15.9096,49.9998)(16.0096,49.9998)(16.1096,49.9998)(16.2096,49.9999)(16.3096,49.9999)(16.4096,49.9999)(16.5096,49.9999)(16.6096,49.9999)(16.7096,49.9999)(16.8096,49.9999)(16.9096,49.9999)(17.0096,49.9999)(17.1096,49.9999)(17.2096,49.9999)(17.3096,49.9999)(17.4096,49.9999)(17.5096,49.9999)(17.6096,49.9999)(17.7096,49.9999)(17.8096,49.9999)(17.9096,49.9999)(18.0096,49.9999)(18.1096,49.9999)(18.2096,49.9999)(18.3096,49.9999)(18.4096,49.9999)(18.5096,49.9999)(18.6096,49.9999)(18.7096,49.9999)(18.8096,49.9999)(18.9096,49.9999)(19.0096,49.9999)(19.1096,49.9999)(19.2096,49.9999)(19.3096,49.9999)(19.4096,49.9999)(19.5096,49.9999)(19.6096,49.9999)(19.7096,49.9999)(19.8096,49.9999)(19.9096,49.9999) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50.0001)(0.409558,50.0001)(0.509558,50.0002)(0.609558,50.0004)(0.709558,50.0006)(0.809558,50.0008)(0.909558,50.0011)(1.00956,50.0014)(1.10956,50.0018)(1.20956,50.0023)(1.30956,50.0027)(1.40956,50.0033)(1.50956,50.0038)(1.60956,50.0044)(1.70956,50.0051)(1.80956,50.0057)(1.90956,50.0064)(2.00956,50.007)(2.10956,50.0077)(2.20956,50.0084)(2.30956,50.009)(2.40956,50.0096)(2.50956,50.0102)(2.60956,50.0108)(2.70956,50.0114)(2.80956,50.0119)(2.90956,50.0124)(3.00956,50.0128)(3.10956,50.0133)(3.20956,50.0137)(3.30956,50.014)(3.40956,50.0144)(3.50956,50.0147)(3.60956,50.015)(3.70956,50.0152)(3.80956,50.0155)(3.90956,50.0157)(4.00956,50.0158)(4.10956,50.016)(4.20956,50.0161)(4.30956,50.0162)(4.40956,50.0163)(4.50956,50.0163)(4.60956,50.0163)(4.70956,50.0162)(4.80956,50.0161)(4.90956,50.0159)(5.00956,50.0157)(5.10956,50.0154)(5.20956,50.0151)(5.30956,50.0148)(5.40956,50.0144)(5.50956,50.0139)(5.60956,50.0134)(5.70956,50.0129)(5.80956,50.0124)(5.90956,50.0119)(6.00956,50.0113)(6.10956,50.0108)(6.20956,50.0102)(6.30956,50.0096)(6.40956,50.0091)(6.50956,50.0085)(6.60956,50.008)(6.70956,50.0075)(6.80956,50.007)(6.90956,50.0065)(7.00956,50.0061)(7.10956,50.0056)(7.20956,50.0052)(7.30956,50.0049)(7.40956,50.0045)(7.50956,50.0042)(7.60956,50.0039)(7.70956,50.0036)(7.80956,50.0033)(7.90956,50.003)(8.00956,50.0028)(8.10956,50.0025)(8.20956,50.0023)(8.30956,50.0021)(8.40956,50.0019)(8.50956,50.0017)(8.60956,50.0015)(8.70956,50.0014)(8.80956,50.0012)(8.90956,50.0011)(9.00956,50.0009)(9.10956,50.0008)(9.20956,50.0007)(9.30956,50.0005)(9.40956,50.0004)(9.50956,50.0003)(9.60956,50.0002)(9.70956,50.0001)(9.80956,50)(9.90956,50)(10.0096,49.9999)(10.1096,49.9998)(10.2096,49.9998)(10.3096,49.9997)(10.4096,49.9997)(10.5096,49.9996)(10.6096,49.9996)(10.7096,49.9995)(10.8096,49.9995)(10.9096,49.9995)(11.0096,49.9994)(11.1096,49.9994)(11.2096,49.9994)(11.3096,49.9994)(11.4096,49.9993)(11.5096,49.9993)(11.6096,49.9993)(11.7096,49.9993)(11.8096,49.9993)(11.9096,49.9992)(12.0096,49.9992)(12.1096,49.9992)(12.2096,49.9992)(12.3096,49.9992)(12.4096,49.9992)(12.5096,49.9992)(12.6096,49.9992)(12.7096,49.9992)(12.8096,49.9992)(12.9096,49.9993)(13.0096,49.9993)(13.1096,49.9993)(13.2096,49.9993)(13.3096,49.9993)(13.4096,49.9993)(13.5096,49.9994)(13.6096,49.9994)(13.7096,49.9994)(13.8096,49.9994)(13.9096,49.9995)(14.0096,49.9995)(14.1096,49.9995)(14.2096,49.9995)(14.3096,49.9995)(14.4096,49.9996)(14.5096,49.9996)(14.6096,49.9996)(14.7096,49.9996)(14.8096,49.9996)(14.9096,49.9996)(15.0096,49.9996)(15.1096,49.9997)(15.2096,49.9997)(15.3096,49.9997)(15.4096,49.9997)(15.5096,49.9997)(15.6096,49.9997)(15.7096,49.9997)(15.8096,49.9997)(15.9096,49.9997)(16.0096,49.9997)(16.1096,49.9997)(16.2096,49.9997)(16.3096,49.9997)(16.4096,49.9997)(16.5096,49.9998)(16.6096,49.9998)(16.7096,49.9998)(16.8096,49.9998)(16.9096,49.9998)(17.0096,49.9998)(17.1096,49.9998)(17.2096,49.9998)(17.3096,49.9998)(17.4096,49.9998)(17.5096,49.9998)(17.6096,49.9998)(17.7096,49.9998)(17.8096,49.9998)(17.9096,49.9998)(18.0096,49.9998)(18.1096,49.9998)(18.2096,49.9998)(18.3096,49.9999)(18.4096,49.9999)(18.5096,49.9999)(18.6096,49.9999)(18.7096,49.9999)(18.8096,49.9999)(18.9096,49.9999)(19.0096,49.9999)(19.1096,49.9999)(19.2096,49.9999)(19.3096,49.9999)(19.4096,49.9999)(19.5096,49.9999)(19.6096,49.9999)(19.7096,49.9999)(19.8096,49.9999)(19.9096,49.9999) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50.0001)(0.409558,50.0001)(0.509558,50.0002)(0.609558,50.0004)(0.709558,50.0006)(0.809558,50.0008)(0.909558,50.0011)(1.00956,50.0014)(1.10956,50.0018)(1.20956,50.0023)(1.30956,50.0028)(1.40956,50.0033)(1.50956,50.0039)(1.60956,50.0045)(1.70956,50.0051)(1.80956,50.0058)(1.90956,50.0065)(2.00956,50.0072)(2.10956,50.0079)(2.20956,50.0086)(2.30956,50.0093)(2.40956,50.01)(2.50956,50.0107)(2.60956,50.0114)(2.70956,50.0121)(2.80956,50.0127)(2.90956,50.0132)(3.00956,50.0138)(3.10956,50.0142)(3.20956,50.0147)(3.30956,50.015)(3.40956,50.0153)(3.50956,50.0156)(3.60956,50.0158)(3.70956,50.0159)(3.80956,50.016)(3.90956,50.016)(4.00956,50.016)(4.10956,50.0159)(4.20956,50.0157)(4.30956,50.0155)(4.40956,50.0153)(4.50956,50.015)(4.60956,50.0147)(4.70956,50.0143)(4.80956,50.014)(4.90956,50.0136)(5.00956,50.0132)(5.10956,50.0127)(5.20956,50.0123)(5.30956,50.0119)(5.40956,50.0115)(5.50956,50.011)(5.60956,50.0106)(5.70956,50.0102)(5.80956,50.0098)(5.90956,50.0094)(6.00956,50.0091)(6.10956,50.0087)(6.20956,50.0084)(6.30956,50.008)(6.40956,50.0077)(6.50956,50.0074)(6.60956,50.0071)(6.70956,50.0068)(6.80956,50.0065)(6.90956,50.0062)(7.00956,50.0059)(7.10956,50.0057)(7.20956,50.0054)(7.30956,50.0052)(7.40956,50.0049)(7.50956,50.0047)(7.60956,50.0044)(7.70956,50.0042)(7.80956,50.0039)(7.90956,50.0037)(8.00956,50.0035)(8.10956,50.0032)(8.20956,50.003)(8.30956,50.0028)(8.40956,50.0026)(8.50956,50.0024)(8.60956,50.0022)(8.70956,50.002)(8.80956,50.0018)(8.90956,50.0016)(9.00956,50.0014)(9.10956,50.0012)(9.20956,50.0011)(9.30956,50.0009)(9.40956,50.0008)(9.50956,50.0006)(9.60956,50.0005)(9.70956,50.0004)(9.80956,50.0003)(9.90956,50.0002)(10.0096,50.0001)(10.1096,50)(10.2096,50)(10.3096,49.9999)(10.4096,49.9999)(10.5096,49.9998)(10.6096,49.9998)(10.7096,49.9998)(10.8096,49.9997)(10.9096,49.9997)(11.0096,49.9997)(11.1096,49.9997)(11.2096,49.9997)(11.3096,49.9997)(11.4096,49.9997)(11.5096,49.9997)(11.6096,49.9998)(11.7096,49.9998)(11.8096,49.9998)(11.9096,49.9998)(12.0096,49.9998)(12.1096,49.9998)(12.2096,49.9998)(12.3096,49.9998)(12.4096,49.9998)(12.5096,49.9998)(12.6096,49.9999)(12.7096,49.9999)(12.8096,49.9999)(12.9096,49.9999)(13.0096,49.9999)(13.1096,49.9999)(13.2096,49.9999)(13.3096,49.9999)(13.4096,49.9999)(13.5096,49.9999)(13.6096,49.9999)(13.7096,49.9999)(13.8096,49.9999)(13.9096,49.9999)(14.0096,49.9999)(14.1096,49.9999)(14.2096,49.9999)(14.3096,49.9999)(14.4096,49.9999)(14.5096,49.9999)(14.6096,49.9999)(14.7096,49.9999)(14.8096,49.9999)(14.9096,49.9999)(15.0096,49.9999)(15.1096,49.9999)(15.2096,50)(15.3096,50)(15.4096,50)(15.5096,50)(15.6096,50)(15.7096,50)(15.8096,50)(15.9096,50)(16.0096,50)(16.1096,50)(16.2096,50)(16.3096,50)(16.4096,50)(16.5096,50)(16.6096,49.9999)(16.7096,49.9999)(16.8096,49.9999)(16.9096,49.9999)(17.0096,49.9999)(17.1096,49.9999)(17.2096,49.9999)(17.3096,49.9999)(17.4096,49.9999)(17.5096,49.9999)(17.6096,49.9999)(17.7096,50)(17.8096,50)(17.9096,50)(18.0096,50)(18.1096,50)(18.2096,50)(18.3096,50)(18.4096,50)(18.5096,50)(18.6096,50)(18.7096,50)(18.8096,50)(18.9096,50)(19.0096,50)(19.1096,50)(19.2096,50)(19.3096,50)(19.4096,50)(19.5096,50)(19.6096,50)(19.7096,50)(19.8096,50)(19.9096,50) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50.0001)(0.409558,50.0001)(0.509558,50.0002)(0.609558,50.0004)(0.709558,50.0006)(0.809558,50.0008)(0.909558,50.0011)(1.00956,50.0014)(1.10956,50.0018)(1.20956,50.0023)(1.30956,50.0028)(1.40956,50.0033)(1.50956,50.0038)(1.60956,50.0044)(1.70956,50.0051)(1.80956,50.0057)(1.90956,50.0064)(2.00956,50.007)(2.10956,50.0077)(2.20956,50.0084)(2.30956,50.009)(2.40956,50.0097)(2.50956,50.0102)(2.60956,50.0108)(2.70956,50.0113)(2.80956,50.0118)(2.90956,50.0122)(3.00956,50.0125)(3.10956,50.0128)(3.20956,50.0131)(3.30956,50.0133)(3.40956,50.0134)(3.50956,50.0135)(3.60956,50.0135)(3.70956,50.0135)(3.80956,50.0135)(3.90956,50.0134)(4.00956,50.0133)(4.10956,50.0131)(4.20956,50.013)(4.30956,50.0128)(4.40956,50.0127)(4.50956,50.0125)(4.60956,50.0124)(4.70956,50.0123)(4.80956,50.0121)(4.90956,50.012)(5.00956,50.0119)(5.10956,50.0119)(5.20956,50.0118)(5.30956,50.0117)(5.40956,50.0117)(5.50956,50.0117)(5.60956,50.0117)(5.70956,50.0116)(5.80956,50.0116)(5.90956,50.0116)(6.00956,50.0116)(6.10956,50.0115)(6.20956,50.0115)(6.30956,50.0114)(6.40956,50.0113)(6.50956,50.0112)(6.60956,50.0111)(6.70956,50.0109)(6.80956,50.0107)(6.90956,50.0105)(7.00956,50.0103)(7.10956,50.01)(7.20956,50.0098)(7.30956,50.0095)(7.40956,50.0091)(7.50956,50.0088)(7.60956,50.0085)(7.70956,50.0081)(7.80956,50.0078)(7.90956,50.0075)(8.00956,50.0071)(8.10956,50.0068)(8.20956,50.0064)(8.30956,50.0061)(8.40956,50.0058)(8.50956,50.0055)(8.60956,50.0052)(8.70956,50.0049)(8.80956,50.0046)(8.90956,50.0043)(9.00956,50.0041)(9.10956,50.0039)(9.20956,50.0036)(9.30956,50.0034)(9.40956,50.0032)(9.50956,50.0031)(9.60956,50.0029)(9.70956,50.0027)(9.80956,50.0026)(9.90956,50.0025)(10.0096,50.0023)(10.1096,50.0022)(10.2096,50.0021)(10.3096,50.002)(10.4096,50.0019)(10.5096,50.0018)(10.6096,50.0018)(10.7096,50.0017)(10.8096,50.0016)(10.9096,50.0016)(11.0096,50.0015)(11.1096,50.0014)(11.2096,50.0014)(11.3096,50.0014)(11.4096,50.0013)(11.5096,50.0013)(11.6096,50.0013)(11.7096,50.0012)(11.8096,50.0012)(11.9096,50.0012)(12.0096,50.0012)(12.1096,50.0012)(12.2096,50.0012)(12.3096,50.0012)(12.4096,50.0011)(12.5096,50.0011)(12.6096,50.0011)(12.7096,50.0011)(12.8096,50.0011)(12.9096,50.0011)(13.0096,50.0011)(13.1096,50.0011)(13.2096,50.001)(13.3096,50.001)(13.4096,50.001)(13.5096,50.001)(13.6096,50.001)(13.7096,50.0009)(13.8096,50.0009)(13.9096,50.0009)(14.0096,50.0009)(14.1096,50.0008)(14.2096,50.0008)(14.3096,50.0008)(14.4096,50.0008)(14.5096,50.0007)(14.6096,50.0007)(14.7096,50.0007)(14.8096,50.0007)(14.9096,50.0006)(15.0096,50.0006)(15.1096,50.0006)(15.2096,50.0006)(15.3096,50.0005)(15.4096,50.0005)(15.5096,50.0005)(15.6096,50.0005)(15.7096,50.0005)(15.8096,50.0005)(15.9096,50.0004)(16.0096,50.0004)(16.1096,50.0004)(16.2096,50.0004)(16.3096,50.0004)(16.4096,50.0004)(16.5096,50.0004)(16.6096,50.0004)(16.7096,50.0004)(16.8096,50.0004)(16.9096,50.0004)(17.0096,50.0004)(17.1096,50.0004)(17.2096,50.0003)(17.3096,50.0003)(17.4096,50.0003)(17.5096,50.0003)(17.6096,50.0003)(17.7096,50.0003)(17.8096,50.0003)(17.9096,50.0003)(18.0096,50.0003)(18.1096,50.0003)(18.2096,50.0003)(18.3096,50.0003)(18.4096,50.0003)(18.5096,50.0003)(18.6096,50.0003)(18.7096,50.0002)(18.8096,50.0002)(18.9096,50.0002)(19.0096,50.0002)(19.1096,50.0002)(19.2096,50.0002)(19.3096,50.0002)(19.4096,50.0002)(19.5096,50.0002)(19.6096,50.0002)(19.7096,50.0002)(19.8096,50.0002)(19.9096,50.0002) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50.0001)(0.409558,50.0001)(0.509558,50.0002)(0.609558,50.0004)(0.709558,50.0006)(0.809558,50.0008)(0.909558,50.0011)(1.00956,50.0014)(1.10956,50.0018)(1.20956,50.0023)(1.30956,50.0028)(1.40956,50.0033)(1.50956,50.0039)(1.60956,50.0045)(1.70956,50.0051)(1.80956,50.0058)(1.90956,50.0065)(2.00956,50.0073)(2.10956,50.008)(2.20956,50.0088)(2.30956,50.0096)(2.40956,50.0104)(2.50956,50.0112)(2.60956,50.012)(2.70956,50.0128)(2.80956,50.0135)(2.90956,50.0143)(3.00956,50.0151)(3.10956,50.0158)(3.20956,50.0165)(3.30956,50.0172)(3.40956,50.0178)(3.50956,50.0184)(3.60956,50.0189)(3.70956,50.0195)(3.80956,50.0199)(3.90956,50.0204)(4.00956,50.0207)(4.10956,50.0211)(4.20956,50.0214)(4.30956,50.0216)(4.40956,50.0218)(4.50956,50.0219)(4.60956,50.022)(4.70956,50.022)(4.80956,50.022)(4.90956,50.0219)(5.00956,50.0218)(5.10956,50.0216)(5.20956,50.0214)(5.30956,50.0212)(5.40956,50.0209)(5.50956,50.0206)(5.60956,50.0203)(5.70956,50.02)(5.80956,50.0196)(5.90956,50.0192)(6.00956,50.0188)(6.10956,50.0183)(6.20956,50.0179)(6.30956,50.0175)(6.40956,50.017)(6.50956,50.0166)(6.60956,50.0161)(6.70956,50.0156)(6.80956,50.0152)(6.90956,50.0147)(7.00956,50.0143)(7.10956,50.0139)(7.20956,50.0134)(7.30956,50.013)(7.40956,50.0126)(7.50956,50.0122)(7.60956,50.0118)(7.70956,50.0114)(7.80956,50.011)(7.90956,50.0106)(8.00956,50.0103)(8.10956,50.0099)(8.20956,50.0096)(8.30956,50.0092)(8.40956,50.0089)(8.50956,50.0086)(8.60956,50.0083)(8.70956,50.008)(8.80956,50.0077)(8.90956,50.0074)(9.00956,50.0071)(9.10956,50.0068)(9.20956,50.0066)(9.30956,50.0063)(9.40956,50.0061)(9.50956,50.0058)(9.60956,50.0056)(9.70956,50.0054)(9.80956,50.0052)(9.90956,50.005)(10.0096,50.0048)(10.1096,50.0046)(10.2096,50.0044)(10.3096,50.0042)(10.4096,50.004)(10.5096,50.0038)(10.6096,50.0037)(10.7096,50.0035)(10.8096,50.0034)(10.9096,50.0032)(11.0096,50.0031)(11.1096,50.003)(11.2096,50.0028)(11.3096,50.0027)(11.4096,50.0026)(11.5096,50.0025)(11.6096,50.0024)(11.7096,50.0023)(11.8096,50.0022)(11.9096,50.0021)(12.0096,50.002)(12.1096,50.0019)(12.2096,50.0018)(12.3096,50.0018)(12.4096,50.0017)(12.5096,50.0016)(12.6096,50.0016)(12.7096,50.0015)(12.8096,50.0014)(12.9096,50.0014)(13.0096,50.0013)(13.1096,50.0013)(13.2096,50.0013)(13.3096,50.0012)(13.4096,50.0012)(13.5096,50.0011)(13.6096,50.0011)(13.7096,50.0011)(13.8096,50.001)(13.9096,50.001)(14.0096,50.001)(14.1096,50.001)(14.2096,50.0009)(14.3096,50.0009)(14.4096,50.0009)(14.5096,50.0009)(14.6096,50.0009)(14.7096,50.0008)(14.8096,50.0008)(14.9096,50.0008)(15.0096,50.0008)(15.1096,50.0008)(15.2096,50.0007)(15.3096,50.0007)(15.4096,50.0007)(15.5096,50.0007)(15.6096,50.0007)(15.7096,50.0007)(15.8096,50.0006)(15.9096,50.0006)(16.0096,50.0006)(16.1096,50.0006)(16.2096,50.0006)(16.3096,50.0006)(16.4096,50.0005)(16.5096,50.0005)(16.6096,50.0005)(16.7096,50.0005)(16.8096,50.0005)(16.9096,50.0005)(17.0096,50.0005)(17.1096,50.0004)(17.2096,50.0004)(17.3096,50.0004)(17.4096,50.0004)(17.5096,50.0004)(17.6096,50.0004)(17.7096,50.0004)(17.8096,50.0004)(17.9096,50.0004)(18.0096,50.0004)(18.1096,50.0003)(18.2096,50.0003)(18.3096,50.0003)(18.4096,50.0003)(18.5096,50.0003)(18.6096,50.0003)(18.7096,50.0003)(18.8096,50.0003)(18.9096,50.0003)(19.0096,50.0003)(19.1096,50.0003)(19.2096,50.0003)(19.3096,50.0003)(19.4096,50.0003)(19.5096,50.0003)(19.6096,50.0003)(19.7096,50.0003)(19.8096,50.0002)(19.9096,50.0002) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50.0001)(0.409558,50.0001)(0.509558,50.0002)(0.609558,50.0004)(0.709558,50.0006)(0.809558,50.0008)(0.909558,50.0011)(1.00956,50.0014)(1.10956,50.0017)(1.20956,50.002)(1.30956,50.0023)(1.40956,50.0027)(1.50956,50.003)(1.60956,50.0032)(1.70956,50.0034)(1.80956,50.0035)(1.90956,50.0036)(2.00956,50.0036)(2.10956,50.0035)(2.20956,50.0033)(2.30956,50.0031)(2.40956,50.0028)(2.50956,50.0025)(2.60956,50.0021)(2.70956,50.0018)(2.80956,50.0015)(2.90956,50.0012)(3.00956,50.0009)(3.10956,50.0007)(3.20956,50.0006)(3.30956,50.0006)(3.40956,50.0006)(3.50956,50.0007)(3.60956,50.0009)(3.70956,50.0012)(3.80956,50.0015)(3.90956,50.0019)(4.00956,50.0023)(4.10956,50.0028)(4.20956,50.0034)(4.30956,50.0039)(4.40956,50.0045)(4.50956,50.0051)(4.60956,50.0057)(4.70956,50.0062)(4.80956,50.0068)(4.90956,50.0073)(5.00956,50.0077)(5.10956,50.0082)(5.20956,50.0085)(5.30956,50.0088)(5.40956,50.0091)(5.50956,50.0093)(5.60956,50.0094)(5.70956,50.0094)(5.80956,50.0094)(5.90956,50.0094)(6.00956,50.0093)(6.10956,50.0091)(6.20956,50.009)(6.30956,50.0088)(6.40956,50.0085)(6.50956,50.0083)(6.60956,50.0081)(6.70956,50.0078)(6.80956,50.0076)(6.90956,50.0074)(7.00956,50.0071)(7.10956,50.0069)(7.20956,50.0067)(7.30956,50.0065)(7.40956,50.0063)(7.50956,50.0062)(7.60956,50.006)(7.70956,50.0058)(7.80956,50.0057)(7.90956,50.0055)(8.00956,50.0053)(8.10956,50.0052)(8.20956,50.005)(8.30956,50.0048)(8.40956,50.0046)(8.50956,50.0045)(8.60956,50.0043)(8.70956,50.0041)(8.80956,50.0039)(8.90956,50.0037)(9.00956,50.0036)(9.10956,50.0034)(9.20956,50.0032)(9.30956,50.003)(9.40956,50.0029)(9.50956,50.0027)(9.60956,50.0026)(9.70956,50.0024)(9.80956,50.0023)(9.90956,50.0022)(10.0096,50.0021)(10.1096,50.002)(10.2096,50.0019)(10.3096,50.0018)(10.4096,50.0018)(10.5096,50.0017)(10.6096,50.0017)(10.7096,50.0017)(10.8096,50.0017)(10.9096,50.0016)(11.0096,50.0016)(11.1096,50.0016)(11.2096,50.0016)(11.3096,50.0016)(11.4096,50.0016)(11.5096,50.0016)(11.6096,50.0016)(11.7096,50.0016)(11.8096,50.0016)(11.9096,50.0016)(12.0096,50.0015)(12.1096,50.0015)(12.2096,50.0015)(12.3096,50.0015)(12.4096,50.0015)(12.5096,50.0015)(12.6096,50.0015)(12.7096,50.0014)(12.8096,50.0014)(12.9096,50.0014)(13.0096,50.0014)(13.1096,50.0013)(13.2096,50.0013)(13.3096,50.0013)(13.4096,50.0013)(13.5096,50.0012)(13.6096,50.0012)(13.7096,50.0012)(13.8096,50.0012)(13.9096,50.0011)(14.0096,50.0011)(14.1096,50.0011)(14.2096,50.0011)(14.3096,50.001)(14.4096,50.001)(14.5096,50.001)(14.6096,50.001)(14.7096,50.001)(14.8096,50.0009)(14.9096,50.0009)(15.0096,50.0009)(15.1096,50.0009)(15.2096,50.0008)(15.3096,50.0008)(15.4096,50.0008)(15.5096,50.0008)(15.6096,50.0008)(15.7096,50.0008)(15.8096,50.0007)(15.9096,50.0007)(16.0096,50.0007)(16.1096,50.0007)(16.2096,50.0007)(16.3096,50.0007)(16.4096,50.0006)(16.5096,50.0006)(16.6096,50.0006)(16.7096,50.0006)(16.8096,50.0006)(16.9096,50.0006)(17.0096,50.0005)(17.1096,50.0005)(17.2096,50.0005)(17.3096,50.0005)(17.4096,50.0005)(17.5096,50.0005)(17.6096,50.0004)(17.7096,50.0004)(17.8096,50.0004)(17.9096,50.0004)(18.0096,50.0004)(18.1096,50.0004)(18.2096,50.0004)(18.3096,50.0004)(18.4096,50.0004)(18.5096,50.0004)(18.6096,50.0003)(18.7096,50.0003)(18.8096,50.0003)(18.9096,50.0003)(19.0096,50.0003)(19.1096,50.0003)(19.2096,50.0003)(19.3096,50.0003)(19.4096,50.0003)(19.5096,50.0003)(19.6096,50.0003)(19.7096,50.0003)(19.8096,50.0003)(19.9096,50.0002) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50)(0.409558,50)(0.509558,49.9998)(0.609558,49.9995)(0.709558,49.9989)(0.809558,49.9978)(0.909558,49.9962)(1.00956,49.9941)(1.10956,49.9913)(1.20956,49.9879)(1.30956,49.984)(1.40956,49.9797)(1.50956,49.9751)(1.60956,49.9704)(1.70956,49.9658)(1.80956,49.9614)(1.90956,49.9575)(2.00956,49.9542)(2.10956,49.9516)(2.20956,49.9498)(2.30956,49.9487)(2.40956,49.9484)(2.50956,49.9487)(2.60956,49.9496)(2.70956,49.9509)(2.80956,49.9525)(2.90956,49.9544)(3.00956,49.9563)(3.10956,49.9583)(3.20956,49.9602)(3.30956,49.9621)(3.40956,49.9639)(3.50956,49.9657)(3.60956,49.9674)(3.70956,49.9691)(3.80956,49.9708)(3.90956,49.9724)(4.00956,49.9741)(4.10956,49.9758)(4.20956,49.9774)(4.30956,49.9789)(4.40956,49.9804)(4.50956,49.9817)(4.60956,49.9829)(4.70956,49.9839)(4.80956,49.9848)(4.90956,49.9854)(5.00956,49.986)(5.10956,49.9864)(5.20956,49.9867)(5.30956,49.987)(5.40956,49.9873)(5.50956,49.9876)(5.60956,49.9881)(5.70956,49.9886)(5.80956,49.9892)(5.90956,49.9899)(6.00956,49.9908)(6.10956,49.9916)(6.20956,49.9926)(6.30956,49.9935)(6.40956,49.9944)(6.50956,49.9952)(6.60956,49.9959)(6.70956,49.9966)(6.80956,49.997)(6.90956,49.9974)(7.00956,49.9977)(7.10956,49.9978)(7.20956,49.9978)(7.30956,49.9978)(7.40956,49.9976)(7.50956,49.9975)(7.60956,49.9973)(7.70956,49.9972)(7.80956,49.997)(7.90956,49.9969)(8.00956,49.9968)(8.10956,49.9968)(8.20956,49.9967)(8.30956,49.9967)(8.40956,49.9968)(8.50956,49.9968)(8.60956,49.9969)(8.70956,49.997)(8.80956,49.9971)(8.90956,49.9973)(9.00956,49.9974)(9.10956,49.9976)(9.20956,49.9978)(9.30956,49.998)(9.40956,49.9982)(9.50956,49.9984)(9.60956,49.9986)(9.70956,49.9988)(9.80956,49.999)(9.90956,49.9992)(10.0096,49.9994)(10.1096,49.9995)(10.2096,49.9997)(10.3096,49.9997)(10.4096,49.9998)(10.5096,49.9998)(10.6096,49.9999)(10.7096,49.9999)(10.8096,49.9999)(10.9096,49.9998)(11.0096,49.9998)(11.1096,49.9998)(11.2096,49.9998)(11.3096,49.9998)(11.4096,49.9999)(11.5096,49.9999)(11.6096,49.9999)(11.7096,50)(11.8096,50)(11.9096,50.0001)(12.0096,50.0001)(12.1096,50.0001)(12.2096,50.0001)(12.3096,50.0002)(12.4096,50.0002)(12.5096,50.0002)(12.6096,50.0002)(12.7096,50.0002)(12.8096,50.0002)(12.9096,50.0002)(13.0096,50.0002)(13.1096,50.0002)(13.2096,50.0002)(13.3096,50.0002)(13.4096,50.0002)(13.5096,50.0002)(13.6096,50.0002)(13.7096,50.0002)(13.8096,50.0002)(13.9096,50.0003)(14.0096,50.0003)(14.1096,50.0003)(14.2096,50.0003)(14.3096,50.0003)(14.4096,50.0003)(14.5096,50.0003)(14.6096,50.0003)(14.7096,50.0003)(14.8096,50.0003)(14.9096,50.0003)(15.0096,50.0003)(15.1096,50.0003)(15.2096,50.0003)(15.3096,50.0003)(15.4096,50.0003)(15.5096,50.0003)(15.6096,50.0003)(15.7096,50.0003)(15.8096,50.0003)(15.9096,50.0003)(16.0096,50.0003)(16.1096,50.0003)(16.2096,50.0002)(16.3096,50.0002)(16.4096,50.0002)(16.5096,50.0002)(16.6096,50.0002)(16.7096,50.0001)(16.8096,50.0001)(16.9096,50.0001)(17.0096,50.0001)(17.1096,50.0001)(17.2096,50.0001)(17.3096,50.0001)(17.4096,50.0001)(17.5096,50.0001)(17.6096,50.0001)(17.7096,50.0001)(17.8096,50.0001)(17.9096,50.0001)(18.0096,50.0001)(18.1096,50.0001)(18.2096,50.0001)(18.3096,50.0001)(18.4096,50.0001)(18.5096,50.0001)(18.6096,50)(18.7096,50)(18.8096,50)(18.9096,50)(19.0096,50)(19.1096,50)(19.2096,50)(19.3096,50)(19.4096,50)(19.5096,50)(19.6096,50)(19.7096,50)(19.8096,50)(19.9096,50) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50.0001)(0.409558,50.0001)(0.509558,50.0002)(0.609558,50.0004)(0.709558,50.0006)(0.809558,50.0008)(0.909558,50.0011)(1.00956,50.0014)(1.10956,50.0018)(1.20956,50.0023)(1.30956,50.0028)(1.40956,50.0033)(1.50956,50.0039)(1.60956,50.0045)(1.70956,50.0051)(1.80956,50.0058)(1.90956,50.0065)(2.00956,50.0072)(2.10956,50.0079)(2.20956,50.0086)(2.30956,50.0093)(2.40956,50.01)(2.50956,50.0107)(2.60956,50.0114)(2.70956,50.012)(2.80956,50.0126)(2.90956,50.0132)(3.00956,50.0137)(3.10956,50.0142)(3.20956,50.0146)(3.30956,50.015)(3.40956,50.0154)(3.50956,50.0156)(3.60956,50.0159)(3.70956,50.0161)(3.80956,50.0162)(3.90956,50.0163)(4.00956,50.0163)(4.10956,50.0163)(4.20956,50.0163)(4.30956,50.0162)(4.40956,50.0161)(4.50956,50.016)(4.60956,50.0158)(4.70956,50.0156)(4.80956,50.0154)(4.90956,50.0152)(5.00956,50.015)(5.10956,50.0147)(5.20956,50.0145)(5.30956,50.0142)(5.40956,50.0139)(5.50956,50.0137)(5.60956,50.0134)(5.70956,50.0131)(5.80956,50.0128)(5.90956,50.0126)(6.00956,50.0123)(6.10956,50.012)(6.20956,50.0117)(6.30956,50.0115)(6.40956,50.0112)(6.50956,50.0109)(6.60956,50.0106)(6.70956,50.0104)(6.80956,50.0101)(6.90956,50.0098)(7.00956,50.0096)(7.10956,50.0093)(7.20956,50.0091)(7.30956,50.0088)(7.40956,50.0085)(7.50956,50.0083)(7.60956,50.008)(7.70956,50.0078)(7.80956,50.0076)(7.90956,50.0073)(8.00956,50.0071)(8.10956,50.0069)(8.20956,50.0067)(8.30956,50.0064)(8.40956,50.0062)(8.50956,50.006)(8.60956,50.0059)(8.70956,50.0057)(8.80956,50.0055)(8.90956,50.0053)(9.00956,50.0051)(9.10956,50.005)(9.20956,50.0048)(9.30956,50.0047)(9.40956,50.0045)(9.50956,50.0044)(9.60956,50.0042)(9.70956,50.0041)(9.80956,50.004)(9.90956,50.0039)(10.0096,50.0037)(10.1096,50.0036)(10.2096,50.0035)(10.3096,50.0034)(10.4096,50.0033)(10.5096,50.0032)(10.6096,50.0031)(10.7096,50.003)(10.8096,50.003)(10.9096,50.0029)(11.0096,50.0028)(11.1096,50.0027)(11.2096,50.0027)(11.3096,50.0026)(11.4096,50.0025)(11.5096,50.0025)(11.6096,50.0024)(11.7096,50.0024)(11.8096,50.0023)(11.9096,50.0023)(12.0096,50.0023)(12.1096,50.0022)(12.2096,50.0022)(12.3096,50.0021)(12.4096,50.0021)(12.5096,50.0021)(12.6096,50.0021)(12.7096,50.002)(12.8096,50.002)(12.9096,50.002)(13.0096,50.002)(13.1096,50.0019)(13.2096,50.0019)(13.3096,50.0019)(13.4096,50.0019)(13.5096,50.0018)(13.6096,50.0018)(13.7096,50.0018)(13.8096,50.0018)(13.9096,50.0017)(14.0096,50.0017)(14.1096,50.0017)(14.2096,50.0017)(14.3096,50.0016)(14.4096,50.0016)(14.5096,50.0016)(14.6096,50.0015)(14.7096,50.0015)(14.8096,50.0015)(14.9096,50.0015)(15.0096,50.0014)(15.1096,50.0014)(15.2096,50.0014)(15.3096,50.0013)(15.4096,50.0013)(15.5096,50.0013)(15.6096,50.0013)(15.7096,50.0012)(15.8096,50.0012)(15.9096,50.0012)(16.0096,50.0011)(16.1096,50.0011)(16.2096,50.0011)(16.3096,50.0011)(16.4096,50.001)(16.5096,50.001)(16.6096,50.001)(16.7096,50.0009)(16.8096,50.0009)(16.9096,50.0009)(17.0096,50.0009)(17.1096,50.0008)(17.2096,50.0008)(17.3096,50.0008)(17.4096,50.0008)(17.5096,50.0008)(17.6096,50.0007)(17.7096,50.0007)(17.8096,50.0007)(17.9096,50.0007)(18.0096,50.0007)(18.1096,50.0006)(18.2096,50.0006)(18.3096,50.0006)(18.4096,50.0006)(18.5096,50.0006)(18.6096,50.0006)(18.7096,50.0005)(18.8096,50.0005)(18.9096,50.0005)(19.0096,50.0005)(19.1096,50.0005)(19.2096,50.0005)(19.3096,50.0005)(19.4096,50.0005)(19.5096,50.0004)(19.6096,50.0004)(19.7096,50.0004)(19.8096,50.0004)(19.9096,50.0004) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.00150587,50)(0.0291867,50)(0.109558,50)(0.209558,50)(0.309558,50.0001)(0.409558,50.0001)(0.509558,50.0002)(0.609558,50.0004)(0.709558,50.0006)(0.809558,50.0008)(0.909558,50.0011)(1.00956,50.0014)(1.10956,50.0018)(1.20956,50.0023)(1.30956,50.0028)(1.40956,50.0033)(1.50956,50.0039)(1.60956,50.0045)(1.70956,50.0051)(1.80956,50.0058)(1.90956,50.0065)(2.00956,50.0072)(2.10956,50.0079)(2.20956,50.0087)(2.30956,50.0094)(2.40956,50.0101)(2.50956,50.0108)(2.60956,50.0115)(2.70956,50.0122)(2.80956,50.0129)(2.90956,50.0135)(3.00956,50.0141)(3.10956,50.0147)(3.20956,50.0152)(3.30956,50.0157)(3.40956,50.0161)(3.50956,50.0165)(3.60956,50.0168)(3.70956,50.0171)(3.80956,50.0173)(3.90956,50.0175)(4.00956,50.0177)(4.10956,50.0178)(4.20956,50.0178)(4.30956,50.0178)(4.40956,50.0178)(4.50956,50.0177)(4.60956,50.0176)(4.70956,50.0175)(4.80956,50.0173)(4.90956,50.0171)(5.00956,50.0169)(5.10956,50.0167)(5.20956,50.0164)(5.30956,50.0161)(5.40956,50.0158)(5.50956,50.0155)(5.60956,50.0152)(5.70956,50.0148)(5.80956,50.0145)(5.90956,50.0141)(6.00956,50.0138)(6.10956,50.0134)(6.20956,50.013)(6.30956,50.0127)(6.40956,50.0123)(6.50956,50.0119)(6.60956,50.0116)(6.70956,50.0112)(6.80956,50.0109)(6.90956,50.0105)(7.00956,50.0101)(7.10956,50.0098)(7.20956,50.0095)(7.30956,50.0091)(7.40956,50.0088)(7.50956,50.0085)(7.60956,50.0082)(7.70956,50.0079)(7.80956,50.0076)(7.90956,50.0073)(8.00956,50.0071)(8.10956,50.0068)(8.20956,50.0066)(8.30956,50.0063)(8.40956,50.0061)(8.50956,50.0059)(8.60956,50.0057)(8.70956,50.0055)(8.80956,50.0053)(8.90956,50.0052)(9.00956,50.005)(9.10956,50.0049)(9.20956,50.0047)(9.30956,50.0046)(9.40956,50.0044)(9.50956,50.0043)(9.60956,50.0042)(9.70956,50.0041)(9.80956,50.004)(9.90956,50.0039)(10.0096,50.0038)(10.1096,50.0037)(10.2096,50.0036)(10.3096,50.0035)(10.4096,50.0035)(10.5096,50.0034)(10.6096,50.0033)(10.7096,50.0032)(10.8096,50.0032)(10.9096,50.0031)(11.0096,50.003)(11.1096,50.003)(11.2096,50.0029)(11.3096,50.0029)(11.4096,50.0028)(11.5096,50.0028)(11.6096,50.0027)(11.7096,50.0026)(11.8096,50.0026)(11.9096,50.0026)(12.0096,50.0025)(12.1096,50.0025)(12.2096,50.0024)(12.3096,50.0024)(12.4096,50.0023)(12.5096,50.0023)(12.6096,50.0023)(12.7096,50.0022)(12.8096,50.0022)(12.9096,50.0021)(13.0096,50.0021)(13.1096,50.0021)(13.2096,50.002)(13.3096,50.002)(13.4096,50.002)(13.5096,50.0019)(13.6096,50.0019)(13.7096,50.0019)(13.8096,50.0018)(13.9096,50.0018)(14.0096,50.0018)(14.1096,50.0017)(14.2096,50.0017)(14.3096,50.0017)(14.4096,50.0016)(14.5096,50.0016)(14.6096,50.0016)(14.7096,50.0015)(14.8096,50.0015)(14.9096,50.0015)(15.0096,50.0015)(15.1096,50.0014)(15.2096,50.0014)(15.3096,50.0014)(15.4096,50.0013)(15.5096,50.0013)(15.6096,50.0013)(15.7096,50.0013)(15.8096,50.0012)(15.9096,50.0012)(16.0096,50.0012)(16.1096,50.0011)(16.2096,50.0011)(16.3096,50.0011)(16.4096,50.0011)(16.5096,50.001)(16.6096,50.001)(16.7096,50.001)(16.8096,50.001)(16.9096,50.0009)(17.0096,50.0009)(17.1096,50.0009)(17.2096,50.0009)(17.3096,50.0009)(17.4096,50.0008)(17.5096,50.0008)(17.6096,50.0008)(17.7096,50.0008)(17.8096,50.0008)(17.9096,50.0007)(18.0096,50.0007)(18.1096,50.0007)(18.2096,50.0007)(18.3096,50.0007)(18.4096,50.0006)(18.5096,50.0006)(18.6096,50.0006)(18.7096,50.0006)(18.8096,50.0006)(18.9096,50.0006)(19.0096,50.0005)(19.1096,50.0005)(19.2096,50.0005)(19.3096,50.0005)(19.4096,50.0005)(19.5096,50.0005)(19.6096,50.0005)(19.7096,50.0004)(19.8096,50.0004)(19.9096,50.0004) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/omega_cen.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-20, xmax=100,
ymin=49.9, ymax=50.02,
xlabel={t [s]},
ylabel={$\omega{}(t)\text{ [Hz]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,49.9999)(0.107589,49.9998)(0.141566,49.9996)(0.184548,49.9992)(0.227531,49.9986)(0.295246,49.997)(0.387692,49.9937)(0.480139,49.9889)(0.572586,49.9826)(0.718749,49.9704)(0.864911,49.9565)(1.01107,49.9426)(1.18189,49.9285)(1.37737,49.9175)(1.57285,49.9131)(1.76832,49.9148)(1.96832,49.9205)(2.16832,49.9276)(2.36832,49.9339)(2.56832,49.938)(2.76832,49.9398)(2.96832,49.9401)(3.16832,49.9399)(3.36832,49.9403)(3.56832,49.9416)(3.76832,49.9439)(3.96832,49.947)(4.16832,49.9503)(4.36832,49.9533)(4.56832,49.9558)(4.76832,49.9576)(4.96832,49.9585)(5.16832,49.9588)(5.36832,49.9587)(5.56832,49.9582)(5.76832,49.9579)(5.96832,49.958)(6.16832,49.9588)(6.36832,49.9605)(6.56832,49.9629)(6.76832,49.9659)(6.96832,49.969)(7.16832,49.9718)(7.36832,49.974)(7.56832,49.9755)(7.76832,49.9762)(7.96832,49.9765)(8.16832,49.9765)(8.36832,49.9766)(8.56832,49.9769)(8.76832,49.9775)(8.96832,49.9782)(9.16832,49.9789)(9.36832,49.9795)(9.56832,49.9799)(9.76832,49.9802)(9.96832,49.9803)(10.1683,49.9805)(10.3683,49.9806)(10.5683,49.981)(10.7683,49.9814)(10.9683,49.9819)(11.1683,49.9823)(11.3683,49.9827)(11.5683,49.983)(11.7683,49.9832)(11.9683,49.9833)(12.1683,49.9833)(12.3683,49.9834)(12.5683,49.9835)(12.7683,49.9836)(12.9683,49.9838)(13.1683,49.9841)(13.3683,49.9843)(13.5683,49.9845)(13.7683,49.9847)(13.9683,49.9849)(14.1683,49.985)(14.3683,49.9851)(14.5683,49.9852)(14.7683,49.9853)(14.9683,49.9853)(15.1683,49.9854)(15.3683,49.9855)(15.5683,49.9856)(15.7683,49.9857)(15.9683,49.9858)(16.1683,49.9859)(16.3683,49.9861)(16.5683,49.9862)(16.7683,49.9863)(16.9683,49.9864)(17.1683,49.9865)(17.3683,49.9866)(17.5683,49.9867)(17.7683,49.9868)(17.9683,49.987)(18.1683,49.9871)(18.3683,49.9872)(18.5683,49.9873)(18.7683,49.9874)(18.9683,49.9875)(19.1683,49.9876)(19.3683,49.9876)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9884)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,49.9998)(0.00229919,49.9995)(0.00404871,49.9991)(0.0060154,49.9987)(0.0079821,49.9983)(0.0110011,49.9977)(0.0150725,49.9969)(0.0191439,49.9961)(0.0383953,49.9924)(0.0576466,49.9887)(0.0826177,49.9841)(0.107589,49.9796)(0.141566,49.9737)(0.184548,49.9668)(0.227531,49.9604)(0.295246,49.9517)(0.387692,49.9424)(0.480139,49.9364)(0.572586,49.9333)(0.718749,49.9336)(0.864911,49.9384)(1.01107,49.9452)(1.18189,49.9524)(1.37737,49.9563)(1.57285,49.9537)(1.76832,49.9458)(1.96832,49.935)(2.16832,49.9252)(2.36832,49.9193)(2.56832,49.9185)(2.76832,49.9225)(2.96832,49.9297)(3.16832,49.9378)(3.36832,49.9452)(3.56832,49.9507)(3.76832,49.9541)(3.96832,49.9555)(4.16832,49.9556)(4.36832,49.955)(4.56832,49.9541)(4.76832,49.9534)(4.96832,49.9531)(5.16832,49.9535)(5.36832,49.9546)(5.56832,49.9566)(5.76832,49.9591)(5.96832,49.9618)(6.16832,49.9644)(6.36832,49.9665)(6.56832,49.9679)(6.76832,49.9687)(6.96832,49.9692)(7.16832,49.9698)(7.36832,49.9708)(7.56832,49.9722)(7.76832,49.974)(7.96832,49.9758)(8.16832,49.9774)(8.36832,49.9785)(8.56832,49.979)(8.76832,49.979)(8.96832,49.9787)(9.16832,49.9783)(9.36832,49.9782)(9.56832,49.9785)(9.76832,49.9791)(9.96832,49.9799)(10.1683,49.9808)(10.3683,49.9816)(10.5683,49.9821)(10.7683,49.9823)(10.9683,49.9824)(11.1683,49.9824)(11.3683,49.9824)(11.5683,49.9824)(11.7683,49.9826)(11.9683,49.9829)(12.1683,49.9832)(12.3683,49.9835)(12.5683,49.9838)(12.7683,49.984)(12.9683,49.9841)(13.1683,49.9843)(13.3683,49.9844)(13.5683,49.9845)(13.7683,49.9846)(13.9683,49.9847)(14.1683,49.9848)(14.3683,49.985)(14.5683,49.9851)(14.7683,49.9852)(14.9683,49.9854)(15.1683,49.9855)(15.3683,49.9856)(15.5683,49.9857)(15.7683,49.9858)(15.9683,49.9858)(16.1683,49.9859)(16.3683,49.986)(16.5683,49.9861)(16.7683,49.9863)(16.9683,49.9864)(17.1683,49.9865)(17.3683,49.9867)(17.5683,49.9868)(17.7683,49.9869)(17.9683,49.987)(18.1683,49.9871)(18.3683,49.9871)(18.5683,49.9872)(18.7683,49.9873)(18.9683,49.9874)(19.1683,49.9875)(19.3683,49.9877)(19.5683,49.9878)(19.7683,49.9879)(19.9683,49.988)(20.1683,49.9881)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,49.9998)(0.00229919,49.9995)(0.00404871,49.9991)(0.0060154,49.9987)(0.0079821,49.9983)(0.0110011,49.9977)(0.0150725,49.9969)(0.0191439,49.9961)(0.0383953,49.9924)(0.0576466,49.9887)(0.0826177,49.984)(0.107589,49.9795)(0.141566,49.9737)(0.184548,49.9667)(0.227531,49.9603)(0.295246,49.9515)(0.387692,49.942)(0.480139,49.9355)(0.572586,49.9318)(0.718749,49.9307)(0.864911,49.9336)(1.01107,49.9381)(1.18189,49.9426)(1.37737,49.9446)(1.57285,49.9429)(1.76832,49.9394)(1.96832,49.9368)(2.16832,49.9376)(2.36832,49.9421)(2.56832,49.9488)(2.76832,49.955)(2.96832,49.9582)(3.16832,49.9574)(3.36832,49.953)(3.56832,49.947)(3.76832,49.9419)(3.96832,49.9396)(4.16832,49.9407)(4.36832,49.9448)(4.56832,49.9503)(4.76832,49.9556)(4.96832,49.9596)(5.16832,49.9618)(5.36832,49.9626)(5.56832,49.963)(5.76832,49.9637)(5.96832,49.9651)(6.16832,49.9672)(6.36832,49.9694)(6.56832,49.9712)(6.76832,49.9722)(6.96832,49.9723)(7.16832,49.9718)(7.36832,49.9713)(7.56832,49.9713)(7.76832,49.972)(7.96832,49.9733)(8.16832,49.9749)(8.36832,49.9766)(8.56832,49.978)(8.76832,49.9789)(8.96832,49.9795)(9.16832,49.9798)(9.36832,49.9801)(9.56832,49.9804)(9.76832,49.9807)(9.96832,49.9811)(10.1683,49.9814)(10.3683,49.9815)(10.5683,49.9815)(10.7683,49.9814)(10.9683,49.9814)(11.1683,49.9815)(11.3683,49.9818)(11.5683,49.9822)(11.7683,49.9827)(11.9683,49.9832)(12.1683,49.9836)(12.3683,49.9839)(12.5683,49.984)(12.7683,49.984)(12.9683,49.9841)(13.1683,49.9841)(13.3683,49.9842)(13.5683,49.9844)(13.7683,49.9846)(13.9683,49.9847)(14.1683,49.9848)(14.3683,49.9849)(14.5683,49.9849)(14.7683,49.985)(14.9683,49.9851)(15.1683,49.9853)(15.3683,49.9855)(15.5683,49.9857)(15.7683,49.9858)(15.9683,49.986)(16.1683,49.9861)(16.3683,49.9861)(16.5683,49.9862)(16.7683,49.9863)(16.9683,49.9864)(17.1683,49.9865)(17.3683,49.9866)(17.5683,49.9867)(17.7683,49.9868)(17.9683,49.9869)(18.1683,49.987)(18.3683,49.9871)(18.5683,49.9872)(18.7683,49.9873)(18.9683,49.9874)(19.1683,49.9876)(19.3683,49.9877)(19.5683,49.9878)(19.7683,49.9879)(19.9683,49.988)(20.1683,49.9881)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,49.9999)(0.107589,49.9998)(0.141566,49.9995)(0.184548,49.9989)(0.227531,49.9981)(0.295246,49.996)(0.387692,49.9916)(0.480139,49.9854)(0.572586,49.9777)(0.718749,49.9636)(0.864911,49.9492)(1.01107,49.9372)(1.18189,49.9288)(1.37737,49.9284)(1.57285,49.9362)(1.76832,49.9479)(1.96832,49.9584)(2.16832,49.9633)(2.36832,49.9613)(2.56832,49.9544)(2.76832,49.9461)(2.96832,49.9402)(3.16832,49.9389)(3.36832,49.9421)(3.56832,49.9478)(3.76832,49.9534)(3.96832,49.9568)(4.16832,49.9571)(4.36832,49.9551)(4.56832,49.9526)(4.76832,49.9513)(4.96832,49.9524)(5.16832,49.956)(5.36832,49.9612)(5.56832,49.9663)(5.76832,49.9701)(5.96832,49.9719)(6.16832,49.9718)(6.36832,49.9706)(6.56832,49.9695)(6.76832,49.9691)(6.96832,49.9697)(7.16832,49.9711)(7.36832,49.9729)(7.56832,49.9744)(7.76832,49.9753)(7.96832,49.9758)(8.16832,49.9759)(8.36832,49.9761)(8.56832,49.9767)(8.76832,49.9776)(8.96832,49.9787)(9.16832,49.9798)(9.36832,49.9806)(9.56832,49.981)(9.76832,49.9811)(9.96832,49.9809)(10.1683,49.9808)(10.3683,49.9808)(10.5683,49.981)(10.7683,49.9815)(10.9683,49.982)(11.1683,49.9824)(11.3683,49.9826)(11.5683,49.9828)(11.7683,49.9828)(11.9683,49.9829)(12.1683,49.983)(12.3683,49.9833)(12.5683,49.9836)(12.7683,49.984)(12.9683,49.9842)(13.1683,49.9844)(13.3683,49.9845)(13.5683,49.9844)(13.7683,49.9844)(13.9683,49.9844)(14.1683,49.9845)(14.3683,49.9847)(14.5683,49.9849)(14.7683,49.9851)(14.9683,49.9853)(15.1683,49.9855)(15.3683,49.9856)(15.5683,49.9856)(15.7683,49.9857)(15.9683,49.9858)(16.1683,49.9859)(16.3683,49.9861)(16.5683,49.9862)(16.7683,49.9863)(16.9683,49.9864)(17.1683,49.9865)(17.3683,49.9866)(17.5683,49.9867)(17.7683,49.9868)(17.9683,49.9869)(18.1683,49.987)(18.3683,49.9871)(18.5683,49.9872)(18.7683,49.9874)(18.9683,49.9875)(19.1683,49.9876)(19.3683,49.9876)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.9881)(20.3683,49.9882)(20.5683,49.9883)(20.7683,49.9884)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,49.9999)(0.141566,49.9998)(0.184548,49.9995)(0.227531,49.9992)(0.295246,49.9982)(0.387692,49.9962)(0.480139,49.9933)(0.572586,49.9893)(0.718749,49.9813)(0.864911,49.9715)(1.01107,49.9606)(1.18189,49.9477)(1.37737,49.9344)(1.57285,49.9239)(1.76832,49.9172)(1.96832,49.9144)(2.16832,49.915)(2.36832,49.9183)(2.56832,49.9233)(2.76832,49.929)(2.96832,49.9347)(3.16832,49.9397)(3.36832,49.9436)(3.56832,49.9464)(3.76832,49.948)(3.96832,49.9485)(4.16832,49.9485)(4.36832,49.9481)(4.56832,49.9479)(4.76832,49.9481)(4.96832,49.949)(5.16832,49.9507)(5.36832,49.9529)(5.56832,49.9556)(5.76832,49.9585)(5.96832,49.9614)(6.16832,49.9641)(6.36832,49.9665)(6.56832,49.9684)(6.76832,49.9699)(6.96832,49.971)(7.16832,49.9718)(7.36832,49.9722)(7.56832,49.9726)(7.76832,49.9729)(7.96832,49.9734)(8.16832,49.974)(8.36832,49.9749)(8.56832,49.9759)(8.76832,49.977)(8.96832,49.9781)(9.16832,49.9791)(9.36832,49.9799)(9.56832,49.9805)(9.76832,49.9808)(9.96832,49.981)(10.1683,49.9811)(10.3683,49.9811)(10.5683,49.9812)(10.7683,49.9813)(10.9683,49.9815)(11.1683,49.9818)(11.3683,49.9822)(11.5683,49.9825)(11.7683,49.9829)(11.9683,49.9832)(12.1683,49.9835)(12.3683,49.9838)(12.5683,49.984)(12.7683,49.9841)(12.9683,49.9843)(13.1683,49.9844)(13.3683,49.9844)(13.5683,49.9845)(13.7683,49.9846)(13.9683,49.9847)(14.1683,49.9848)(14.3683,49.9849)(14.5683,49.985)(14.7683,49.9852)(14.9683,49.9853)(15.1683,49.9855)(15.3683,49.9856)(15.5683,49.9857)(15.7683,49.9859)(15.9683,49.986)(16.1683,49.9861)(16.3683,49.9861)(16.5683,49.9862)(16.7683,49.9863)(16.9683,49.9864)(17.1683,49.9865)(17.3683,49.9866)(17.5683,49.9867)(17.7683,49.9868)(17.9683,49.987)(18.1683,49.9871)(18.3683,49.9872)(18.5683,49.9873)(18.7683,49.9874)(18.9683,49.9875)(19.1683,49.9876)(19.3683,49.9877)(19.5683,49.9878)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,49.9999)(0.107589,49.9999)(0.141566,49.9997)(0.184548,49.9994)(0.227531,49.9989)(0.295246,49.9977)(0.387692,49.9953)(0.480139,49.9917)(0.572586,49.9873)(0.718749,49.9789)(0.864911,49.9698)(1.01107,49.9616)(1.18189,49.9544)(1.37737,49.9505)(1.57285,49.9509)(1.76832,49.9535)(1.96832,49.9558)(2.16832,49.9558)(2.36832,49.9528)(2.56832,49.9477)(2.76832,49.9426)(2.96832,49.9394)(3.16832,49.9393)(3.36832,49.9421)(3.56832,49.9466)(3.76832,49.9512)(3.96832,49.9545)(4.16832,49.956)(4.36832,49.9561)(4.56832,49.9558)(4.76832,49.9559)(4.96832,49.9572)(5.16832,49.9596)(5.36832,49.9627)(5.56832,49.9658)(5.76832,49.9681)(5.96832,49.9695)(6.16832,49.9699)(6.36832,49.9699)(6.56832,49.9698)(6.76832,49.9702)(6.96832,49.9711)(7.16832,49.9724)(7.36832,49.9737)(7.56832,49.9749)(7.76832,49.9757)(7.96832,49.9762)(8.16832,49.9764)(8.36832,49.9766)(8.56832,49.977)(8.76832,49.9775)(8.96832,49.9783)(9.16832,49.979)(9.36832,49.9797)(9.56832,49.9801)(9.76832,49.9804)(9.96832,49.9807)(10.1683,49.9809)(10.3683,49.9812)(10.5683,49.9815)(10.7683,49.982)(10.9683,49.9824)(11.1683,49.9827)(11.3683,49.9829)(11.5683,49.983)(11.7683,49.9831)(11.9683,49.9831)(12.1683,49.9832)(12.3683,49.9834)(12.5683,49.9836)(12.7683,49.9838)(12.9683,49.984)(13.1683,49.9842)(13.3683,49.9843)(13.5683,49.9844)(13.7683,49.9845)(13.9683,49.9846)(14.1683,49.9847)(14.3683,49.9849)(14.5683,49.9851)(14.7683,49.9852)(14.9683,49.9854)(15.1683,49.9855)(15.3683,49.9856)(15.5683,49.9857)(15.7683,49.9857)(15.9683,49.9858)(16.1683,49.986)(16.3683,49.9861)(16.5683,49.9862)(16.7683,49.9863)(16.9683,49.9864)(17.1683,49.9865)(17.3683,49.9866)(17.5683,49.9867)(17.7683,49.9868)(17.9683,49.9869)(18.1683,49.987)(18.3683,49.9871)(18.5683,49.9872)(18.7683,49.9874)(18.9683,49.9875)(19.1683,49.9876)(19.3683,49.9877)(19.5683,49.9878)(19.7683,49.9879)(19.9683,49.988)(20.1683,49.9881)(20.3683,49.9882)(20.5683,49.9883)(20.7683,49.9884)(20.9683,49.9885)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,49.9998)(0.00229919,49.9995)(0.00404871,49.9991)(0.0060154,49.9987)(0.0079821,49.9983)(0.0110011,49.9977)(0.0150725,49.9969)(0.0191439,49.9961)(0.0383953,49.9924)(0.0576466,49.9887)(0.0826177,49.984)(0.107589,49.9795)(0.141566,49.9735)(0.184548,49.9663)(0.227531,49.9596)(0.295246,49.9501)(0.387692,49.9391)(0.480139,49.9305)(0.572586,49.9245)(0.718749,49.9195)(0.864911,49.9195)(1.01107,49.9232)(1.18189,49.9305)(1.37737,49.9401)(1.57285,49.9488)(1.76832,49.9552)(1.96832,49.9586)(2.16832,49.9588)(2.36832,49.9565)(2.56832,49.9521)(2.76832,49.9464)(2.96832,49.9404)(3.16832,49.935)(3.36832,49.9309)(3.56832,49.9291)(3.76832,49.9299)(3.96832,49.9332)(4.16832,49.9386)(4.36832,49.945)(4.56832,49.9516)(4.76832,49.9573)(4.96832,49.9617)(5.16832,49.9643)(5.36832,49.9655)(5.56832,49.9657)(5.76832,49.9653)(5.96832,49.9648)(6.16832,49.9646)(6.36832,49.9648)(6.56832,49.9655)(6.76832,49.9667)(6.96832,49.9681)(7.16832,49.9697)(7.36832,49.9715)(7.56832,49.9732)(7.76832,49.9748)(7.96832,49.9761)(8.16832,49.9772)(8.36832,49.9778)(8.56832,49.9782)(8.76832,49.9783)(8.96832,49.9783)(9.16832,49.9783)(9.36832,49.9784)(9.56832,49.9787)(9.76832,49.9792)(9.96832,49.9798)(10.1683,49.9805)(10.3683,49.9812)(10.5683,49.9817)(10.7683,49.9822)(10.9683,49.9826)(11.1683,49.9828)(11.3683,49.983)(11.5683,49.9831)(11.7683,49.9832)(11.9683,49.9833)(12.1683,49.9833)(12.3683,49.9834)(12.5683,49.9835)(12.7683,49.9836)(12.9683,49.9838)(13.1683,49.984)(13.3683,49.9842)(13.5683,49.9845)(13.7683,49.9847)(13.9683,49.9849)(14.1683,49.985)(14.3683,49.9851)(14.5683,49.9852)(14.7683,49.9853)(14.9683,49.9853)(15.1683,49.9854)(15.3683,49.9855)(15.5683,49.9856)(15.7683,49.9857)(15.9683,49.9859)(16.1683,49.986)(16.3683,49.9861)(16.5683,49.9862)(16.7683,49.9864)(16.9683,49.9865)(17.1683,49.9866)(17.3683,49.9867)(17.5683,49.9868)(17.7683,49.9869)(17.9683,49.9869)(18.1683,49.987)(18.3683,49.9871)(18.5683,49.9872)(18.7683,49.9873)(18.9683,49.9874)(19.1683,49.9875)(19.3683,49.9877)(19.5683,49.9878)(19.7683,49.9879)(19.9683,49.988)(20.1683,49.9881)(20.3683,49.9882)(20.5683,49.9883)(20.7683,49.9884)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9897)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,49.9999)(0.480139,49.9996)(0.572586,49.9991)(0.718749,49.9975)(0.864911,49.9945)(1.01107,49.9899)(1.18189,49.9822)(1.37737,49.9711)(1.57285,49.9588)(1.76832,49.9475)(1.96832,49.9389)(2.16832,49.9345)(2.36832,49.9341)(2.56832,49.9368)(2.76832,49.9408)(2.96832,49.9444)(3.16832,49.9468)(3.36832,49.9476)(3.56832,49.9475)(3.76832,49.9474)(3.96832,49.948)(4.16832,49.9497)(4.36832,49.9523)(4.56832,49.9553)(4.76832,49.9581)(4.96832,49.9603)(5.16832,49.9618)(5.36832,49.9629)(5.56832,49.9638)(5.76832,49.9649)(5.96832,49.9664)(6.16832,49.9681)(6.36832,49.9699)(6.56832,49.9715)(6.76832,49.9726)(6.96832,49.9733)(7.16832,49.9737)(7.36832,49.9738)(7.56832,49.9741)(7.76832,49.9745)(7.96832,49.9751)(8.16832,49.9758)(8.36832,49.9766)(8.56832,49.9772)(8.76832,49.9778)(8.96832,49.9783)(9.16832,49.9787)(9.36832,49.9791)(9.56832,49.9796)(9.76832,49.9801)(9.96832,49.9807)(10.1683,49.9812)(10.3683,49.9816)(10.5683,49.9819)(10.7683,49.9822)(10.9683,49.9824)(11.1683,49.9826)(11.3683,49.9829)(11.5683,49.9831)(11.7683,49.9833)(11.9683,49.9834)(12.1683,49.9835)(12.3683,49.9836)(12.5683,49.9836)(12.7683,49.9837)(12.9683,49.9838)(13.1683,49.9839)(13.3683,49.9841)(13.5683,49.9843)(13.7683,49.9846)(13.9683,49.9848)(14.1683,49.9849)(14.3683,49.985)(14.5683,49.9851)(14.7683,49.9852)(14.9683,49.9853)(15.1683,49.9854)(15.3683,49.9856)(15.5683,49.9857)(15.7683,49.9858)(15.9683,49.9859)(16.1683,49.986)(16.3683,49.9861)(16.5683,49.9862)(16.7683,49.9863)(16.9683,49.9864)(17.1683,49.9865)(17.3683,49.9866)(17.5683,49.9867)(17.7683,49.9868)(17.9683,49.9869)(18.1683,49.987)(18.3683,49.9871)(18.5683,49.9872)(18.7683,49.9873)(18.9683,49.9875)(19.1683,49.9876)(19.3683,49.9877)(19.5683,49.9878)(19.7683,49.9879)(19.9683,49.988)(20.1683,49.9881)(20.3683,49.9882)(20.5683,49.9883)(20.7683,49.9884)(20.9683,49.9885)(21.1683,49.9886)(21.3683,49.9887)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9903)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,49.9999)(0.572586,49.9998)(0.718749,49.9995)(0.864911,49.9989)(1.01107,49.9979)(1.18189,49.9963)(1.37737,49.9937)(1.57285,49.9907)(1.76832,49.9876)(1.96832,49.9847)(2.16832,49.9823)(2.36832,49.9807)(2.56832,49.9796)(2.76832,49.9789)(2.96832,49.9784)(3.16832,49.9778)(3.36832,49.9772)(3.56832,49.9766)(3.76832,49.976)(3.96832,49.9756)(4.16832,49.9753)(4.36832,49.9752)(4.56832,49.9752)(4.76832,49.9751)(4.96832,49.975)(5.16832,49.9748)(5.36832,49.9745)(5.56832,49.9744)(5.76832,49.9743)(5.96832,49.9744)(6.16832,49.9747)(6.36832,49.975)(6.56832,49.9753)(6.76832,49.9757)(6.96832,49.976)(7.16832,49.9762)(7.36832,49.9764)(7.56832,49.9767)(7.76832,49.9769)(7.96832,49.9772)(8.16832,49.9775)(8.36832,49.9778)(8.56832,49.9781)(8.76832,49.9784)(8.96832,49.9788)(9.16832,49.9791)(9.36832,49.9795)(9.56832,49.9798)(9.76832,49.9802)(9.96832,49.9805)(10.1683,49.9809)(10.3683,49.9812)(10.5683,49.9814)(10.7683,49.9817)(10.9683,49.9819)(11.1683,49.9821)(11.3683,49.9823)(11.5683,49.9825)(11.7683,49.9827)(11.9683,49.9829)(12.1683,49.983)(12.3683,49.9832)(12.5683,49.9833)(12.7683,49.9835)(12.9683,49.9836)(13.1683,49.9837)(13.3683,49.9839)(13.5683,49.9841)(13.7683,49.9842)(13.9683,49.9844)(14.1683,49.9845)(14.3683,49.9847)(14.5683,49.9848)(14.7683,49.9849)(14.9683,49.985)(15.1683,49.9852)(15.3683,49.9853)(15.5683,49.9854)(15.7683,49.9855)(15.9683,49.9857)(16.1683,49.9858)(16.3683,49.9859)(16.5683,49.986)(16.7683,49.9861)(16.9683,49.9862)(17.1683,49.9864)(17.3683,49.9865)(17.5683,49.9866)(17.7683,49.9867)(17.9683,49.9868)(18.1683,49.9869)(18.3683,49.987)(18.5683,49.9872)(18.7683,49.9873)(18.9683,49.9874)(19.1683,49.9875)(19.3683,49.9876)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,49.9999)(0.718749,49.9998)(0.864911,49.9996)(1.01107,49.9993)(1.18189,49.9987)(1.37737,49.9979)(1.57285,49.9969)(1.76832,49.9958)(1.96832,49.9948)(2.16832,49.9939)(2.36832,49.9931)(2.56832,49.9923)(2.76832,49.9914)(2.96832,49.9904)(3.16832,49.9893)(3.36832,49.9882)(3.56832,49.9871)(3.76832,49.9862)(3.96832,49.9854)(4.16832,49.9848)(4.36832,49.9843)(4.56832,49.9838)(4.76832,49.9833)(4.96832,49.9827)(5.16832,49.9821)(5.36832,49.9816)(5.56832,49.9811)(5.76832,49.9808)(5.96832,49.9805)(6.16832,49.9803)(6.36832,49.9802)(6.56832,49.98)(6.76832,49.9799)(6.96832,49.9797)(7.16832,49.9795)(7.36832,49.9794)(7.56832,49.9793)(7.76832,49.9794)(7.96832,49.9794)(8.16832,49.9796)(8.36832,49.9797)(8.56832,49.9798)(8.76832,49.9799)(8.96832,49.9801)(9.16832,49.9802)(9.36832,49.9803)(9.56832,49.9805)(9.76832,49.9807)(9.96832,49.9809)(10.1683,49.9811)(10.3683,49.9813)(10.5683,49.9814)(10.7683,49.9816)(10.9683,49.9817)(11.1683,49.9819)(11.3683,49.9821)(11.5683,49.9822)(11.7683,49.9824)(11.9683,49.9826)(12.1683,49.9828)(12.3683,49.9829)(12.5683,49.9831)(12.7683,49.9832)(12.9683,49.9834)(13.1683,49.9835)(13.3683,49.9837)(13.5683,49.9838)(13.7683,49.984)(13.9683,49.9842)(14.1683,49.9843)(14.3683,49.9845)(14.5683,49.9846)(14.7683,49.9847)(14.9683,49.9849)(15.1683,49.985)(15.3683,49.9851)(15.5683,49.9853)(15.7683,49.9854)(15.9683,49.9855)(16.1683,49.9857)(16.3683,49.9858)(16.5683,49.9859)(16.7683,49.9861)(16.9683,49.9862)(17.1683,49.9863)(17.3683,49.9864)(17.5683,49.9865)(17.7683,49.9867)(17.9683,49.9868)(18.1683,49.9869)(18.3683,49.987)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9873)(19.1683,49.9875)(19.3683,49.9876)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50)(1.18189,50)(1.37737,49.9998)(1.57285,49.9996)(1.76832,49.9991)(1.96832,49.9983)(2.16832,49.9973)(2.36832,49.996)(2.56832,49.9944)(2.76832,49.9926)(2.96832,49.9907)(3.16832,49.9887)(3.36832,49.9867)(3.56832,49.9848)(3.76832,49.9829)(3.96832,49.981)(4.16832,49.9794)(4.36832,49.9778)(4.56832,49.9765)(4.76832,49.9753)(4.96832,49.9743)(5.16832,49.9735)(5.36832,49.9729)(5.56832,49.9725)(5.76832,49.9722)(5.96832,49.972)(6.16832,49.972)(6.36832,49.9721)(6.56832,49.9723)(6.76832,49.9725)(6.96832,49.9729)(7.16832,49.9733)(7.36832,49.9738)(7.56832,49.9743)(7.76832,49.9748)(7.96832,49.9754)(8.16832,49.9759)(8.36832,49.9764)(8.56832,49.977)(8.76832,49.9775)(8.96832,49.9779)(9.16832,49.9784)(9.36832,49.9788)(9.56832,49.9792)(9.76832,49.9796)(9.96832,49.98)(10.1683,49.9804)(10.3683,49.9807)(10.5683,49.981)(10.7683,49.9813)(10.9683,49.9816)(11.1683,49.9819)(11.3683,49.9822)(11.5683,49.9824)(11.7683,49.9827)(11.9683,49.9829)(12.1683,49.9831)(12.3683,49.9833)(12.5683,49.9835)(12.7683,49.9836)(12.9683,49.9838)(13.1683,49.9839)(13.3683,49.9841)(13.5683,49.9842)(13.7683,49.9843)(13.9683,49.9845)(14.1683,49.9846)(14.3683,49.9847)(14.5683,49.9848)(14.7683,49.9849)(14.9683,49.985)(15.1683,49.9852)(15.3683,49.9853)(15.5683,49.9854)(15.7683,49.9855)(15.9683,49.9856)(16.1683,49.9858)(16.3683,49.9859)(16.5683,49.986)(16.7683,49.9861)(16.9683,49.9862)(17.1683,49.9863)(17.3683,49.9865)(17.5683,49.9866)(17.7683,49.9867)(17.9683,49.9868)(18.1683,49.9869)(18.3683,49.987)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9874)(19.1683,49.9875)(19.3683,49.9876)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9895)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,49.9999)(0.572586,49.9997)(0.718749,49.9993)(0.864911,49.9985)(1.01107,49.9972)(1.18189,49.9952)(1.37737,49.9924)(1.57285,49.9895)(1.76832,49.9873)(1.96832,49.986)(2.16832,49.986)(2.36832,49.9869)(2.56832,49.9883)(2.76832,49.9895)(2.96832,49.9899)(3.16832,49.9892)(3.36832,49.9877)(3.56832,49.9857)(3.76832,49.9837)(3.96832,49.9821)(4.16832,49.9811)(4.36832,49.9808)(4.56832,49.9808)(4.76832,49.9811)(4.96832,49.9812)(5.16832,49.9812)(5.36832,49.9811)(5.56832,49.9808)(5.76832,49.9806)(5.96832,49.9805)(6.16832,49.9806)(6.36832,49.9806)(6.56832,49.9807)(6.76832,49.9807)(6.96832,49.9806)(7.16832,49.9804)(7.36832,49.9802)(7.56832,49.9801)(7.76832,49.9801)(7.96832,49.9801)(8.16832,49.9802)(8.36832,49.9804)(8.56832,49.9805)(8.76832,49.9806)(8.96832,49.9807)(9.16832,49.9808)(9.36832,49.9809)(9.56832,49.981)(9.76832,49.9812)(9.96832,49.9813)(10.1683,49.9814)(10.3683,49.9815)(10.5683,49.9816)(10.7683,49.9817)(10.9683,49.9817)(11.1683,49.9818)(11.3683,49.9819)(11.5683,49.982)(11.7683,49.9822)(11.9683,49.9824)(12.1683,49.9825)(12.3683,49.9827)(12.5683,49.9829)(12.7683,49.983)(12.9683,49.9832)(13.1683,49.9833)(13.3683,49.9835)(13.5683,49.9837)(13.7683,49.9838)(13.9683,49.9839)(14.1683,49.9841)(14.3683,49.9842)(14.5683,49.9843)(14.7683,49.9845)(14.9683,49.9846)(15.1683,49.9848)(15.3683,49.9849)(15.5683,49.9851)(15.7683,49.9853)(15.9683,49.9854)(16.1683,49.9856)(16.3683,49.9857)(16.5683,49.9858)(16.7683,49.986)(16.9683,49.9861)(17.1683,49.9862)(17.3683,49.9863)(17.5683,49.9865)(17.7683,49.9866)(17.9683,49.9867)(18.1683,49.9868)(18.3683,49.987)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9873)(19.1683,49.9874)(19.3683,49.9876)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9895)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9927)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.993)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9934)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50)(1.18189,49.9999)(1.37737,49.9996)(1.57285,49.999)(1.76832,49.9981)(1.96832,49.9969)(2.16832,49.9954)(2.36832,49.9937)(2.56832,49.992)(2.76832,49.9903)(2.96832,49.9889)(3.16832,49.9878)(3.36832,49.987)(3.56832,49.9863)(3.76832,49.9857)(3.96832,49.9851)(4.16832,49.9845)(4.36832,49.9839)(4.56832,49.9832)(4.76832,49.9826)(4.96832,49.982)(5.16832,49.9815)(5.36832,49.9811)(5.56832,49.9807)(5.76832,49.9805)(5.96832,49.9803)(6.16832,49.9802)(6.36832,49.9801)(6.56832,49.9801)(6.76832,49.9802)(6.96832,49.9803)(7.16832,49.9804)(7.36832,49.9805)(7.56832,49.9806)(7.76832,49.9807)(7.96832,49.9808)(8.16832,49.9809)(8.36832,49.9809)(8.56832,49.981)(8.76832,49.981)(8.96832,49.981)(9.16832,49.9811)(9.36832,49.9811)(9.56832,49.9812)(9.76832,49.9812)(9.96832,49.9813)(10.1683,49.9814)(10.3683,49.9815)(10.5683,49.9816)(10.7683,49.9817)(10.9683,49.9818)(11.1683,49.9819)(11.3683,49.982)(11.5683,49.9821)(11.7683,49.9823)(11.9683,49.9824)(12.1683,49.9825)(12.3683,49.9826)(12.5683,49.9827)(12.7683,49.9829)(12.9683,49.983)(13.1683,49.9832)(13.3683,49.9833)(13.5683,49.9835)(13.7683,49.9836)(13.9683,49.9838)(14.1683,49.984)(14.3683,49.9841)(14.5683,49.9843)(14.7683,49.9844)(14.9683,49.9846)(15.1683,49.9847)(15.3683,49.9849)(15.5683,49.985)(15.7683,49.9852)(15.9683,49.9853)(16.1683,49.9854)(16.3683,49.9856)(16.5683,49.9857)(16.7683,49.9859)(16.9683,49.986)(17.1683,49.9862)(17.3683,49.9863)(17.5683,49.9864)(17.7683,49.9866)(17.9683,49.9867)(18.1683,49.9868)(18.3683,49.9869)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9873)(19.1683,49.9874)(19.3683,49.9875)(19.5683,49.9876)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9894)(23.3683,49.9895)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9901)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9927)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.993)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9934)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50)(1.18189,50)(1.37737,49.9998)(1.57285,49.9995)(1.76832,49.999)(1.96832,49.9983)(2.16832,49.9974)(2.36832,49.9963)(2.56832,49.9951)(2.76832,49.9939)(2.96832,49.9927)(3.16832,49.9917)(3.36832,49.9908)(3.56832,49.9901)(3.76832,49.9895)(3.96832,49.9889)(4.16832,49.9884)(4.36832,49.988)(4.56832,49.9875)(4.76832,49.9871)(4.96832,49.9866)(5.16832,49.9861)(5.36832,49.9856)(5.56832,49.9851)(5.76832,49.9847)(5.96832,49.9842)(6.16832,49.9837)(6.36832,49.9834)(6.56832,49.983)(6.76832,49.9827)(6.96832,49.9825)(7.16832,49.9824)(7.36832,49.9822)(7.56832,49.9821)(7.76832,49.982)(7.96832,49.9819)(8.16832,49.9817)(8.36832,49.9816)(8.56832,49.9814)(8.76832,49.9813)(8.96832,49.9812)(9.16832,49.9811)(9.36832,49.981)(9.56832,49.981)(9.76832,49.981)(9.96832,49.9811)(10.1683,49.9812)(10.3683,49.9813)(10.5683,49.9814)(10.7683,49.9816)(10.9683,49.9817)(11.1683,49.9819)(11.3683,49.982)(11.5683,49.9822)(11.7683,49.9823)(11.9683,49.9824)(12.1683,49.9825)(12.3683,49.9826)(12.5683,49.9827)(12.7683,49.9829)(12.9683,49.983)(13.1683,49.9831)(13.3683,49.9833)(13.5683,49.9834)(13.7683,49.9836)(13.9683,49.9837)(14.1683,49.9839)(14.3683,49.984)(14.5683,49.9842)(14.7683,49.9844)(14.9683,49.9845)(15.1683,49.9847)(15.3683,49.9848)(15.5683,49.985)(15.7683,49.9851)(15.9683,49.9853)(16.1683,49.9854)(16.3683,49.9856)(16.5683,49.9857)(16.7683,49.9859)(16.9683,49.986)(17.1683,49.9862)(17.3683,49.9863)(17.5683,49.9864)(17.7683,49.9866)(17.9683,49.9867)(18.1683,49.9868)(18.3683,49.9869)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9873)(19.1683,49.9874)(19.3683,49.9875)(19.5683,49.9876)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9895)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9927)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.993)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9934)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50)(1.18189,49.9998)(1.37737,49.9995)(1.57285,49.999)(1.76832,49.9982)(1.96832,49.9972)(2.16832,49.996)(2.36832,49.9948)(2.56832,49.9938)(2.76832,49.9931)(2.96832,49.9927)(3.16832,49.9927)(3.36832,49.9928)(3.56832,49.9929)(3.76832,49.9929)(3.96832,49.9925)(4.16832,49.9918)(4.36832,49.9909)(4.56832,49.9898)(4.76832,49.9886)(4.96832,49.9876)(5.16832,49.9867)(5.36832,49.986)(5.56832,49.9856)(5.76832,49.9852)(5.96832,49.985)(6.16832,49.9849)(6.36832,49.9847)(6.56832,49.9844)(6.76832,49.9841)(6.96832,49.9838)(7.16832,49.9833)(7.36832,49.9829)(7.56832,49.9824)(7.76832,49.982)(7.96832,49.9816)(8.16832,49.9813)(8.36832,49.9811)(8.56832,49.9811)(8.76832,49.981)(8.96832,49.9811)(9.16832,49.9812)(9.36832,49.9813)(9.56832,49.9814)(9.76832,49.9815)(9.96832,49.9815)(10.1683,49.9816)(10.3683,49.9816)(10.5683,49.9816)(10.7683,49.9817)(10.9683,49.9817)(11.1683,49.9818)(11.3683,49.9818)(11.5683,49.9819)(11.7683,49.9821)(11.9683,49.9822)(12.1683,49.9824)(12.3683,49.9825)(12.5683,49.9827)(12.7683,49.9829)(12.9683,49.983)(13.1683,49.9832)(13.3683,49.9833)(13.5683,49.9835)(13.7683,49.9836)(13.9683,49.9838)(14.1683,49.9839)(14.3683,49.9841)(14.5683,49.9842)(14.7683,49.9844)(14.9683,49.9845)(15.1683,49.9847)(15.3683,49.9849)(15.5683,49.985)(15.7683,49.9852)(15.9683,49.9853)(16.1683,49.9855)(16.3683,49.9856)(16.5683,49.9858)(16.7683,49.9859)(16.9683,49.9861)(17.1683,49.9862)(17.3683,49.9863)(17.5683,49.9864)(17.7683,49.9866)(17.9683,49.9867)(18.1683,49.9868)(18.3683,49.9869)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9873)(19.1683,49.9874)(19.3683,49.9875)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9895)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9927)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9934)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50)(1.18189,49.9999)(1.37737,49.9997)(1.57285,49.9994)(1.76832,49.9988)(1.96832,49.9979)(2.16832,49.9969)(2.36832,49.9957)(2.56832,49.9944)(2.76832,49.9933)(2.96832,49.9922)(3.16832,49.9913)(3.36832,49.9905)(3.56832,49.9897)(3.76832,49.9889)(3.96832,49.9881)(4.16832,49.9872)(4.36832,49.9862)(4.56832,49.9852)(4.76832,49.9841)(4.96832,49.9832)(5.16832,49.9823)(5.36832,49.9816)(5.56832,49.981)(5.76832,49.9806)(5.96832,49.9803)(6.16832,49.9801)(6.36832,49.9799)(6.56832,49.9799)(6.76832,49.9799)(6.96832,49.98)(7.16832,49.9801)(7.36832,49.9802)(7.56832,49.9802)(7.76832,49.9803)(7.96832,49.9803)(8.16832,49.9804)(8.36832,49.9804)(8.56832,49.9804)(8.76832,49.9804)(8.96832,49.9805)(9.16832,49.9805)(9.36832,49.9806)(9.56832,49.9807)(9.76832,49.9808)(9.96832,49.9809)(10.1683,49.9811)(10.3683,49.9812)(10.5683,49.9814)(10.7683,49.9815)(10.9683,49.9817)(11.1683,49.9819)(11.3683,49.982)(11.5683,49.9821)(11.7683,49.9823)(11.9683,49.9824)(12.1683,49.9826)(12.3683,49.9827)(12.5683,49.9829)(12.7683,49.983)(12.9683,49.9832)(13.1683,49.9833)(13.3683,49.9835)(13.5683,49.9836)(13.7683,49.9838)(13.9683,49.984)(14.1683,49.9841)(14.3683,49.9843)(14.5683,49.9844)(14.7683,49.9846)(14.9683,49.9847)(15.1683,49.9848)(15.3683,49.985)(15.5683,49.9851)(15.7683,49.9852)(15.9683,49.9854)(16.1683,49.9855)(16.3683,49.9857)(16.5683,49.9858)(16.7683,49.9859)(16.9683,49.9861)(17.1683,49.9862)(17.3683,49.9863)(17.5683,49.9865)(17.7683,49.9866)(17.9683,49.9867)(18.1683,49.9868)(18.3683,49.987)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9873)(19.1683,49.9874)(19.3683,49.9875)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9895)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9927)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.993)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9934)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50)(1.18189,50)(1.37737,49.9999)(1.57285,49.9997)(1.76832,49.9993)(1.96832,49.9987)(2.16832,49.9979)(2.36832,49.9969)(2.56832,49.9957)(2.76832,49.9945)(2.96832,49.9931)(3.16832,49.9918)(3.36832,49.9905)(3.56832,49.9892)(3.76832,49.988)(3.96832,49.9869)(4.16832,49.9859)(4.36832,49.985)(4.56832,49.9843)(4.76832,49.9837)(4.96832,49.9832)(5.16832,49.9828)(5.36832,49.9824)(5.56832,49.982)(5.76832,49.9815)(5.96832,49.9811)(6.16832,49.9807)(6.36832,49.9803)(6.56832,49.98)(6.76832,49.9798)(6.96832,49.9796)(7.16832,49.9795)(7.36832,49.9795)(7.56832,49.9795)(7.76832,49.9795)(7.96832,49.9796)(8.16832,49.9797)(8.36832,49.9798)(8.56832,49.9799)(8.76832,49.9801)(8.96832,49.9802)(9.16832,49.9804)(9.36832,49.9805)(9.56832,49.9806)(9.76832,49.9808)(9.96832,49.9809)(10.1683,49.981)(10.3683,49.9812)(10.5683,49.9813)(10.7683,49.9815)(10.9683,49.9816)(11.1683,49.9818)(11.3683,49.982)(11.5683,49.9822)(11.7683,49.9823)(11.9683,49.9825)(12.1683,49.9827)(12.3683,49.9829)(12.5683,49.983)(12.7683,49.9832)(12.9683,49.9833)(13.1683,49.9835)(13.3683,49.9836)(13.5683,49.9838)(13.7683,49.9839)(13.9683,49.984)(14.1683,49.9842)(14.3683,49.9843)(14.5683,49.9845)(14.7683,49.9846)(14.9683,49.9848)(15.1683,49.9849)(15.3683,49.9851)(15.5683,49.9852)(15.7683,49.9854)(15.9683,49.9855)(16.1683,49.9856)(16.3683,49.9858)(16.5683,49.9859)(16.7683,49.986)(16.9683,49.9861)(17.1683,49.9863)(17.3683,49.9864)(17.5683,49.9865)(17.7683,49.9866)(17.9683,49.9867)(18.1683,49.9869)(18.3683,49.987)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9873)(19.1683,49.9874)(19.3683,49.9876)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50.0001)(1.18189,50.0001)(1.37737,50.0001)(1.57285,50.0002)(1.76832,50.0002)(1.96832,50.0002)(2.16832,50.0001)(2.36832,50)(2.56832,49.9997)(2.76832,49.9994)(2.96832,49.9989)(3.16832,49.9985)(3.36832,49.9979)(3.56832,49.9974)(3.76832,49.9969)(3.96832,49.9964)(4.16832,49.9959)(4.36832,49.9954)(4.56832,49.9949)(4.76832,49.9943)(4.96832,49.9937)(5.16832,49.993)(5.36832,49.9922)(5.56832,49.9914)(5.76832,49.9905)(5.96832,49.9896)(6.16832,49.9888)(6.36832,49.988)(6.56832,49.9872)(6.76832,49.9865)(6.96832,49.9859)(7.16832,49.9853)(7.36832,49.9848)(7.56832,49.9843)(7.76832,49.9839)(7.96832,49.9835)(8.16832,49.9831)(8.36832,49.9827)(8.56832,49.9824)(8.76832,49.982)(8.96832,49.9818)(9.16832,49.9815)(9.36832,49.9813)(9.56832,49.9811)(9.76832,49.981)(9.96832,49.981)(10.1683,49.9809)(10.3683,49.981)(10.5683,49.981)(10.7683,49.9811)(10.9683,49.9812)(11.1683,49.9813)(11.3683,49.9814)(11.5683,49.9816)(11.7683,49.9817)(11.9683,49.9818)(12.1683,49.982)(12.3683,49.9821)(12.5683,49.9823)(12.7683,49.9825)(12.9683,49.9826)(13.1683,49.9828)(13.3683,49.983)(13.5683,49.9832)(13.7683,49.9834)(13.9683,49.9836)(14.1683,49.9838)(14.3683,49.9839)(14.5683,49.9841)(14.7683,49.9843)(14.9683,49.9845)(15.1683,49.9846)(15.3683,49.9848)(15.5683,49.985)(15.7683,49.9851)(15.9683,49.9853)(16.1683,49.9854)(16.3683,49.9856)(16.5683,49.9857)(16.7683,49.9859)(16.9683,49.986)(17.1683,49.9861)(17.3683,49.9863)(17.5683,49.9864)(17.7683,49.9865)(17.9683,49.9867)(18.1683,49.9868)(18.3683,49.9869)(18.5683,49.987)(18.7683,49.9872)(18.9683,49.9873)(19.1683,49.9874)(19.3683,49.9875)(19.5683,49.9876)(19.7683,49.9877)(19.9683,49.9878)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9894)(23.3683,49.9895)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9927)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.993)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9934)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50.0001)(1.18189,50.0001)(1.37737,50.0002)(1.57285,50.0002)(1.76832,50.0002)(1.96832,50.0003)(2.16832,50.0003)(2.36832,50.0002)(2.56832,50.0001)(2.76832,49.9999)(2.96832,49.9996)(3.16832,49.9992)(3.36832,49.9987)(3.56832,49.9982)(3.76832,49.9976)(3.96832,49.997)(4.16832,49.9963)(4.36832,49.9956)(4.56832,49.9949)(4.76832,49.9941)(4.96832,49.9934)(5.16832,49.9927)(5.36832,49.9919)(5.56832,49.9911)(5.76832,49.9904)(5.96832,49.9896)(6.16832,49.9889)(6.36832,49.9881)(6.56832,49.9874)(6.76832,49.9867)(6.96832,49.986)(7.16832,49.9853)(7.36832,49.9848)(7.56832,49.9842)(7.76832,49.9837)(7.96832,49.9833)(8.16832,49.9829)(8.36832,49.9825)(8.56832,49.9822)(8.76832,49.9819)(8.96832,49.9816)(9.16832,49.9814)(9.36832,49.9812)(9.56832,49.981)(9.76832,49.9809)(9.96832,49.9809)(10.1683,49.9808)(10.3683,49.9809)(10.5683,49.9809)(10.7683,49.981)(10.9683,49.9811)(11.1683,49.9812)(11.3683,49.9813)(11.5683,49.9814)(11.7683,49.9816)(11.9683,49.9818)(12.1683,49.9819)(12.3683,49.9821)(12.5683,49.9823)(12.7683,49.9825)(12.9683,49.9827)(13.1683,49.9829)(13.3683,49.9831)(13.5683,49.9832)(13.7683,49.9834)(13.9683,49.9836)(14.1683,49.9838)(14.3683,49.984)(14.5683,49.9842)(14.7683,49.9843)(14.9683,49.9845)(15.1683,49.9847)(15.3683,49.9848)(15.5683,49.985)(15.7683,49.9851)(15.9683,49.9853)(16.1683,49.9855)(16.3683,49.9856)(16.5683,49.9857)(16.7683,49.9859)(16.9683,49.986)(17.1683,49.9862)(17.3683,49.9863)(17.5683,49.9864)(17.7683,49.9865)(17.9683,49.9867)(18.1683,49.9868)(18.3683,49.9869)(18.5683,49.987)(18.7683,49.9872)(18.9683,49.9873)(19.1683,49.9874)(19.3683,49.9875)(19.5683,49.9876)(19.7683,49.9877)(19.9683,49.9878)(20.1683,49.9879)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9894)(23.3683,49.9895)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9927)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.993)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9934)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50.0001)(1.18189,50.0001)(1.37737,50.0001)(1.57285,50)(1.76832,49.9999)(1.96832,49.9998)(2.16832,49.9996)(2.36832,49.9993)(2.56832,49.999)(2.76832,49.9986)(2.96832,49.9983)(3.16832,49.9979)(3.36832,49.9974)(3.56832,49.9969)(3.76832,49.9963)(3.96832,49.9956)(4.16832,49.9949)(4.36832,49.9941)(4.56832,49.9933)(4.76832,49.9925)(4.96832,49.9918)(5.16832,49.991)(5.36832,49.9902)(5.56832,49.9895)(5.76832,49.9888)(5.96832,49.9882)(6.16832,49.9875)(6.36832,49.9869)(6.56832,49.9863)(6.76832,49.9857)(6.96832,49.9852)(7.16832,49.9846)(7.36832,49.9841)(7.56832,49.9836)(7.76832,49.9831)(7.96832,49.9827)(8.16832,49.9823)(8.36832,49.9819)(8.56832,49.9817)(8.76832,49.9814)(8.96832,49.9813)(9.16832,49.9811)(9.36832,49.981)(9.56832,49.981)(9.76832,49.9809)(9.96832,49.9809)(10.1683,49.9809)(10.3683,49.9809)(10.5683,49.981)(10.7683,49.981)(10.9683,49.9811)(11.1683,49.9812)(11.3683,49.9814)(11.5683,49.9815)(11.7683,49.9817)(11.9683,49.9818)(12.1683,49.982)(12.3683,49.9822)(12.5683,49.9824)(12.7683,49.9826)(12.9683,49.9828)(13.1683,49.983)(13.3683,49.9832)(13.5683,49.9833)(13.7683,49.9835)(13.9683,49.9837)(14.1683,49.9839)(14.3683,49.9841)(14.5683,49.9842)(14.7683,49.9844)(14.9683,49.9846)(15.1683,49.9847)(15.3683,49.9849)(15.5683,49.985)(15.7683,49.9852)(15.9683,49.9853)(16.1683,49.9855)(16.3683,49.9856)(16.5683,49.9858)(16.7683,49.9859)(16.9683,49.9861)(17.1683,49.9862)(17.3683,49.9863)(17.5683,49.9864)(17.7683,49.9866)(17.9683,49.9867)(18.1683,49.9868)(18.3683,49.9869)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9873)(19.1683,49.9874)(19.3683,49.9875)(19.5683,49.9876)(19.7683,49.9877)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9894)(23.3683,49.9895)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9906)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9927)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.993)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9934)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50)(1.18189,50)(1.37737,49.9999)(1.57285,49.9997)(1.76832,49.9993)(1.96832,49.9988)(2.16832,49.9982)(2.36832,49.9974)(2.56832,49.9965)(2.76832,49.9956)(2.96832,49.9946)(3.16832,49.9936)(3.36832,49.9925)(3.56832,49.9914)(3.76832,49.9903)(3.96832,49.9893)(4.16832,49.9883)(4.36832,49.9873)(4.56832,49.9865)(4.76832,49.9857)(4.96832,49.9849)(5.16832,49.9843)(5.36832,49.9836)(5.56832,49.9831)(5.76832,49.9826)(5.96832,49.9821)(6.16832,49.9817)(6.36832,49.9813)(6.56832,49.981)(6.76832,49.9807)(6.96832,49.9805)(7.16832,49.9803)(7.36832,49.9802)(7.56832,49.9801)(7.76832,49.9801)(7.96832,49.9801)(8.16832,49.9801)(8.36832,49.9801)(8.56832,49.9802)(8.76832,49.9803)(8.96832,49.9804)(9.16832,49.9805)(9.36832,49.9807)(9.56832,49.9808)(9.76832,49.9809)(9.96832,49.9811)(10.1683,49.9812)(10.3683,49.9814)(10.5683,49.9816)(10.7683,49.9817)(10.9683,49.9819)(11.1683,49.982)(11.3683,49.9822)(11.5683,49.9823)(11.7683,49.9825)(11.9683,49.9826)(12.1683,49.9828)(12.3683,49.983)(12.5683,49.9831)(12.7683,49.9833)(12.9683,49.9834)(13.1683,49.9836)(13.3683,49.9837)(13.5683,49.9839)(13.7683,49.984)(13.9683,49.9842)(14.1683,49.9843)(14.3683,49.9845)(14.5683,49.9846)(14.7683,49.9847)(14.9683,49.9849)(15.1683,49.985)(15.3683,49.9852)(15.5683,49.9853)(15.7683,49.9854)(15.9683,49.9855)(16.1683,49.9857)(16.3683,49.9858)(16.5683,49.9859)(16.7683,49.9861)(16.9683,49.9862)(17.1683,49.9863)(17.3683,49.9864)(17.5683,49.9866)(17.7683,49.9867)(17.9683,49.9868)(18.1683,49.9869)(18.3683,49.987)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9874)(19.1683,49.9875)(19.3683,49.9876)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9896)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50)(1.18189,50)(1.37737,50)(1.57285,49.9998)(1.76832,49.9996)(1.96832,49.9992)(2.16832,49.9986)(2.36832,49.9979)(2.56832,49.997)(2.76832,49.9961)(2.96832,49.9951)(3.16832,49.9941)(3.36832,49.9931)(3.56832,49.9921)(3.76832,49.9911)(3.96832,49.99)(4.16832,49.989)(4.36832,49.9879)(4.56832,49.987)(4.76832,49.9861)(4.96832,49.9854)(5.16832,49.9847)(5.36832,49.984)(5.56832,49.9835)(5.76832,49.9829)(5.96832,49.9824)(6.16832,49.9819)(6.36832,49.9815)(6.56832,49.9812)(6.76832,49.9809)(6.96832,49.9807)(7.16832,49.9806)(7.36832,49.9805)(7.56832,49.9804)(7.76832,49.9803)(7.96832,49.9803)(8.16832,49.9803)(8.36832,49.9803)(8.56832,49.9803)(8.76832,49.9804)(8.96832,49.9805)(9.16832,49.9806)(9.36832,49.9808)(9.56832,49.9809)(9.76832,49.981)(9.96832,49.9812)(10.1683,49.9813)(10.3683,49.9814)(10.5683,49.9816)(10.7683,49.9818)(10.9683,49.9819)(11.1683,49.9821)(11.3683,49.9822)(11.5683,49.9824)(11.7683,49.9825)(11.9683,49.9827)(12.1683,49.9828)(12.3683,49.983)(12.5683,49.9831)(12.7683,49.9833)(12.9683,49.9835)(13.1683,49.9836)(13.3683,49.9838)(13.5683,49.9839)(13.7683,49.9841)(13.9683,49.9842)(14.1683,49.9843)(14.3683,49.9845)(14.5683,49.9846)(14.7683,49.9848)(14.9683,49.9849)(15.1683,49.985)(15.3683,49.9852)(15.5683,49.9853)(15.7683,49.9854)(15.9683,49.9856)(16.1683,49.9857)(16.3683,49.9858)(16.5683,49.9859)(16.7683,49.9861)(16.9683,49.9862)(17.1683,49.9863)(17.3683,49.9864)(17.5683,49.9866)(17.7683,49.9867)(17.9683,49.9868)(18.1683,49.9869)(18.3683,49.987)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9874)(19.1683,49.9875)(19.3683,49.9876)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9897)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9902)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50.0001)(1.18189,50.0001)(1.37737,50.0001)(1.57285,50.0002)(1.76832,50.0002)(1.96832,50.0002)(2.16832,50.0001)(2.36832,49.9999)(2.56832,49.9996)(2.76832,49.9992)(2.96832,49.9987)(3.16832,49.9982)(3.36832,49.9976)(3.56832,49.997)(3.76832,49.9964)(3.96832,49.9958)(4.16832,49.9952)(4.36832,49.9946)(4.56832,49.994)(4.76832,49.9933)(4.96832,49.9926)(5.16832,49.9918)(5.36832,49.9909)(5.56832,49.9899)(5.76832,49.9889)(5.96832,49.9879)(6.16832,49.9869)(6.36832,49.986)(6.56832,49.9852)(6.76832,49.9844)(6.96832,49.9838)(7.16832,49.9833)(7.36832,49.9829)(7.56832,49.9826)(7.76832,49.9823)(7.96832,49.9821)(8.16832,49.982)(8.36832,49.9819)(8.56832,49.9819)(8.76832,49.9818)(8.96832,49.9818)(9.16832,49.9818)(9.36832,49.9818)(9.56832,49.9818)(9.76832,49.9819)(9.96832,49.9819)(10.1683,49.982)(10.3683,49.982)(10.5683,49.9821)(10.7683,49.9821)(10.9683,49.9822)(11.1683,49.9823)(11.3683,49.9824)(11.5683,49.9824)(11.7683,49.9825)(11.9683,49.9826)(12.1683,49.9827)(12.3683,49.9828)(12.5683,49.9829)(12.7683,49.983)(12.9683,49.9832)(13.1683,49.9833)(13.3683,49.9835)(13.5683,49.9836)(13.7683,49.9838)(13.9683,49.9839)(14.1683,49.9841)(14.3683,49.9843)(14.5683,49.9844)(14.7683,49.9846)(14.9683,49.9847)(15.1683,49.9849)(15.3683,49.985)(15.5683,49.9852)(15.7683,49.9853)(15.9683,49.9854)(16.1683,49.9856)(16.3683,49.9857)(16.5683,49.9858)(16.7683,49.986)(16.9683,49.9861)(17.1683,49.9862)(17.3683,49.9864)(17.5683,49.9865)(17.7683,49.9866)(17.9683,49.9867)(18.1683,49.9869)(18.3683,49.987)(18.5683,49.9871)(18.7683,49.9872)(18.9683,49.9873)(19.1683,49.9875)(19.3683,49.9876)(19.5683,49.9877)(19.7683,49.9878)(19.9683,49.9879)(20.1683,49.988)(20.3683,49.9881)(20.5683,49.9882)(20.7683,49.9883)(20.9683,49.9884)(21.1683,49.9885)(21.3683,49.9886)(21.5683,49.9887)(21.7683,49.9888)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9897)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9903)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50.0001)(1.18189,50.0001)(1.37737,50.0002)(1.57285,50.0002)(1.76832,50.0003)(1.96832,50.0003)(2.16832,50.0003)(2.36832,50.0003)(2.56832,50.0002)(2.76832,50)(2.96832,49.9996)(3.16832,49.9992)(3.36832,49.9986)(3.56832,49.9978)(3.76832,49.997)(3.96832,49.996)(4.16832,49.9949)(4.36832,49.9937)(4.56832,49.9925)(4.76832,49.9913)(4.96832,49.9901)(5.16832,49.989)(5.36832,49.988)(5.56832,49.9871)(5.76832,49.9863)(5.96832,49.9856)(6.16832,49.985)(6.36832,49.9845)(6.56832,49.9842)(6.76832,49.9839)(6.96832,49.9836)(7.16832,49.9834)(7.36832,49.9832)(7.56832,49.9831)(7.76832,49.983)(7.96832,49.9828)(8.16832,49.9827)(8.36832,49.9826)(8.56832,49.9825)(8.76832,49.9824)(8.96832,49.9823)(9.16832,49.9822)(9.36832,49.9822)(9.56832,49.9821)(9.76832,49.9821)(9.96832,49.9821)(10.1683,49.9821)(10.3683,49.9822)(10.5683,49.9823)(10.7683,49.9824)(10.9683,49.9825)(11.1683,49.9826)(11.3683,49.9828)(11.5683,49.9829)(11.7683,49.983)(11.9683,49.9832)(12.1683,49.9833)(12.3683,49.9834)(12.5683,49.9835)(12.7683,49.9837)(12.9683,49.9838)(13.1683,49.9839)(13.3683,49.984)(13.5683,49.9841)(13.7683,49.9843)(13.9683,49.9844)(14.1683,49.9845)(14.3683,49.9846)(14.5683,49.9848)(14.7683,49.9849)(14.9683,49.985)(15.1683,49.9852)(15.3683,49.9853)(15.5683,49.9854)(15.7683,49.9855)(15.9683,49.9857)(16.1683,49.9858)(16.3683,49.9859)(16.5683,49.986)(16.7683,49.9862)(16.9683,49.9863)(17.1683,49.9864)(17.3683,49.9865)(17.5683,49.9866)(17.7683,49.9867)(17.9683,49.9869)(18.1683,49.987)(18.3683,49.9871)(18.5683,49.9872)(18.7683,49.9873)(18.9683,49.9874)(19.1683,49.9875)(19.3683,49.9877)(19.5683,49.9878)(19.7683,49.9879)(19.9683,49.988)(20.1683,49.9881)(20.3683,49.9882)(20.5683,49.9883)(20.7683,49.9884)(20.9683,49.9885)(21.1683,49.9886)(21.3683,49.9887)(21.5683,49.9888)(21.7683,49.9889)(21.9683,49.989)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9897)(23.7683,49.9898)(23.9683,49.9899)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9903)(25.1683,49.9904)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.9911)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9914)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.9921)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9953)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50.0001)(1.18189,50.0001)(1.37737,50.0002)(1.57285,50.0002)(1.76832,50.0002)(1.96832,50.0002)(2.16832,50.0001)(2.36832,49.9999)(2.56832,49.9996)(2.76832,49.9991)(2.96832,49.9985)(3.16832,49.9977)(3.36832,49.9967)(3.56832,49.9956)(3.76832,49.9945)(3.96832,49.9933)(4.16832,49.9922)(4.36832,49.9911)(4.56832,49.9902)(4.76832,49.9894)(4.96832,49.9888)(5.16832,49.9883)(5.36832,49.9881)(5.56832,49.9879)(5.76832,49.9879)(5.96832,49.9879)(6.16832,49.988)(6.36832,49.9881)(6.56832,49.9881)(6.76832,49.988)(6.96832,49.9879)(7.16832,49.9878)(7.36832,49.9875)(7.56832,49.9872)(7.76832,49.9869)(7.96832,49.9865)(8.16832,49.9862)(8.36832,49.9858)(8.56832,49.9855)(8.76832,49.9853)(8.96832,49.985)(9.16832,49.9848)(9.36832,49.9847)(9.56832,49.9845)(9.76832,49.9844)(9.96832,49.9844)(10.1683,49.9843)(10.3683,49.9843)(10.5683,49.9843)(10.7683,49.9843)(10.9683,49.9843)(11.1683,49.9843)(11.3683,49.9844)(11.5683,49.9844)(11.7683,49.9845)(11.9683,49.9846)(12.1683,49.9846)(12.3683,49.9847)(12.5683,49.9848)(12.7683,49.9849)(12.9683,49.985)(13.1683,49.9851)(13.3683,49.9851)(13.5683,49.9852)(13.7683,49.9853)(13.9683,49.9854)(14.1683,49.9854)(14.3683,49.9855)(14.5683,49.9856)(14.7683,49.9856)(14.9683,49.9857)(15.1683,49.9858)(15.3683,49.9859)(15.5683,49.986)(15.7683,49.9861)(15.9683,49.9862)(16.1683,49.9863)(16.3683,49.9864)(16.5683,49.9865)(16.7683,49.9866)(16.9683,49.9867)(17.1683,49.9868)(17.3683,49.9869)(17.5683,49.987)(17.7683,49.9871)(17.9683,49.9872)(18.1683,49.9873)(18.3683,49.9874)(18.5683,49.9875)(18.7683,49.9876)(18.9683,49.9877)(19.1683,49.9878)(19.3683,49.9879)(19.5683,49.988)(19.7683,49.9881)(19.9683,49.9882)(20.1683,49.9883)(20.3683,49.9883)(20.5683,49.9884)(20.7683,49.9885)(20.9683,49.9886)(21.1683,49.9887)(21.3683,49.9888)(21.5683,49.9889)(21.7683,49.989)(21.9683,49.9891)(22.1683,49.9892)(22.3683,49.9892)(22.5683,49.9893)(22.7683,49.9894)(22.9683,49.9895)(23.1683,49.9896)(23.3683,49.9897)(23.5683,49.9898)(23.7683,49.9898)(23.9683,49.9899)(24.1683,49.99)(24.3683,49.9901)(24.5683,49.9902)(24.7683,49.9902)(24.9683,49.9903)(25.1683,49.9904)(25.3683,49.9905)(25.5683,49.9906)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9908)(26.3683,49.9909)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.9911)(27.1683,49.9912)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9914)(27.9683,49.9915)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9917)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9919)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.9921)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9923)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9925)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9953)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50.0001)(1.18189,50.0001)(1.37737,50.0002)(1.57285,50.0002)(1.76832,50.0003)(1.96832,50.0004)(2.16832,50.0005)(2.36832,50.0006)(2.56832,50.0007)(2.76832,50.0008)(2.96832,50.0008)(3.16832,50.0009)(3.36832,50.0009)(3.56832,50.0008)(3.76832,50.0008)(3.96832,50.0006)(4.16832,50.0004)(4.36832,50.0001)(4.56832,49.9997)(4.76832,49.9992)(4.96832,49.9987)(5.16832,49.9981)(5.36832,49.9974)(5.56832,49.9967)(5.76832,49.996)(5.96832,49.9953)(6.16832,49.9946)(6.36832,49.9939)(6.56832,49.9932)(6.76832,49.9926)(6.96832,49.992)(7.16832,49.9915)(7.36832,49.991)(7.56832,49.9905)(7.76832,49.9901)(7.96832,49.9897)(8.16832,49.9893)(8.36832,49.989)(8.56832,49.9887)(8.76832,49.9884)(8.96832,49.9881)(9.16832,49.9878)(9.36832,49.9875)(9.56832,49.9873)(9.76832,49.987)(9.96832,49.9868)(10.1683,49.9866)(10.3683,49.9864)(10.5683,49.9862)(10.7683,49.9861)(10.9683,49.9859)(11.1683,49.9858)(11.3683,49.9856)(11.5683,49.9855)(11.7683,49.9855)(11.9683,49.9854)(12.1683,49.9853)(12.3683,49.9853)(12.5683,49.9853)(12.7683,49.9853)(12.9683,49.9853)(13.1683,49.9853)(13.3683,49.9853)(13.5683,49.9854)(13.7683,49.9854)(13.9683,49.9855)(14.1683,49.9855)(14.3683,49.9856)(14.5683,49.9857)(14.7683,49.9858)(14.9683,49.9859)(15.1683,49.986)(15.3683,49.986)(15.5683,49.9861)(15.7683,49.9862)(15.9683,49.9863)(16.1683,49.9864)(16.3683,49.9865)(16.5683,49.9866)(16.7683,49.9867)(16.9683,49.9868)(17.1683,49.9869)(17.3683,49.987)(17.5683,49.9871)(17.7683,49.9872)(17.9683,49.9873)(18.1683,49.9874)(18.3683,49.9875)(18.5683,49.9876)(18.7683,49.9877)(18.9683,49.9877)(19.1683,49.9878)(19.3683,49.9879)(19.5683,49.988)(19.7683,49.9881)(19.9683,49.9882)(20.1683,49.9883)(20.3683,49.9884)(20.5683,49.9885)(20.7683,49.9886)(20.9683,49.9887)(21.1683,49.9888)(21.3683,49.9889)(21.5683,49.9889)(21.7683,49.989)(21.9683,49.9891)(22.1683,49.9892)(22.3683,49.9893)(22.5683,49.9894)(22.7683,49.9895)(22.9683,49.9895)(23.1683,49.9896)(23.3683,49.9897)(23.5683,49.9898)(23.7683,49.9899)(23.9683,49.99)(24.1683,49.99)(24.3683,49.9901)(24.5683,49.9902)(24.7683,49.9903)(24.9683,49.9904)(25.1683,49.9904)(25.3683,49.9905)(25.5683,49.9906)(25.7683,49.9907)(25.9683,49.9907)(26.1683,49.9908)(26.3683,49.9909)(26.5683,49.991)(26.7683,49.991)(26.9683,49.9911)(27.1683,49.9912)(27.3683,49.9913)(27.5683,49.9913)(27.7683,49.9914)(27.9683,49.9915)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9917)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9919)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.9921)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9923)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9925)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9934)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9953)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50)(1.18189,49.9999)(1.37737,49.9996)(1.57285,49.9991)(1.76832,49.9982)(1.96832,49.997)(2.16832,49.9954)(2.36832,49.9934)(2.56832,49.9913)(2.76832,49.9891)(2.96832,49.9871)(3.16832,49.9853)(3.36832,49.9839)(3.56832,49.9829)(3.76832,49.9824)(3.96832,49.9821)(4.16832,49.9823)(4.36832,49.9826)(4.56832,49.9831)(4.76832,49.9837)(4.96832,49.9844)(5.16832,49.9849)(5.36832,49.9853)(5.56832,49.9856)(5.76832,49.9857)(5.96832,49.9857)(6.16832,49.9855)(6.36832,49.9853)(6.56832,49.9851)(6.76832,49.9849)(6.96832,49.9848)(7.16832,49.9847)(7.36832,49.9846)(7.56832,49.9846)(7.76832,49.9847)(7.96832,49.9847)(8.16832,49.9847)(8.36832,49.9847)(8.56832,49.9846)(8.76832,49.9845)(8.96832,49.9845)(9.16832,49.9844)(9.36832,49.9843)(9.56832,49.9842)(9.76832,49.9841)(9.96832,49.9841)(10.1683,49.9841)(10.3683,49.9841)(10.5683,49.9842)(10.7683,49.9843)(10.9683,49.9844)(11.1683,49.9845)(11.3683,49.9846)(11.5683,49.9847)(11.7683,49.9848)(11.9683,49.9849)(12.1683,49.985)(12.3683,49.9851)(12.5683,49.9852)(12.7683,49.9852)(12.9683,49.9853)(13.1683,49.9853)(13.3683,49.9854)(13.5683,49.9855)(13.7683,49.9855)(13.9683,49.9856)(14.1683,49.9857)(14.3683,49.9857)(14.5683,49.9858)(14.7683,49.9859)(14.9683,49.986)(15.1683,49.9861)(15.3683,49.9862)(15.5683,49.9862)(15.7683,49.9863)(15.9683,49.9864)(16.1683,49.9865)(16.3683,49.9866)(16.5683,49.9867)(16.7683,49.9868)(16.9683,49.9869)(17.1683,49.987)(17.3683,49.987)(17.5683,49.9871)(17.7683,49.9872)(17.9683,49.9873)(18.1683,49.9874)(18.3683,49.9875)(18.5683,49.9876)(18.7683,49.9877)(18.9683,49.9878)(19.1683,49.9879)(19.3683,49.988)(19.5683,49.9881)(19.7683,49.9881)(19.9683,49.9882)(20.1683,49.9883)(20.3683,49.9884)(20.5683,49.9885)(20.7683,49.9886)(20.9683,49.9887)(21.1683,49.9887)(21.3683,49.9888)(21.5683,49.9889)(21.7683,49.989)(21.9683,49.9891)(22.1683,49.9892)(22.3683,49.9893)(22.5683,49.9894)(22.7683,49.9894)(22.9683,49.9895)(23.1683,49.9896)(23.3683,49.9897)(23.5683,49.9898)(23.7683,49.9899)(23.9683,49.9899)(24.1683,49.99)(24.3683,49.9901)(24.5683,49.9902)(24.7683,49.9903)(24.9683,49.9903)(25.1683,49.9904)(25.3683,49.9905)(25.5683,49.9906)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9908)(26.3683,49.9909)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.9911)(27.1683,49.9912)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9914)(27.9683,49.9915)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9917)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9919)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.9921)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9923)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9925)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9953)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,49.9999)(0.480139,49.9997)(0.572586,49.9994)(0.718749,49.9982)(0.864911,49.9961)(1.01107,49.9927)(1.18189,49.9869)(1.37737,49.9782)(1.57285,49.9681)(1.76832,49.9579)(1.96832,49.9489)(2.16832,49.9425)(2.36832,49.939)(2.56832,49.9382)(2.76832,49.9394)(2.96832,49.9416)(3.16832,49.9441)(3.36832,49.9465)(3.56832,49.9488)(3.76832,49.9511)(3.96832,49.9534)(4.16832,49.9559)(4.36832,49.9582)(4.56832,49.9602)(4.76832,49.9617)(4.96832,49.9626)(5.16832,49.9631)(5.36832,49.9635)(5.56832,49.9642)(5.76832,49.9652)(5.96832,49.9668)(6.16832,49.9687)(6.36832,49.9707)(6.56832,49.9726)(6.76832,49.9741)(6.96832,49.9751)(7.16832,49.9757)(7.36832,49.9759)(7.56832,49.976)(7.76832,49.976)(7.96832,49.9761)(8.16832,49.9764)(8.36832,49.9767)(8.56832,49.9771)(8.76832,49.9776)(8.96832,49.9782)(9.16832,49.9788)(9.36832,49.9794)(9.56832,49.9801)(9.76832,49.9807)(9.96832,49.9813)(10.1683,49.9818)(10.3683,49.9821)(10.5683,49.9823)(10.7683,49.9825)(10.9683,49.9826)(11.1683,49.9827)(11.3683,49.9829)(11.5683,49.983)(11.7683,49.9832)(11.9683,49.9834)(12.1683,49.9836)(12.3683,49.9838)(12.5683,49.9839)(12.7683,49.984)(12.9683,49.9841)(13.1683,49.9842)(13.3683,49.9843)(13.5683,49.9844)(13.7683,49.9846)(13.9683,49.9847)(14.1683,49.9849)(14.3683,49.985)(14.5683,49.9852)(14.7683,49.9853)(14.9683,49.9854)(15.1683,49.9855)(15.3683,49.9857)(15.5683,49.9858)(15.7683,49.9859)(15.9683,49.986)(16.1683,49.9861)(16.3683,49.9862)(16.5683,49.9862)(16.7683,49.9863)(16.9683,49.9864)(17.1683,49.9865)(17.3683,49.9867)(17.5683,49.9868)(17.7683,49.9869)(17.9683,49.987)(18.1683,49.9871)(18.3683,49.9872)(18.5683,49.9873)(18.7683,49.9874)(18.9683,49.9875)(19.1683,49.9876)(19.3683,49.9877)(19.5683,49.9878)(19.7683,49.9879)(19.9683,49.988)(20.1683,49.9881)(20.3683,49.9882)(20.5683,49.9883)(20.7683,49.9884)(20.9683,49.9885)(21.1683,49.9886)(21.3683,49.9887)(21.5683,49.9888)(21.7683,49.9889)(21.9683,49.9889)(22.1683,49.989)(22.3683,49.9891)(22.5683,49.9892)(22.7683,49.9893)(22.9683,49.9894)(23.1683,49.9895)(23.3683,49.9896)(23.5683,49.9897)(23.7683,49.9897)(23.9683,49.9898)(24.1683,49.9899)(24.3683,49.99)(24.5683,49.9901)(24.7683,49.9902)(24.9683,49.9903)(25.1683,49.9903)(25.3683,49.9904)(25.5683,49.9905)(25.7683,49.9906)(25.9683,49.9907)(26.1683,49.9907)(26.3683,49.9908)(26.5683,49.9909)(26.7683,49.991)(26.9683,49.991)(27.1683,49.9911)(27.3683,49.9912)(27.5683,49.9913)(27.7683,49.9913)(27.9683,49.9914)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9916)(28.7683,49.9917)(28.9683,49.9918)(29.1683,49.9918)(29.3683,49.9919)(29.5683,49.992)(29.7683,49.992)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9922)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9924)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9926)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.9929)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9933)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9952)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50.0001)(1.18189,50.0001)(1.37737,50.0002)(1.57285,50.0002)(1.76832,50.0003)(1.96832,50.0003)(2.16832,50.0003)(2.36832,50.0002)(2.56832,50.0001)(2.76832,49.9999)(2.96832,49.9996)(3.16832,49.9991)(3.36832,49.9986)(3.56832,49.9979)(3.76832,49.9972)(3.96832,49.9963)(4.16832,49.9954)(4.36832,49.9945)(4.56832,49.9936)(4.76832,49.9927)(4.96832,49.9919)(5.16832,49.9911)(5.36832,49.9904)(5.56832,49.9898)(5.76832,49.9892)(5.96832,49.9888)(6.16832,49.9883)(6.36832,49.988)(6.56832,49.9877)(6.76832,49.9875)(6.96832,49.9872)(7.16832,49.9871)(7.36832,49.9869)(7.56832,49.9867)(7.76832,49.9866)(7.96832,49.9865)(8.16832,49.9864)(8.36832,49.9863)(8.56832,49.9862)(8.76832,49.9861)(8.96832,49.986)(9.16832,49.986)(9.36832,49.9859)(9.56832,49.9859)(9.76832,49.9858)(9.96832,49.9858)(10.1683,49.9857)(10.3683,49.9857)(10.5683,49.9857)(10.7683,49.9856)(10.9683,49.9856)(11.1683,49.9856)(11.3683,49.9856)(11.5683,49.9856)(11.7683,49.9856)(11.9683,49.9856)(12.1683,49.9857)(12.3683,49.9857)(12.5683,49.9858)(12.7683,49.9858)(12.9683,49.9859)(13.1683,49.9859)(13.3683,49.986)(13.5683,49.9861)(13.7683,49.9861)(13.9683,49.9862)(14.1683,49.9863)(14.3683,49.9863)(14.5683,49.9864)(14.7683,49.9865)(14.9683,49.9865)(15.1683,49.9866)(15.3683,49.9867)(15.5683,49.9867)(15.7683,49.9868)(15.9683,49.9869)(16.1683,49.9869)(16.3683,49.987)(16.5683,49.9871)(16.7683,49.9871)(16.9683,49.9872)(17.1683,49.9873)(17.3683,49.9874)(17.5683,49.9874)(17.7683,49.9875)(17.9683,49.9876)(18.1683,49.9877)(18.3683,49.9877)(18.5683,49.9878)(18.7683,49.9879)(18.9683,49.988)(19.1683,49.9881)(19.3683,49.9881)(19.5683,49.9882)(19.7683,49.9883)(19.9683,49.9884)(20.1683,49.9885)(20.3683,49.9885)(20.5683,49.9886)(20.7683,49.9887)(20.9683,49.9888)(21.1683,49.9889)(21.3683,49.989)(21.5683,49.989)(21.7683,49.9891)(21.9683,49.9892)(22.1683,49.9893)(22.3683,49.9894)(22.5683,49.9894)(22.7683,49.9895)(22.9683,49.9896)(23.1683,49.9897)(23.3683,49.9898)(23.5683,49.9898)(23.7683,49.9899)(23.9683,49.99)(24.1683,49.9901)(24.3683,49.9901)(24.5683,49.9902)(24.7683,49.9903)(24.9683,49.9904)(25.1683,49.9905)(25.3683,49.9905)(25.5683,49.9906)(25.7683,49.9907)(25.9683,49.9908)(26.1683,49.9908)(26.3683,49.9909)(26.5683,49.991)(26.7683,49.991)(26.9683,49.9911)(27.1683,49.9912)(27.3683,49.9913)(27.5683,49.9913)(27.7683,49.9914)(27.9683,49.9915)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9917)(28.7683,49.9918)(28.9683,49.9918)(29.1683,49.9919)(29.3683,49.992)(29.5683,49.992)(29.7683,49.9921)(29.9683,49.9921)(30.1683,49.9922)(30.3683,49.9923)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9925)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9927)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.993)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9934)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9953)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,50)(-19.8,50)(-19.6,50)(-19.4,50)(-19.2,50)(-19,50)(-18.8,50)(-18.6,50)(-18.4,50)(-18.2,50)(-18,50)(-17.8,50)(-17.6,50)(-17.4,50)(-17.2,50)(-17,50)(-16.8,50)(-16.6,50)(-16.4,50)(-16.2,50)(-16,50)(-15.8,50)(-15.6,50)(-15.4,50)(-15.2,50)(-15,50)(-14.8,50)(-14.6,50)(-14.4,50)(-14.2,50)(-14,50)(-13.8,50)(-13.6,50)(-13.4,50)(-13.2,50)(-13,50)(-12.8,50)(-12.6,50)(-12.4,50)(-12.2,50)(-12,50)(-11.8,50)(-11.6,50)(-11.4,50)(-11.2,50)(-11,50)(-10.8,50)(-10.6,50)(-10.4,50)(-10.2,50)(-10,50)(-9.8,50)(-9.6,50)(-9.4,50)(-9.2,50)(-9,50)(-8.8,50)(-8.6,50)(-8.4,50)(-8.2,50)(-8,50)(-7.8,50)(-7.6,50)(-7.4,50)(-7.2,50)(-7,50)(-6.8,50)(-6.6,50)(-6.4,50)(-6.2,50)(-6,50)(-5.8,50)(-5.6,50)(-5.4,50)(-5.2,50)(-5,50)(-4.8,50)(-4.6,50)(-4.4,50)(-4.2,50)(-4,50)(-3.8,50)(-3.6,50)(-3.4,50)(-3.2,50)(-3,50)(-2.8,50)(-2.6,50)(-2.4,50)(-2.2,50)(-2,50)(-1.8,50)(-1.6,50)(-1.4,50)(-1.2,50)(-1,50)(-0.8,50)(-0.6,50)(-0.4,50)(-0.2,50)(-0.0845915,50)(-0.0537745,50)(-0.0229576,50)(-0.00369697,50)(-0.000765495,50)(0.00076685,50)(0.00229919,50)(0.00404871,50)(0.0060154,50)(0.0079821,50)(0.0110011,50)(0.0150725,50)(0.0191439,50)(0.0383953,50)(0.0576466,50)(0.0826177,50)(0.107589,50)(0.141566,50)(0.184548,50)(0.227531,50)(0.295246,50)(0.387692,50)(0.480139,50)(0.572586,50)(0.718749,50)(0.864911,50)(1.01107,50.0001)(1.18189,50.0001)(1.37737,50.0002)(1.57285,50.0002)(1.76832,50.0003)(1.96832,50.0003)(2.16832,50.0003)(2.36832,50.0003)(2.56832,50.0003)(2.76832,50.0002)(2.96832,50)(3.16832,49.9997)(3.36832,49.9993)(3.56832,49.9988)(3.76832,49.9983)(3.96832,49.9976)(4.16832,49.9969)(4.36832,49.9962)(4.56832,49.9954)(4.76832,49.9946)(4.96832,49.9938)(5.16832,49.993)(5.36832,49.9923)(5.56832,49.9916)(5.76832,49.9909)(5.96832,49.9903)(6.16832,49.9897)(6.36832,49.9892)(6.56832,49.9887)(6.76832,49.9882)(6.96832,49.9878)(7.16832,49.9875)(7.36832,49.9872)(7.56832,49.9869)(7.76832,49.9867)(7.96832,49.9865)(8.16832,49.9863)(8.36832,49.9862)(8.56832,49.9861)(8.76832,49.986)(8.96832,49.9859)(9.16832,49.9859)(9.36832,49.9858)(9.56832,49.9858)(9.76832,49.9858)(9.96832,49.9858)(10.1683,49.9858)(10.3683,49.9858)(10.5683,49.9858)(10.7683,49.9858)(10.9683,49.9858)(11.1683,49.9858)(11.3683,49.9858)(11.5683,49.9859)(11.7683,49.9859)(11.9683,49.9859)(12.1683,49.9859)(12.3683,49.9859)(12.5683,49.986)(12.7683,49.986)(12.9683,49.986)(13.1683,49.9861)(13.3683,49.9861)(13.5683,49.9862)(13.7683,49.9862)(13.9683,49.9863)(14.1683,49.9863)(14.3683,49.9864)(14.5683,49.9864)(14.7683,49.9865)(14.9683,49.9866)(15.1683,49.9866)(15.3683,49.9867)(15.5683,49.9868)(15.7683,49.9868)(15.9683,49.9869)(16.1683,49.987)(16.3683,49.987)(16.5683,49.9871)(16.7683,49.9872)(16.9683,49.9873)(17.1683,49.9873)(17.3683,49.9874)(17.5683,49.9875)(17.7683,49.9876)(17.9683,49.9876)(18.1683,49.9877)(18.3683,49.9878)(18.5683,49.9879)(18.7683,49.9879)(18.9683,49.988)(19.1683,49.9881)(19.3683,49.9882)(19.5683,49.9882)(19.7683,49.9883)(19.9683,49.9884)(20.1683,49.9885)(20.3683,49.9886)(20.5683,49.9886)(20.7683,49.9887)(20.9683,49.9888)(21.1683,49.9889)(21.3683,49.989)(21.5683,49.989)(21.7683,49.9891)(21.9683,49.9892)(22.1683,49.9893)(22.3683,49.9894)(22.5683,49.9894)(22.7683,49.9895)(22.9683,49.9896)(23.1683,49.9897)(23.3683,49.9898)(23.5683,49.9898)(23.7683,49.9899)(23.9683,49.99)(24.1683,49.9901)(24.3683,49.9902)(24.5683,49.9902)(24.7683,49.9903)(24.9683,49.9904)(25.1683,49.9905)(25.3683,49.9905)(25.5683,49.9906)(25.7683,49.9907)(25.9683,49.9908)(26.1683,49.9908)(26.3683,49.9909)(26.5683,49.991)(26.7683,49.9911)(26.9683,49.9911)(27.1683,49.9912)(27.3683,49.9913)(27.5683,49.9913)(27.7683,49.9914)(27.9683,49.9915)(28.1683,49.9915)(28.3683,49.9916)(28.5683,49.9917)(28.7683,49.9918)(28.9683,49.9918)(29.1683,49.9919)(29.3683,49.992)(29.5683,49.992)(29.7683,49.9921)(29.9683,49.9922)(30.1683,49.9922)(30.3683,49.9923)(30.5683,49.9923)(30.7683,49.9924)(30.9683,49.9925)(31.1683,49.9925)(31.3683,49.9926)(31.5683,49.9927)(31.7683,49.9927)(31.9683,49.9928)(32.1683,49.9928)(32.3683,49.9929)(32.5683,49.993)(32.7683,49.993)(32.9683,49.9931)(33.1683,49.9931)(33.3683,49.9932)(33.5683,49.9932)(33.7683,49.9933)(33.9683,49.9934)(34.1683,49.9934)(34.3683,49.9935)(34.5683,49.9935)(34.7683,49.9936)(34.9683,49.9936)(35.1683,49.9937)(35.3683,49.9937)(35.5683,49.9938)(35.7683,49.9938)(35.9683,49.9939)(36.1683,49.9939)(36.3683,49.994)(36.5683,49.994)(36.7683,49.9941)(36.9683,49.9941)(37.1683,49.9942)(37.3683,49.9942)(37.5683,49.9943)(37.7683,49.9943)(37.9683,49.9944)(38.1683,49.9944)(38.3683,49.9945)(38.5683,49.9945)(38.7683,49.9946)(38.9683,49.9946)(39.1683,49.9947)(39.3683,49.9947)(39.5683,49.9947)(39.7683,49.9948)(39.9683,49.9948)(40.1683,49.9949)(40.3683,49.9949)(40.5683,49.995)(40.7683,49.995)(40.9683,49.995)(41.1683,49.9951)(41.3683,49.9951)(41.5683,49.9952)(41.7683,49.9952)(41.9683,49.9953)(42.1683,49.9953)(42.3683,49.9953)(42.5683,49.9954)(42.7683,49.9954)(42.9683,49.9954)(43.1683,49.9955)(43.3683,49.9955)(43.5683,49.9956)(43.7683,49.9956)(43.9683,49.9956)(44.1683,49.9957)(44.3683,49.9957)(44.5683,49.9957)(44.7683,49.9958)(44.9683,49.9958)(45.1683,49.9959)(45.3683,49.9959)(45.5683,49.9959)(45.7683,49.996)(45.9683,49.996)(46.1683,49.996)(46.3683,49.9961)(46.5683,49.9961)(46.7683,49.9961)(46.9683,49.9962)(47.1683,49.9962)(47.3683,49.9962)(47.5683,49.9963)(47.7683,49.9963)(47.9683,49.9963)(48.1683,49.9963)(48.3683,49.9964)(48.5683,49.9964)(48.7683,49.9964)(48.9683,49.9965)(49.1683,49.9965)(49.3683,49.9965)(49.5683,49.9966)(49.7683,49.9966)(49.9683,49.9966)(50.1683,49.9966)(50.3683,49.9967)(50.5683,49.9967)(50.7683,49.9967)(50.9683,49.9968)(51.1683,49.9968)(51.3683,49.9968)(51.5683,49.9968)(51.7683,49.9969)(51.9683,49.9969)(52.1683,49.9969)(52.3683,49.9969)(52.5683,49.997)(52.7683,49.997)(52.9683,49.997)(53.1683,49.997)(53.3683,49.9971)(53.5683,49.9971)(53.7683,49.9971)(53.9683,49.9971)(54.1683,49.9972)(54.3683,49.9972)(54.5683,49.9972)(54.7683,49.9972)(54.9683,49.9973)(55.1683,49.9973)(55.3683,49.9973)(55.5683,49.9973)(55.7683,49.9973)(55.9683,49.9974)(56.1683,49.9974)(56.3683,49.9974)(56.5683,49.9974)(56.7683,49.9975)(56.9683,49.9975)(57.1683,49.9975)(57.3683,49.9975)(57.5683,49.9975)(57.7683,49.9976)(57.9683,49.9976)(58.1683,49.9976)(58.3683,49.9976)(58.5683,49.9976)(58.7683,49.9977)(58.9683,49.9977)(59.1683,49.9977)(59.3683,49.9977)(59.5683,49.9977)(59.7683,49.9978)(59.9683,49.9978)(60.1683,49.9978)(60.3683,49.9978)(60.5683,49.9978)(60.7683,49.9979)(60.9683,49.9979)(61.1683,49.9979)(61.3683,49.9979)(61.5683,49.9979)(61.7683,49.9979)(61.9683,49.998)(62.1683,49.998)(62.3683,49.998)(62.5683,49.998)(62.7683,49.998)(62.9683,49.998)(63.1683,49.9981)(63.3683,49.9981)(63.5683,49.9981)(63.7683,49.9981)(63.9683,49.9981)(64.1683,49.9981)(64.3683,49.9982)(64.5683,49.9982)(64.7683,49.9982)(64.9683,49.9982)(65.1683,49.9982)(65.3683,49.9982)(65.5683,49.9982)(65.7683,49.9983)(65.9683,49.9983)(66.1683,49.9983)(66.3683,49.9983)(66.5683,49.9983)(66.7683,49.9983)(66.9683,49.9983)(67.1683,49.9984)(67.3683,49.9984)(67.5683,49.9984)(67.7683,49.9984)(67.9683,49.9984)(68.1683,49.9984)(68.3683,49.9984)(68.5683,49.9985)(68.7683,49.9985)(68.9683,49.9985)(69.1683,49.9985)(69.3683,49.9985)(69.5683,49.9985)(69.7683,49.9985)(69.9683,49.9985)(70.1683,49.9986)(70.3683,49.9986)(70.5683,49.9986)(70.7683,49.9986)(70.9683,49.9986)(71.1683,49.9986)(71.3683,49.9986)(71.5683,49.9986)(71.7683,49.9987)(71.9683,49.9987)(72.1683,49.9987)(72.3683,49.9987)(72.5683,49.9987)(72.7683,49.9987)(72.9683,49.9987)(73.1683,49.9987)(73.3683,49.9987)(73.5683,49.9987)(73.7683,49.9988)(73.9683,49.9988)(74.1683,49.9988)(74.3683,49.9988)(74.5683,49.9988)(74.7683,49.9988)(74.9683,49.9988)(75.1683,49.9988)(75.3683,49.9988)(75.5683,49.9989)(75.7683,49.9989)(75.9683,49.9989)(76.1683,49.9989)(76.3683,49.9989)(76.5683,49.9989)(76.7683,49.9989)(76.9683,49.9989)(77.1683,49.9989)(77.3683,49.9989)(77.5683,49.9989)(77.7683,49.999)(77.9683,49.999)(78.1683,49.999)(78.3683,49.999)(78.5683,49.999)(78.7683,49.999)(78.9683,49.999)(79.1683,49.999)(79.3683,49.999)(79.5683,49.999)(79.7683,49.999)(79.9683,49.999)(80.1683,49.9991)(80.3683,49.9991)(80.5683,49.9991)(80.7683,49.9991)(80.9683,49.9991)(81.1683,49.9991)(81.3683,49.9991)(81.5683,49.9991)(81.7683,49.9991)(81.9683,49.9991)(82.1683,49.9991)(82.3683,49.9991)(82.5683,49.9991)(82.7683,49.9992)(82.9683,49.9992)(83.1683,49.9992)(83.3683,49.9992)(83.5683,49.9992)(83.7683,49.9992)(83.9683,49.9992)(84.1683,49.9992)(84.3683,49.9992)(84.5683,49.9992)(84.7683,49.9992)(84.9683,49.9992)(85.1683,49.9992)(85.3683,49.9992)(85.5683,49.9992)(85.7683,49.9993)(85.9683,49.9993)(86.1683,49.9993)(86.3683,49.9993)(86.5683,49.9993)(86.7683,49.9993)(86.9683,49.9993)(87.1683,49.9993)(87.3683,49.9993)(87.5683,49.9993)(87.7683,49.9993)(87.9683,49.9993)(88.1683,49.9993)(88.3683,49.9993)(88.5683,49.9993)(88.7683,49.9993)(88.9683,49.9993)(89.1683,49.9994)(89.3683,49.9994)(89.5683,49.9994)(89.7683,49.9994)(89.9683,49.9994)(90.1683,49.9994)(90.3683,49.9994)(90.5683,49.9994)(90.7683,49.9994)(90.9683,49.9994)(91.1683,49.9994)(91.3683,49.9994)(91.5683,49.9994)(91.7683,49.9994)(91.9683,49.9994)(92.1683,49.9994)(92.3683,49.9994)(92.5683,49.9994)(92.7683,49.9994)(92.9683,49.9994)(93.1683,49.9995)(93.3683,49.9995)(93.5683,49.9995)(93.7683,49.9995)(93.9683,49.9995)(94.1683,49.9995)(94.3683,49.9995)(94.5683,49.9995)(94.7683,49.9995)(94.9683,49.9995)(95.1683,49.9995)(95.3683,49.9995)(95.5683,49.9995)(95.7683,49.9995)(95.9683,49.9995)(96.1683,49.9995)(96.3683,49.9995)(96.5683,49.9995)(96.7683,49.9995)(96.9683,49.9995)(97.1683,49.9995)(97.3683,49.9995)(97.5683,49.9995)(97.7683,49.9995)(97.9683,49.9996)(98.1683,49.9996)(98.3683,49.9996)(98.5683,49.9996)(98.7683,49.9996)(98.9683,49.9996)(99.1683,49.9996)(99.3683,49.9996)(99.5683,49.9996)(99.7683,49.9996)(99.9683,49.9996) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/omega_cen_I.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-5, xmax=20,
ymin=49.9, ymax=50.03,
xlabel={t [s]},
ylabel={$\omega{}(t)\text{ [Hz]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,49.9999)(0.126471,49.9997)(0.176471,49.9993)(0.226471,49.9986)(0.276471,49.9976)(0.326471,49.9961)(0.376471,49.9943)(0.426471,49.992)(0.476471,49.9893)(0.526471,49.9862)(0.576471,49.9827)(0.626471,49.9788)(0.676471,49.9747)(0.726471,49.9703)(0.776471,49.9658)(0.826471,49.9611)(0.876471,49.9564)(0.926471,49.9517)(0.976471,49.9471)(1.02647,49.9427)(1.07647,49.9385)(1.12647,49.9345)(1.17647,49.9309)(1.22647,49.9277)(1.27647,49.9248)(1.32647,49.9224)(1.37647,49.9205)(1.42647,49.919)(1.47647,49.9179)(1.52647,49.9173)(1.57647,49.9172)(1.62647,49.9174)(1.67647,49.918)(1.72647,49.9189)(1.77647,49.9202)(1.82647,49.9217)(1.87647,49.9234)(1.92647,49.9253)(1.97647,49.9274)(2.02647,49.9295)(2.07647,49.9317)(2.12647,49.9338)(2.17647,49.9359)(2.22647,49.938)(2.27647,49.94)(2.32647,49.9419)(2.37647,49.9436)(2.42647,49.9452)(2.47647,49.9467)(2.52647,49.948)(2.57647,49.9491)(2.62647,49.9502)(2.67647,49.951)(2.72647,49.9518)(2.77647,49.9524)(2.82647,49.9529)(2.87647,49.9534)(2.92647,49.9538)(2.97647,49.9541)(3.02647,49.9544)(3.07647,49.9547)(3.12647,49.955)(3.17647,49.9553)(3.22647,49.9557)(3.27647,49.9561)(3.32647,49.9565)(3.37647,49.957)(3.42647,49.9575)(3.47647,49.9581)(3.52647,49.9588)(3.57647,49.9595)(3.62647,49.9603)(3.67647,49.9612)(3.72647,49.9621)(3.77647,49.963)(3.82647,49.964)(3.87647,49.965)(3.92647,49.9661)(3.97647,49.9671)(4.02647,49.9682)(4.07647,49.9692)(4.12647,49.9703)(4.17647,49.9713)(4.22647,49.9723)(4.27647,49.9733)(4.32647,49.9742)(4.37647,49.9751)(4.42647,49.976)(4.47647,49.9768)(4.52647,49.9775)(4.57647,49.9782)(4.62647,49.9788)(4.67647,49.9794)(4.72647,49.98)(4.77647,49.9804)(4.82647,49.9808)(4.87647,49.9812)(4.92647,49.9815)(4.97647,49.9818)(5.02647,49.982)(5.07647,49.9821)(5.12647,49.9822)(5.17647,49.9823)(5.22647,49.9824)(5.27647,49.9824)(5.32647,49.9823)(5.37647,49.9823)(5.42647,49.9822)(5.47647,49.9821)(5.52647,49.982)(5.57647,49.9819)(5.62647,49.9819)(5.67647,49.9818)(5.72647,49.9817)(5.77647,49.9816)(5.82647,49.9816)(5.87647,49.9816)(5.92647,49.9816)(5.97647,49.9817)(6.02647,49.9818)(6.07647,49.9819)(6.12647,49.9821)(6.17647,49.9824)(6.22647,49.9827)(6.27647,49.983)(6.32647,49.9834)(6.37647,49.9839)(6.42647,49.9843)(6.47647,49.9849)(6.52647,49.9855)(6.57647,49.9861)(6.62647,49.9867)(6.67647,49.9874)(6.72647,49.988)(6.77647,49.9887)(6.82647,49.9894)(6.87647,49.9901)(6.92647,49.9908)(6.97647,49.9915)(7.02647,49.9922)(7.07647,49.9928)(7.12647,49.9934)(7.17647,49.994)(7.22647,49.9945)(7.27647,49.995)(7.32647,49.9954)(7.37647,49.9958)(7.42647,49.9962)(7.47647,49.9965)(7.52647,49.9967)(7.57647,49.9969)(7.62647,49.9971)(7.67647,49.9972)(7.72647,49.9973)(7.77647,49.9973)(7.82647,49.9973)(7.87647,49.9973)(7.92647,49.9973)(7.97647,49.9972)(8.02647,49.9971)(8.07647,49.9971)(8.12647,49.997)(8.17647,49.9969)(8.22647,49.9968)(8.27647,49.9968)(8.32647,49.9967)(8.37647,49.9967)(8.42647,49.9967)(8.47647,49.9967)(8.52647,49.9967)(8.57647,49.9967)(8.62647,49.9967)(8.67647,49.9968)(8.72647,49.9969)(8.77647,49.9969)(8.82647,49.997)(8.87647,49.9971)(8.92647,49.9972)(8.97647,49.9974)(9.02647,49.9975)(9.07647,49.9976)(9.12647,49.9977)(9.17647,49.9978)(9.22647,49.9979)(9.27647,49.998)(9.32647,49.9981)(9.37647,49.9982)(9.42647,49.9982)(9.47647,49.9983)(9.52647,49.9983)(9.57647,49.9984)(9.62647,49.9984)(9.67647,49.9984)(9.72647,49.9984)(9.77647,49.9984)(9.82647,49.9984)(9.87647,49.9984)(9.92647,49.9984)(9.97647,49.9983)(10.0265,49.9983)(10.0765,49.9983)(10.1265,49.9983)(10.1765,49.9983)(10.2265,49.9983)(10.2765,49.9983)(10.3265,49.9983)(10.3765,49.9983)(10.4265,49.9984)(10.4765,49.9984)(10.5265,49.9985)(10.5765,49.9985)(10.6265,49.9986)(10.6765,49.9986)(10.7265,49.9987)(10.7765,49.9988)(10.8265,49.9989)(10.8765,49.999)(10.9265,49.9991)(10.9765,49.9991)(11.0265,49.9992)(11.0765,49.9993)(11.1265,49.9994)(11.1765,49.9995)(11.2265,49.9995)(11.2765,49.9996)(11.3265,49.9997)(11.3765,49.9997)(11.4265,49.9998)(11.4765,49.9998)(11.5265,49.9998)(11.5765,49.9999)(11.6265,49.9999)(11.6765,49.9999)(11.7265,49.9999)(11.7765,49.9999)(11.8265,49.9999)(11.8765,49.9999)(11.9265,49.9999)(11.9765,49.9999)(12.0265,49.9999)(12.0765,49.9999)(12.1265,49.9998)(12.1765,49.9998)(12.2265,49.9998)(12.2765,49.9998)(12.3265,49.9998)(12.3765,49.9998)(12.4265,49.9998)(12.4765,49.9998)(12.5265,49.9998)(12.5765,49.9998)(12.6265,49.9998)(12.6765,49.9998)(12.7265,49.9998)(12.7765,49.9999)(12.8265,49.9999)(12.8765,49.9999)(12.9265,49.9999)(12.9765,49.9999)(13.0265,50)(13.0765,50)(13.1265,50)(13.1765,50.0001)(13.2265,50.0001)(13.2765,50.0001)(13.3265,50.0002)(13.3765,50.0002)(13.4265,50.0002)(13.4765,50.0003)(13.5265,50.0003)(13.5765,50.0003)(13.6265,50.0003)(13.6765,50.0003)(13.7265,50.0004)(13.7765,50.0004)(13.8265,50.0004)(13.8765,50.0004)(13.9265,50.0004)(13.9765,50.0004)(14.0265,50.0004)(14.0765,50.0004)(14.1265,50.0004)(14.1765,50.0004)(14.2265,50.0004)(14.2765,50.0004)(14.3265,50.0004)(14.3765,50.0004)(14.4265,50.0004)(14.4765,50.0004)(14.5265,50.0004)(14.5765,50.0004)(14.6265,50.0004)(14.6765,50.0003)(14.7265,50.0003)(14.7765,50.0003)(14.8265,50.0003)(14.8765,50.0003)(14.9265,50.0003)(14.9765,50.0002)(15.0265,50.0002)(15.0765,50.0002)(15.1265,50.0002)(15.1765,50.0002)(15.2265,50.0002)(15.2765,50.0001)(15.3265,50.0001)(15.3765,50.0001)(15.4265,50.0001)(15.4765,50.0001)(15.5265,50.0001)(15.5765,50.0001)(15.6265,50.0001)(15.6765,50.0001)(15.7265,50.0001)(15.7765,50.0001)(15.8265,50.0001)(15.8765,50.0001)(15.9265,50.0001)(15.9765,50.0001)(16.0265,50.0001)(16.0765,50.0001)(16.1265,50.0001)(16.1765,50.0001)(16.2265,50.0001)(16.2765,50.0001)(16.3265,50.0001)(16.3765,50.0001)(16.4265,50.0001)(16.4765,50.0001)(16.5265,50.0001)(16.5765,50.0001)(16.6265,50.0001)(16.6765,50.0001)(16.7265,50.0001)(16.7765,50.0001)(16.8265,50.0001)(16.8765,50.0001)(16.9265,50.0001)(16.9765,50.0001)(17.0265,50.0001)(17.0765,50.0001)(17.1265,50.0001)(17.1765,50.0001)(17.2265,50.0001)(17.2765,50.0001)(17.3265,50.0001)(17.3765,50.0001)(17.4265,50.0001)(17.4765,50.0001)(17.5265,50.0001)(17.5765,50.0001)(17.6265,50.0001)(17.6765,50.0001)(17.7265,50)(17.7765,50)(17.8265,50)(17.8765,50)(17.9265,50)(17.9765,50)(18.0265,50)(18.0765,50)(18.1265,50)(18.1765,50)(18.2265,50)(18.2765,50)(18.3265,50)(18.3765,50)(18.4265,50)(18.4765,50)(18.5265,50)(18.5765,50)(18.6265,50)(18.6765,50)(18.7265,50)(18.7765,50)(18.8265,50)(18.8765,50)(18.9265,50)(18.9765,50)(19.0265,50)(19.0765,50)(19.1265,50)(19.1765,50)(19.2265,50)(19.2765,50)(19.3265,50)(19.3765,50)(19.4265,50)(19.4765,50)(19.5265,50)(19.5765,50)(19.6265,50)(19.6765,50)(19.7265,50)(19.7765,50)(19.8265,50)(19.8765,50)(19.9265,50)(19.9765,50) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,49.9998)(0.00774938,49.9985)(0.0358235,49.993)(0.0764711,49.9853)(0.126471,49.9763)(0.176471,49.9681)(0.226471,49.9606)(0.276471,49.954)(0.326471,49.9483)(0.376471,49.9435)(0.426471,49.9397)(0.476471,49.9367)(0.526471,49.9347)(0.576471,49.9335)(0.626471,49.9331)(0.676471,49.9334)(0.726471,49.9343)(0.776471,49.9358)(0.826471,49.9377)(0.876471,49.9399)(0.926471,49.9423)(0.976471,49.9448)(1.02647,49.9474)(1.07647,49.9498)(1.12647,49.9522)(1.17647,49.9542)(1.22647,49.956)(1.27647,49.9575)(1.32647,49.9586)(1.37647,49.9592)(1.42647,49.9595)(1.47647,49.9593)(1.52647,49.9587)(1.57647,49.9577)(1.62647,49.9564)(1.67647,49.9547)(1.72647,49.9528)(1.77647,49.9507)(1.82647,49.9484)(1.87647,49.946)(1.92647,49.9436)(1.97647,49.9412)(2.02647,49.9389)(2.07647,49.9367)(2.12647,49.9347)(2.17647,49.933)(2.22647,49.9314)(2.27647,49.9302)(2.32647,49.9293)(2.37647,49.9287)(2.42647,49.9284)(2.47647,49.9285)(2.52647,49.9289)(2.57647,49.9296)(2.62647,49.9306)(2.67647,49.9319)(2.72647,49.9335)(2.77647,49.9353)(2.82647,49.9372)(2.87647,49.9393)(2.92647,49.9416)(2.97647,49.9439)(3.02647,49.9463)(3.07647,49.9487)(3.12647,49.9511)(3.17647,49.9535)(3.22647,49.9558)(3.27647,49.958)(3.32647,49.9601)(3.37647,49.9621)(3.42647,49.964)(3.47647,49.9658)(3.52647,49.9674)(3.57647,49.9688)(3.62647,49.9701)(3.67647,49.9713)(3.72647,49.9723)(3.77647,49.9732)(3.82647,49.974)(3.87647,49.9746)(3.92647,49.9752)(3.97647,49.9756)(4.02647,49.9759)(4.07647,49.9762)(4.12647,49.9764)(4.17647,49.9765)(4.22647,49.9766)(4.27647,49.9766)(4.32647,49.9766)(4.37647,49.9766)(4.42647,49.9766)(4.47647,49.9765)(4.52647,49.9764)(4.57647,49.9764)(4.62647,49.9763)(4.67647,49.9762)(4.72647,49.9762)(4.77647,49.9762)(4.82647,49.9762)(4.87647,49.9762)(4.92647,49.9762)(4.97647,49.9763)(5.02647,49.9764)(5.07647,49.9766)(5.12647,49.9767)(5.17647,49.977)(5.22647,49.9773)(5.27647,49.9776)(5.32647,49.9779)(5.37647,49.9784)(5.42647,49.9788)(5.47647,49.9793)(5.52647,49.9798)(5.57647,49.9804)(5.62647,49.981)(5.67647,49.9816)(5.72647,49.9823)(5.77647,49.9829)(5.82647,49.9836)(5.87647,49.9842)(5.92647,49.9849)(5.97647,49.9856)(6.02647,49.9862)(6.07647,49.9868)(6.12647,49.9874)(6.17647,49.988)(6.22647,49.9885)(6.27647,49.989)(6.32647,49.9894)(6.37647,49.9898)(6.42647,49.9901)(6.47647,49.9905)(6.52647,49.9907)(6.57647,49.9909)(6.62647,49.9911)(6.67647,49.9913)(6.72647,49.9914)(6.77647,49.9915)(6.82647,49.9916)(6.87647,49.9916)(6.92647,49.9917)(6.97647,49.9917)(7.02647,49.9918)(7.07647,49.9918)(7.12647,49.9919)(7.17647,49.992)(7.22647,49.9921)(7.27647,49.9922)(7.32647,49.9924)(7.37647,49.9926)(7.42647,49.9928)(7.47647,49.9931)(7.52647,49.9934)(7.57647,49.9937)(7.62647,49.994)(7.67647,49.9943)(7.72647,49.9947)(7.77647,49.9951)(7.82647,49.9955)(7.87647,49.9958)(7.92647,49.9962)(7.97647,49.9966)(8.02647,49.9969)(8.07647,49.9972)(8.12647,49.9975)(8.17647,49.9978)(8.22647,49.9981)(8.27647,49.9983)(8.32647,49.9984)(8.37647,49.9986)(8.42647,49.9987)(8.47647,49.9987)(8.52647,49.9987)(8.57647,49.9987)(8.62647,49.9987)(8.67647,49.9986)(8.72647,49.9985)(8.77647,49.9984)(8.82647,49.9983)(8.87647,49.9981)(8.92647,49.9979)(8.97647,49.9978)(9.02647,49.9976)(9.07647,49.9975)(9.12647,49.9973)(9.17647,49.9972)(9.22647,49.9971)(9.27647,49.997)(9.32647,49.9969)(9.37647,49.9969)(9.42647,49.9969)(9.47647,49.9969)(9.52647,49.9969)(9.57647,49.9969)(9.62647,49.997)(9.67647,49.9971)(9.72647,49.9972)(9.77647,49.9974)(9.82647,49.9975)(9.87647,49.9977)(9.92647,49.9978)(9.97647,49.998)(10.0265,49.9982)(10.0765,49.9983)(10.1265,49.9985)(10.1765,49.9987)(10.2265,49.9988)(10.2765,49.999)(10.3265,49.9991)(10.3765,49.9992)(10.4265,49.9993)(10.4765,49.9994)(10.5265,49.9995)(10.5765,49.9996)(10.6265,49.9996)(10.6765,49.9996)(10.7265,49.9997)(10.7765,49.9997)(10.8265,49.9997)(10.8765,49.9996)(10.9265,49.9996)(10.9765,49.9996)(11.0265,49.9996)(11.0765,49.9995)(11.1265,49.9995)(11.1765,49.9994)(11.2265,49.9994)(11.2765,49.9994)(11.3265,49.9994)(11.3765,49.9993)(11.4265,49.9993)(11.4765,49.9993)(11.5265,49.9993)(11.5765,49.9993)(11.6265,49.9993)(11.6765,49.9993)(11.7265,49.9994)(11.7765,49.9994)(11.8265,49.9994)(11.8765,49.9995)(11.9265,49.9995)(11.9765,49.9996)(12.0265,49.9996)(12.0765,49.9997)(12.1265,49.9997)(12.1765,49.9997)(12.2265,49.9998)(12.2765,49.9998)(12.3265,49.9999)(12.3765,49.9999)(12.4265,50)(12.4765,50)(12.5265,50)(12.5765,50.0001)(12.6265,50.0001)(12.6765,50.0001)(12.7265,50.0001)(12.7765,50.0002)(12.8265,50.0002)(12.8765,50.0002)(12.9265,50.0002)(12.9765,50.0002)(13.0265,50.0002)(13.0765,50.0002)(13.1265,50.0002)(13.1765,50.0002)(13.2265,50.0002)(13.2765,50.0002)(13.3265,50.0002)(13.3765,50.0002)(13.4265,50.0002)(13.4765,50.0002)(13.5265,50.0002)(13.5765,50.0002)(13.6265,50.0002)(13.6765,50.0002)(13.7265,50.0002)(13.7765,50.0002)(13.8265,50.0002)(13.8765,50.0002)(13.9265,50.0002)(13.9765,50.0002)(14.0265,50.0002)(14.0765,50.0002)(14.1265,50.0003)(14.1765,50.0003)(14.2265,50.0003)(14.2765,50.0003)(14.3265,50.0003)(14.3765,50.0003)(14.4265,50.0003)(14.4765,50.0003)(14.5265,50.0003)(14.5765,50.0003)(14.6265,50.0003)(14.6765,50.0003)(14.7265,50.0003)(14.7765,50.0003)(14.8265,50.0003)(14.8765,50.0003)(14.9265,50.0003)(14.9765,50.0003)(15.0265,50.0003)(15.0765,50.0003)(15.1265,50.0003)(15.1765,50.0003)(15.2265,50.0003)(15.2765,50.0003)(15.3265,50.0003)(15.3765,50.0003)(15.4265,50.0002)(15.4765,50.0002)(15.5265,50.0002)(15.5765,50.0002)(15.6265,50.0002)(15.6765,50.0002)(15.7265,50.0002)(15.7765,50.0002)(15.8265,50.0002)(15.8765,50.0001)(15.9265,50.0001)(15.9765,50.0001)(16.0265,50.0001)(16.0765,50.0001)(16.1265,50.0001)(16.1765,50.0001)(16.2265,50.0001)(16.2765,50.0001)(16.3265,50.0001)(16.3765,50.0001)(16.4265,50.0001)(16.4765,50.0001)(16.5265,50.0001)(16.5765,50.0001)(16.6265,50.0001)(16.6765,50.0001)(16.7265,50.0001)(16.7765,50.0001)(16.8265,50.0001)(16.8765,50.0001)(16.9265,50.0001)(16.9765,50.0001)(17.0265,50.0001)(17.0765,50.0001)(17.1265,50.0001)(17.1765,50.0001)(17.2265,50.0001)(17.2765,50.0001)(17.3265,50.0001)(17.3765,50.0001)(17.4265,50.0001)(17.4765,50.0001)(17.5265,50.0001)(17.5765,50.0001)(17.6265,50.0001)(17.6765,50.0001)(17.7265,50.0001)(17.7765,50.0001)(17.8265,50.0001)(17.8765,50.0001)(17.9265,50.0001)(17.9765,50.0001)(18.0265,50.0001)(18.0765,50)(18.1265,50)(18.1765,50)(18.2265,50)(18.2765,50)(18.3265,50)(18.3765,50)(18.4265,50)(18.4765,50)(18.5265,50)(18.5765,50)(18.6265,50)(18.6765,50)(18.7265,50)(18.7765,50)(18.8265,50)(18.8765,50)(18.9265,50)(18.9765,50)(19.0265,50)(19.0765,50)(19.1265,50)(19.1765,50)(19.2265,50)(19.2765,50)(19.3265,50)(19.3765,50)(19.4265,50)(19.4765,50)(19.5265,50)(19.5765,50)(19.6265,50)(19.6765,50)(19.7265,50)(19.7765,50)(19.8265,50)(19.8765,50)(19.9265,50)(19.9765,50) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,49.9998)(0.00774938,49.9985)(0.0358235,49.993)(0.0764711,49.9853)(0.126471,49.9763)(0.176471,49.9681)(0.226471,49.9606)(0.276471,49.9539)(0.326471,49.948)(0.376471,49.9431)(0.426471,49.9391)(0.476471,49.9359)(0.526471,49.9336)(0.576471,49.932)(0.626471,49.9312)(0.676471,49.931)(0.726471,49.9313)(0.776471,49.9322)(0.826471,49.9334)(0.876471,49.9348)(0.926471,49.9365)(0.976471,49.9382)(1.02647,49.9399)(1.07647,49.9416)(1.12647,49.9432)(1.17647,49.9445)(1.22647,49.9457)(1.27647,49.9465)(1.32647,49.9472)(1.37647,49.9476)(1.42647,49.9477)(1.47647,49.9476)(1.52647,49.9473)(1.57647,49.9469)(1.62647,49.9463)(1.67647,49.9457)(1.72647,49.9451)(1.77647,49.9445)(1.82647,49.944)(1.87647,49.9436)(1.92647,49.9434)(1.97647,49.9434)(2.02647,49.9436)(2.07647,49.9441)(2.12647,49.9448)(2.17647,49.9458)(2.22647,49.947)(2.27647,49.9484)(2.32647,49.9501)(2.37647,49.9519)(2.42647,49.9538)(2.47647,49.9559)(2.52647,49.958)(2.57647,49.9601)(2.62647,49.9621)(2.67647,49.9641)(2.72647,49.966)(2.77647,49.9677)(2.82647,49.9692)(2.87647,49.9705)(2.92647,49.9715)(2.97647,49.9723)(3.02647,49.9728)(3.07647,49.973)(3.12647,49.973)(3.17647,49.9727)(3.22647,49.9722)(3.27647,49.9714)(3.32647,49.9706)(3.37647,49.9695)(3.42647,49.9684)(3.47647,49.9672)(3.52647,49.966)(3.57647,49.9648)(3.62647,49.9636)(3.67647,49.9625)(3.72647,49.9616)(3.77647,49.9608)(3.82647,49.9602)(3.87647,49.9598)(3.92647,49.9595)(3.97647,49.9595)(4.02647,49.9598)(4.07647,49.9602)(4.12647,49.9608)(4.17647,49.9617)(4.22647,49.9627)(4.27647,49.9639)(4.32647,49.9652)(4.37647,49.9666)(4.42647,49.9681)(4.47647,49.9696)(4.52647,49.9712)(4.57647,49.9728)(4.62647,49.9743)(4.67647,49.9758)(4.72647,49.9773)(4.77647,49.9786)(4.82647,49.9799)(4.87647,49.981)(4.92647,49.982)(4.97647,49.9829)(5.02647,49.9837)(5.07647,49.9844)(5.12647,49.9849)(5.17647,49.9853)(5.22647,49.9857)(5.27647,49.986)(5.32647,49.9862)(5.37647,49.9863)(5.42647,49.9864)(5.47647,49.9866)(5.52647,49.9866)(5.57647,49.9867)(5.62647,49.9869)(5.67647,49.987)(5.72647,49.9872)(5.77647,49.9874)(5.82647,49.9877)(5.87647,49.988)(5.92647,49.9884)(5.97647,49.9888)(6.02647,49.9892)(6.07647,49.9897)(6.12647,49.9902)(6.17647,49.9907)(6.22647,49.9913)(6.27647,49.9918)(6.32647,49.9923)(6.37647,49.9928)(6.42647,49.9932)(6.47647,49.9936)(6.52647,49.994)(6.57647,49.9943)(6.62647,49.9945)(6.67647,49.9947)(6.72647,49.9949)(6.77647,49.9949)(6.82647,49.995)(6.87647,49.9949)(6.92647,49.9948)(6.97647,49.9947)(7.02647,49.9946)(7.07647,49.9944)(7.12647,49.9942)(7.17647,49.9939)(7.22647,49.9937)(7.27647,49.9935)(7.32647,49.9933)(7.37647,49.9931)(7.42647,49.993)(7.47647,49.9929)(7.52647,49.9928)(7.57647,49.9928)(7.62647,49.9928)(7.67647,49.9928)(7.72647,49.9929)(7.77647,49.9931)(7.82647,49.9933)(7.87647,49.9935)(7.92647,49.9937)(7.97647,49.994)(8.02647,49.9943)(8.07647,49.9947)(8.12647,49.995)(8.17647,49.9954)(8.22647,49.9957)(8.27647,49.996)(8.32647,49.9964)(8.37647,49.9967)(8.42647,49.997)(8.47647,49.9973)(8.52647,49.9975)(8.57647,49.9977)(8.62647,49.9979)(8.67647,49.9981)(8.72647,49.9983)(8.77647,49.9984)(8.82647,49.9985)(8.87647,49.9986)(8.92647,49.9986)(8.97647,49.9987)(9.02647,49.9987)(9.07647,49.9987)(9.12647,49.9987)(9.17647,49.9987)(9.22647,49.9987)(9.27647,49.9987)(9.32647,49.9987)(9.37647,49.9988)(9.42647,49.9988)(9.47647,49.9988)(9.52647,49.9988)(9.57647,49.9988)(9.62647,49.9989)(9.67647,49.9989)(9.72647,49.9989)(9.77647,49.999)(9.82647,49.999)(9.87647,49.9991)(9.92647,49.9991)(9.97647,49.9991)(10.0265,49.9991)(10.0765,49.9992)(10.1265,49.9992)(10.1765,49.9992)(10.2265,49.9992)(10.2765,49.9992)(10.3265,49.9992)(10.3765,49.9991)(10.4265,49.9991)(10.4765,49.999)(10.5265,49.999)(10.5765,49.9989)(10.6265,49.9989)(10.6765,49.9988)(10.7265,49.9988)(10.7765,49.9987)(10.8265,49.9987)(10.8765,49.9986)(10.9265,49.9986)(10.9765,49.9986)(11.0265,49.9986)(11.0765,49.9986)(11.1265,49.9986)(11.1765,49.9986)(11.2265,49.9986)(11.2765,49.9987)(11.3265,49.9987)(11.3765,49.9988)(11.4265,49.9989)(11.4765,49.9989)(11.5265,49.999)(11.5765,49.9991)(11.6265,49.9992)(11.6765,49.9993)(11.7265,49.9994)(11.7765,49.9995)(11.8265,49.9996)(11.8765,49.9997)(11.9265,49.9998)(11.9765,49.9999)(12.0265,50)(12.0765,50)(12.1265,50.0001)(12.1765,50.0002)(12.2265,50.0002)(12.2765,50.0002)(12.3265,50.0003)(12.3765,50.0003)(12.4265,50.0003)(12.4765,50.0003)(12.5265,50.0003)(12.5765,50.0003)(12.6265,50.0003)(12.6765,50.0002)(12.7265,50.0002)(12.7765,50.0002)(12.8265,50.0002)(12.8765,50.0002)(12.9265,50.0002)(12.9765,50.0001)(13.0265,50.0001)(13.0765,50.0001)(13.1265,50.0001)(13.1765,50.0001)(13.2265,50.0001)(13.2765,50.0001)(13.3265,50.0001)(13.3765,50.0001)(13.4265,50.0001)(13.4765,50.0001)(13.5265,50.0002)(13.5765,50.0002)(13.6265,50.0002)(13.6765,50.0002)(13.7265,50.0002)(13.7765,50.0002)(13.8265,50.0002)(13.8765,50.0002)(13.9265,50.0002)(13.9765,50.0002)(14.0265,50.0002)(14.0765,50.0002)(14.1265,50.0002)(14.1765,50.0002)(14.2265,50.0002)(14.2765,50.0002)(14.3265,50.0002)(14.3765,50.0001)(14.4265,50.0001)(14.4765,50.0001)(14.5265,50.0001)(14.5765,50.0001)(14.6265,50.0001)(14.6765,50.0001)(14.7265,50.0001)(14.7765,50.0001)(14.8265,50.0001)(14.8765,50.0001)(14.9265,50.0001)(14.9765,50.0001)(15.0265,50.0001)(15.0765,50.0001)(15.1265,50.0001)(15.1765,50.0001)(15.2265,50.0001)(15.2765,50.0001)(15.3265,50.0001)(15.3765,50.0002)(15.4265,50.0002)(15.4765,50.0002)(15.5265,50.0002)(15.5765,50.0002)(15.6265,50.0002)(15.6765,50.0002)(15.7265,50.0002)(15.7765,50.0002)(15.8265,50.0002)(15.8765,50.0002)(15.9265,50.0002)(15.9765,50.0002)(16.0265,50.0002)(16.0765,50.0002)(16.1265,50.0002)(16.1765,50.0002)(16.2265,50.0002)(16.2765,50.0002)(16.3265,50.0002)(16.3765,50.0002)(16.4265,50.0001)(16.4765,50.0001)(16.5265,50.0001)(16.5765,50.0001)(16.6265,50.0001)(16.6765,50.0001)(16.7265,50.0001)(16.7765,50.0001)(16.8265,50.0001)(16.8765,50.0001)(16.9265,50)(16.9765,50)(17.0265,50)(17.0765,50)(17.1265,50)(17.1765,50)(17.2265,50)(17.2765,50)(17.3265,50)(17.3765,50)(17.4265,50)(17.4765,50)(17.5265,50)(17.5765,50)(17.6265,50)(17.6765,50)(17.7265,50)(17.7765,50)(17.8265,50)(17.8765,50)(17.9265,50)(17.9765,50)(18.0265,50)(18.0765,50)(18.1265,50)(18.1765,50)(18.2265,50)(18.2765,50)(18.3265,50)(18.3765,50)(18.4265,50)(18.4765,50)(18.5265,50)(18.5765,50)(18.6265,50)(18.6765,50)(18.7265,50)(18.7765,50)(18.8265,50)(18.8765,50)(18.9265,50)(18.9765,50)(19.0265,50)(19.0765,50)(19.1265,50)(19.1765,50)(19.2265,50)(19.2765,50)(19.3265,50)(19.3765,50)(19.4265,50)(19.4765,50)(19.5265,50)(19.5765,50)(19.6265,50)(19.6765,50)(19.7265,50)(19.7765,50)(19.8265,50)(19.8765,50)(19.9265,50)(19.9765,50) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,49.9999)(0.126471,49.9996)(0.176471,49.9991)(0.226471,49.9981)(0.276471,49.9967)(0.326471,49.9948)(0.376471,49.9923)(0.426471,49.9894)(0.476471,49.9859)(0.526471,49.982)(0.576471,49.9777)(0.626471,49.9731)(0.676471,49.9683)(0.726471,49.9634)(0.776471,49.9585)(0.826471,49.9537)(0.876471,49.9491)(0.926471,49.9448)(0.976471,49.941)(1.02647,49.9376)(1.07647,49.9348)(1.12647,49.9326)(1.17647,49.931)(1.22647,49.9301)(1.27647,49.9299)(1.32647,49.9303)(1.37647,49.9313)(1.42647,49.9329)(1.47647,49.935)(1.52647,49.9375)(1.57647,49.9404)(1.62647,49.9436)(1.67647,49.9469)(1.72647,49.9503)(1.77647,49.9536)(1.82647,49.9569)(1.87647,49.96)(1.92647,49.9628)(1.97647,49.9653)(2.02647,49.9675)(2.07647,49.9692)(2.12647,49.9705)(2.17647,49.9714)(2.22647,49.9718)(2.27647,49.9719)(2.32647,49.9715)(2.37647,49.9707)(2.42647,49.9697)(2.47647,49.9683)(2.52647,49.9668)(2.57647,49.9652)(2.62647,49.9634)(2.67647,49.9617)(2.72647,49.96)(2.77647,49.9584)(2.82647,49.957)(2.87647,49.9558)(2.92647,49.9548)(2.97647,49.9541)(3.02647,49.9537)(3.07647,49.9536)(3.12647,49.9538)(3.17647,49.9543)(3.22647,49.9551)(3.27647,49.9561)(3.32647,49.9574)(3.37647,49.9589)(3.42647,49.9605)(3.47647,49.9622)(3.52647,49.9641)(3.57647,49.9659)(3.62647,49.9677)(3.67647,49.9694)(3.72647,49.9711)(3.77647,49.9726)(3.82647,49.974)(3.87647,49.9752)(3.92647,49.9761)(3.97647,49.9769)(4.02647,49.9775)(4.07647,49.9779)(4.12647,49.978)(4.17647,49.978)(4.22647,49.9779)(4.27647,49.9776)(4.32647,49.9772)(4.37647,49.9768)(4.42647,49.9763)(4.47647,49.9757)(4.52647,49.9752)(4.57647,49.9748)(4.62647,49.9744)(4.67647,49.9742)(4.72647,49.974)(4.77647,49.9741)(4.82647,49.9742)(4.87647,49.9745)(4.92647,49.975)(4.97647,49.9757)(5.02647,49.9765)(5.07647,49.9774)(5.12647,49.9785)(5.17647,49.9796)(5.22647,49.9809)(5.27647,49.9822)(5.32647,49.9836)(5.37647,49.985)(5.42647,49.9863)(5.47647,49.9877)(5.52647,49.9889)(5.57647,49.9901)(5.62647,49.9913)(5.67647,49.9923)(5.72647,49.9931)(5.77647,49.9939)(5.82647,49.9945)(5.87647,49.995)(5.92647,49.9953)(5.97647,49.9955)(6.02647,49.9956)(6.07647,49.9956)(6.12647,49.9955)(6.17647,49.9953)(6.22647,49.995)(6.27647,49.9947)(6.32647,49.9943)(6.37647,49.9939)(6.42647,49.9935)(6.47647,49.9932)(6.52647,49.9928)(6.57647,49.9925)(6.62647,49.9922)(6.67647,49.992)(6.72647,49.9919)(6.77647,49.9918)(6.82647,49.9918)(6.87647,49.9918)(6.92647,49.992)(6.97647,49.9921)(7.02647,49.9923)(7.07647,49.9926)(7.12647,49.9929)(7.17647,49.9932)(7.22647,49.9936)(7.27647,49.9939)(7.32647,49.9943)(7.37647,49.9946)(7.42647,49.995)(7.47647,49.9953)(7.52647,49.9955)(7.57647,49.9958)(7.62647,49.996)(7.67647,49.9962)(7.72647,49.9963)(7.77647,49.9964)(7.82647,49.9965)(7.87647,49.9965)(7.92647,49.9965)(7.97647,49.9965)(8.02647,49.9965)(8.07647,49.9964)(8.12647,49.9964)(8.17647,49.9963)(8.22647,49.9963)(8.27647,49.9962)(8.32647,49.9962)(8.37647,49.9962)(8.42647,49.9963)(8.47647,49.9963)(8.52647,49.9964)(8.57647,49.9965)(8.62647,49.9966)(8.67647,49.9967)(8.72647,49.9969)(8.77647,49.9971)(8.82647,49.9973)(8.87647,49.9975)(8.92647,49.9977)(8.97647,49.9979)(9.02647,49.9981)(9.07647,49.9983)(9.12647,49.9985)(9.17647,49.9987)(9.22647,49.9989)(9.27647,49.999)(9.32647,49.9992)(9.37647,49.9993)(9.42647,49.9993)(9.47647,49.9994)(9.52647,49.9994)(9.57647,49.9994)(9.62647,49.9994)(9.67647,49.9994)(9.72647,49.9993)(9.77647,49.9992)(9.82647,49.9992)(9.87647,49.9991)(9.92647,49.999)(9.97647,49.9989)(10.0265,49.9988)(10.0765,49.9987)(10.1265,49.9987)(10.1765,49.9986)(10.2265,49.9985)(10.2765,49.9985)(10.3265,49.9985)(10.3765,49.9985)(10.4265,49.9985)(10.4765,49.9985)(10.5265,49.9985)(10.5765,49.9986)(10.6265,49.9987)(10.6765,49.9987)(10.7265,49.9988)(10.7765,49.9989)(10.8265,49.999)(10.8765,49.9991)(10.9265,49.9991)(10.9765,49.9992)(11.0265,49.9993)(11.0765,49.9994)(11.1265,49.9994)(11.1765,49.9995)(11.2265,49.9995)(11.2765,49.9996)(11.3265,49.9996)(11.3765,49.9996)(11.4265,49.9996)(11.4765,49.9996)(11.5265,49.9996)(11.5765,49.9996)(11.6265,49.9996)(11.6765,49.9996)(11.7265,49.9996)(11.7765,49.9995)(11.8265,49.9995)(11.8765,49.9995)(11.9265,49.9995)(11.9765,49.9995)(12.0265,49.9995)(12.0765,49.9995)(12.1265,49.9996)(12.1765,49.9996)(12.2265,49.9996)(12.2765,49.9997)(12.3265,49.9997)(12.3765,49.9998)(12.4265,49.9998)(12.4765,49.9999)(12.5265,49.9999)(12.5765,50)(12.6265,50)(12.6765,50.0001)(12.7265,50.0002)(12.7765,50.0002)(12.8265,50.0003)(12.8765,50.0003)(12.9265,50.0003)(12.9765,50.0003)(13.0265,50.0004)(13.0765,50.0004)(13.1265,50.0004)(13.1765,50.0004)(13.2265,50.0004)(13.2765,50.0003)(13.3265,50.0003)(13.3765,50.0003)(13.4265,50.0003)(13.4765,50.0002)(13.5265,50.0002)(13.5765,50.0002)(13.6265,50.0001)(13.6765,50.0001)(13.7265,50.0001)(13.7765,50)(13.8265,50)(13.8765,50)(13.9265,50)(13.9765,50)(14.0265,50)(14.0765,50)(14.1265,50)(14.1765,50)(14.2265,50)(14.2765,50)(14.3265,50)(14.3765,50)(14.4265,50)(14.4765,50.0001)(14.5265,50.0001)(14.5765,50.0001)(14.6265,50.0001)(14.6765,50.0002)(14.7265,50.0002)(14.7765,50.0002)(14.8265,50.0002)(14.8765,50.0002)(14.9265,50.0002)(14.9765,50.0002)(15.0265,50.0002)(15.0765,50.0002)(15.1265,50.0002)(15.1765,50.0002)(15.2265,50.0002)(15.2765,50.0002)(15.3265,50.0002)(15.3765,50.0002)(15.4265,50.0002)(15.4765,50.0002)(15.5265,50.0002)(15.5765,50.0001)(15.6265,50.0001)(15.6765,50.0001)(15.7265,50.0001)(15.7765,50.0001)(15.8265,50.0001)(15.8765,50.0001)(15.9265,50.0001)(15.9765,50.0001)(16.0265,50.0001)(16.0765,50.0001)(16.1265,50.0001)(16.1765,50.0001)(16.2265,50.0001)(16.2765,50.0001)(16.3265,50.0001)(16.3765,50.0001)(16.4265,50.0001)(16.4765,50.0001)(16.5265,50.0001)(16.5765,50.0001)(16.6265,50.0001)(16.6765,50.0001)(16.7265,50.0001)(16.7765,50.0001)(16.8265,50.0001)(16.8765,50.0001)(16.9265,50.0001)(16.9765,50.0001)(17.0265,50.0001)(17.0765,50.0001)(17.1265,50.0001)(17.1765,50.0001)(17.2265,50)(17.2765,50)(17.3265,50)(17.3765,50)(17.4265,50)(17.4765,50)(17.5265,50)(17.5765,50)(17.6265,50)(17.6765,50)(17.7265,50)(17.7765,50)(17.8265,50)(17.8765,50)(17.9265,50)(17.9765,50)(18.0265,50)(18.0765,50)(18.1265,50)(18.1765,50)(18.2265,50)(18.2765,50)(18.3265,50)(18.3765,50)(18.4265,50)(18.4765,50)(18.5265,50)(18.5765,50)(18.6265,50)(18.6765,50)(18.7265,50)(18.7765,50)(18.8265,50)(18.8765,50)(18.9265,50)(18.9765,50)(19.0265,50)(19.0765,50)(19.1265,50)(19.1765,50)(19.2265,50)(19.2765,50)(19.3265,50)(19.3765,50)(19.4265,50)(19.4765,50)(19.5265,50)(19.5765,50)(19.6265,50)(19.6765,50)(19.7265,50)(19.7765,50)(19.8265,50)(19.8765,50)(19.9265,50)(19.9765,50) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,49.9999)(0.176471,49.9996)(0.226471,49.9992)(0.276471,49.9986)(0.326471,49.9977)(0.376471,49.9966)(0.426471,49.9953)(0.476471,49.9936)(0.526471,49.9917)(0.576471,49.9895)(0.626471,49.987)(0.676471,49.9843)(0.726471,49.9814)(0.776471,49.9783)(0.826471,49.975)(0.876471,49.9716)(0.926471,49.9681)(0.976471,49.9645)(1.02647,49.9609)(1.07647,49.9573)(1.12647,49.9537)(1.17647,49.9502)(1.22647,49.9468)(1.27647,49.9435)(1.32647,49.9403)(1.37647,49.9374)(1.42647,49.9347)(1.47647,49.9321)(1.52647,49.9299)(1.57647,49.9278)(1.62647,49.9261)(1.67647,49.9245)(1.72647,49.9233)(1.77647,49.9223)(1.82647,49.9216)(1.87647,49.9211)(1.92647,49.9209)(1.97647,49.9209)(2.02647,49.9212)(2.07647,49.9217)(2.12647,49.9223)(2.17647,49.9232)(2.22647,49.9242)(2.27647,49.9253)(2.32647,49.9266)(2.37647,49.928)(2.42647,49.9296)(2.47647,49.9312)(2.52647,49.9328)(2.57647,49.9346)(2.62647,49.9363)(2.67647,49.9382)(2.72647,49.94)(2.77647,49.9418)(2.82647,49.9436)(2.87647,49.9454)(2.92647,49.9471)(2.97647,49.9489)(3.02647,49.9505)(3.07647,49.9522)(3.12647,49.9537)(3.17647,49.9552)(3.22647,49.9566)(3.27647,49.958)(3.32647,49.9593)(3.37647,49.9605)(3.42647,49.9616)(3.47647,49.9626)(3.52647,49.9635)(3.57647,49.9644)(3.62647,49.9652)(3.67647,49.9659)(3.72647,49.9665)(3.77647,49.967)(3.82647,49.9675)(3.87647,49.9679)(3.92647,49.9683)(3.97647,49.9686)(4.02647,49.9688)(4.07647,49.9691)(4.12647,49.9692)(4.17647,49.9694)(4.22647,49.9695)(4.27647,49.9696)(4.32647,49.9697)(4.37647,49.9698)(4.42647,49.9698)(4.47647,49.9699)(4.52647,49.97)(4.57647,49.9702)(4.62647,49.9703)(4.67647,49.9705)(4.72647,49.9707)(4.77647,49.9709)(4.82647,49.9712)(4.87647,49.9715)(4.92647,49.9719)(4.97647,49.9723)(5.02647,49.9727)(5.07647,49.9732)(5.12647,49.9737)(5.17647,49.9742)(5.22647,49.9748)(5.27647,49.9754)(5.32647,49.976)(5.37647,49.9766)(5.42647,49.9773)(5.47647,49.978)(5.52647,49.9787)(5.57647,49.9794)(5.62647,49.9802)(5.67647,49.9809)(5.72647,49.9816)(5.77647,49.9823)(5.82647,49.9831)(5.87647,49.9838)(5.92647,49.9845)(5.97647,49.9851)(6.02647,49.9858)(6.07647,49.9865)(6.12647,49.9871)(6.17647,49.9877)(6.22647,49.9883)(6.27647,49.9888)(6.32647,49.9893)(6.37647,49.9898)(6.42647,49.9903)(6.47647,49.9907)(6.52647,49.9911)(6.57647,49.9915)(6.62647,49.9919)(6.67647,49.9922)(6.72647,49.9925)(6.77647,49.9927)(6.82647,49.9929)(6.87647,49.9931)(6.92647,49.9933)(6.97647,49.9935)(7.02647,49.9936)(7.07647,49.9937)(7.12647,49.9938)(7.17647,49.9939)(7.22647,49.9939)(7.27647,49.994)(7.32647,49.994)(7.37647,49.994)(7.42647,49.994)(7.47647,49.994)(7.52647,49.994)(7.57647,49.994)(7.62647,49.994)(7.67647,49.994)(7.72647,49.994)(7.77647,49.994)(7.82647,49.994)(7.87647,49.994)(7.92647,49.9941)(7.97647,49.9941)(8.02647,49.9942)(8.07647,49.9942)(8.12647,49.9943)(8.17647,49.9944)(8.22647,49.9945)(8.27647,49.9947)(8.32647,49.9948)(8.37647,49.995)(8.42647,49.9951)(8.47647,49.9953)(8.52647,49.9955)(8.57647,49.9957)(8.62647,49.9959)(8.67647,49.9961)(8.72647,49.9963)(8.77647,49.9965)(8.82647,49.9967)(8.87647,49.9969)(8.92647,49.9971)(8.97647,49.9973)(9.02647,49.9975)(9.07647,49.9977)(9.12647,49.9979)(9.17647,49.998)(9.22647,49.9982)(9.27647,49.9983)(9.32647,49.9984)(9.37647,49.9986)(9.42647,49.9987)(9.47647,49.9988)(9.52647,49.9988)(9.57647,49.9989)(9.62647,49.9989)(9.67647,49.999)(9.72647,49.999)(9.77647,49.999)(9.82647,49.999)(9.87647,49.999)(9.92647,49.999)(9.97647,49.999)(10.0265,49.999)(10.0765,49.9989)(10.1265,49.9989)(10.1765,49.9989)(10.2265,49.9989)(10.2765,49.9988)(10.3265,49.9988)(10.3765,49.9988)(10.4265,49.9987)(10.4765,49.9987)(10.5265,49.9987)(10.5765,49.9987)(10.6265,49.9987)(10.6765,49.9987)(10.7265,49.9987)(10.7765,49.9987)(10.8265,49.9987)(10.8765,49.9987)(10.9265,49.9988)(10.9765,49.9988)(11.0265,49.9988)(11.0765,49.9989)(11.1265,49.9989)(11.1765,49.999)(11.2265,49.999)(11.2765,49.9991)(11.3265,49.9991)(11.3765,49.9992)(11.4265,49.9992)(11.4765,49.9993)(11.5265,49.9994)(11.5765,49.9994)(11.6265,49.9995)(11.6765,49.9996)(11.7265,49.9996)(11.7765,49.9997)(11.8265,49.9997)(11.8765,49.9998)(11.9265,49.9998)(11.9765,49.9999)(12.0265,49.9999)(12.0765,50)(12.1265,50)(12.1765,50.0001)(12.2265,50.0001)(12.2765,50.0002)(12.3265,50.0002)(12.3765,50.0002)(12.4265,50.0002)(12.4765,50.0003)(12.5265,50.0003)(12.5765,50.0003)(12.6265,50.0003)(12.6765,50.0003)(12.7265,50.0003)(12.7765,50.0003)(12.8265,50.0004)(12.8765,50.0004)(12.9265,50.0004)(12.9765,50.0004)(13.0265,50.0003)(13.0765,50.0003)(13.1265,50.0003)(13.1765,50.0003)(13.2265,50.0003)(13.2765,50.0003)(13.3265,50.0003)(13.3765,50.0003)(13.4265,50.0003)(13.4765,50.0003)(13.5265,50.0003)(13.5765,50.0003)(13.6265,50.0002)(13.6765,50.0002)(13.7265,50.0002)(13.7765,50.0002)(13.8265,50.0002)(13.8765,50.0002)(13.9265,50.0002)(13.9765,50.0002)(14.0265,50.0002)(14.0765,50.0002)(14.1265,50.0002)(14.1765,50.0002)(14.2265,50.0002)(14.2765,50.0002)(14.3265,50.0002)(14.3765,50.0002)(14.4265,50.0002)(14.4765,50.0002)(14.5265,50.0002)(14.5765,50.0002)(14.6265,50.0002)(14.6765,50.0002)(14.7265,50.0002)(14.7765,50.0002)(14.8265,50.0002)(14.8765,50.0002)(14.9265,50.0002)(14.9765,50.0003)(15.0265,50.0003)(15.0765,50.0003)(15.1265,50.0003)(15.1765,50.0003)(15.2265,50.0003)(15.2765,50.0003)(15.3265,50.0003)(15.3765,50.0003)(15.4265,50.0003)(15.4765,50.0003)(15.5265,50.0003)(15.5765,50.0003)(15.6265,50.0003)(15.6765,50.0003)(15.7265,50.0003)(15.7765,50.0003)(15.8265,50.0003)(15.8765,50.0003)(15.9265,50.0003)(15.9765,50.0002)(16.0265,50.0002)(16.0765,50.0002)(16.1265,50.0002)(16.1765,50.0002)(16.2265,50.0002)(16.2765,50.0002)(16.3265,50.0002)(16.3765,50.0002)(16.4265,50.0002)(16.4765,50.0002)(16.5265,50.0002)(16.5765,50.0002)(16.6265,50.0001)(16.6765,50.0001)(16.7265,50.0001)(16.7765,50.0001)(16.8265,50.0001)(16.8765,50.0001)(16.9265,50.0001)(16.9765,50.0001)(17.0265,50.0001)(17.0765,50.0001)(17.1265,50.0001)(17.1765,50.0001)(17.2265,50.0001)(17.2765,50.0001)(17.3265,50.0001)(17.3765,50.0001)(17.4265,50.0001)(17.4765,50.0001)(17.5265,50.0001)(17.5765,50.0001)(17.6265,50)(17.6765,50)(17.7265,50)(17.7765,50)(17.8265,50)(17.8765,50)(17.9265,50)(17.9765,50)(18.0265,50)(18.0765,50)(18.1265,50)(18.1765,50)(18.2265,50)(18.2765,50)(18.3265,50)(18.3765,50)(18.4265,50)(18.4765,50)(18.5265,50)(18.5765,50)(18.6265,50)(18.6765,50)(18.7265,50)(18.7765,50)(18.8265,50)(18.8765,50)(18.9265,50)(18.9765,50)(19.0265,50)(19.0765,50)(19.1265,50)(19.1765,50)(19.2265,50)(19.2765,50)(19.3265,50)(19.3765,50)(19.4265,50)(19.4765,50)(19.5265,50)(19.5765,50)(19.6265,50)(19.6765,50)(19.7265,50)(19.7765,50)(19.8265,50)(19.8765,50)(19.9265,50)(19.9765,50) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,49.9998)(0.176471,49.9995)(0.226471,49.999)(0.276471,49.9982)(0.326471,49.9971)(0.376471,49.9957)(0.426471,49.9941)(0.476471,49.9921)(0.526471,49.9899)(0.576471,49.9874)(0.626471,49.9847)(0.676471,49.9819)(0.726471,49.979)(0.776471,49.976)(0.826471,49.973)(0.876471,49.9701)(0.926471,49.9673)(0.976471,49.9647)(1.02647,49.9623)(1.07647,49.9601)(1.12647,49.9582)(1.17647,49.9566)(1.22647,49.9553)(1.27647,49.9544)(1.32647,49.9538)(1.37647,49.9535)(1.42647,49.9535)(1.47647,49.9537)(1.52647,49.9542)(1.57647,49.9549)(1.62647,49.9558)(1.67647,49.9568)(1.72647,49.9578)(1.77647,49.9589)(1.82647,49.9599)(1.87647,49.9609)(1.92647,49.9618)(1.97647,49.9625)(2.02647,49.9631)(2.07647,49.9635)(2.12647,49.9638)(2.17647,49.9638)(2.22647,49.9637)(2.27647,49.9633)(2.32647,49.9628)(2.37647,49.9622)(2.42647,49.9614)(2.47647,49.9605)(2.52647,49.9595)(2.57647,49.9586)(2.62647,49.9576)(2.67647,49.9566)(2.72647,49.9558)(2.77647,49.955)(2.82647,49.9543)(2.87647,49.9538)(2.92647,49.9535)(2.97647,49.9533)(3.02647,49.9534)(3.07647,49.9536)(3.12647,49.9541)(3.17647,49.9547)(3.22647,49.9555)(3.27647,49.9565)(3.32647,49.9577)(3.37647,49.9589)(3.42647,49.9603)(3.47647,49.9617)(3.52647,49.9632)(3.57647,49.9647)(3.62647,49.9662)(3.67647,49.9677)(3.72647,49.9691)(3.77647,49.9704)(3.82647,49.9716)(3.87647,49.9728)(3.92647,49.9738)(3.97647,49.9747)(4.02647,49.9754)(4.07647,49.9761)(4.12647,49.9766)(4.17647,49.977)(4.22647,49.9773)(4.27647,49.9776)(4.32647,49.9777)(4.37647,49.9778)(4.42647,49.9779)(4.47647,49.978)(4.52647,49.978)(4.57647,49.9781)(4.62647,49.9782)(4.67647,49.9783)(4.72647,49.9785)(4.77647,49.9787)(4.82647,49.979)(4.87647,49.9794)(4.92647,49.9799)(4.97647,49.9804)(5.02647,49.981)(5.07647,49.9817)(5.12647,49.9824)(5.17647,49.9832)(5.22647,49.984)(5.27647,49.9848)(5.32647,49.9856)(5.37647,49.9865)(5.42647,49.9873)(5.47647,49.9881)(5.52647,49.9889)(5.57647,49.9896)(5.62647,49.9903)(5.67647,49.9909)(5.72647,49.9914)(5.77647,49.9919)(5.82647,49.9923)(5.87647,49.9927)(5.92647,49.9929)(5.97647,49.9931)(6.02647,49.9933)(6.07647,49.9934)(6.12647,49.9934)(6.17647,49.9934)(6.22647,49.9934)(6.27647,49.9933)(6.32647,49.9932)(6.37647,49.9932)(6.42647,49.9931)(6.47647,49.993)(6.52647,49.9929)(6.57647,49.9929)(6.62647,49.9929)(6.67647,49.9929)(6.72647,49.9929)(6.77647,49.993)(6.82647,49.9931)(6.87647,49.9932)(6.92647,49.9934)(6.97647,49.9935)(7.02647,49.9938)(7.07647,49.994)(7.12647,49.9942)(7.17647,49.9945)(7.22647,49.9947)(7.27647,49.995)(7.32647,49.9953)(7.37647,49.9955)(7.42647,49.9957)(7.47647,49.996)(7.52647,49.9962)(7.57647,49.9963)(7.62647,49.9965)(7.67647,49.9966)(7.72647,49.9967)(7.77647,49.9968)(7.82647,49.9969)(7.87647,49.9969)(7.92647,49.9969)(7.97647,49.9969)(8.02647,49.9969)(8.07647,49.9969)(8.12647,49.9968)(8.17647,49.9968)(8.22647,49.9968)(8.27647,49.9967)(8.32647,49.9967)(8.37647,49.9967)(8.42647,49.9967)(8.47647,49.9967)(8.52647,49.9967)(8.57647,49.9967)(8.62647,49.9968)(8.67647,49.9968)(8.72647,49.9969)(8.77647,49.997)(8.82647,49.9971)(8.87647,49.9972)(8.92647,49.9973)(8.97647,49.9974)(9.02647,49.9976)(9.07647,49.9977)(9.12647,49.9978)(9.17647,49.9979)(9.22647,49.998)(9.27647,49.9981)(9.32647,49.9982)(9.37647,49.9983)(9.42647,49.9984)(9.47647,49.9985)(9.52647,49.9985)(9.57647,49.9986)(9.62647,49.9986)(9.67647,49.9986)(9.72647,49.9986)(9.77647,49.9986)(9.82647,49.9987)(9.87647,49.9987)(9.92647,49.9987)(9.97647,49.9987)(10.0265,49.9987)(10.0765,49.9987)(10.1265,49.9987)(10.1765,49.9987)(10.2265,49.9987)(10.2765,49.9988)(10.3265,49.9988)(10.3765,49.9989)(10.4265,49.9989)(10.4765,49.999)(10.5265,49.999)(10.5765,49.9991)(10.6265,49.9992)(10.6765,49.9992)(10.7265,49.9993)(10.7765,49.9994)(10.8265,49.9995)(10.8765,49.9995)(10.9265,49.9996)(10.9765,49.9996)(11.0265,49.9997)(11.0765,49.9998)(11.1265,49.9998)(11.1765,49.9998)(11.2265,49.9999)(11.2765,49.9999)(11.3265,49.9999)(11.3765,49.9999)(11.4265,49.9999)(11.4765,49.9999)(11.5265,49.9999)(11.5765,49.9999)(11.6265,49.9998)(11.6765,49.9998)(11.7265,49.9998)(11.7765,49.9998)(11.8265,49.9998)(11.8765,49.9998)(11.9265,49.9997)(11.9765,49.9997)(12.0265,49.9997)(12.0765,49.9997)(12.1265,49.9997)(12.1765,49.9997)(12.2265,49.9997)(12.2765,49.9998)(12.3265,49.9998)(12.3765,49.9998)(12.4265,49.9998)(12.4765,49.9999)(12.5265,49.9999)(12.5765,49.9999)(12.6265,49.9999)(12.6765,50)(12.7265,50)(12.7765,50)(12.8265,50.0001)(12.8765,50.0001)(12.9265,50.0001)(12.9765,50.0001)(13.0265,50.0001)(13.0765,50.0002)(13.1265,50.0002)(13.1765,50.0002)(13.2265,50.0002)(13.2765,50.0002)(13.3265,50.0002)(13.3765,50.0002)(13.4265,50.0002)(13.4765,50.0002)(13.5265,50.0002)(13.5765,50.0002)(13.6265,50.0001)(13.6765,50.0001)(13.7265,50.0001)(13.7765,50.0001)(13.8265,50.0001)(13.8765,50.0001)(13.9265,50.0001)(13.9765,50.0001)(14.0265,50.0001)(14.0765,50.0001)(14.1265,50.0001)(14.1765,50.0001)(14.2265,50.0002)(14.2765,50.0002)(14.3265,50.0002)(14.3765,50.0002)(14.4265,50.0002)(14.4765,50.0002)(14.5265,50.0002)(14.5765,50.0002)(14.6265,50.0002)(14.6765,50.0003)(14.7265,50.0003)(14.7765,50.0003)(14.8265,50.0003)(14.8765,50.0003)(14.9265,50.0003)(14.9765,50.0003)(15.0265,50.0003)(15.0765,50.0003)(15.1265,50.0003)(15.1765,50.0003)(15.2265,50.0003)(15.2765,50.0002)(15.3265,50.0002)(15.3765,50.0002)(15.4265,50.0002)(15.4765,50.0002)(15.5265,50.0002)(15.5765,50.0002)(15.6265,50.0002)(15.6765,50.0002)(15.7265,50.0002)(15.7765,50.0002)(15.8265,50.0001)(15.8765,50.0001)(15.9265,50.0001)(15.9765,50.0001)(16.0265,50.0001)(16.0765,50.0001)(16.1265,50.0001)(16.1765,50.0001)(16.2265,50.0001)(16.2765,50.0001)(16.3265,50.0001)(16.3765,50.0001)(16.4265,50.0001)(16.4765,50.0001)(16.5265,50.0001)(16.5765,50.0001)(16.6265,50.0001)(16.6765,50.0001)(16.7265,50.0001)(16.7765,50.0001)(16.8265,50.0001)(16.8765,50.0001)(16.9265,50.0001)(16.9765,50.0001)(17.0265,50.0001)(17.0765,50.0001)(17.1265,50.0001)(17.1765,50.0001)(17.2265,50.0001)(17.2765,50.0001)(17.3265,50.0001)(17.3765,50.0001)(17.4265,50)(17.4765,50)(17.5265,50)(17.5765,50)(17.6265,50)(17.6765,50)(17.7265,50)(17.7765,50)(17.8265,50)(17.8765,50)(17.9265,50)(17.9765,50)(18.0265,50)(18.0765,50)(18.1265,50)(18.1765,50)(18.2265,50)(18.2765,50)(18.3265,50)(18.3765,50)(18.4265,50)(18.4765,50)(18.5265,50)(18.5765,50)(18.6265,50)(18.6765,50)(18.7265,50)(18.7765,50)(18.8265,50)(18.8765,50)(18.9265,50)(18.9765,50)(19.0265,50)(19.0765,50)(19.1265,50)(19.1765,50)(19.2265,50)(19.2765,50)(19.3265,50)(19.3765,50)(19.4265,50)(19.4765,50)(19.5265,50)(19.5765,50)(19.6265,50)(19.6765,50)(19.7265,50)(19.7765,50)(19.8265,50)(19.8765,50)(19.9265,50)(19.9765,50) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,49.9998)(0.00774938,49.9985)(0.0358235,49.993)(0.0764711,49.9852)(0.126471,49.9762)(0.176471,49.9677)(0.226471,49.9599)(0.276471,49.9527)(0.326471,49.9462)(0.376471,49.9404)(0.426471,49.9354)(0.476471,49.9311)(0.526471,49.9275)(0.576471,49.9246)(0.626471,49.9224)(0.676471,49.9209)(0.726471,49.92)(0.776471,49.9197)(0.826471,49.9199)(0.876471,49.9207)(0.926471,49.9218)(0.976471,49.9233)(1.02647,49.9252)(1.07647,49.9273)(1.12647,49.9297)(1.17647,49.9322)(1.22647,49.9348)(1.27647,49.9375)(1.32647,49.9402)(1.37647,49.9429)(1.42647,49.9456)(1.47647,49.9482)(1.52647,49.9506)(1.57647,49.953)(1.62647,49.9552)(1.67647,49.9572)(1.72647,49.959)(1.77647,49.9606)(1.82647,49.9621)(1.87647,49.9633)(1.92647,49.9644)(1.97647,49.9653)(2.02647,49.9659)(2.07647,49.9664)(2.12647,49.9667)(2.17647,49.9669)(2.22647,49.9668)(2.27647,49.9667)(2.32647,49.9663)(2.37647,49.9659)(2.42647,49.9653)(2.47647,49.9646)(2.52647,49.9638)(2.57647,49.9629)(2.62647,49.962)(2.67647,49.9609)(2.72647,49.9599)(2.77647,49.9587)(2.82647,49.9576)(2.87647,49.9565)(2.92647,49.9553)(2.97647,49.9542)(3.02647,49.9531)(3.07647,49.952)(3.12647,49.9511)(3.17647,49.9502)(3.22647,49.9493)(3.27647,49.9486)(3.32647,49.948)(3.37647,49.9475)(3.42647,49.9472)(3.47647,49.947)(3.52647,49.9469)(3.57647,49.947)(3.62647,49.9473)(3.67647,49.9477)(3.72647,49.9483)(3.77647,49.949)(3.82647,49.9499)(3.87647,49.9509)(3.92647,49.9521)(3.97647,49.9534)(4.02647,49.9548)(4.07647,49.9564)(4.12647,49.958)(4.17647,49.9597)(4.22647,49.9615)(4.27647,49.9633)(4.32647,49.9651)(4.37647,49.967)(4.42647,49.9688)(4.47647,49.9706)(4.52647,49.9724)(4.57647,49.9741)(4.62647,49.9758)(4.67647,49.9774)(4.72647,49.9789)(4.77647,49.9804)(4.82647,49.9817)(4.87647,49.9829)(4.92647,49.984)(4.97647,49.985)(5.02647,49.9859)(5.07647,49.9867)(5.12647,49.9873)(5.17647,49.9879)(5.22647,49.9884)(5.27647,49.9887)(5.32647,49.989)(5.37647,49.9892)(5.42647,49.9893)(5.47647,49.9894)(5.52647,49.9894)(5.57647,49.9894)(5.62647,49.9893)(5.67647,49.9892)(5.72647,49.9891)(5.77647,49.989)(5.82647,49.9888)(5.87647,49.9887)(5.92647,49.9886)(5.97647,49.9884)(6.02647,49.9883)(6.07647,49.9882)(6.12647,49.9881)(6.17647,49.9881)(6.22647,49.9881)(6.27647,49.9881)(6.32647,49.9881)(6.37647,49.9881)(6.42647,49.9882)(6.47647,49.9883)(6.52647,49.9884)(6.57647,49.9886)(6.62647,49.9888)(6.67647,49.989)(6.72647,49.9892)(6.77647,49.9894)(6.82647,49.9897)(6.87647,49.99)(6.92647,49.9903)(6.97647,49.9906)(7.02647,49.9909)(7.07647,49.9912)(7.12647,49.9916)(7.17647,49.9919)(7.22647,49.9922)(7.27647,49.9926)(7.32647,49.9929)(7.37647,49.9933)(7.42647,49.9936)(7.47647,49.994)(7.52647,49.9943)(7.57647,49.9947)(7.62647,49.995)(7.67647,49.9953)(7.72647,49.9956)(7.77647,49.9959)(7.82647,49.9962)(7.87647,49.9964)(7.92647,49.9967)(7.97647,49.9969)(8.02647,49.9971)(8.07647,49.9973)(8.12647,49.9974)(8.17647,49.9976)(8.22647,49.9977)(8.27647,49.9978)(8.32647,49.9978)(8.37647,49.9979)(8.42647,49.9979)(8.47647,49.9979)(8.52647,49.9979)(8.57647,49.9979)(8.62647,49.9979)(8.67647,49.9978)(8.72647,49.9978)(8.77647,49.9977)(8.82647,49.9976)(8.87647,49.9976)(8.92647,49.9975)(8.97647,49.9974)(9.02647,49.9973)(9.07647,49.9973)(9.12647,49.9972)(9.17647,49.9972)(9.22647,49.9971)(9.27647,49.9971)(9.32647,49.9971)(9.37647,49.997)(9.42647,49.997)(9.47647,49.9971)(9.52647,49.9971)(9.57647,49.9971)(9.62647,49.9972)(9.67647,49.9973)(9.72647,49.9973)(9.77647,49.9974)(9.82647,49.9975)(9.87647,49.9976)(9.92647,49.9977)(9.97647,49.9979)(10.0265,49.998)(10.0765,49.9981)(10.1265,49.9982)(10.1765,49.9984)(10.2265,49.9985)(10.2765,49.9986)(10.3265,49.9987)(10.3765,49.9989)(10.4265,49.999)(10.4765,49.9991)(10.5265,49.9992)(10.5765,49.9993)(10.6265,49.9994)(10.6765,49.9995)(10.7265,49.9995)(10.7765,49.9996)(10.8265,49.9997)(10.8765,49.9997)(10.9265,49.9998)(10.9765,49.9998)(11.0265,49.9999)(11.0765,49.9999)(11.1265,49.9999)(11.1765,49.9999)(11.2265,50)(11.2765,50)(11.3265,50)(11.3765,50)(11.4265,50)(11.4765,50)(11.5265,50)(11.5765,50)(11.6265,50)(11.6765,50)(11.7265,50)(11.7765,50)(11.8265,49.9999)(11.8765,49.9999)(11.9265,49.9999)(11.9765,49.9999)(12.0265,49.9999)(12.0765,49.9999)(12.1265,49.9999)(12.1765,49.9998)(12.2265,49.9998)(12.2765,49.9998)(12.3265,49.9998)(12.3765,49.9998)(12.4265,49.9998)(12.4765,49.9998)(12.5265,49.9998)(12.5765,49.9998)(12.6265,49.9998)(12.6765,49.9998)(12.7265,49.9998)(12.7765,49.9998)(12.8265,49.9999)(12.8765,49.9999)(12.9265,49.9999)(12.9765,49.9999)(13.0265,49.9999)(13.0765,50)(13.1265,50)(13.1765,50)(13.2265,50)(13.2765,50.0001)(13.3265,50.0001)(13.3765,50.0001)(13.4265,50.0002)(13.4765,50.0002)(13.5265,50.0002)(13.5765,50.0003)(13.6265,50.0003)(13.6765,50.0003)(13.7265,50.0003)(13.7765,50.0003)(13.8265,50.0004)(13.8765,50.0004)(13.9265,50.0004)(13.9765,50.0004)(14.0265,50.0004)(14.0765,50.0004)(14.1265,50.0004)(14.1765,50.0004)(14.2265,50.0004)(14.2765,50.0004)(14.3265,50.0004)(14.3765,50.0004)(14.4265,50.0004)(14.4765,50.0004)(14.5265,50.0003)(14.5765,50.0003)(14.6265,50.0003)(14.6765,50.0003)(14.7265,50.0003)(14.7765,50.0003)(14.8265,50.0003)(14.8765,50.0003)(14.9265,50.0002)(14.9765,50.0002)(15.0265,50.0002)(15.0765,50.0002)(15.1265,50.0002)(15.1765,50.0002)(15.2265,50.0002)(15.2765,50.0002)(15.3265,50.0002)(15.3765,50.0002)(15.4265,50.0002)(15.4765,50.0002)(15.5265,50.0001)(15.5765,50.0001)(15.6265,50.0001)(15.6765,50.0001)(15.7265,50.0001)(15.7765,50.0001)(15.8265,50.0001)(15.8765,50.0001)(15.9265,50.0001)(15.9765,50.0001)(16.0265,50.0002)(16.0765,50.0002)(16.1265,50.0002)(16.1765,50.0002)(16.2265,50.0002)(16.2765,50.0002)(16.3265,50.0002)(16.3765,50.0002)(16.4265,50.0002)(16.4765,50.0002)(16.5265,50.0002)(16.5765,50.0002)(16.6265,50.0002)(16.6765,50.0002)(16.7265,50.0002)(16.7765,50.0002)(16.8265,50.0002)(16.8765,50.0002)(16.9265,50.0002)(16.9765,50.0002)(17.0265,50.0002)(17.0765,50.0001)(17.1265,50.0001)(17.1765,50.0001)(17.2265,50.0001)(17.2765,50.0001)(17.3265,50.0001)(17.3765,50.0001)(17.4265,50.0001)(17.4765,50.0001)(17.5265,50.0001)(17.5765,50.0001)(17.6265,50.0001)(17.6765,50.0001)(17.7265,50.0001)(17.7765,50.0001)(17.8265,50.0001)(17.8765,50)(17.9265,50)(17.9765,50)(18.0265,50)(18.0765,50)(18.1265,50)(18.1765,50)(18.2265,50)(18.2765,50)(18.3265,50)(18.3765,50)(18.4265,50)(18.4765,50)(18.5265,50)(18.5765,50)(18.6265,50)(18.6765,50)(18.7265,50)(18.7765,50)(18.8265,50)(18.8765,50)(18.9265,50)(18.9765,50)(19.0265,50)(19.0765,50)(19.1265,50)(19.1765,50)(19.2265,50)(19.2765,50)(19.3265,50)(19.3765,50)(19.4265,50)(19.4765,50)(19.5265,50)(19.5765,50)(19.6265,50)(19.6765,50)(19.7265,50)(19.7765,50)(19.8265,50)(19.8765,50)(19.9265,50)(19.9765,50) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50)(0.376471,50)(0.426471,49.9999)(0.476471,49.9998)(0.526471,49.9996)(0.576471,49.9994)(0.626471,49.999)(0.676471,49.9986)(0.726471,49.998)(0.776471,49.9972)(0.826471,49.9963)(0.876471,49.9952)(0.926471,49.9939)(0.976471,49.9924)(1.02647,49.9907)(1.07647,49.9889)(1.12647,49.9868)(1.17647,49.9845)(1.22647,49.9821)(1.27647,49.9796)(1.32647,49.9769)(1.37647,49.9741)(1.42647,49.9713)(1.47647,49.9684)(1.52647,49.9655)(1.57647,49.9627)(1.62647,49.9599)(1.67647,49.9573)(1.72647,49.9548)(1.77647,49.9524)(1.82647,49.9503)(1.87647,49.9484)(1.92647,49.9467)(1.97647,49.9453)(2.02647,49.9442)(2.07647,49.9433)(2.12647,49.9427)(2.17647,49.9424)(2.22647,49.9424)(2.27647,49.9426)(2.32647,49.943)(2.37647,49.9437)(2.42647,49.9445)(2.47647,49.9455)(2.52647,49.9467)(2.57647,49.9479)(2.62647,49.9493)(2.67647,49.9506)(2.72647,49.952)(2.77647,49.9534)(2.82647,49.9548)(2.87647,49.9561)(2.92647,49.9574)(2.97647,49.9585)(3.02647,49.9596)(3.07647,49.9606)(3.12647,49.9615)(3.17647,49.9622)(3.22647,49.9629)(3.27647,49.9635)(3.32647,49.9639)(3.37647,49.9644)(3.42647,49.9647)(3.47647,49.965)(3.52647,49.9652)(3.57647,49.9655)(3.62647,49.9657)(3.67647,49.9659)(3.72647,49.9662)(3.77647,49.9665)(3.82647,49.9668)(3.87647,49.9672)(3.92647,49.9676)(3.97647,49.9681)(4.02647,49.9686)(4.07647,49.9693)(4.12647,49.9699)(4.17647,49.9707)(4.22647,49.9715)(4.27647,49.9723)(4.32647,49.9732)(4.37647,49.974)(4.42647,49.975)(4.47647,49.9759)(4.52647,49.9768)(4.57647,49.9777)(4.62647,49.9786)(4.67647,49.9794)(4.72647,49.9802)(4.77647,49.981)(4.82647,49.9817)(4.87647,49.9824)(4.92647,49.983)(4.97647,49.9836)(5.02647,49.9841)(5.07647,49.9846)(5.12647,49.985)(5.17647,49.9854)(5.22647,49.9857)(5.27647,49.986)(5.32647,49.9863)(5.37647,49.9866)(5.42647,49.9868)(5.47647,49.9871)(5.52647,49.9873)(5.57647,49.9876)(5.62647,49.9878)(5.67647,49.9881)(5.72647,49.9884)(5.77647,49.9887)(5.82647,49.989)(5.87647,49.9893)(5.92647,49.9897)(5.97647,49.9901)(6.02647,49.9904)(6.07647,49.9908)(6.12647,49.9912)(6.17647,49.9917)(6.22647,49.9921)(6.27647,49.9925)(6.32647,49.9929)(6.37647,49.9932)(6.42647,49.9936)(6.47647,49.9939)(6.52647,49.9943)(6.57647,49.9946)(6.62647,49.9948)(6.67647,49.995)(6.72647,49.9952)(6.77647,49.9954)(6.82647,49.9955)(6.87647,49.9957)(6.92647,49.9957)(6.97647,49.9958)(7.02647,49.9958)(7.07647,49.9958)(7.12647,49.9958)(7.17647,49.9958)(7.22647,49.9958)(7.27647,49.9957)(7.32647,49.9957)(7.37647,49.9956)(7.42647,49.9956)(7.47647,49.9955)(7.52647,49.9955)(7.57647,49.9955)(7.62647,49.9955)(7.67647,49.9955)(7.72647,49.9955)(7.77647,49.9955)(7.82647,49.9956)(7.87647,49.9956)(7.92647,49.9957)(7.97647,49.9958)(8.02647,49.9959)(8.07647,49.996)(8.12647,49.9961)(8.17647,49.9962)(8.22647,49.9963)(8.27647,49.9964)(8.32647,49.9965)(8.37647,49.9966)(8.42647,49.9967)(8.47647,49.9968)(8.52647,49.9969)(8.57647,49.997)(8.62647,49.9971)(8.67647,49.9971)(8.72647,49.9972)(8.77647,49.9973)(8.82647,49.9973)(8.87647,49.9974)(8.92647,49.9974)(8.97647,49.9974)(9.02647,49.9975)(9.07647,49.9975)(9.12647,49.9976)(9.17647,49.9976)(9.22647,49.9976)(9.27647,49.9977)(9.32647,49.9977)(9.37647,49.9978)(9.42647,49.9978)(9.47647,49.9979)(9.52647,49.998)(9.57647,49.998)(9.62647,49.9981)(9.67647,49.9982)(9.72647,49.9983)(9.77647,49.9984)(9.82647,49.9984)(9.87647,49.9985)(9.92647,49.9986)(9.97647,49.9987)(10.0265,49.9988)(10.0765,49.9988)(10.1265,49.9989)(10.1765,49.999)(10.2265,49.9991)(10.2765,49.9991)(10.3265,49.9992)(10.3765,49.9993)(10.4265,49.9993)(10.4765,49.9994)(10.5265,49.9994)(10.5765,49.9994)(10.6265,49.9995)(10.6765,49.9995)(10.7265,49.9995)(10.7765,49.9996)(10.8265,49.9996)(10.8765,49.9996)(10.9265,49.9996)(10.9765,49.9997)(11.0265,49.9997)(11.0765,49.9997)(11.1265,49.9997)(11.1765,49.9998)(11.2265,49.9998)(11.2765,49.9998)(11.3265,49.9998)(11.3765,49.9999)(11.4265,49.9999)(11.4765,49.9999)(11.5265,49.9999)(11.5765,50)(11.6265,50)(11.6765,50)(11.7265,50)(11.7765,50)(11.8265,50)(11.8765,50)(11.9265,50.0001)(11.9765,50.0001)(12.0265,50.0001)(12.0765,50.0001)(12.1265,50.0001)(12.1765,50)(12.2265,50)(12.2765,50)(12.3265,50)(12.3765,50)(12.4265,50)(12.4765,50)(12.5265,49.9999)(12.5765,49.9999)(12.6265,49.9999)(12.6765,49.9999)(12.7265,49.9999)(12.7765,49.9999)(12.8265,49.9999)(12.8765,49.9999)(12.9265,49.9999)(12.9765,49.9999)(13.0265,49.9999)(13.0765,49.9999)(13.1265,49.9999)(13.1765,49.9999)(13.2265,49.9999)(13.2765,50)(13.3265,50)(13.3765,50)(13.4265,50)(13.4765,50.0001)(13.5265,50.0001)(13.5765,50.0001)(13.6265,50.0001)(13.6765,50.0002)(13.7265,50.0002)(13.7765,50.0002)(13.8265,50.0002)(13.8765,50.0002)(13.9265,50.0003)(13.9765,50.0003)(14.0265,50.0003)(14.0765,50.0003)(14.1265,50.0003)(14.1765,50.0003)(14.2265,50.0003)(14.2765,50.0003)(14.3265,50.0003)(14.3765,50.0003)(14.4265,50.0003)(14.4765,50.0003)(14.5265,50.0003)(14.5765,50.0003)(14.6265,50.0003)(14.6765,50.0003)(14.7265,50.0003)(14.7765,50.0003)(14.8265,50.0003)(14.8765,50.0003)(14.9265,50.0003)(14.9765,50.0002)(15.0265,50.0002)(15.0765,50.0002)(15.1265,50.0002)(15.1765,50.0002)(15.2265,50.0002)(15.2765,50.0002)(15.3265,50.0002)(15.3765,50.0002)(15.4265,50.0002)(15.4765,50.0002)(15.5265,50.0002)(15.5765,50.0002)(15.6265,50.0002)(15.6765,50.0002)(15.7265,50.0002)(15.7765,50.0002)(15.8265,50.0002)(15.8765,50.0002)(15.9265,50.0002)(15.9765,50.0002)(16.0265,50.0002)(16.0765,50.0002)(16.1265,50.0002)(16.1765,50.0002)(16.2265,50.0002)(16.2765,50.0002)(16.3265,50.0002)(16.3765,50.0002)(16.4265,50.0002)(16.4765,50.0001)(16.5265,50.0001)(16.5765,50.0001)(16.6265,50.0001)(16.6765,50.0001)(16.7265,50.0001)(16.7765,50.0001)(16.8265,50.0001)(16.8765,50.0001)(16.9265,50.0001)(16.9765,50.0001)(17.0265,50.0001)(17.0765,50.0001)(17.1265,50.0001)(17.1765,50.0001)(17.2265,50.0001)(17.2765,50.0001)(17.3265,50.0001)(17.3765,50.0001)(17.4265,50.0001)(17.4765,50.0001)(17.5265,50.0001)(17.5765,50.0001)(17.6265,50.0001)(17.6765,50.0001)(17.7265,50.0001)(17.7765,50)(17.8265,50)(17.8765,50)(17.9265,50)(17.9765,50)(18.0265,50)(18.0765,50)(18.1265,50)(18.1765,50)(18.2265,50)(18.2765,50)(18.3265,50)(18.3765,50)(18.4265,50)(18.4765,50)(18.5265,50)(18.5765,50)(18.6265,50)(18.6765,50)(18.7265,50)(18.7765,50)(18.8265,50)(18.8765,50)(18.9265,50)(18.9765,50)(19.0265,50)(19.0765,50)(19.1265,50)(19.1765,50)(19.2265,50)(19.2765,50)(19.3265,50)(19.3765,50)(19.4265,50)(19.4765,50)(19.5265,50)(19.5765,50)(19.6265,50)(19.6765,50)(19.7265,50)(19.7765,50)(19.8265,50)(19.8765,50)(19.9265,50)(19.9765,50) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0001)(0.526471,50.0001)(0.576471,50.0001)(0.626471,50.0001)(0.676471,50.0001)(0.726471,50.0001)(0.776471,50)(0.826471,49.9999)(0.876471,49.9998)(0.926471,49.9996)(0.976471,49.9994)(1.02647,49.9992)(1.07647,49.999)(1.12647,49.9987)(1.17647,49.9983)(1.22647,49.998)(1.27647,49.9976)(1.32647,49.9971)(1.37647,49.9967)(1.42647,49.9962)(1.47647,49.9957)(1.52647,49.9952)(1.57647,49.9947)(1.62647,49.9942)(1.67647,49.9937)(1.72647,49.9932)(1.77647,49.9927)(1.82647,49.9923)(1.87647,49.9919)(1.92647,49.9915)(1.97647,49.9912)(2.02647,49.9909)(2.07647,49.9907)(2.12647,49.9905)(2.17647,49.9903)(2.22647,49.9902)(2.27647,49.9901)(2.32647,49.9901)(2.37647,49.9901)(2.42647,49.9902)(2.47647,49.9903)(2.52647,49.9904)(2.57647,49.9906)(2.62647,49.9908)(2.67647,49.991)(2.72647,49.9912)(2.77647,49.9914)(2.82647,49.9916)(2.87647,49.9919)(2.92647,49.9921)(2.97647,49.9923)(3.02647,49.9926)(3.07647,49.9928)(3.12647,49.993)(3.17647,49.9932)(3.22647,49.9934)(3.27647,49.9936)(3.32647,49.9937)(3.37647,49.9939)(3.42647,49.9941)(3.47647,49.9942)(3.52647,49.9944)(3.57647,49.9945)(3.62647,49.9946)(3.67647,49.9948)(3.72647,49.9949)(3.77647,49.995)(3.82647,49.9952)(3.87647,49.9953)(3.92647,49.9955)(3.97647,49.9956)(4.02647,49.9958)(4.07647,49.9959)(4.12647,49.9961)(4.17647,49.9962)(4.22647,49.9964)(4.27647,49.9966)(4.32647,49.9967)(4.37647,49.9969)(4.42647,49.9971)(4.47647,49.9972)(4.52647,49.9973)(4.57647,49.9975)(4.62647,49.9976)(4.67647,49.9977)(4.72647,49.9978)(4.77647,49.9979)(4.82647,49.998)(4.87647,49.9981)(4.92647,49.9981)(4.97647,49.9982)(5.02647,49.9982)(5.07647,49.9982)(5.12647,49.9982)(5.17647,49.9982)(5.22647,49.9982)(5.27647,49.9982)(5.32647,49.9982)(5.37647,49.9982)(5.42647,49.9982)(5.47647,49.9981)(5.52647,49.9981)(5.57647,49.9981)(5.62647,49.9981)(5.67647,49.9981)(5.72647,49.9981)(5.77647,49.998)(5.82647,49.998)(5.87647,49.998)(5.92647,49.9981)(5.97647,49.9981)(6.02647,49.9981)(6.07647,49.9981)(6.12647,49.9981)(6.17647,49.9982)(6.22647,49.9982)(6.27647,49.9982)(6.32647,49.9983)(6.37647,49.9983)(6.42647,49.9983)(6.47647,49.9983)(6.52647,49.9984)(6.57647,49.9984)(6.62647,49.9984)(6.67647,49.9984)(6.72647,49.9984)(6.77647,49.9984)(6.82647,49.9984)(6.87647,49.9984)(6.92647,49.9984)(6.97647,49.9984)(7.02647,49.9984)(7.07647,49.9984)(7.12647,49.9984)(7.17647,49.9983)(7.22647,49.9983)(7.27647,49.9983)(7.32647,49.9982)(7.37647,49.9982)(7.42647,49.9982)(7.47647,49.9981)(7.52647,49.9981)(7.57647,49.9981)(7.62647,49.998)(7.67647,49.998)(7.72647,49.998)(7.77647,49.998)(7.82647,49.9979)(7.87647,49.9979)(7.92647,49.9979)(7.97647,49.9979)(8.02647,49.9979)(8.07647,49.9979)(8.12647,49.9978)(8.17647,49.9978)(8.22647,49.9978)(8.27647,49.9978)(8.32647,49.9978)(8.37647,49.9978)(8.42647,49.9978)(8.47647,49.9978)(8.52647,49.9978)(8.57647,49.9979)(8.62647,49.9979)(8.67647,49.9979)(8.72647,49.9979)(8.77647,49.9979)(8.82647,49.9979)(8.87647,49.9979)(8.92647,49.9979)(8.97647,49.9979)(9.02647,49.998)(9.07647,49.998)(9.12647,49.998)(9.17647,49.998)(9.22647,49.9981)(9.27647,49.9981)(9.32647,49.9981)(9.37647,49.9981)(9.42647,49.9982)(9.47647,49.9982)(9.52647,49.9982)(9.57647,49.9983)(9.62647,49.9983)(9.67647,49.9983)(9.72647,49.9984)(9.77647,49.9984)(9.82647,49.9984)(9.87647,49.9985)(9.92647,49.9985)(9.97647,49.9986)(10.0265,49.9986)(10.0765,49.9986)(10.1265,49.9987)(10.1765,49.9987)(10.2265,49.9987)(10.2765,49.9988)(10.3265,49.9988)(10.3765,49.9988)(10.4265,49.9989)(10.4765,49.9989)(10.5265,49.9989)(10.5765,49.9989)(10.6265,49.999)(10.6765,49.999)(10.7265,49.999)(10.7765,49.999)(10.8265,49.9991)(10.8765,49.9991)(10.9265,49.9991)(10.9765,49.9991)(11.0265,49.9991)(11.0765,49.9992)(11.1265,49.9992)(11.1765,49.9992)(11.2265,49.9992)(11.2765,49.9993)(11.3265,49.9993)(11.3765,49.9993)(11.4265,49.9993)(11.4765,49.9993)(11.5265,49.9993)(11.5765,49.9994)(11.6265,49.9994)(11.6765,49.9994)(11.7265,49.9994)(11.7765,49.9994)(11.8265,49.9995)(11.8765,49.9995)(11.9265,49.9995)(11.9765,49.9995)(12.0265,49.9995)(12.0765,49.9995)(12.1265,49.9995)(12.1765,49.9995)(12.2265,49.9996)(12.2765,49.9996)(12.3265,49.9996)(12.3765,49.9996)(12.4265,49.9996)(12.4765,49.9996)(12.5265,49.9996)(12.5765,49.9996)(12.6265,49.9996)(12.6765,49.9996)(12.7265,49.9996)(12.7765,49.9997)(12.8265,49.9997)(12.8765,49.9997)(12.9265,49.9997)(12.9765,49.9997)(13.0265,49.9997)(13.0765,49.9997)(13.1265,49.9997)(13.1765,49.9997)(13.2265,49.9997)(13.2765,49.9998)(13.3265,49.9998)(13.3765,49.9998)(13.4265,49.9998)(13.4765,49.9998)(13.5265,49.9998)(13.5765,49.9998)(13.6265,49.9998)(13.6765,49.9998)(13.7265,49.9998)(13.7765,49.9999)(13.8265,49.9999)(13.8765,49.9999)(13.9265,49.9999)(13.9765,49.9999)(14.0265,49.9999)(14.0765,49.9999)(14.1265,49.9999)(14.1765,49.9999)(14.2265,49.9999)(14.2765,49.9999)(14.3265,49.9999)(14.3765,49.9999)(14.4265,49.9999)(14.4765,49.9999)(14.5265,49.9999)(14.5765,49.9999)(14.6265,49.9999)(14.6765,49.9999)(14.7265,49.9999)(14.7765,50)(14.8265,50)(14.8765,50)(14.9265,50)(14.9765,50)(15.0265,50)(15.0765,50)(15.1265,50)(15.1765,50)(15.2265,50)(15.2765,50)(15.3265,50)(15.3765,50)(15.4265,50)(15.4765,50)(15.5265,50)(15.5765,50)(15.6265,50)(15.6765,50)(15.7265,50)(15.7765,50)(15.8265,50)(15.8765,49.9999)(15.9265,49.9999)(15.9765,49.9999)(16.0265,49.9999)(16.0765,49.9999)(16.1265,49.9999)(16.1765,49.9999)(16.2265,49.9999)(16.2765,49.9999)(16.3265,49.9999)(16.3765,49.9999)(16.4265,49.9999)(16.4765,49.9999)(16.5265,49.9999)(16.5765,49.9999)(16.6265,49.9999)(16.6765,49.9999)(16.7265,49.9999)(16.7765,49.9999)(16.8265,49.9999)(16.8765,49.9999)(16.9265,49.9999)(16.9765,49.9999)(17.0265,49.9999)(17.0765,49.9999)(17.1265,49.9999)(17.1765,49.9999)(17.2265,49.9999)(17.2765,49.9999)(17.3265,49.9999)(17.3765,49.9999)(17.4265,49.9999)(17.4765,49.9999)(17.5265,49.9999)(17.5765,49.9999)(17.6265,49.9999)(17.6765,49.9999)(17.7265,49.9999)(17.7765,49.9999)(17.8265,49.9999)(17.8765,49.9999)(17.9265,49.9999)(17.9765,49.9999)(18.0265,49.9999)(18.0765,49.9999)(18.1265,49.9999)(18.1765,49.9999)(18.2265,49.9999)(18.2765,49.9999)(18.3265,49.9999)(18.3765,49.9999)(18.4265,49.9999)(18.4765,49.9999)(18.5265,49.9999)(18.5765,49.9999)(18.6265,49.9999)(18.6765,49.9999)(18.7265,49.9999)(18.7765,49.9999)(18.8265,49.9999)(18.8765,49.9999)(18.9265,49.9999)(18.9765,49.9999)(19.0265,49.9999)(19.0765,49.9999)(19.1265,49.9999)(19.1765,49.9999)(19.2265,49.9999)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0002)(0.576471,50.0003)(0.626471,50.0003)(0.676471,50.0004)(0.726471,50.0004)(0.776471,50.0005)(0.826471,50.0005)(0.876471,50.0006)(0.926471,50.0006)(0.976471,50.0006)(1.02647,50.0007)(1.07647,50.0007)(1.12647,50.0007)(1.17647,50.0008)(1.22647,50.0008)(1.27647,50.0008)(1.32647,50.0008)(1.37647,50.0008)(1.42647,50.0008)(1.47647,50.0008)(1.52647,50.0009)(1.57647,50.0009)(1.62647,50.0009)(1.67647,50.001)(1.72647,50.001)(1.77647,50.0011)(1.82647,50.0011)(1.87647,50.0012)(1.92647,50.0013)(1.97647,50.0014)(2.02647,50.0015)(2.07647,50.0016)(2.12647,50.0018)(2.17647,50.0019)(2.22647,50.0021)(2.27647,50.0022)(2.32647,50.0024)(2.37647,50.0026)(2.42647,50.0028)(2.47647,50.0029)(2.52647,50.0031)(2.57647,50.0033)(2.62647,50.0034)(2.67647,50.0036)(2.72647,50.0037)(2.77647,50.0039)(2.82647,50.004)(2.87647,50.0041)(2.92647,50.0042)(2.97647,50.0043)(3.02647,50.0044)(3.07647,50.0045)(3.12647,50.0046)(3.17647,50.0046)(3.22647,50.0047)(3.27647,50.0047)(3.32647,50.0048)(3.37647,50.0048)(3.42647,50.0049)(3.47647,50.0049)(3.52647,50.005)(3.57647,50.005)(3.62647,50.005)(3.67647,50.0051)(3.72647,50.0051)(3.77647,50.0052)(3.82647,50.0053)(3.87647,50.0053)(3.92647,50.0054)(3.97647,50.0055)(4.02647,50.0055)(4.07647,50.0056)(4.12647,50.0057)(4.17647,50.0057)(4.22647,50.0058)(4.27647,50.0059)(4.32647,50.0059)(4.37647,50.006)(4.42647,50.006)(4.47647,50.0061)(4.52647,50.0061)(4.57647,50.0061)(4.62647,50.0061)(4.67647,50.0061)(4.72647,50.0061)(4.77647,50.0061)(4.82647,50.006)(4.87647,50.006)(4.92647,50.006)(4.97647,50.0059)(5.02647,50.0058)(5.07647,50.0058)(5.12647,50.0057)(5.17647,50.0056)(5.22647,50.0055)(5.27647,50.0054)(5.32647,50.0053)(5.37647,50.0052)(5.42647,50.0051)(5.47647,50.005)(5.52647,50.0049)(5.57647,50.0048)(5.62647,50.0047)(5.67647,50.0046)(5.72647,50.0046)(5.77647,50.0045)(5.82647,50.0044)(5.87647,50.0043)(5.92647,50.0042)(5.97647,50.0042)(6.02647,50.0041)(6.07647,50.004)(6.12647,50.0039)(6.17647,50.0038)(6.22647,50.0037)(6.27647,50.0037)(6.32647,50.0036)(6.37647,50.0035)(6.42647,50.0034)(6.47647,50.0033)(6.52647,50.0032)(6.57647,50.0031)(6.62647,50.003)(6.67647,50.0028)(6.72647,50.0027)(6.77647,50.0026)(6.82647,50.0025)(6.87647,50.0024)(6.92647,50.0022)(6.97647,50.0021)(7.02647,50.002)(7.07647,50.0019)(7.12647,50.0017)(7.17647,50.0016)(7.22647,50.0015)(7.27647,50.0014)(7.32647,50.0012)(7.37647,50.0011)(7.42647,50.001)(7.47647,50.0009)(7.52647,50.0008)(7.57647,50.0007)(7.62647,50.0006)(7.67647,50.0006)(7.72647,50.0005)(7.77647,50.0004)(7.82647,50.0003)(7.87647,50.0003)(7.92647,50.0002)(7.97647,50.0002)(8.02647,50.0001)(8.07647,50)(8.12647,50)(8.17647,49.9999)(8.22647,49.9999)(8.27647,49.9998)(8.32647,49.9998)(8.37647,49.9997)(8.42647,49.9997)(8.47647,49.9996)(8.52647,49.9996)(8.57647,49.9996)(8.62647,49.9995)(8.67647,49.9995)(8.72647,49.9994)(8.77647,49.9994)(8.82647,49.9993)(8.87647,49.9993)(8.92647,49.9993)(8.97647,49.9992)(9.02647,49.9992)(9.07647,49.9991)(9.12647,49.9991)(9.17647,49.9991)(9.22647,49.9991)(9.27647,49.999)(9.32647,49.999)(9.37647,49.999)(9.42647,49.999)(9.47647,49.999)(9.52647,49.9989)(9.57647,49.9989)(9.62647,49.9989)(9.67647,49.9989)(9.72647,49.9989)(9.77647,49.9989)(9.82647,49.9989)(9.87647,49.9989)(9.92647,49.9989)(9.97647,49.9989)(10.0265,49.9989)(10.0765,49.9989)(10.1265,49.9989)(10.1765,49.9989)(10.2265,49.9989)(10.2765,49.9989)(10.3265,49.9989)(10.3765,49.9989)(10.4265,49.999)(10.4765,49.999)(10.5265,49.999)(10.5765,49.999)(10.6265,49.999)(10.6765,49.999)(10.7265,49.999)(10.7765,49.999)(10.8265,49.999)(10.8765,49.999)(10.9265,49.999)(10.9765,49.999)(11.0265,49.999)(11.0765,49.999)(11.1265,49.999)(11.1765,49.999)(11.2265,49.999)(11.2765,49.999)(11.3265,49.999)(11.3765,49.999)(11.4265,49.9991)(11.4765,49.9991)(11.5265,49.9991)(11.5765,49.9991)(11.6265,49.9991)(11.6765,49.9991)(11.7265,49.9992)(11.7765,49.9992)(11.8265,49.9992)(11.8765,49.9992)(11.9265,49.9992)(11.9765,49.9992)(12.0265,49.9993)(12.0765,49.9993)(12.1265,49.9993)(12.1765,49.9993)(12.2265,49.9993)(12.2765,49.9993)(12.3265,49.9993)(12.3765,49.9994)(12.4265,49.9994)(12.4765,49.9994)(12.5265,49.9994)(12.5765,49.9994)(12.6265,49.9994)(12.6765,49.9994)(12.7265,49.9994)(12.7765,49.9994)(12.8265,49.9995)(12.8765,49.9995)(12.9265,49.9995)(12.9765,49.9995)(13.0265,49.9995)(13.0765,49.9995)(13.1265,49.9995)(13.1765,49.9995)(13.2265,49.9995)(13.2765,49.9995)(13.3265,49.9996)(13.3765,49.9996)(13.4265,49.9996)(13.4765,49.9996)(13.5265,49.9996)(13.5765,49.9996)(13.6265,49.9996)(13.6765,49.9996)(13.7265,49.9996)(13.7765,49.9996)(13.8265,49.9997)(13.8765,49.9997)(13.9265,49.9997)(13.9765,49.9997)(14.0265,49.9997)(14.0765,49.9997)(14.1265,49.9997)(14.1765,49.9997)(14.2265,49.9997)(14.2765,49.9997)(14.3265,49.9997)(14.3765,49.9997)(14.4265,49.9997)(14.4765,49.9997)(14.5265,49.9997)(14.5765,49.9998)(14.6265,49.9998)(14.6765,49.9998)(14.7265,49.9998)(14.7765,49.9998)(14.8265,49.9998)(14.8765,49.9998)(14.9265,49.9998)(14.9765,49.9998)(15.0265,49.9998)(15.0765,49.9998)(15.1265,49.9998)(15.1765,49.9998)(15.2265,49.9998)(15.2765,49.9998)(15.3265,49.9998)(15.3765,49.9998)(15.4265,49.9998)(15.4765,49.9998)(15.5265,49.9998)(15.5765,49.9998)(15.6265,49.9998)(15.6765,49.9998)(15.7265,49.9998)(15.7765,49.9998)(15.8265,49.9998)(15.8765,49.9998)(15.9265,49.9998)(15.9765,49.9998)(16.0265,49.9998)(16.0765,49.9998)(16.1265,49.9998)(16.1765,49.9998)(16.2265,49.9998)(16.2765,49.9998)(16.3265,49.9998)(16.3765,49.9998)(16.4265,49.9998)(16.4765,49.9998)(16.5265,49.9998)(16.5765,49.9998)(16.6265,49.9998)(16.6765,49.9998)(16.7265,49.9998)(16.7765,49.9998)(16.8265,49.9998)(16.8765,49.9999)(16.9265,49.9999)(16.9765,49.9999)(17.0265,49.9999)(17.0765,49.9999)(17.1265,49.9999)(17.1765,49.9999)(17.2265,49.9999)(17.2765,49.9999)(17.3265,49.9999)(17.3765,49.9999)(17.4265,49.9999)(17.4765,49.9999)(17.5265,49.9999)(17.5765,49.9999)(17.6265,49.9999)(17.6765,49.9999)(17.7265,49.9999)(17.7765,49.9999)(17.8265,49.9999)(17.8765,49.9999)(17.9265,49.9999)(17.9765,49.9999)(18.0265,49.9999)(18.0765,49.9999)(18.1265,49.9999)(18.1765,49.9999)(18.2265,49.9999)(18.2765,49.9999)(18.3265,49.9999)(18.3765,49.9999)(18.4265,49.9999)(18.4765,49.9999)(18.5265,49.9999)(18.5765,49.9999)(18.6265,49.9999)(18.6765,49.9999)(18.7265,49.9999)(18.7765,49.9999)(18.8265,49.9999)(18.8765,49.9999)(18.9265,49.9999)(18.9765,49.9999)(19.0265,49.9999)(19.0765,49.9999)(19.1265,49.9999)(19.1765,49.9999)(19.2265,49.9999)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0008)(0.876471,50.001)(0.926471,50.0011)(0.976471,50.0013)(1.02647,50.0014)(1.07647,50.0016)(1.12647,50.0018)(1.17647,50.002)(1.22647,50.0022)(1.27647,50.0024)(1.32647,50.0026)(1.37647,50.0028)(1.42647,50.003)(1.47647,50.0032)(1.52647,50.0034)(1.57647,50.0036)(1.62647,50.0038)(1.67647,50.004)(1.72647,50.0042)(1.77647,50.0043)(1.82647,50.0045)(1.87647,50.0047)(1.92647,50.0048)(1.97647,50.0049)(2.02647,50.005)(2.07647,50.0051)(2.12647,50.0052)(2.17647,50.0053)(2.22647,50.0054)(2.27647,50.0054)(2.32647,50.0054)(2.37647,50.0055)(2.42647,50.0055)(2.47647,50.0054)(2.52647,50.0054)(2.57647,50.0054)(2.62647,50.0053)(2.67647,50.0052)(2.72647,50.0052)(2.77647,50.0051)(2.82647,50.005)(2.87647,50.0049)(2.92647,50.0047)(2.97647,50.0046)(3.02647,50.0045)(3.07647,50.0043)(3.12647,50.0042)(3.17647,50.004)(3.22647,50.0039)(3.27647,50.0037)(3.32647,50.0035)(3.37647,50.0033)(3.42647,50.0032)(3.47647,50.003)(3.52647,50.0028)(3.57647,50.0026)(3.62647,50.0024)(3.67647,50.0022)(3.72647,50.002)(3.77647,50.0018)(3.82647,50.0016)(3.87647,50.0014)(3.92647,50.0012)(3.97647,50.001)(4.02647,50.0008)(4.07647,50.0006)(4.12647,50.0004)(4.17647,50.0002)(4.22647,50)(4.27647,49.9998)(4.32647,49.9996)(4.37647,49.9994)(4.42647,49.9993)(4.47647,49.9991)(4.52647,49.9989)(4.57647,49.9987)(4.62647,49.9986)(4.67647,49.9984)(4.72647,49.9982)(4.77647,49.9981)(4.82647,49.9979)(4.87647,49.9978)(4.92647,49.9976)(4.97647,49.9975)(5.02647,49.9973)(5.07647,49.9972)(5.12647,49.9971)(5.17647,49.997)(5.22647,49.9969)(5.27647,49.9968)(5.32647,49.9967)(5.37647,49.9966)(5.42647,49.9965)(5.47647,49.9964)(5.52647,49.9963)(5.57647,49.9962)(5.62647,49.9961)(5.67647,49.996)(5.72647,49.996)(5.77647,49.9959)(5.82647,49.9958)(5.87647,49.9958)(5.92647,49.9957)(5.97647,49.9957)(6.02647,49.9956)(6.07647,49.9956)(6.12647,49.9955)(6.17647,49.9955)(6.22647,49.9955)(6.27647,49.9954)(6.32647,49.9954)(6.37647,49.9954)(6.42647,49.9953)(6.47647,49.9953)(6.52647,49.9953)(6.57647,49.9953)(6.62647,49.9953)(6.67647,49.9953)(6.72647,49.9953)(6.77647,49.9953)(6.82647,49.9953)(6.87647,49.9953)(6.92647,49.9953)(6.97647,49.9953)(7.02647,49.9954)(7.07647,49.9954)(7.12647,49.9954)(7.17647,49.9954)(7.22647,49.9955)(7.27647,49.9955)(7.32647,49.9955)(7.37647,49.9956)(7.42647,49.9956)(7.47647,49.9956)(7.52647,49.9957)(7.57647,49.9957)(7.62647,49.9958)(7.67647,49.9958)(7.72647,49.9959)(7.77647,49.9959)(7.82647,49.996)(7.87647,49.996)(7.92647,49.996)(7.97647,49.9961)(8.02647,49.9961)(8.07647,49.9962)(8.12647,49.9962)(8.17647,49.9963)(8.22647,49.9964)(8.27647,49.9964)(8.32647,49.9965)(8.37647,49.9965)(8.42647,49.9966)(8.47647,49.9966)(8.52647,49.9967)(8.57647,49.9967)(8.62647,49.9968)(8.67647,49.9968)(8.72647,49.9969)(8.77647,49.9969)(8.82647,49.997)(8.87647,49.997)(8.92647,49.9971)(8.97647,49.9971)(9.02647,49.9972)(9.07647,49.9972)(9.12647,49.9973)(9.17647,49.9973)(9.22647,49.9973)(9.27647,49.9974)(9.32647,49.9974)(9.37647,49.9975)(9.42647,49.9975)(9.47647,49.9976)(9.52647,49.9976)(9.57647,49.9977)(9.62647,49.9977)(9.67647,49.9978)(9.72647,49.9978)(9.77647,49.9979)(9.82647,49.9979)(9.87647,49.9979)(9.92647,49.998)(9.97647,49.998)(10.0265,49.9981)(10.0765,49.9981)(10.1265,49.9982)(10.1765,49.9982)(10.2265,49.9983)(10.2765,49.9983)(10.3265,49.9983)(10.3765,49.9984)(10.4265,49.9984)(10.4765,49.9985)(10.5265,49.9985)(10.5765,49.9985)(10.6265,49.9986)(10.6765,49.9986)(10.7265,49.9987)(10.7765,49.9987)(10.8265,49.9988)(10.8765,49.9988)(10.9265,49.9988)(10.9765,49.9989)(11.0265,49.9989)(11.0765,49.9989)(11.1265,49.999)(11.1765,49.999)(11.2265,49.9991)(11.2765,49.9991)(11.3265,49.9991)(11.3765,49.9992)(11.4265,49.9992)(11.4765,49.9992)(11.5265,49.9993)(11.5765,49.9993)(11.6265,49.9993)(11.6765,49.9994)(11.7265,49.9994)(11.7765,49.9994)(11.8265,49.9994)(11.8765,49.9995)(11.9265,49.9995)(11.9765,49.9995)(12.0265,49.9996)(12.0765,49.9996)(12.1265,49.9996)(12.1765,49.9996)(12.2265,49.9997)(12.2765,49.9997)(12.3265,49.9997)(12.3765,49.9997)(12.4265,49.9997)(12.4765,49.9998)(12.5265,49.9998)(12.5765,49.9998)(12.6265,49.9998)(12.6765,49.9998)(12.7265,49.9998)(12.7765,49.9998)(12.8265,49.9999)(12.8765,49.9999)(12.9265,49.9999)(12.9765,49.9999)(13.0265,49.9999)(13.0765,49.9999)(13.1265,49.9999)(13.1765,49.9999)(13.2265,49.9999)(13.2765,49.9999)(13.3265,49.9999)(13.3765,50)(13.4265,50)(13.4765,50)(13.5265,50)(13.5765,50)(13.6265,50)(13.6765,50)(13.7265,50)(13.7765,50)(13.8265,50)(13.8765,50)(13.9265,50)(13.9765,50)(14.0265,50)(14.0765,50)(14.1265,50)(14.1765,50)(14.2265,50)(14.2765,50)(14.3265,50)(14.3765,50)(14.4265,50)(14.4765,50)(14.5265,50)(14.5765,50)(14.6265,50)(14.6765,50)(14.7265,50)(14.7765,50)(14.8265,50)(14.8765,50)(14.9265,50)(14.9765,50)(15.0265,50)(15.0765,50)(15.1265,50)(15.1765,50)(15.2265,50)(15.2765,49.9999)(15.3265,49.9999)(15.3765,49.9999)(15.4265,49.9999)(15.4765,49.9999)(15.5265,49.9999)(15.5765,49.9999)(15.6265,49.9999)(15.6765,49.9999)(15.7265,49.9999)(15.7765,49.9999)(15.8265,49.9999)(15.8765,49.9999)(15.9265,49.9999)(15.9765,49.9999)(16.0265,49.9999)(16.0765,49.9999)(16.1265,49.9999)(16.1765,49.9999)(16.2265,49.9999)(16.2765,49.9999)(16.3265,49.9999)(16.3765,49.9999)(16.4265,49.9999)(16.4765,49.9999)(16.5265,49.9999)(16.5765,49.9999)(16.6265,49.9999)(16.6765,49.9999)(16.7265,49.9999)(16.7765,49.9999)(16.8265,49.9999)(16.8765,49.9999)(16.9265,49.9999)(16.9765,49.9999)(17.0265,49.9999)(17.0765,49.9999)(17.1265,49.9999)(17.1765,49.9999)(17.2265,49.9999)(17.2765,49.9999)(17.3265,49.9999)(17.3765,49.9999)(17.4265,49.9999)(17.4765,49.9999)(17.5265,49.9999)(17.5765,49.9999)(17.6265,49.9999)(17.6765,49.9999)(17.7265,49.9999)(17.7765,49.9999)(17.8265,49.9999)(17.8765,49.9999)(17.9265,49.9999)(17.9765,49.9999)(18.0265,49.9999)(18.0765,49.9999)(18.1265,49.9999)(18.1765,49.9999)(18.2265,49.9999)(18.2765,49.9999)(18.3265,49.9999)(18.3765,49.9999)(18.4265,49.9999)(18.4765,49.9999)(18.5265,49.9999)(18.5765,49.9999)(18.6265,49.9999)(18.6765,49.9999)(18.7265,49.9999)(18.7765,49.9999)(18.8265,49.9999)(18.8765,49.9999)(18.9265,49.9999)(18.9765,49.9999)(19.0265,49.9999)(19.0765,49.9999)(19.1265,49.9999)(19.1765,49.9999)(19.2265,49.9999)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0001)(0.526471,50.0001)(0.576471,50)(0.626471,50)(0.676471,49.9999)(0.726471,49.9998)(0.776471,49.9997)(0.826471,49.9996)(0.876471,49.9993)(0.926471,49.9991)(0.976471,49.9988)(1.02647,49.9985)(1.07647,49.9981)(1.12647,49.9977)(1.17647,49.9973)(1.22647,49.9968)(1.27647,49.9963)(1.32647,49.9958)(1.37647,49.9954)(1.42647,49.9949)(1.47647,49.9944)(1.52647,49.994)(1.57647,49.9936)(1.62647,49.9932)(1.67647,49.9929)(1.72647,49.9927)(1.77647,49.9925)(1.82647,49.9924)(1.87647,49.9924)(1.92647,49.9925)(1.97647,49.9926)(2.02647,49.9928)(2.07647,49.9932)(2.12647,49.9936)(2.17647,49.994)(2.22647,49.9946)(2.27647,49.9952)(2.32647,49.9958)(2.37647,49.9965)(2.42647,49.9972)(2.47647,49.9979)(2.52647,49.9987)(2.57647,49.9994)(2.62647,50.0001)(2.67647,50.0008)(2.72647,50.0014)(2.77647,50.002)(2.82647,50.0026)(2.87647,50.0031)(2.92647,50.0035)(2.97647,50.0038)(3.02647,50.0041)(3.07647,50.0043)(3.12647,50.0045)(3.17647,50.0046)(3.22647,50.0046)(3.27647,50.0046)(3.32647,50.0045)(3.37647,50.0044)(3.42647,50.0042)(3.47647,50.004)(3.52647,50.0038)(3.57647,50.0036)(3.62647,50.0033)(3.67647,50.0031)(3.72647,50.0029)(3.77647,50.0027)(3.82647,50.0025)(3.87647,50.0023)(3.92647,50.0022)(3.97647,50.0021)(4.02647,50.002)(4.07647,50.002)(4.12647,50.002)(4.17647,50.002)(4.22647,50.0021)(4.27647,50.0022)(4.32647,50.0023)(4.37647,50.0024)(4.42647,50.0026)(4.47647,50.0028)(4.52647,50.003)(4.57647,50.0031)(4.62647,50.0033)(4.67647,50.0035)(4.72647,50.0037)(4.77647,50.0039)(4.82647,50.0041)(4.87647,50.0042)(4.92647,50.0043)(4.97647,50.0044)(5.02647,50.0045)(5.07647,50.0046)(5.12647,50.0047)(5.17647,50.0047)(5.22647,50.0047)(5.27647,50.0047)(5.32647,50.0047)(5.37647,50.0047)(5.42647,50.0047)(5.47647,50.0047)(5.52647,50.0046)(5.57647,50.0046)(5.62647,50.0045)(5.67647,50.0045)(5.72647,50.0044)(5.77647,50.0044)(5.82647,50.0043)(5.87647,50.0043)(5.92647,50.0042)(5.97647,50.0042)(6.02647,50.0041)(6.07647,50.0041)(6.12647,50.0041)(6.17647,50.0041)(6.22647,50.004)(6.27647,50.004)(6.32647,50.004)(6.37647,50.0039)(6.42647,50.0039)(6.47647,50.0038)(6.52647,50.0038)(6.57647,50.0037)(6.62647,50.0037)(6.67647,50.0036)(6.72647,50.0035)(6.77647,50.0034)(6.82647,50.0033)(6.87647,50.0032)(6.92647,50.0031)(6.97647,50.003)(7.02647,50.0029)(7.07647,50.0028)(7.12647,50.0026)(7.17647,50.0025)(7.22647,50.0024)(7.27647,50.0023)(7.32647,50.0021)(7.37647,50.002)(7.42647,50.0019)(7.47647,50.0018)(7.52647,50.0016)(7.57647,50.0015)(7.62647,50.0014)(7.67647,50.0013)(7.72647,50.0012)(7.77647,50.0011)(7.82647,50.0011)(7.87647,50.001)(7.92647,50.0009)(7.97647,50.0009)(8.02647,50.0008)(8.07647,50.0007)(8.12647,50.0007)(8.17647,50.0006)(8.22647,50.0006)(8.27647,50.0005)(8.32647,50.0005)(8.37647,50.0004)(8.42647,50.0004)(8.47647,50.0003)(8.52647,50.0003)(8.57647,50.0002)(8.62647,50.0002)(8.67647,50.0001)(8.72647,50.0001)(8.77647,50)(8.82647,50)(8.87647,49.9999)(8.92647,49.9999)(8.97647,49.9998)(9.02647,49.9998)(9.07647,49.9998)(9.12647,49.9997)(9.17647,49.9997)(9.22647,49.9996)(9.27647,49.9996)(9.32647,49.9996)(9.37647,49.9995)(9.42647,49.9995)(9.47647,49.9995)(9.52647,49.9995)(9.57647,49.9994)(9.62647,49.9994)(9.67647,49.9994)(9.72647,49.9994)(9.77647,49.9994)(9.82647,49.9994)(9.87647,49.9994)(9.92647,49.9993)(9.97647,49.9993)(10.0265,49.9993)(10.0765,49.9993)(10.1265,49.9993)(10.1765,49.9993)(10.2265,49.9993)(10.2765,49.9992)(10.3265,49.9992)(10.3765,49.9992)(10.4265,49.9992)(10.4765,49.9992)(10.5265,49.9991)(10.5765,49.9991)(10.6265,49.9991)(10.6765,49.9991)(10.7265,49.9991)(10.7765,49.999)(10.8265,49.999)(10.8765,49.999)(10.9265,49.999)(10.9765,49.999)(11.0265,49.9989)(11.0765,49.9989)(11.1265,49.9989)(11.1765,49.9989)(11.2265,49.9989)(11.2765,49.9989)(11.3265,49.9989)(11.3765,49.9989)(11.4265,49.9989)(11.4765,49.9989)(11.5265,49.9989)(11.5765,49.9989)(11.6265,49.9989)(11.6765,49.9989)(11.7265,49.9989)(11.7765,49.999)(11.8265,49.999)(11.8765,49.999)(11.9265,49.999)(11.9765,49.999)(12.0265,49.999)(12.0765,49.999)(12.1265,49.9991)(12.1765,49.9991)(12.2265,49.9991)(12.2765,49.9991)(12.3265,49.9991)(12.3765,49.9991)(12.4265,49.9991)(12.4765,49.9992)(12.5265,49.9992)(12.5765,49.9992)(12.6265,49.9992)(12.6765,49.9992)(12.7265,49.9992)(12.7765,49.9992)(12.8265,49.9992)(12.8765,49.9993)(12.9265,49.9993)(12.9765,49.9993)(13.0265,49.9993)(13.0765,49.9993)(13.1265,49.9993)(13.1765,49.9993)(13.2265,49.9993)(13.2765,49.9994)(13.3265,49.9994)(13.3765,49.9994)(13.4265,49.9994)(13.4765,49.9994)(13.5265,49.9994)(13.5765,49.9994)(13.6265,49.9994)(13.6765,49.9994)(13.7265,49.9994)(13.7765,49.9994)(13.8265,49.9994)(13.8765,49.9995)(13.9265,49.9995)(13.9765,49.9995)(14.0265,49.9995)(14.0765,49.9995)(14.1265,49.9995)(14.1765,49.9995)(14.2265,49.9995)(14.2765,49.9995)(14.3265,49.9995)(14.3765,49.9995)(14.4265,49.9995)(14.4765,49.9995)(14.5265,49.9995)(14.5765,49.9995)(14.6265,49.9995)(14.6765,49.9995)(14.7265,49.9995)(14.7765,49.9995)(14.8265,49.9995)(14.8765,49.9995)(14.9265,49.9995)(14.9765,49.9995)(15.0265,49.9995)(15.0765,49.9995)(15.1265,49.9995)(15.1765,49.9996)(15.2265,49.9996)(15.2765,49.9996)(15.3265,49.9996)(15.3765,49.9996)(15.4265,49.9996)(15.4765,49.9996)(15.5265,49.9996)(15.5765,49.9996)(15.6265,49.9996)(15.6765,49.9997)(15.7265,49.9997)(15.7765,49.9997)(15.8265,49.9997)(15.8765,49.9997)(15.9265,49.9997)(15.9765,49.9997)(16.0265,49.9997)(16.0765,49.9997)(16.1265,49.9997)(16.1765,49.9997)(16.2265,49.9997)(16.2765,49.9997)(16.3265,49.9997)(16.3765,49.9997)(16.4265,49.9997)(16.4765,49.9997)(16.5265,49.9997)(16.5765,49.9997)(16.6265,49.9997)(16.6765,49.9997)(16.7265,49.9997)(16.7765,49.9997)(16.8265,49.9997)(16.8765,49.9997)(16.9265,49.9998)(16.9765,49.9998)(17.0265,49.9998)(17.0765,49.9998)(17.1265,49.9998)(17.1765,49.9998)(17.2265,49.9998)(17.2765,49.9998)(17.3265,49.9998)(17.3765,49.9998)(17.4265,49.9998)(17.4765,49.9998)(17.5265,49.9998)(17.5765,49.9998)(17.6265,49.9998)(17.6765,49.9998)(17.7265,49.9998)(17.7765,49.9998)(17.8265,49.9998)(17.8765,49.9998)(17.9265,49.9998)(17.9765,49.9998)(18.0265,49.9998)(18.0765,49.9998)(18.1265,49.9998)(18.1765,49.9998)(18.2265,49.9998)(18.2765,49.9998)(18.3265,49.9998)(18.3765,49.9998)(18.4265,49.9998)(18.4765,49.9998)(18.5265,49.9998)(18.5765,49.9998)(18.6265,49.9998)(18.6765,49.9998)(18.7265,49.9998)(18.7765,49.9999)(18.8265,49.9999)(18.8765,49.9999)(18.9265,49.9999)(18.9765,49.9999)(19.0265,49.9999)(19.0765,49.9999)(19.1265,49.9999)(19.1765,49.9999)(19.2265,49.9999)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0002)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0008)(0.876471,50.001)(0.926471,50.0011)(0.976471,50.0012)(1.02647,50.0014)(1.07647,50.0015)(1.12647,50.0017)(1.17647,50.0019)(1.22647,50.002)(1.27647,50.0022)(1.32647,50.0023)(1.37647,50.0025)(1.42647,50.0026)(1.47647,50.0028)(1.52647,50.0029)(1.57647,50.003)(1.62647,50.0031)(1.67647,50.0032)(1.72647,50.0033)(1.77647,50.0034)(1.82647,50.0034)(1.87647,50.0035)(1.92647,50.0035)(1.97647,50.0035)(2.02647,50.0035)(2.07647,50.0035)(2.12647,50.0034)(2.17647,50.0034)(2.22647,50.0033)(2.27647,50.0033)(2.32647,50.0032)(2.37647,50.0032)(2.42647,50.0031)(2.47647,50.003)(2.52647,50.003)(2.57647,50.0029)(2.62647,50.0029)(2.67647,50.0029)(2.72647,50.0028)(2.77647,50.0028)(2.82647,50.0028)(2.87647,50.0028)(2.92647,50.0028)(2.97647,50.0029)(3.02647,50.0029)(3.07647,50.003)(3.12647,50.0031)(3.17647,50.0032)(3.22647,50.0033)(3.27647,50.0034)(3.32647,50.0035)(3.37647,50.0036)(3.42647,50.0037)(3.47647,50.0039)(3.52647,50.004)(3.57647,50.0042)(3.62647,50.0043)(3.67647,50.0044)(3.72647,50.0046)(3.77647,50.0047)(3.82647,50.0048)(3.87647,50.0049)(3.92647,50.005)(3.97647,50.0051)(4.02647,50.0052)(4.07647,50.0053)(4.12647,50.0054)(4.17647,50.0054)(4.22647,50.0055)(4.27647,50.0055)(4.32647,50.0055)(4.37647,50.0056)(4.42647,50.0056)(4.47647,50.0056)(4.52647,50.0055)(4.57647,50.0055)(4.62647,50.0055)(4.67647,50.0055)(4.72647,50.0054)(4.77647,50.0054)(4.82647,50.0053)(4.87647,50.0053)(4.92647,50.0053)(4.97647,50.0052)(5.02647,50.0051)(5.07647,50.0051)(5.12647,50.005)(5.17647,50.005)(5.22647,50.0049)(5.27647,50.0048)(5.32647,50.0048)(5.37647,50.0047)(5.42647,50.0047)(5.47647,50.0046)(5.52647,50.0045)(5.57647,50.0045)(5.62647,50.0044)(5.67647,50.0043)(5.72647,50.0043)(5.77647,50.0042)(5.82647,50.0041)(5.87647,50.0041)(5.92647,50.004)(5.97647,50.0039)(6.02647,50.0039)(6.07647,50.0038)(6.12647,50.0037)(6.17647,50.0037)(6.22647,50.0036)(6.27647,50.0035)(6.32647,50.0035)(6.37647,50.0034)(6.42647,50.0033)(6.47647,50.0033)(6.52647,50.0032)(6.57647,50.0032)(6.62647,50.0031)(6.67647,50.003)(6.72647,50.003)(6.77647,50.0029)(6.82647,50.0029)(6.87647,50.0028)(6.92647,50.0027)(6.97647,50.0027)(7.02647,50.0026)(7.07647,50.0026)(7.12647,50.0025)(7.17647,50.0025)(7.22647,50.0024)(7.27647,50.0024)(7.32647,50.0023)(7.37647,50.0023)(7.42647,50.0022)(7.47647,50.0021)(7.52647,50.0021)(7.57647,50.002)(7.62647,50.002)(7.67647,50.0019)(7.72647,50.0018)(7.77647,50.0018)(7.82647,50.0017)(7.87647,50.0016)(7.92647,50.0016)(7.97647,50.0015)(8.02647,50.0014)(8.07647,50.0014)(8.12647,50.0013)(8.17647,50.0012)(8.22647,50.0012)(8.27647,50.0011)(8.32647,50.001)(8.37647,50.001)(8.42647,50.0009)(8.47647,50.0008)(8.52647,50.0008)(8.57647,50.0007)(8.62647,50.0006)(8.67647,50.0006)(8.72647,50.0005)(8.77647,50.0004)(8.82647,50.0004)(8.87647,50.0003)(8.92647,50.0002)(8.97647,50.0002)(9.02647,50.0001)(9.07647,50.0001)(9.12647,50)(9.17647,50)(9.22647,49.9999)(9.27647,49.9999)(9.32647,49.9998)(9.37647,49.9998)(9.42647,49.9997)(9.47647,49.9997)(9.52647,49.9996)(9.57647,49.9996)(9.62647,49.9995)(9.67647,49.9995)(9.72647,49.9995)(9.77647,49.9994)(9.82647,49.9994)(9.87647,49.9994)(9.92647,49.9993)(9.97647,49.9993)(10.0265,49.9993)(10.0765,49.9992)(10.1265,49.9992)(10.1765,49.9992)(10.2265,49.9992)(10.2765,49.9992)(10.3265,49.9991)(10.3765,49.9991)(10.4265,49.9991)(10.4765,49.9991)(10.5265,49.9991)(10.5765,49.9991)(10.6265,49.9991)(10.6765,49.9991)(10.7265,49.999)(10.7765,49.999)(10.8265,49.999)(10.8765,49.999)(10.9265,49.999)(10.9765,49.999)(11.0265,49.999)(11.0765,49.999)(11.1265,49.999)(11.1765,49.999)(11.2265,49.999)(11.2765,49.999)(11.3265,49.999)(11.3765,49.999)(11.4265,49.999)(11.4765,49.999)(11.5265,49.999)(11.5765,49.999)(11.6265,49.999)(11.6765,49.999)(11.7265,49.999)(11.7765,49.999)(11.8265,49.999)(11.8765,49.999)(11.9265,49.999)(11.9765,49.999)(12.0265,49.999)(12.0765,49.999)(12.1265,49.999)(12.1765,49.999)(12.2265,49.999)(12.2765,49.999)(12.3265,49.999)(12.3765,49.999)(12.4265,49.999)(12.4765,49.999)(12.5265,49.999)(12.5765,49.9991)(12.6265,49.9991)(12.6765,49.9991)(12.7265,49.9991)(12.7765,49.9991)(12.8265,49.9991)(12.8765,49.9991)(12.9265,49.9991)(12.9765,49.9991)(13.0265,49.9991)(13.0765,49.9991)(13.1265,49.9991)(13.1765,49.9991)(13.2265,49.9992)(13.2765,49.9992)(13.3265,49.9992)(13.3765,49.9992)(13.4265,49.9992)(13.4765,49.9992)(13.5265,49.9992)(13.5765,49.9992)(13.6265,49.9992)(13.6765,49.9993)(13.7265,49.9993)(13.7765,49.9993)(13.8265,49.9993)(13.8765,49.9993)(13.9265,49.9993)(13.9765,49.9993)(14.0265,49.9993)(14.0765,49.9993)(14.1265,49.9994)(14.1765,49.9994)(14.2265,49.9994)(14.2765,49.9994)(14.3265,49.9994)(14.3765,49.9994)(14.4265,49.9994)(14.4765,49.9994)(14.5265,49.9994)(14.5765,49.9994)(14.6265,49.9995)(14.6765,49.9995)(14.7265,49.9995)(14.7765,49.9995)(14.8265,49.9995)(14.8765,49.9995)(14.9265,49.9995)(14.9765,49.9995)(15.0265,49.9995)(15.0765,49.9995)(15.1265,49.9995)(15.1765,49.9995)(15.2265,49.9995)(15.2765,49.9995)(15.3265,49.9995)(15.3765,49.9995)(15.4265,49.9996)(15.4765,49.9996)(15.5265,49.9996)(15.5765,49.9996)(15.6265,49.9996)(15.6765,49.9996)(15.7265,49.9996)(15.7765,49.9996)(15.8265,49.9996)(15.8765,49.9996)(15.9265,49.9996)(15.9765,49.9996)(16.0265,49.9996)(16.0765,49.9996)(16.1265,49.9996)(16.1765,49.9996)(16.2265,49.9996)(16.2765,49.9996)(16.3265,49.9996)(16.3765,49.9996)(16.4265,49.9996)(16.4765,49.9996)(16.5265,49.9996)(16.5765,49.9997)(16.6265,49.9997)(16.6765,49.9997)(16.7265,49.9997)(16.7765,49.9997)(16.8265,49.9997)(16.8765,49.9997)(16.9265,49.9997)(16.9765,49.9997)(17.0265,49.9997)(17.0765,49.9997)(17.1265,49.9997)(17.1765,49.9997)(17.2265,49.9997)(17.2765,49.9997)(17.3265,49.9997)(17.3765,49.9997)(17.4265,49.9997)(17.4765,49.9997)(17.5265,49.9997)(17.5765,49.9997)(17.6265,49.9998)(17.6765,49.9998)(17.7265,49.9998)(17.7765,49.9998)(17.8265,49.9998)(17.8765,49.9998)(17.9265,49.9998)(17.9765,49.9998)(18.0265,49.9998)(18.0765,49.9998)(18.1265,49.9998)(18.1765,49.9998)(18.2265,49.9998)(18.2765,49.9998)(18.3265,49.9998)(18.3765,49.9998)(18.4265,49.9998)(18.4765,49.9998)(18.5265,49.9998)(18.5765,49.9998)(18.6265,49.9998)(18.6765,49.9998)(18.7265,49.9998)(18.7765,49.9998)(18.8265,49.9998)(18.8765,49.9998)(18.9265,49.9998)(18.9765,49.9998)(19.0265,49.9998)(19.0765,49.9998)(19.1265,49.9998)(19.1765,49.9999)(19.2265,49.9999)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0008)(0.876471,50.001)(0.926471,50.0011)(0.976471,50.0013)(1.02647,50.0014)(1.07647,50.0016)(1.12647,50.0018)(1.17647,50.002)(1.22647,50.0022)(1.27647,50.0024)(1.32647,50.0026)(1.37647,50.0028)(1.42647,50.003)(1.47647,50.0032)(1.52647,50.0034)(1.57647,50.0036)(1.62647,50.0037)(1.67647,50.0039)(1.72647,50.0041)(1.77647,50.0043)(1.82647,50.0045)(1.87647,50.0046)(1.92647,50.0048)(1.97647,50.0049)(2.02647,50.005)(2.07647,50.0052)(2.12647,50.0053)(2.17647,50.0054)(2.22647,50.0055)(2.27647,50.0056)(2.32647,50.0057)(2.37647,50.0058)(2.42647,50.0058)(2.47647,50.0059)(2.52647,50.006)(2.57647,50.0061)(2.62647,50.0061)(2.67647,50.0062)(2.72647,50.0063)(2.77647,50.0063)(2.82647,50.0064)(2.87647,50.0065)(2.92647,50.0066)(2.97647,50.0067)(3.02647,50.0068)(3.07647,50.0069)(3.12647,50.0069)(3.17647,50.0071)(3.22647,50.0072)(3.27647,50.0073)(3.32647,50.0074)(3.37647,50.0075)(3.42647,50.0076)(3.47647,50.0077)(3.52647,50.0079)(3.57647,50.008)(3.62647,50.0081)(3.67647,50.0082)(3.72647,50.0084)(3.77647,50.0085)(3.82647,50.0086)(3.87647,50.0087)(3.92647,50.0088)(3.97647,50.009)(4.02647,50.0091)(4.07647,50.0092)(4.12647,50.0093)(4.17647,50.0093)(4.22647,50.0094)(4.27647,50.0095)(4.32647,50.0096)(4.37647,50.0096)(4.42647,50.0097)(4.47647,50.0097)(4.52647,50.0098)(4.57647,50.0098)(4.62647,50.0098)(4.67647,50.0098)(4.72647,50.0098)(4.77647,50.0098)(4.82647,50.0098)(4.87647,50.0098)(4.92647,50.0098)(4.97647,50.0098)(5.02647,50.0097)(5.07647,50.0097)(5.12647,50.0096)(5.17647,50.0096)(5.22647,50.0095)(5.27647,50.0094)(5.32647,50.0093)(5.37647,50.0093)(5.42647,50.0092)(5.47647,50.0091)(5.52647,50.009)(5.57647,50.0089)(5.62647,50.0087)(5.67647,50.0086)(5.72647,50.0085)(5.77647,50.0084)(5.82647,50.0082)(5.87647,50.0081)(5.92647,50.0079)(5.97647,50.0078)(6.02647,50.0077)(6.07647,50.0075)(6.12647,50.0074)(6.17647,50.0072)(6.22647,50.0071)(6.27647,50.0069)(6.32647,50.0068)(6.37647,50.0066)(6.42647,50.0065)(6.47647,50.0063)(6.52647,50.0062)(6.57647,50.006)(6.62647,50.0059)(6.67647,50.0058)(6.72647,50.0056)(6.77647,50.0055)(6.82647,50.0054)(6.87647,50.0052)(6.92647,50.0051)(6.97647,50.005)(7.02647,50.0048)(7.07647,50.0047)(7.12647,50.0046)(7.17647,50.0045)(7.22647,50.0043)(7.27647,50.0042)(7.32647,50.0041)(7.37647,50.004)(7.42647,50.0039)(7.47647,50.0037)(7.52647,50.0036)(7.57647,50.0035)(7.62647,50.0034)(7.67647,50.0033)(7.72647,50.0031)(7.77647,50.003)(7.82647,50.0029)(7.87647,50.0028)(7.92647,50.0027)(7.97647,50.0026)(8.02647,50.0024)(8.07647,50.0023)(8.12647,50.0022)(8.17647,50.0021)(8.22647,50.002)(8.27647,50.0018)(8.32647,50.0017)(8.37647,50.0016)(8.42647,50.0015)(8.47647,50.0014)(8.52647,50.0013)(8.57647,50.0012)(8.62647,50.0011)(8.67647,50.0009)(8.72647,50.0008)(8.77647,50.0007)(8.82647,50.0006)(8.87647,50.0005)(8.92647,50.0004)(8.97647,50.0003)(9.02647,50.0003)(9.07647,50.0002)(9.12647,50.0001)(9.17647,50)(9.22647,49.9999)(9.27647,49.9998)(9.32647,49.9998)(9.37647,49.9997)(9.42647,49.9996)(9.47647,49.9996)(9.52647,49.9995)(9.57647,49.9994)(9.62647,49.9994)(9.67647,49.9993)(9.72647,49.9993)(9.77647,49.9992)(9.82647,49.9992)(9.87647,49.9992)(9.92647,49.9991)(9.97647,49.9991)(10.0265,49.9991)(10.0765,49.999)(10.1265,49.999)(10.1765,49.999)(10.2265,49.999)(10.2765,49.999)(10.3265,49.999)(10.3765,49.9989)(10.4265,49.9989)(10.4765,49.9989)(10.5265,49.9989)(10.5765,49.9989)(10.6265,49.9989)(10.6765,49.9989)(10.7265,49.9989)(10.7765,49.9989)(10.8265,49.9989)(10.8765,49.9989)(10.9265,49.9989)(10.9765,49.999)(11.0265,49.999)(11.0765,49.999)(11.1265,49.999)(11.1765,49.999)(11.2265,49.999)(11.2765,49.999)(11.3265,49.999)(11.3765,49.999)(11.4265,49.999)(11.4765,49.999)(11.5265,49.999)(11.5765,49.999)(11.6265,49.999)(11.6765,49.999)(11.7265,49.999)(11.7765,49.999)(11.8265,49.999)(11.8765,49.999)(11.9265,49.999)(11.9765,49.999)(12.0265,49.999)(12.0765,49.999)(12.1265,49.999)(12.1765,49.999)(12.2265,49.999)(12.2765,49.999)(12.3265,49.999)(12.3765,49.999)(12.4265,49.999)(12.4765,49.9991)(12.5265,49.9991)(12.5765,49.9991)(12.6265,49.9991)(12.6765,49.9991)(12.7265,49.9991)(12.7765,49.9991)(12.8265,49.9991)(12.8765,49.9991)(12.9265,49.9991)(12.9765,49.9991)(13.0265,49.9991)(13.0765,49.9991)(13.1265,49.9991)(13.1765,49.9991)(13.2265,49.9991)(13.2765,49.9991)(13.3265,49.9991)(13.3765,49.9991)(13.4265,49.9991)(13.4765,49.9991)(13.5265,49.9992)(13.5765,49.9992)(13.6265,49.9992)(13.6765,49.9992)(13.7265,49.9992)(13.7765,49.9992)(13.8265,49.9992)(13.8765,49.9992)(13.9265,49.9992)(13.9765,49.9992)(14.0265,49.9992)(14.0765,49.9993)(14.1265,49.9993)(14.1765,49.9993)(14.2265,49.9993)(14.2765,49.9993)(14.3265,49.9993)(14.3765,49.9993)(14.4265,49.9993)(14.4765,49.9993)(14.5265,49.9994)(14.5765,49.9994)(14.6265,49.9994)(14.6765,49.9994)(14.7265,49.9994)(14.7765,49.9994)(14.8265,49.9994)(14.8765,49.9994)(14.9265,49.9994)(14.9765,49.9994)(15.0265,49.9994)(15.0765,49.9994)(15.1265,49.9995)(15.1765,49.9995)(15.2265,49.9995)(15.2765,49.9995)(15.3265,49.9995)(15.3765,49.9995)(15.4265,49.9995)(15.4765,49.9995)(15.5265,49.9995)(15.5765,49.9995)(15.6265,49.9995)(15.6765,49.9995)(15.7265,49.9995)(15.7765,49.9995)(15.8265,49.9995)(15.8765,49.9995)(15.9265,49.9996)(15.9765,49.9996)(16.0265,49.9996)(16.0765,49.9996)(16.1265,49.9996)(16.1765,49.9996)(16.2265,49.9996)(16.2765,49.9996)(16.3265,49.9996)(16.3765,49.9996)(16.4265,49.9996)(16.4765,49.9996)(16.5265,49.9996)(16.5765,49.9996)(16.6265,49.9996)(16.6765,49.9997)(16.7265,49.9997)(16.7765,49.9997)(16.8265,49.9997)(16.8765,49.9997)(16.9265,49.9997)(16.9765,49.9997)(17.0265,49.9997)(17.0765,49.9997)(17.1265,49.9997)(17.1765,49.9997)(17.2265,49.9997)(17.2765,49.9997)(17.3265,49.9997)(17.3765,49.9997)(17.4265,49.9997)(17.4765,49.9997)(17.5265,49.9998)(17.5765,49.9998)(17.6265,49.9998)(17.6765,49.9998)(17.7265,49.9998)(17.7765,49.9998)(17.8265,49.9998)(17.8765,49.9998)(17.9265,49.9998)(17.9765,49.9998)(18.0265,49.9998)(18.0765,49.9998)(18.1265,49.9998)(18.1765,49.9998)(18.2265,49.9998)(18.2765,49.9998)(18.3265,49.9998)(18.3765,49.9998)(18.4265,49.9998)(18.4765,49.9998)(18.5265,49.9998)(18.5765,49.9998)(18.6265,49.9998)(18.6765,49.9998)(18.7265,49.9998)(18.7765,49.9998)(18.8265,49.9998)(18.8765,49.9998)(18.9265,49.9998)(18.9765,49.9998)(19.0265,49.9998)(19.0765,49.9998)(19.1265,49.9998)(19.1765,49.9998)(19.2265,49.9998)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0002)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0008)(0.876471,50.001)(0.926471,50.0011)(0.976471,50.0012)(1.02647,50.0014)(1.07647,50.0015)(1.12647,50.0017)(1.17647,50.0019)(1.22647,50.002)(1.27647,50.0022)(1.32647,50.0023)(1.37647,50.0025)(1.42647,50.0026)(1.47647,50.0028)(1.52647,50.0029)(1.57647,50.0031)(1.62647,50.0032)(1.67647,50.0033)(1.72647,50.0034)(1.77647,50.0035)(1.82647,50.0036)(1.87647,50.0036)(1.92647,50.0037)(1.97647,50.0038)(2.02647,50.0038)(2.07647,50.0039)(2.12647,50.0039)(2.17647,50.004)(2.22647,50.004)(2.27647,50.0041)(2.32647,50.0042)(2.37647,50.0043)(2.42647,50.0044)(2.47647,50.0045)(2.52647,50.0046)(2.57647,50.0048)(2.62647,50.0049)(2.67647,50.0051)(2.72647,50.0053)(2.77647,50.0056)(2.82647,50.0058)(2.87647,50.0061)(2.92647,50.0064)(2.97647,50.0067)(3.02647,50.007)(3.07647,50.0073)(3.12647,50.0077)(3.17647,50.008)(3.22647,50.0084)(3.27647,50.0088)(3.32647,50.0091)(3.37647,50.0095)(3.42647,50.0098)(3.47647,50.0102)(3.52647,50.0105)(3.57647,50.0108)(3.62647,50.0111)(3.67647,50.0114)(3.72647,50.0117)(3.77647,50.0119)(3.82647,50.0121)(3.87647,50.0123)(3.92647,50.0124)(3.97647,50.0125)(4.02647,50.0126)(4.07647,50.0127)(4.12647,50.0127)(4.17647,50.0127)(4.22647,50.0127)(4.27647,50.0127)(4.32647,50.0126)(4.37647,50.0125)(4.42647,50.0124)(4.47647,50.0123)(4.52647,50.0122)(4.57647,50.012)(4.62647,50.0119)(4.67647,50.0117)(4.72647,50.0115)(4.77647,50.0114)(4.82647,50.0112)(4.87647,50.011)(4.92647,50.0109)(4.97647,50.0107)(5.02647,50.0106)(5.07647,50.0104)(5.12647,50.0103)(5.17647,50.0101)(5.22647,50.01)(5.27647,50.0099)(5.32647,50.0097)(5.37647,50.0096)(5.42647,50.0095)(5.47647,50.0094)(5.52647,50.0093)(5.57647,50.0093)(5.62647,50.0092)(5.67647,50.0091)(5.72647,50.009)(5.77647,50.009)(5.82647,50.0089)(5.87647,50.0088)(5.92647,50.0087)(5.97647,50.0087)(6.02647,50.0086)(6.07647,50.0085)(6.12647,50.0084)(6.17647,50.0083)(6.22647,50.0083)(6.27647,50.0082)(6.32647,50.0081)(6.37647,50.0079)(6.42647,50.0078)(6.47647,50.0077)(6.52647,50.0076)(6.57647,50.0075)(6.62647,50.0073)(6.67647,50.0072)(6.72647,50.007)(6.77647,50.0069)(6.82647,50.0067)(6.87647,50.0065)(6.92647,50.0064)(6.97647,50.0062)(7.02647,50.006)(7.07647,50.0058)(7.12647,50.0056)(7.17647,50.0054)(7.22647,50.0052)(7.27647,50.005)(7.32647,50.0048)(7.37647,50.0046)(7.42647,50.0044)(7.47647,50.0042)(7.52647,50.004)(7.57647,50.0038)(7.62647,50.0036)(7.67647,50.0034)(7.72647,50.0032)(7.77647,50.003)(7.82647,50.0029)(7.87647,50.0027)(7.92647,50.0025)(7.97647,50.0023)(8.02647,50.0022)(8.07647,50.002)(8.12647,50.0018)(8.17647,50.0017)(8.22647,50.0016)(8.27647,50.0014)(8.32647,50.0013)(8.37647,50.0012)(8.42647,50.0011)(8.47647,50.001)(8.52647,50.0009)(8.57647,50.0008)(8.62647,50.0007)(8.67647,50.0006)(8.72647,50.0005)(8.77647,50.0005)(8.82647,50.0004)(8.87647,50.0004)(8.92647,50.0003)(8.97647,50.0003)(9.02647,50.0002)(9.07647,50.0002)(9.12647,50.0001)(9.17647,50.0001)(9.22647,50)(9.27647,50)(9.32647,50)(9.37647,49.9999)(9.42647,49.9999)(9.47647,49.9999)(9.52647,49.9999)(9.57647,49.9998)(9.62647,49.9998)(9.67647,49.9998)(9.72647,49.9997)(9.77647,49.9997)(9.82647,49.9997)(9.87647,49.9996)(9.92647,49.9996)(9.97647,49.9996)(10.0265,49.9995)(10.0765,49.9995)(10.1265,49.9995)(10.1765,49.9994)(10.2265,49.9994)(10.2765,49.9994)(10.3265,49.9993)(10.3765,49.9993)(10.4265,49.9993)(10.4765,49.9992)(10.5265,49.9992)(10.5765,49.9992)(10.6265,49.9991)(10.6765,49.9991)(10.7265,49.9991)(10.7765,49.999)(10.8265,49.999)(10.8765,49.999)(10.9265,49.999)(10.9765,49.9989)(11.0265,49.9989)(11.0765,49.9989)(11.1265,49.9989)(11.1765,49.9989)(11.2265,49.9989)(11.2765,49.9988)(11.3265,49.9988)(11.3765,49.9988)(11.4265,49.9988)(11.4765,49.9988)(11.5265,49.9988)(11.5765,49.9988)(11.6265,49.9988)(11.6765,49.9988)(11.7265,49.9988)(11.7765,49.9988)(11.8265,49.9988)(11.8765,49.9988)(11.9265,49.9988)(11.9765,49.9988)(12.0265,49.9989)(12.0765,49.9989)(12.1265,49.9989)(12.1765,49.9989)(12.2265,49.9989)(12.2765,49.9989)(12.3265,49.9989)(12.3765,49.9989)(12.4265,49.999)(12.4765,49.999)(12.5265,49.999)(12.5765,49.999)(12.6265,49.999)(12.6765,49.999)(12.7265,49.9991)(12.7765,49.9991)(12.8265,49.9991)(12.8765,49.9991)(12.9265,49.9991)(12.9765,49.9991)(13.0265,49.9991)(13.0765,49.9992)(13.1265,49.9992)(13.1765,49.9992)(13.2265,49.9992)(13.2765,49.9992)(13.3265,49.9992)(13.3765,49.9992)(13.4265,49.9992)(13.4765,49.9992)(13.5265,49.9992)(13.5765,49.9993)(13.6265,49.9993)(13.6765,49.9993)(13.7265,49.9993)(13.7765,49.9993)(13.8265,49.9993)(13.8765,49.9993)(13.9265,49.9993)(13.9765,49.9993)(14.0265,49.9993)(14.0765,49.9993)(14.1265,49.9993)(14.1765,49.9993)(14.2265,49.9993)(14.2765,49.9993)(14.3265,49.9994)(14.3765,49.9994)(14.4265,49.9994)(14.4765,49.9994)(14.5265,49.9994)(14.5765,49.9994)(14.6265,49.9994)(14.6765,49.9994)(14.7265,49.9994)(14.7765,49.9994)(14.8265,49.9994)(14.8765,49.9994)(14.9265,49.9994)(14.9765,49.9995)(15.0265,49.9995)(15.0765,49.9995)(15.1265,49.9995)(15.1765,49.9995)(15.2265,49.9995)(15.2765,49.9995)(15.3265,49.9995)(15.3765,49.9995)(15.4265,49.9995)(15.4765,49.9995)(15.5265,49.9995)(15.5765,49.9996)(15.6265,49.9996)(15.6765,49.9996)(15.7265,49.9996)(15.7765,49.9996)(15.8265,49.9996)(15.8765,49.9996)(15.9265,49.9996)(15.9765,49.9996)(16.0265,49.9996)(16.0765,49.9996)(16.1265,49.9996)(16.1765,49.9996)(16.2265,49.9997)(16.2765,49.9997)(16.3265,49.9997)(16.3765,49.9997)(16.4265,49.9997)(16.4765,49.9997)(16.5265,49.9997)(16.5765,49.9997)(16.6265,49.9997)(16.6765,49.9997)(16.7265,49.9997)(16.7765,49.9997)(16.8265,49.9997)(16.8765,49.9997)(16.9265,49.9997)(16.9765,49.9997)(17.0265,49.9997)(17.0765,49.9997)(17.1265,49.9997)(17.1765,49.9997)(17.2265,49.9997)(17.2765,49.9997)(17.3265,49.9998)(17.3765,49.9998)(17.4265,49.9998)(17.4765,49.9998)(17.5265,49.9998)(17.5765,49.9998)(17.6265,49.9998)(17.6765,49.9998)(17.7265,49.9998)(17.7765,49.9998)(17.8265,49.9998)(17.8765,49.9998)(17.9265,49.9998)(17.9765,49.9998)(18.0265,49.9998)(18.0765,49.9998)(18.1265,49.9998)(18.1765,49.9998)(18.2265,49.9998)(18.2765,49.9998)(18.3265,49.9998)(18.3765,49.9998)(18.4265,49.9998)(18.4765,49.9998)(18.5265,49.9998)(18.5765,49.9998)(18.6265,49.9998)(18.6765,49.9998)(18.7265,49.9998)(18.7765,49.9998)(18.8265,49.9998)(18.8765,49.9998)(18.9265,49.9998)(18.9765,49.9998)(19.0265,49.9998)(19.0765,49.9999)(19.1265,49.9999)(19.1765,49.9999)(19.2265,49.9999)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0002)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0008)(0.876471,50.001)(0.926471,50.0011)(0.976471,50.0013)(1.02647,50.0014)(1.07647,50.0016)(1.12647,50.0018)(1.17647,50.0019)(1.22647,50.0021)(1.27647,50.0023)(1.32647,50.0025)(1.37647,50.0027)(1.42647,50.0029)(1.47647,50.003)(1.52647,50.0032)(1.57647,50.0034)(1.62647,50.0036)(1.67647,50.0037)(1.72647,50.0039)(1.77647,50.004)(1.82647,50.0042)(1.87647,50.0043)(1.92647,50.0044)(1.97647,50.0045)(2.02647,50.0046)(2.07647,50.0047)(2.12647,50.0048)(2.17647,50.0049)(2.22647,50.005)(2.27647,50.005)(2.32647,50.0051)(2.37647,50.0052)(2.42647,50.0052)(2.47647,50.0053)(2.52647,50.0054)(2.57647,50.0054)(2.62647,50.0055)(2.67647,50.0056)(2.72647,50.0057)(2.77647,50.0057)(2.82647,50.0058)(2.87647,50.0059)(2.92647,50.006)(2.97647,50.0061)(3.02647,50.0063)(3.07647,50.0064)(3.12647,50.0065)(3.17647,50.0066)(3.22647,50.0067)(3.27647,50.0069)(3.32647,50.007)(3.37647,50.0071)(3.42647,50.0072)(3.47647,50.0074)(3.52647,50.0075)(3.57647,50.0076)(3.62647,50.0077)(3.67647,50.0078)(3.72647,50.0079)(3.77647,50.0079)(3.82647,50.008)(3.87647,50.008)(3.92647,50.0081)(3.97647,50.0081)(4.02647,50.0081)(4.07647,50.0081)(4.12647,50.0081)(4.17647,50.0081)(4.22647,50.008)(4.27647,50.008)(4.32647,50.0079)(4.37647,50.0078)(4.42647,50.0077)(4.47647,50.0076)(4.52647,50.0075)(4.57647,50.0074)(4.62647,50.0073)(4.67647,50.0072)(4.72647,50.0071)(4.77647,50.0069)(4.82647,50.0068)(4.87647,50.0066)(4.92647,50.0065)(4.97647,50.0064)(5.02647,50.0062)(5.07647,50.0061)(5.12647,50.0059)(5.17647,50.0058)(5.22647,50.0057)(5.27647,50.0055)(5.32647,50.0054)(5.37647,50.0053)(5.42647,50.0051)(5.47647,50.005)(5.52647,50.0049)(5.57647,50.0048)(5.62647,50.0046)(5.67647,50.0045)(5.72647,50.0044)(5.77647,50.0043)(5.82647,50.0042)(5.87647,50.0041)(5.92647,50.004)(5.97647,50.0039)(6.02647,50.0038)(6.07647,50.0037)(6.12647,50.0036)(6.17647,50.0036)(6.22647,50.0035)(6.27647,50.0034)(6.32647,50.0033)(6.37647,50.0032)(6.42647,50.0032)(6.47647,50.0031)(6.52647,50.003)(6.57647,50.0029)(6.62647,50.0029)(6.67647,50.0028)(6.72647,50.0027)(6.77647,50.0027)(6.82647,50.0026)(6.87647,50.0026)(6.92647,50.0025)(6.97647,50.0024)(7.02647,50.0024)(7.07647,50.0023)(7.12647,50.0022)(7.17647,50.0022)(7.22647,50.0021)(7.27647,50.002)(7.32647,50.002)(7.37647,50.0019)(7.42647,50.0018)(7.47647,50.0018)(7.52647,50.0017)(7.57647,50.0016)(7.62647,50.0016)(7.67647,50.0015)(7.72647,50.0014)(7.77647,50.0013)(7.82647,50.0013)(7.87647,50.0012)(7.92647,50.0011)(7.97647,50.001)(8.02647,50.001)(8.07647,50.0009)(8.12647,50.0008)(8.17647,50.0007)(8.22647,50.0007)(8.27647,50.0006)(8.32647,50.0005)(8.37647,50.0004)(8.42647,50.0004)(8.47647,50.0003)(8.52647,50.0002)(8.57647,50.0001)(8.62647,50.0001)(8.67647,50)(8.72647,49.9999)(8.77647,49.9999)(8.82647,49.9998)(8.87647,49.9997)(8.92647,49.9997)(8.97647,49.9996)(9.02647,49.9996)(9.07647,49.9995)(9.12647,49.9995)(9.17647,49.9994)(9.22647,49.9994)(9.27647,49.9993)(9.32647,49.9993)(9.37647,49.9993)(9.42647,49.9992)(9.47647,49.9992)(9.52647,49.9991)(9.57647,49.9991)(9.62647,49.9991)(9.67647,49.9991)(9.72647,49.999)(9.77647,49.999)(9.82647,49.999)(9.87647,49.999)(9.92647,49.999)(9.97647,49.9989)(10.0265,49.9989)(10.0765,49.9989)(10.1265,49.9989)(10.1765,49.9989)(10.2265,49.9989)(10.2765,49.9989)(10.3265,49.9989)(10.3765,49.9989)(10.4265,49.9989)(10.4765,49.9989)(10.5265,49.9989)(10.5765,49.9989)(10.6265,49.9989)(10.6765,49.9989)(10.7265,49.9989)(10.7765,49.9989)(10.8265,49.9989)(10.8765,49.9989)(10.9265,49.9989)(10.9765,49.9989)(11.0265,49.9989)(11.0765,49.9989)(11.1265,49.999)(11.1765,49.999)(11.2265,49.999)(11.2765,49.999)(11.3265,49.999)(11.3765,49.999)(11.4265,49.999)(11.4765,49.999)(11.5265,49.999)(11.5765,49.999)(11.6265,49.999)(11.6765,49.999)(11.7265,49.999)(11.7765,49.999)(11.8265,49.999)(11.8765,49.9991)(11.9265,49.9991)(11.9765,49.9991)(12.0265,49.9991)(12.0765,49.9991)(12.1265,49.9991)(12.1765,49.9991)(12.2265,49.9991)(12.2765,49.9991)(12.3265,49.9991)(12.3765,49.9991)(12.4265,49.9991)(12.4765,49.9992)(12.5265,49.9992)(12.5765,49.9992)(12.6265,49.9992)(12.6765,49.9992)(12.7265,49.9992)(12.7765,49.9992)(12.8265,49.9992)(12.8765,49.9992)(12.9265,49.9992)(12.9765,49.9993)(13.0265,49.9993)(13.0765,49.9993)(13.1265,49.9993)(13.1765,49.9993)(13.2265,49.9993)(13.2765,49.9993)(13.3265,49.9993)(13.3765,49.9993)(13.4265,49.9994)(13.4765,49.9994)(13.5265,49.9994)(13.5765,49.9994)(13.6265,49.9994)(13.6765,49.9994)(13.7265,49.9994)(13.7765,49.9994)(13.8265,49.9994)(13.8765,49.9995)(13.9265,49.9995)(13.9765,49.9995)(14.0265,49.9995)(14.0765,49.9995)(14.1265,49.9995)(14.1765,49.9995)(14.2265,49.9995)(14.2765,49.9995)(14.3265,49.9995)(14.3765,49.9995)(14.4265,49.9996)(14.4765,49.9996)(14.5265,49.9996)(14.5765,49.9996)(14.6265,49.9996)(14.6765,49.9996)(14.7265,49.9996)(14.7765,49.9996)(14.8265,49.9996)(14.8765,49.9996)(14.9265,49.9996)(14.9765,49.9996)(15.0265,49.9996)(15.0765,49.9996)(15.1265,49.9996)(15.1765,49.9996)(15.2265,49.9996)(15.2765,49.9996)(15.3265,49.9996)(15.3765,49.9996)(15.4265,49.9996)(15.4765,49.9996)(15.5265,49.9996)(15.5765,49.9996)(15.6265,49.9996)(15.6765,49.9996)(15.7265,49.9997)(15.7765,49.9997)(15.8265,49.9997)(15.8765,49.9997)(15.9265,49.9997)(15.9765,49.9997)(16.0265,49.9997)(16.0765,49.9997)(16.1265,49.9997)(16.1765,49.9997)(16.2265,49.9997)(16.2765,49.9997)(16.3265,49.9997)(16.3765,49.9997)(16.4265,49.9997)(16.4765,49.9997)(16.5265,49.9997)(16.5765,49.9997)(16.6265,49.9997)(16.6765,49.9997)(16.7265,49.9997)(16.7765,49.9997)(16.8265,49.9997)(16.8765,49.9997)(16.9265,49.9997)(16.9765,49.9998)(17.0265,49.9998)(17.0765,49.9998)(17.1265,49.9998)(17.1765,49.9998)(17.2265,49.9998)(17.2765,49.9998)(17.3265,49.9998)(17.3765,49.9998)(17.4265,49.9998)(17.4765,49.9998)(17.5265,49.9998)(17.5765,49.9998)(17.6265,49.9998)(17.6765,49.9998)(17.7265,49.9998)(17.7765,49.9998)(17.8265,49.9998)(17.8765,49.9998)(17.9265,49.9998)(17.9765,49.9998)(18.0265,49.9998)(18.0765,49.9998)(18.1265,49.9998)(18.1765,49.9998)(18.2265,49.9998)(18.2765,49.9998)(18.3265,49.9998)(18.3765,49.9998)(18.4265,49.9998)(18.4765,49.9998)(18.5265,49.9998)(18.5765,49.9998)(18.6265,49.9998)(18.6765,49.9998)(18.7265,49.9998)(18.7765,49.9998)(18.8265,49.9998)(18.8765,49.9998)(18.9265,49.9999)(18.9765,49.9999)(19.0265,49.9999)(19.0765,49.9999)(19.1265,49.9999)(19.1765,49.9999)(19.2265,49.9999)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0008)(0.876471,50.001)(0.926471,50.0011)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0016)(1.12647,50.0018)(1.17647,50.002)(1.22647,50.0022)(1.27647,50.0024)(1.32647,50.0026)(1.37647,50.0028)(1.42647,50.0031)(1.47647,50.0033)(1.52647,50.0035)(1.57647,50.0037)(1.62647,50.0039)(1.67647,50.0041)(1.72647,50.0043)(1.77647,50.0045)(1.82647,50.0047)(1.87647,50.0049)(1.92647,50.0051)(1.97647,50.0053)(2.02647,50.0054)(2.07647,50.0056)(2.12647,50.0058)(2.17647,50.0059)(2.22647,50.006)(2.27647,50.0062)(2.32647,50.0063)(2.37647,50.0064)(2.42647,50.0065)(2.47647,50.0066)(2.52647,50.0066)(2.57647,50.0067)(2.62647,50.0068)(2.67647,50.0068)(2.72647,50.0069)(2.77647,50.0069)(2.82647,50.007)(2.87647,50.007)(2.92647,50.007)(2.97647,50.0071)(3.02647,50.0071)(3.07647,50.0071)(3.12647,50.0071)(3.17647,50.0071)(3.22647,50.0071)(3.27647,50.0071)(3.32647,50.0071)(3.37647,50.0071)(3.42647,50.0071)(3.47647,50.0071)(3.52647,50.0071)(3.57647,50.0071)(3.62647,50.007)(3.67647,50.007)(3.72647,50.007)(3.77647,50.007)(3.82647,50.0069)(3.87647,50.0069)(3.92647,50.0069)(3.97647,50.0069)(4.02647,50.0068)(4.07647,50.0068)(4.12647,50.0068)(4.17647,50.0068)(4.22647,50.0068)(4.27647,50.0067)(4.32647,50.0067)(4.37647,50.0067)(4.42647,50.0067)(4.47647,50.0066)(4.52647,50.0066)(4.57647,50.0066)(4.62647,50.0066)(4.67647,50.0066)(4.72647,50.0065)(4.77647,50.0065)(4.82647,50.0065)(4.87647,50.0065)(4.92647,50.0064)(4.97647,50.0064)(5.02647,50.0064)(5.07647,50.0063)(5.12647,50.0063)(5.17647,50.0062)(5.22647,50.0062)(5.27647,50.0061)(5.32647,50.0061)(5.37647,50.006)(5.42647,50.0059)(5.47647,50.0059)(5.52647,50.0058)(5.57647,50.0057)(5.62647,50.0056)(5.67647,50.0055)(5.72647,50.0054)(5.77647,50.0052)(5.82647,50.0051)(5.87647,50.005)(5.92647,50.0049)(5.97647,50.0047)(6.02647,50.0046)(6.07647,50.0045)(6.12647,50.0043)(6.17647,50.0042)(6.22647,50.004)(6.27647,50.0039)(6.32647,50.0038)(6.37647,50.0036)(6.42647,50.0035)(6.47647,50.0033)(6.52647,50.0032)(6.57647,50.0031)(6.62647,50.0029)(6.67647,50.0028)(6.72647,50.0026)(6.77647,50.0025)(6.82647,50.0024)(6.87647,50.0023)(6.92647,50.0022)(6.97647,50.002)(7.02647,50.0019)(7.07647,50.0018)(7.12647,50.0017)(7.17647,50.0016)(7.22647,50.0015)(7.27647,50.0014)(7.32647,50.0013)(7.37647,50.0012)(7.42647,50.0011)(7.47647,50.001)(7.52647,50.0009)(7.57647,50.0009)(7.62647,50.0008)(7.67647,50.0007)(7.72647,50.0006)(7.77647,50.0006)(7.82647,50.0005)(7.87647,50.0004)(7.92647,50.0003)(7.97647,50.0003)(8.02647,50.0002)(8.07647,50.0002)(8.12647,50.0001)(8.17647,50)(8.22647,50)(8.27647,49.9999)(8.32647,49.9999)(8.37647,49.9998)(8.42647,49.9998)(8.47647,49.9998)(8.52647,49.9997)(8.57647,49.9997)(8.62647,49.9996)(8.67647,49.9996)(8.72647,49.9996)(8.77647,49.9995)(8.82647,49.9995)(8.87647,49.9995)(8.92647,49.9994)(8.97647,49.9994)(9.02647,49.9994)(9.07647,49.9993)(9.12647,49.9993)(9.17647,49.9993)(9.22647,49.9993)(9.27647,49.9992)(9.32647,49.9992)(9.37647,49.9992)(9.42647,49.9991)(9.47647,49.9991)(9.52647,49.9991)(9.57647,49.9991)(9.62647,49.999)(9.67647,49.999)(9.72647,49.999)(9.77647,49.999)(9.82647,49.999)(9.87647,49.9989)(9.92647,49.9989)(9.97647,49.9989)(10.0265,49.9989)(10.0765,49.9989)(10.1265,49.9989)(10.1765,49.9989)(10.2265,49.9988)(10.2765,49.9988)(10.3265,49.9988)(10.3765,49.9988)(10.4265,49.9988)(10.4765,49.9988)(10.5265,49.9988)(10.5765,49.9988)(10.6265,49.9988)(10.6765,49.9988)(10.7265,49.9988)(10.7765,49.9988)(10.8265,49.9988)(10.8765,49.9988)(10.9265,49.9989)(10.9765,49.9989)(11.0265,49.9989)(11.0765,49.9989)(11.1265,49.9989)(11.1765,49.9989)(11.2265,49.9989)(11.2765,49.9989)(11.3265,49.999)(11.3765,49.999)(11.4265,49.999)(11.4765,49.999)(11.5265,49.999)(11.5765,49.999)(11.6265,49.9991)(11.6765,49.9991)(11.7265,49.9991)(11.7765,49.9991)(11.8265,49.9991)(11.8765,49.9991)(11.9265,49.9992)(11.9765,49.9992)(12.0265,49.9992)(12.0765,49.9992)(12.1265,49.9992)(12.1765,49.9992)(12.2265,49.9992)(12.2765,49.9993)(12.3265,49.9993)(12.3765,49.9993)(12.4265,49.9993)(12.4765,49.9993)(12.5265,49.9993)(12.5765,49.9993)(12.6265,49.9993)(12.6765,49.9994)(12.7265,49.9994)(12.7765,49.9994)(12.8265,49.9994)(12.8765,49.9994)(12.9265,49.9994)(12.9765,49.9994)(13.0265,49.9994)(13.0765,49.9994)(13.1265,49.9995)(13.1765,49.9995)(13.2265,49.9995)(13.2765,49.9995)(13.3265,49.9995)(13.3765,49.9995)(13.4265,49.9995)(13.4765,49.9995)(13.5265,49.9995)(13.5765,49.9995)(13.6265,49.9995)(13.6765,49.9995)(13.7265,49.9995)(13.7765,49.9995)(13.8265,49.9996)(13.8765,49.9996)(13.9265,49.9996)(13.9765,49.9996)(14.0265,49.9996)(14.0765,49.9996)(14.1265,49.9996)(14.1765,49.9996)(14.2265,49.9996)(14.2765,49.9996)(14.3265,49.9996)(14.3765,49.9996)(14.4265,49.9996)(14.4765,49.9996)(14.5265,49.9996)(14.5765,49.9997)(14.6265,49.9997)(14.6765,49.9997)(14.7265,49.9997)(14.7765,49.9997)(14.8265,49.9997)(14.8765,49.9997)(14.9265,49.9997)(14.9765,49.9997)(15.0265,49.9997)(15.0765,49.9997)(15.1265,49.9997)(15.1765,49.9997)(15.2265,49.9997)(15.2765,49.9997)(15.3265,49.9997)(15.3765,49.9997)(15.4265,49.9998)(15.4765,49.9998)(15.5265,49.9998)(15.5765,49.9998)(15.6265,49.9998)(15.6765,49.9998)(15.7265,49.9998)(15.7765,49.9998)(15.8265,49.9998)(15.8765,49.9998)(15.9265,49.9998)(15.9765,49.9998)(16.0265,49.9998)(16.0765,49.9998)(16.1265,49.9998)(16.1765,49.9998)(16.2265,49.9998)(16.2765,49.9998)(16.3265,49.9998)(16.3765,49.9998)(16.4265,49.9998)(16.4765,49.9998)(16.5265,49.9998)(16.5765,49.9998)(16.6265,49.9998)(16.6765,49.9998)(16.7265,49.9998)(16.7765,49.9998)(16.8265,49.9998)(16.8765,49.9998)(16.9265,49.9998)(16.9765,49.9998)(17.0265,49.9998)(17.0765,49.9998)(17.1265,49.9998)(17.1765,49.9998)(17.2265,49.9998)(17.2765,49.9998)(17.3265,49.9998)(17.3765,49.9998)(17.4265,49.9998)(17.4765,49.9998)(17.5265,49.9998)(17.5765,49.9998)(17.6265,49.9998)(17.6765,49.9998)(17.7265,49.9998)(17.7765,49.9998)(17.8265,49.9998)(17.8765,49.9998)(17.9265,49.9998)(17.9765,49.9998)(18.0265,49.9998)(18.0765,49.9998)(18.1265,49.9998)(18.1765,49.9998)(18.2265,49.9998)(18.2765,49.9998)(18.3265,49.9998)(18.3765,49.9999)(18.4265,49.9999)(18.4765,49.9999)(18.5265,49.9999)(18.5765,49.9999)(18.6265,49.9999)(18.6765,49.9999)(18.7265,49.9999)(18.7765,49.9999)(18.8265,49.9999)(18.8765,49.9999)(18.9265,49.9999)(18.9765,49.9999)(19.0265,49.9999)(19.0765,49.9999)(19.1265,49.9999)(19.1765,49.9999)(19.2265,49.9999)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0009)(0.876471,50.001)(0.926471,50.0012)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0017)(1.12647,50.0019)(1.17647,50.0021)(1.22647,50.0023)(1.27647,50.0026)(1.32647,50.0028)(1.37647,50.0031)(1.42647,50.0034)(1.47647,50.0036)(1.52647,50.0039)(1.57647,50.0042)(1.62647,50.0045)(1.67647,50.0049)(1.72647,50.0052)(1.77647,50.0055)(1.82647,50.0058)(1.87647,50.0061)(1.92647,50.0065)(1.97647,50.0068)(2.02647,50.0072)(2.07647,50.0075)(2.12647,50.0078)(2.17647,50.0082)(2.22647,50.0085)(2.27647,50.0088)(2.32647,50.0092)(2.37647,50.0095)(2.42647,50.0098)(2.47647,50.0101)(2.52647,50.0104)(2.57647,50.0107)(2.62647,50.011)(2.67647,50.0113)(2.72647,50.0116)(2.77647,50.0119)(2.82647,50.0121)(2.87647,50.0124)(2.92647,50.0127)(2.97647,50.0129)(3.02647,50.0131)(3.07647,50.0134)(3.12647,50.0136)(3.17647,50.0138)(3.22647,50.014)(3.27647,50.0142)(3.32647,50.0144)(3.37647,50.0146)(3.42647,50.0148)(3.47647,50.015)(3.52647,50.0151)(3.57647,50.0153)(3.62647,50.0155)(3.67647,50.0156)(3.72647,50.0158)(3.77647,50.0159)(3.82647,50.016)(3.87647,50.0162)(3.92647,50.0163)(3.97647,50.0164)(4.02647,50.0165)(4.07647,50.0166)(4.12647,50.0167)(4.17647,50.0168)(4.22647,50.0169)(4.27647,50.017)(4.32647,50.017)(4.37647,50.0171)(4.42647,50.0171)(4.47647,50.0171)(4.52647,50.0172)(4.57647,50.0172)(4.62647,50.0172)(4.67647,50.0172)(4.72647,50.0172)(4.77647,50.0171)(4.82647,50.0171)(4.87647,50.017)(4.92647,50.017)(4.97647,50.0169)(5.02647,50.0168)(5.07647,50.0167)(5.12647,50.0166)(5.17647,50.0164)(5.22647,50.0163)(5.27647,50.0162)(5.32647,50.016)(5.37647,50.0158)(5.42647,50.0156)(5.47647,50.0155)(5.52647,50.0153)(5.57647,50.0151)(5.62647,50.0149)(5.67647,50.0146)(5.72647,50.0144)(5.77647,50.0142)(5.82647,50.014)(5.87647,50.0137)(5.92647,50.0135)(5.97647,50.0132)(6.02647,50.013)(6.07647,50.0127)(6.12647,50.0125)(6.17647,50.0122)(6.22647,50.012)(6.27647,50.0117)(6.32647,50.0115)(6.37647,50.0112)(6.42647,50.011)(6.47647,50.0107)(6.52647,50.0105)(6.57647,50.0102)(6.62647,50.01)(6.67647,50.0097)(6.72647,50.0095)(6.77647,50.0092)(6.82647,50.009)(6.87647,50.0088)(6.92647,50.0085)(6.97647,50.0083)(7.02647,50.0081)(7.07647,50.0078)(7.12647,50.0076)(7.17647,50.0074)(7.22647,50.0072)(7.27647,50.0069)(7.32647,50.0067)(7.37647,50.0065)(7.42647,50.0063)(7.47647,50.0061)(7.52647,50.0059)(7.57647,50.0057)(7.62647,50.0055)(7.67647,50.0053)(7.72647,50.0051)(7.77647,50.0049)(7.82647,50.0047)(7.87647,50.0045)(7.92647,50.0043)(7.97647,50.0042)(8.02647,50.004)(8.07647,50.0038)(8.12647,50.0036)(8.17647,50.0034)(8.22647,50.0032)(8.27647,50.0031)(8.32647,50.0029)(8.37647,50.0027)(8.42647,50.0026)(8.47647,50.0024)(8.52647,50.0022)(8.57647,50.0021)(8.62647,50.0019)(8.67647,50.0018)(8.72647,50.0016)(8.77647,50.0015)(8.82647,50.0013)(8.87647,50.0012)(8.92647,50.001)(8.97647,50.0009)(9.02647,50.0008)(9.07647,50.0006)(9.12647,50.0005)(9.17647,50.0004)(9.22647,50.0003)(9.27647,50.0002)(9.32647,50)(9.37647,49.9999)(9.42647,49.9998)(9.47647,49.9997)(9.52647,49.9996)(9.57647,49.9996)(9.62647,49.9995)(9.67647,49.9994)(9.72647,49.9993)(9.77647,49.9992)(9.82647,49.9992)(9.87647,49.9991)(9.92647,49.999)(9.97647,49.999)(10.0265,49.9989)(10.0765,49.9989)(10.1265,49.9988)(10.1765,49.9988)(10.2265,49.9987)(10.2765,49.9987)(10.3265,49.9987)(10.3765,49.9986)(10.4265,49.9986)(10.4765,49.9986)(10.5265,49.9985)(10.5765,49.9985)(10.6265,49.9985)(10.6765,49.9985)(10.7265,49.9985)(10.7765,49.9985)(10.8265,49.9984)(10.8765,49.9984)(10.9265,49.9984)(10.9765,49.9984)(11.0265,49.9984)(11.0765,49.9984)(11.1265,49.9984)(11.1765,49.9984)(11.2265,49.9984)(11.2765,49.9984)(11.3265,49.9984)(11.3765,49.9984)(11.4265,49.9984)(11.4765,49.9984)(11.5265,49.9984)(11.5765,49.9984)(11.6265,49.9984)(11.6765,49.9984)(11.7265,49.9984)(11.7765,49.9984)(11.8265,49.9985)(11.8765,49.9985)(11.9265,49.9985)(11.9765,49.9985)(12.0265,49.9985)(12.0765,49.9985)(12.1265,49.9985)(12.1765,49.9985)(12.2265,49.9985)(12.2765,49.9985)(12.3265,49.9986)(12.3765,49.9986)(12.4265,49.9986)(12.4765,49.9986)(12.5265,49.9986)(12.5765,49.9986)(12.6265,49.9986)(12.6765,49.9987)(12.7265,49.9987)(12.7765,49.9987)(12.8265,49.9987)(12.8765,49.9987)(12.9265,49.9987)(12.9765,49.9987)(13.0265,49.9988)(13.0765,49.9988)(13.1265,49.9988)(13.1765,49.9988)(13.2265,49.9988)(13.2765,49.9988)(13.3265,49.9989)(13.3765,49.9989)(13.4265,49.9989)(13.4765,49.9989)(13.5265,49.9989)(13.5765,49.999)(13.6265,49.999)(13.6765,49.999)(13.7265,49.999)(13.7765,49.999)(13.8265,49.999)(13.8765,49.9991)(13.9265,49.9991)(13.9765,49.9991)(14.0265,49.9991)(14.0765,49.9991)(14.1265,49.9992)(14.1765,49.9992)(14.2265,49.9992)(14.2765,49.9992)(14.3265,49.9992)(14.3765,49.9992)(14.4265,49.9993)(14.4765,49.9993)(14.5265,49.9993)(14.5765,49.9993)(14.6265,49.9993)(14.6765,49.9993)(14.7265,49.9993)(14.7765,49.9993)(14.8265,49.9994)(14.8765,49.9994)(14.9265,49.9994)(14.9765,49.9994)(15.0265,49.9994)(15.0765,49.9994)(15.1265,49.9994)(15.1765,49.9994)(15.2265,49.9994)(15.2765,49.9995)(15.3265,49.9995)(15.3765,49.9995)(15.4265,49.9995)(15.4765,49.9995)(15.5265,49.9995)(15.5765,49.9995)(15.6265,49.9995)(15.6765,49.9995)(15.7265,49.9995)(15.7765,49.9995)(15.8265,49.9995)(15.8765,49.9995)(15.9265,49.9996)(15.9765,49.9996)(16.0265,49.9996)(16.0765,49.9996)(16.1265,49.9996)(16.1765,49.9996)(16.2265,49.9996)(16.2765,49.9996)(16.3265,49.9996)(16.3765,49.9996)(16.4265,49.9996)(16.4765,49.9996)(16.5265,49.9996)(16.5765,49.9996)(16.6265,49.9996)(16.6765,49.9996)(16.7265,49.9996)(16.7765,49.9997)(16.8265,49.9997)(16.8765,49.9997)(16.9265,49.9997)(16.9765,49.9997)(17.0265,49.9997)(17.0765,49.9997)(17.1265,49.9997)(17.1765,49.9997)(17.2265,49.9997)(17.2765,49.9997)(17.3265,49.9997)(17.3765,49.9997)(17.4265,49.9997)(17.4765,49.9997)(17.5265,49.9997)(17.5765,49.9997)(17.6265,49.9997)(17.6765,49.9997)(17.7265,49.9997)(17.7765,49.9997)(17.8265,49.9998)(17.8765,49.9998)(17.9265,49.9998)(17.9765,49.9998)(18.0265,49.9998)(18.0765,49.9998)(18.1265,49.9998)(18.1765,49.9998)(18.2265,49.9998)(18.2765,49.9998)(18.3265,49.9998)(18.3765,49.9998)(18.4265,49.9998)(18.4765,49.9998)(18.5265,49.9998)(18.5765,49.9998)(18.6265,49.9998)(18.6765,49.9998)(18.7265,49.9998)(18.7765,49.9998)(18.8265,49.9998)(18.8765,49.9998)(18.9265,49.9998)(18.9765,49.9998)(19.0265,49.9998)(19.0765,49.9998)(19.1265,49.9998)(19.1765,49.9998)(19.2265,49.9998)(19.2765,49.9998)(19.3265,49.9998)(19.3765,49.9998)(19.4265,49.9998)(19.4765,49.9998)(19.5265,49.9998)(19.5765,49.9998)(19.6265,49.9998)(19.6765,49.9998)(19.7265,49.9998)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0009)(0.876471,50.001)(0.926471,50.0012)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0017)(1.12647,50.0019)(1.17647,50.0021)(1.22647,50.0023)(1.27647,50.0026)(1.32647,50.0028)(1.37647,50.0031)(1.42647,50.0034)(1.47647,50.0037)(1.52647,50.004)(1.57647,50.0043)(1.62647,50.0046)(1.67647,50.0049)(1.72647,50.0052)(1.77647,50.0055)(1.82647,50.0059)(1.87647,50.0062)(1.92647,50.0066)(1.97647,50.0069)(2.02647,50.0073)(2.07647,50.0076)(2.12647,50.008)(2.17647,50.0083)(2.22647,50.0087)(2.27647,50.009)(2.32647,50.0094)(2.37647,50.0097)(2.42647,50.0101)(2.47647,50.0104)(2.52647,50.0108)(2.57647,50.0111)(2.62647,50.0114)(2.67647,50.0118)(2.72647,50.0121)(2.77647,50.0124)(2.82647,50.0127)(2.87647,50.013)(2.92647,50.0133)(2.97647,50.0136)(3.02647,50.0138)(3.07647,50.0141)(3.12647,50.0143)(3.17647,50.0146)(3.22647,50.0148)(3.27647,50.015)(3.32647,50.0152)(3.37647,50.0154)(3.42647,50.0156)(3.47647,50.0158)(3.52647,50.016)(3.57647,50.0161)(3.62647,50.0163)(3.67647,50.0164)(3.72647,50.0165)(3.77647,50.0166)(3.82647,50.0167)(3.87647,50.0168)(3.92647,50.0169)(3.97647,50.017)(4.02647,50.0171)(4.07647,50.0171)(4.12647,50.0172)(4.17647,50.0172)(4.22647,50.0172)(4.27647,50.0172)(4.32647,50.0172)(4.37647,50.0172)(4.42647,50.0172)(4.47647,50.0172)(4.52647,50.0172)(4.57647,50.0171)(4.62647,50.0171)(4.67647,50.017)(4.72647,50.017)(4.77647,50.0169)(4.82647,50.0168)(4.87647,50.0168)(4.92647,50.0167)(4.97647,50.0166)(5.02647,50.0165)(5.07647,50.0163)(5.12647,50.0162)(5.17647,50.0161)(5.22647,50.016)(5.27647,50.0158)(5.32647,50.0157)(5.37647,50.0155)(5.42647,50.0154)(5.47647,50.0152)(5.52647,50.015)(5.57647,50.0148)(5.62647,50.0147)(5.67647,50.0145)(5.72647,50.0143)(5.77647,50.0141)(5.82647,50.0139)(5.87647,50.0137)(5.92647,50.0135)(5.97647,50.0132)(6.02647,50.013)(6.07647,50.0128)(6.12647,50.0126)(6.17647,50.0123)(6.22647,50.0121)(6.27647,50.0118)(6.32647,50.0116)(6.37647,50.0114)(6.42647,50.0111)(6.47647,50.0109)(6.52647,50.0106)(6.57647,50.0104)(6.62647,50.0101)(6.67647,50.0099)(6.72647,50.0096)(6.77647,50.0094)(6.82647,50.0091)(6.87647,50.0089)(6.92647,50.0086)(6.97647,50.0084)(7.02647,50.0081)(7.07647,50.0079)(7.12647,50.0077)(7.17647,50.0074)(7.22647,50.0072)(7.27647,50.007)(7.32647,50.0067)(7.37647,50.0065)(7.42647,50.0063)(7.47647,50.0061)(7.52647,50.0058)(7.57647,50.0056)(7.62647,50.0054)(7.67647,50.0052)(7.72647,50.005)(7.77647,50.0048)(7.82647,50.0046)(7.87647,50.0044)(7.92647,50.0042)(7.97647,50.004)(8.02647,50.0038)(8.07647,50.0036)(8.12647,50.0034)(8.17647,50.0032)(8.22647,50.0031)(8.27647,50.0029)(8.32647,50.0027)(8.37647,50.0025)(8.42647,50.0024)(8.47647,50.0022)(8.52647,50.002)(8.57647,50.0019)(8.62647,50.0017)(8.67647,50.0016)(8.72647,50.0014)(8.77647,50.0013)(8.82647,50.0011)(8.87647,50.001)(8.92647,50.0009)(8.97647,50.0007)(9.02647,50.0006)(9.07647,50.0005)(9.12647,50.0004)(9.17647,50.0002)(9.22647,50.0001)(9.27647,50)(9.32647,49.9999)(9.37647,49.9998)(9.42647,49.9997)(9.47647,49.9996)(9.52647,49.9995)(9.57647,49.9994)(9.62647,49.9994)(9.67647,49.9993)(9.72647,49.9992)(9.77647,49.9991)(9.82647,49.9991)(9.87647,49.999)(9.92647,49.9989)(9.97647,49.9989)(10.0265,49.9988)(10.0765,49.9988)(10.1265,49.9987)(10.1765,49.9987)(10.2265,49.9986)(10.2765,49.9986)(10.3265,49.9986)(10.3765,49.9985)(10.4265,49.9985)(10.4765,49.9985)(10.5265,49.9984)(10.5765,49.9984)(10.6265,49.9984)(10.6765,49.9984)(10.7265,49.9984)(10.7765,49.9983)(10.8265,49.9983)(10.8765,49.9983)(10.9265,49.9983)(10.9765,49.9983)(11.0265,49.9983)(11.0765,49.9983)(11.1265,49.9983)(11.1765,49.9983)(11.2265,49.9983)(11.2765,49.9983)(11.3265,49.9983)(11.3765,49.9983)(11.4265,49.9983)(11.4765,49.9983)(11.5265,49.9983)(11.5765,49.9983)(11.6265,49.9983)(11.6765,49.9983)(11.7265,49.9983)(11.7765,49.9983)(11.8265,49.9984)(11.8765,49.9984)(11.9265,49.9984)(11.9765,49.9984)(12.0265,49.9984)(12.0765,49.9984)(12.1265,49.9984)(12.1765,49.9985)(12.2265,49.9985)(12.2765,49.9985)(12.3265,49.9985)(12.3765,49.9985)(12.4265,49.9985)(12.4765,49.9986)(12.5265,49.9986)(12.5765,49.9986)(12.6265,49.9986)(12.6765,49.9986)(12.7265,49.9987)(12.7765,49.9987)(12.8265,49.9987)(12.8765,49.9987)(12.9265,49.9987)(12.9765,49.9988)(13.0265,49.9988)(13.0765,49.9988)(13.1265,49.9988)(13.1765,49.9988)(13.2265,49.9989)(13.2765,49.9989)(13.3265,49.9989)(13.3765,49.9989)(13.4265,49.9989)(13.4765,49.999)(13.5265,49.999)(13.5765,49.999)(13.6265,49.999)(13.6765,49.999)(13.7265,49.9991)(13.7765,49.9991)(13.8265,49.9991)(13.8765,49.9991)(13.9265,49.9991)(13.9765,49.9991)(14.0265,49.9992)(14.0765,49.9992)(14.1265,49.9992)(14.1765,49.9992)(14.2265,49.9992)(14.2765,49.9992)(14.3265,49.9993)(14.3765,49.9993)(14.4265,49.9993)(14.4765,49.9993)(14.5265,49.9993)(14.5765,49.9993)(14.6265,49.9993)(14.6765,49.9993)(14.7265,49.9994)(14.7765,49.9994)(14.8265,49.9994)(14.8765,49.9994)(14.9265,49.9994)(14.9765,49.9994)(15.0265,49.9994)(15.0765,49.9994)(15.1265,49.9994)(15.1765,49.9995)(15.2265,49.9995)(15.2765,49.9995)(15.3265,49.9995)(15.3765,49.9995)(15.4265,49.9995)(15.4765,49.9995)(15.5265,49.9995)(15.5765,49.9995)(15.6265,49.9995)(15.6765,49.9995)(15.7265,49.9996)(15.7765,49.9996)(15.8265,49.9996)(15.8765,49.9996)(15.9265,49.9996)(15.9765,49.9996)(16.0265,49.9996)(16.0765,49.9996)(16.1265,49.9996)(16.1765,49.9996)(16.2265,49.9996)(16.2765,49.9996)(16.3265,49.9996)(16.3765,49.9996)(16.4265,49.9996)(16.4765,49.9997)(16.5265,49.9997)(16.5765,49.9997)(16.6265,49.9997)(16.6765,49.9997)(16.7265,49.9997)(16.7765,49.9997)(16.8265,49.9997)(16.8765,49.9997)(16.9265,49.9997)(16.9765,49.9997)(17.0265,49.9997)(17.0765,49.9997)(17.1265,49.9997)(17.1765,49.9997)(17.2265,49.9997)(17.2765,49.9997)(17.3265,49.9997)(17.3765,49.9997)(17.4265,49.9997)(17.4765,49.9997)(17.5265,49.9997)(17.5765,49.9997)(17.6265,49.9997)(17.6765,49.9997)(17.7265,49.9998)(17.7765,49.9998)(17.8265,49.9998)(17.8765,49.9998)(17.9265,49.9998)(17.9765,49.9998)(18.0265,49.9998)(18.0765,49.9998)(18.1265,49.9998)(18.1765,49.9998)(18.2265,49.9998)(18.2765,49.9998)(18.3265,49.9998)(18.3765,49.9998)(18.4265,49.9998)(18.4765,49.9998)(18.5265,49.9998)(18.5765,49.9998)(18.6265,49.9998)(18.6765,49.9998)(18.7265,49.9998)(18.7765,49.9998)(18.8265,49.9998)(18.8765,49.9998)(18.9265,49.9998)(18.9765,49.9998)(19.0265,49.9998)(19.0765,49.9998)(19.1265,49.9998)(19.1765,49.9998)(19.2265,49.9998)(19.2765,49.9998)(19.3265,49.9998)(19.3765,49.9998)(19.4265,49.9998)(19.4765,49.9998)(19.5265,49.9998)(19.5765,49.9998)(19.6265,49.9998)(19.6765,49.9998)(19.7265,49.9998)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0009)(0.876471,50.001)(0.926471,50.0011)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0017)(1.12647,50.0019)(1.17647,50.0021)(1.22647,50.0023)(1.27647,50.0025)(1.32647,50.0028)(1.37647,50.003)(1.42647,50.0033)(1.47647,50.0035)(1.52647,50.0038)(1.57647,50.0041)(1.62647,50.0043)(1.67647,50.0046)(1.72647,50.0049)(1.77647,50.0052)(1.82647,50.0055)(1.87647,50.0058)(1.92647,50.0061)(1.97647,50.0064)(2.02647,50.0067)(2.07647,50.007)(2.12647,50.0073)(2.17647,50.0076)(2.22647,50.0079)(2.27647,50.0082)(2.32647,50.0085)(2.37647,50.0088)(2.42647,50.0091)(2.47647,50.0094)(2.52647,50.0097)(2.57647,50.01)(2.62647,50.0103)(2.67647,50.0106)(2.72647,50.0109)(2.77647,50.0112)(2.82647,50.0114)(2.87647,50.0117)(2.92647,50.012)(2.97647,50.0122)(3.02647,50.0125)(3.07647,50.0127)(3.12647,50.013)(3.17647,50.0132)(3.22647,50.0135)(3.27647,50.0137)(3.32647,50.0139)(3.37647,50.0141)(3.42647,50.0143)(3.47647,50.0145)(3.52647,50.0146)(3.57647,50.0148)(3.62647,50.0149)(3.67647,50.0151)(3.72647,50.0152)(3.77647,50.0153)(3.82647,50.0154)(3.87647,50.0155)(3.92647,50.0156)(3.97647,50.0156)(4.02647,50.0157)(4.07647,50.0157)(4.12647,50.0158)(4.17647,50.0158)(4.22647,50.0158)(4.27647,50.0158)(4.32647,50.0158)(4.37647,50.0158)(4.42647,50.0157)(4.47647,50.0157)(4.52647,50.0157)(4.57647,50.0156)(4.62647,50.0155)(4.67647,50.0155)(4.72647,50.0154)(4.77647,50.0153)(4.82647,50.0152)(4.87647,50.0151)(4.92647,50.015)(4.97647,50.0149)(5.02647,50.0148)(5.07647,50.0147)(5.12647,50.0146)(5.17647,50.0144)(5.22647,50.0143)(5.27647,50.0142)(5.32647,50.014)(5.37647,50.0139)(5.42647,50.0137)(5.47647,50.0136)(5.52647,50.0134)(5.57647,50.0132)(5.62647,50.0131)(5.67647,50.0129)(5.72647,50.0127)(5.77647,50.0125)(5.82647,50.0123)(5.87647,50.0122)(5.92647,50.012)(5.97647,50.0118)(6.02647,50.0116)(6.07647,50.0114)(6.12647,50.0112)(6.17647,50.011)(6.22647,50.0108)(6.27647,50.0106)(6.32647,50.0104)(6.37647,50.0102)(6.42647,50.01)(6.47647,50.0098)(6.52647,50.0095)(6.57647,50.0093)(6.62647,50.0091)(6.67647,50.0089)(6.72647,50.0087)(6.77647,50.0085)(6.82647,50.0083)(6.87647,50.008)(6.92647,50.0078)(6.97647,50.0076)(7.02647,50.0074)(7.07647,50.0072)(7.12647,50.0069)(7.17647,50.0067)(7.22647,50.0065)(7.27647,50.0063)(7.32647,50.0061)(7.37647,50.0058)(7.42647,50.0056)(7.47647,50.0054)(7.52647,50.0052)(7.57647,50.005)(7.62647,50.0048)(7.67647,50.0046)(7.72647,50.0044)(7.77647,50.0041)(7.82647,50.0039)(7.87647,50.0037)(7.92647,50.0035)(7.97647,50.0034)(8.02647,50.0032)(8.07647,50.003)(8.12647,50.0028)(8.17647,50.0026)(8.22647,50.0025)(8.27647,50.0023)(8.32647,50.0021)(8.37647,50.002)(8.42647,50.0018)(8.47647,50.0017)(8.52647,50.0015)(8.57647,50.0014)(8.62647,50.0012)(8.67647,50.0011)(8.72647,50.001)(8.77647,50.0009)(8.82647,50.0007)(8.87647,50.0006)(8.92647,50.0005)(8.97647,50.0004)(9.02647,50.0003)(9.07647,50.0002)(9.12647,50.0001)(9.17647,50)(9.22647,49.9999)(9.27647,49.9998)(9.32647,49.9998)(9.37647,49.9997)(9.42647,49.9996)(9.47647,49.9995)(9.52647,49.9995)(9.57647,49.9994)(9.62647,49.9993)(9.67647,49.9993)(9.72647,49.9992)(9.77647,49.9991)(9.82647,49.9991)(9.87647,49.999)(9.92647,49.999)(9.97647,49.9989)(10.0265,49.9989)(10.0765,49.9988)(10.1265,49.9988)(10.1765,49.9987)(10.2265,49.9987)(10.2765,49.9987)(10.3265,49.9986)(10.3765,49.9986)(10.4265,49.9986)(10.4765,49.9985)(10.5265,49.9985)(10.5765,49.9985)(10.6265,49.9985)(10.6765,49.9984)(10.7265,49.9984)(10.7765,49.9984)(10.8265,49.9984)(10.8765,49.9984)(10.9265,49.9984)(10.9765,49.9984)(11.0265,49.9983)(11.0765,49.9983)(11.1265,49.9983)(11.1765,49.9983)(11.2265,49.9983)(11.2765,49.9983)(11.3265,49.9983)(11.3765,49.9983)(11.4265,49.9984)(11.4765,49.9984)(11.5265,49.9984)(11.5765,49.9984)(11.6265,49.9984)(11.6765,49.9984)(11.7265,49.9984)(11.7765,49.9984)(11.8265,49.9984)(11.8765,49.9985)(11.9265,49.9985)(11.9765,49.9985)(12.0265,49.9985)(12.0765,49.9985)(12.1265,49.9985)(12.1765,49.9986)(12.2265,49.9986)(12.2765,49.9986)(12.3265,49.9986)(12.3765,49.9986)(12.4265,49.9987)(12.4765,49.9987)(12.5265,49.9987)(12.5765,49.9987)(12.6265,49.9987)(12.6765,49.9988)(12.7265,49.9988)(12.7765,49.9988)(12.8265,49.9988)(12.8765,49.9988)(12.9265,49.9989)(12.9765,49.9989)(13.0265,49.9989)(13.0765,49.9989)(13.1265,49.9989)(13.1765,49.999)(13.2265,49.999)(13.2765,49.999)(13.3265,49.999)(13.3765,49.999)(13.4265,49.9991)(13.4765,49.9991)(13.5265,49.9991)(13.5765,49.9991)(13.6265,49.9991)(13.6765,49.9991)(13.7265,49.9992)(13.7765,49.9992)(13.8265,49.9992)(13.8765,49.9992)(13.9265,49.9992)(13.9765,49.9992)(14.0265,49.9992)(14.0765,49.9993)(14.1265,49.9993)(14.1765,49.9993)(14.2265,49.9993)(14.2765,49.9993)(14.3265,49.9993)(14.3765,49.9993)(14.4265,49.9994)(14.4765,49.9994)(14.5265,49.9994)(14.5765,49.9994)(14.6265,49.9994)(14.6765,49.9994)(14.7265,49.9994)(14.7765,49.9994)(14.8265,49.9994)(14.8765,49.9995)(14.9265,49.9995)(14.9765,49.9995)(15.0265,49.9995)(15.0765,49.9995)(15.1265,49.9995)(15.1765,49.9995)(15.2265,49.9995)(15.2765,49.9995)(15.3265,49.9995)(15.3765,49.9995)(15.4265,49.9996)(15.4765,49.9996)(15.5265,49.9996)(15.5765,49.9996)(15.6265,49.9996)(15.6765,49.9996)(15.7265,49.9996)(15.7765,49.9996)(15.8265,49.9996)(15.8765,49.9996)(15.9265,49.9996)(15.9765,49.9996)(16.0265,49.9996)(16.0765,49.9996)(16.1265,49.9997)(16.1765,49.9997)(16.2265,49.9997)(16.2765,49.9997)(16.3265,49.9997)(16.3765,49.9997)(16.4265,49.9997)(16.4765,49.9997)(16.5265,49.9997)(16.5765,49.9997)(16.6265,49.9997)(16.6765,49.9997)(16.7265,49.9997)(16.7765,49.9997)(16.8265,49.9997)(16.8765,49.9997)(16.9265,49.9997)(16.9765,49.9997)(17.0265,49.9997)(17.0765,49.9997)(17.1265,49.9997)(17.1765,49.9997)(17.2265,49.9997)(17.2765,49.9997)(17.3265,49.9997)(17.3765,49.9998)(17.4265,49.9998)(17.4765,49.9998)(17.5265,49.9998)(17.5765,49.9998)(17.6265,49.9998)(17.6765,49.9998)(17.7265,49.9998)(17.7765,49.9998)(17.8265,49.9998)(17.8765,49.9998)(17.9265,49.9998)(17.9765,49.9998)(18.0265,49.9998)(18.0765,49.9998)(18.1265,49.9998)(18.1765,49.9998)(18.2265,49.9998)(18.2765,49.9998)(18.3265,49.9998)(18.3765,49.9998)(18.4265,49.9998)(18.4765,49.9998)(18.5265,49.9998)(18.5765,49.9998)(18.6265,49.9998)(18.6765,49.9998)(18.7265,49.9998)(18.7765,49.9998)(18.8265,49.9998)(18.8765,49.9998)(18.9265,49.9998)(18.9765,49.9998)(19.0265,49.9998)(19.0765,49.9998)(19.1265,49.9998)(19.1765,49.9998)(19.2265,49.9998)(19.2765,49.9998)(19.3265,49.9998)(19.3765,49.9998)(19.4265,49.9998)(19.4765,49.9998)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0008)(0.876471,50.001)(0.926471,50.0011)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0016)(1.12647,50.0018)(1.17647,50.002)(1.22647,50.0022)(1.27647,50.0024)(1.32647,50.0026)(1.37647,50.0028)(1.42647,50.0031)(1.47647,50.0033)(1.52647,50.0035)(1.57647,50.0037)(1.62647,50.0039)(1.67647,50.0042)(1.72647,50.0044)(1.77647,50.0046)(1.82647,50.0048)(1.87647,50.005)(1.92647,50.0052)(1.97647,50.0054)(2.02647,50.0056)(2.07647,50.0058)(2.12647,50.006)(2.17647,50.0062)(2.22647,50.0064)(2.27647,50.0066)(2.32647,50.0067)(2.37647,50.0069)(2.42647,50.0071)(2.47647,50.0072)(2.52647,50.0074)(2.57647,50.0075)(2.62647,50.0077)(2.67647,50.0078)(2.72647,50.0079)(2.77647,50.0081)(2.82647,50.0082)(2.87647,50.0083)(2.92647,50.0084)(2.97647,50.0085)(3.02647,50.0086)(3.07647,50.0087)(3.12647,50.0088)(3.17647,50.0089)(3.22647,50.009)(3.27647,50.009)(3.32647,50.0091)(3.37647,50.0091)(3.42647,50.0092)(3.47647,50.0092)(3.52647,50.0093)(3.57647,50.0093)(3.62647,50.0093)(3.67647,50.0093)(3.72647,50.0093)(3.77647,50.0093)(3.82647,50.0093)(3.87647,50.0093)(3.92647,50.0093)(3.97647,50.0093)(4.02647,50.0093)(4.07647,50.0092)(4.12647,50.0092)(4.17647,50.0092)(4.22647,50.0091)(4.27647,50.0091)(4.32647,50.009)(4.37647,50.009)(4.42647,50.0089)(4.47647,50.0089)(4.52647,50.0088)(4.57647,50.0087)(4.62647,50.0087)(4.67647,50.0086)(4.72647,50.0085)(4.77647,50.0085)(4.82647,50.0084)(4.87647,50.0083)(4.92647,50.0082)(4.97647,50.0081)(5.02647,50.008)(5.07647,50.0079)(5.12647,50.0078)(5.17647,50.0077)(5.22647,50.0076)(5.27647,50.0075)(5.32647,50.0074)(5.37647,50.0073)(5.42647,50.0072)(5.47647,50.007)(5.52647,50.0069)(5.57647,50.0068)(5.62647,50.0067)(5.67647,50.0065)(5.72647,50.0064)(5.77647,50.0063)(5.82647,50.0061)(5.87647,50.006)(5.92647,50.0058)(5.97647,50.0057)(6.02647,50.0056)(6.07647,50.0054)(6.12647,50.0053)(6.17647,50.0051)(6.22647,50.005)(6.27647,50.0048)(6.32647,50.0047)(6.37647,50.0046)(6.42647,50.0044)(6.47647,50.0043)(6.52647,50.0041)(6.57647,50.004)(6.62647,50.0039)(6.67647,50.0037)(6.72647,50.0036)(6.77647,50.0034)(6.82647,50.0033)(6.87647,50.0032)(6.92647,50.0031)(6.97647,50.0029)(7.02647,50.0028)(7.07647,50.0027)(7.12647,50.0025)(7.17647,50.0024)(7.22647,50.0023)(7.27647,50.0022)(7.32647,50.0021)(7.37647,50.002)(7.42647,50.0018)(7.47647,50.0017)(7.52647,50.0016)(7.57647,50.0015)(7.62647,50.0014)(7.67647,50.0013)(7.72647,50.0012)(7.77647,50.0011)(7.82647,50.001)(7.87647,50.0009)(7.92647,50.0009)(7.97647,50.0008)(8.02647,50.0007)(8.07647,50.0006)(8.12647,50.0005)(8.17647,50.0004)(8.22647,50.0004)(8.27647,50.0003)(8.32647,50.0002)(8.37647,50.0002)(8.42647,50.0001)(8.47647,50)(8.52647,50)(8.57647,49.9999)(8.62647,49.9999)(8.67647,49.9998)(8.72647,49.9998)(8.77647,49.9997)(8.82647,49.9997)(8.87647,49.9996)(8.92647,49.9996)(8.97647,49.9995)(9.02647,49.9995)(9.07647,49.9995)(9.12647,49.9994)(9.17647,49.9994)(9.22647,49.9994)(9.27647,49.9994)(9.32647,49.9993)(9.37647,49.9993)(9.42647,49.9993)(9.47647,49.9993)(9.52647,49.9992)(9.57647,49.9992)(9.62647,49.9992)(9.67647,49.9992)(9.72647,49.9992)(9.77647,49.9992)(9.82647,49.9991)(9.87647,49.9991)(9.92647,49.9991)(9.97647,49.9991)(10.0265,49.9991)(10.0765,49.9991)(10.1265,49.9991)(10.1765,49.9991)(10.2265,49.9991)(10.2765,49.9991)(10.3265,49.9991)(10.3765,49.9991)(10.4265,49.9991)(10.4765,49.9991)(10.5265,49.9991)(10.5765,49.9991)(10.6265,49.9991)(10.6765,49.9991)(10.7265,49.9991)(10.7765,49.9991)(10.8265,49.9991)(10.8765,49.9991)(10.9265,49.9991)(10.9765,49.9991)(11.0265,49.9991)(11.0765,49.9991)(11.1265,49.9991)(11.1765,49.9991)(11.2265,49.9991)(11.2765,49.9991)(11.3265,49.9992)(11.3765,49.9992)(11.4265,49.9992)(11.4765,49.9992)(11.5265,49.9992)(11.5765,49.9992)(11.6265,49.9992)(11.6765,49.9992)(11.7265,49.9992)(11.7765,49.9992)(11.8265,49.9993)(11.8765,49.9993)(11.9265,49.9993)(11.9765,49.9993)(12.0265,49.9993)(12.0765,49.9993)(12.1265,49.9993)(12.1765,49.9993)(12.2265,49.9993)(12.2765,49.9994)(12.3265,49.9994)(12.3765,49.9994)(12.4265,49.9994)(12.4765,49.9994)(12.5265,49.9994)(12.5765,49.9994)(12.6265,49.9994)(12.6765,49.9995)(12.7265,49.9995)(12.7765,49.9995)(12.8265,49.9995)(12.8765,49.9995)(12.9265,49.9995)(12.9765,49.9995)(13.0265,49.9995)(13.0765,49.9996)(13.1265,49.9996)(13.1765,49.9996)(13.2265,49.9996)(13.2765,49.9996)(13.3265,49.9996)(13.3765,49.9996)(13.4265,49.9996)(13.4765,49.9996)(13.5265,49.9996)(13.5765,49.9997)(13.6265,49.9997)(13.6765,49.9997)(13.7265,49.9997)(13.7765,49.9997)(13.8265,49.9997)(13.8765,49.9997)(13.9265,49.9997)(13.9765,49.9997)(14.0265,49.9997)(14.0765,49.9997)(14.1265,49.9997)(14.1765,49.9997)(14.2265,49.9997)(14.2765,49.9997)(14.3265,49.9998)(14.3765,49.9998)(14.4265,49.9998)(14.4765,49.9998)(14.5265,49.9998)(14.5765,49.9998)(14.6265,49.9998)(14.6765,49.9998)(14.7265,49.9998)(14.7765,49.9998)(14.8265,49.9998)(14.8765,49.9998)(14.9265,49.9998)(14.9765,49.9998)(15.0265,49.9998)(15.0765,49.9998)(15.1265,49.9998)(15.1765,49.9998)(15.2265,49.9998)(15.2765,49.9998)(15.3265,49.9998)(15.3765,49.9998)(15.4265,49.9998)(15.4765,49.9998)(15.5265,49.9998)(15.5765,49.9998)(15.6265,49.9998)(15.6765,49.9998)(15.7265,49.9998)(15.7765,49.9998)(15.8265,49.9998)(15.8765,49.9998)(15.9265,49.9998)(15.9765,49.9998)(16.0265,49.9998)(16.0765,49.9998)(16.1265,49.9998)(16.1765,49.9998)(16.2265,49.9998)(16.2765,49.9998)(16.3265,49.9998)(16.3765,49.9998)(16.4265,49.9999)(16.4765,49.9999)(16.5265,49.9999)(16.5765,49.9999)(16.6265,49.9999)(16.6765,49.9999)(16.7265,49.9999)(16.7765,49.9999)(16.8265,49.9999)(16.8765,49.9999)(16.9265,49.9999)(16.9765,49.9999)(17.0265,49.9999)(17.0765,49.9999)(17.1265,49.9999)(17.1765,49.9999)(17.2265,49.9999)(17.2765,49.9999)(17.3265,49.9999)(17.3765,49.9999)(17.4265,49.9999)(17.4765,49.9999)(17.5265,49.9999)(17.5765,49.9999)(17.6265,49.9999)(17.6765,49.9999)(17.7265,49.9999)(17.7765,49.9999)(17.8265,49.9999)(17.8765,49.9999)(17.9265,49.9999)(17.9765,49.9999)(18.0265,49.9999)(18.0765,49.9999)(18.1265,49.9999)(18.1765,49.9999)(18.2265,49.9999)(18.2765,49.9999)(18.3265,49.9999)(18.3765,49.9999)(18.4265,49.9999)(18.4765,49.9999)(18.5265,49.9999)(18.5765,49.9999)(18.6265,49.9999)(18.6765,49.9999)(18.7265,49.9999)(18.7765,49.9999)(18.8265,49.9999)(18.8765,49.9999)(18.9265,49.9999)(18.9765,49.9999)(19.0265,49.9999)(19.0765,49.9999)(19.1265,49.9999)(19.1765,49.9999)(19.2265,49.9999)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0008)(0.876471,50.001)(0.926471,50.0011)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0017)(1.12647,50.0019)(1.17647,50.0021)(1.22647,50.0023)(1.27647,50.0025)(1.32647,50.0027)(1.37647,50.0029)(1.42647,50.0032)(1.47647,50.0034)(1.52647,50.0036)(1.57647,50.0039)(1.62647,50.0041)(1.67647,50.0044)(1.72647,50.0046)(1.77647,50.0049)(1.82647,50.0051)(1.87647,50.0053)(1.92647,50.0056)(1.97647,50.0058)(2.02647,50.006)(2.07647,50.0062)(2.12647,50.0064)(2.17647,50.0067)(2.22647,50.0068)(2.27647,50.007)(2.32647,50.0072)(2.37647,50.0074)(2.42647,50.0076)(2.47647,50.0077)(2.52647,50.0079)(2.57647,50.008)(2.62647,50.0082)(2.67647,50.0083)(2.72647,50.0085)(2.77647,50.0086)(2.82647,50.0087)(2.87647,50.0088)(2.92647,50.009)(2.97647,50.0091)(3.02647,50.0092)(3.07647,50.0093)(3.12647,50.0094)(3.17647,50.0095)(3.22647,50.0096)(3.27647,50.0096)(3.32647,50.0097)(3.37647,50.0098)(3.42647,50.0098)(3.47647,50.0099)(3.52647,50.0099)(3.57647,50.01)(3.62647,50.01)(3.67647,50.01)(3.72647,50.01)(3.77647,50.0101)(3.82647,50.01)(3.87647,50.01)(3.92647,50.01)(3.97647,50.01)(4.02647,50.01)(4.07647,50.0099)(4.12647,50.0099)(4.17647,50.0098)(4.22647,50.0098)(4.27647,50.0097)(4.32647,50.0097)(4.37647,50.0096)(4.42647,50.0095)(4.47647,50.0094)(4.52647,50.0094)(4.57647,50.0093)(4.62647,50.0092)(4.67647,50.0091)(4.72647,50.009)(4.77647,50.0089)(4.82647,50.0088)(4.87647,50.0087)(4.92647,50.0086)(4.97647,50.0085)(5.02647,50.0084)(5.07647,50.0083)(5.12647,50.0082)(5.17647,50.0081)(5.22647,50.008)(5.27647,50.0079)(5.32647,50.0078)(5.37647,50.0077)(5.42647,50.0076)(5.47647,50.0074)(5.52647,50.0073)(5.57647,50.0072)(5.62647,50.007)(5.67647,50.0069)(5.72647,50.0068)(5.77647,50.0066)(5.82647,50.0065)(5.87647,50.0063)(5.92647,50.0062)(5.97647,50.006)(6.02647,50.0059)(6.07647,50.0057)(6.12647,50.0056)(6.17647,50.0054)(6.22647,50.0053)(6.27647,50.0051)(6.32647,50.005)(6.37647,50.0048)(6.42647,50.0047)(6.47647,50.0045)(6.52647,50.0044)(6.57647,50.0042)(6.62647,50.0041)(6.67647,50.0039)(6.72647,50.0038)(6.77647,50.0037)(6.82647,50.0035)(6.87647,50.0034)(6.92647,50.0033)(6.97647,50.0031)(7.02647,50.003)(7.07647,50.0029)(7.12647,50.0028)(7.17647,50.0027)(7.22647,50.0025)(7.27647,50.0024)(7.32647,50.0023)(7.37647,50.0022)(7.42647,50.0021)(7.47647,50.002)(7.52647,50.0019)(7.57647,50.0018)(7.62647,50.0017)(7.67647,50.0016)(7.72647,50.0015)(7.77647,50.0014)(7.82647,50.0013)(7.87647,50.0012)(7.92647,50.0011)(7.97647,50.001)(8.02647,50.0009)(8.07647,50.0008)(8.12647,50.0007)(8.17647,50.0006)(8.22647,50.0005)(8.27647,50.0005)(8.32647,50.0004)(8.37647,50.0003)(8.42647,50.0003)(8.47647,50.0002)(8.52647,50.0001)(8.57647,50.0001)(8.62647,50)(8.67647,50)(8.72647,49.9999)(8.77647,49.9999)(8.82647,49.9998)(8.87647,49.9998)(8.92647,49.9997)(8.97647,49.9997)(9.02647,49.9996)(9.07647,49.9996)(9.12647,49.9996)(9.17647,49.9995)(9.22647,49.9995)(9.27647,49.9995)(9.32647,49.9994)(9.37647,49.9994)(9.42647,49.9994)(9.47647,49.9994)(9.52647,49.9993)(9.57647,49.9993)(9.62647,49.9993)(9.67647,49.9993)(9.72647,49.9993)(9.77647,49.9992)(9.82647,49.9992)(9.87647,49.9992)(9.92647,49.9992)(9.97647,49.9992)(10.0265,49.9992)(10.0765,49.9992)(10.1265,49.9992)(10.1765,49.9991)(10.2265,49.9991)(10.2765,49.9991)(10.3265,49.9991)(10.3765,49.9991)(10.4265,49.9991)(10.4765,49.9991)(10.5265,49.9991)(10.5765,49.9991)(10.6265,49.9991)(10.6765,49.9991)(10.7265,49.9991)(10.7765,49.9991)(10.8265,49.9991)(10.8765,49.9991)(10.9265,49.9991)(10.9765,49.9991)(11.0265,49.9992)(11.0765,49.9992)(11.1265,49.9992)(11.1765,49.9992)(11.2265,49.9992)(11.2765,49.9992)(11.3265,49.9992)(11.3765,49.9992)(11.4265,49.9992)(11.4765,49.9992)(11.5265,49.9992)(11.5765,49.9992)(11.6265,49.9993)(11.6765,49.9993)(11.7265,49.9993)(11.7765,49.9993)(11.8265,49.9993)(11.8765,49.9993)(11.9265,49.9993)(11.9765,49.9993)(12.0265,49.9993)(12.0765,49.9993)(12.1265,49.9994)(12.1765,49.9994)(12.2265,49.9994)(12.2765,49.9994)(12.3265,49.9994)(12.3765,49.9994)(12.4265,49.9994)(12.4765,49.9994)(12.5265,49.9994)(12.5765,49.9995)(12.6265,49.9995)(12.6765,49.9995)(12.7265,49.9995)(12.7765,49.9995)(12.8265,49.9995)(12.8765,49.9995)(12.9265,49.9995)(12.9765,49.9996)(13.0265,49.9996)(13.0765,49.9996)(13.1265,49.9996)(13.1765,49.9996)(13.2265,49.9996)(13.2765,49.9996)(13.3265,49.9996)(13.3765,49.9996)(13.4265,49.9997)(13.4765,49.9997)(13.5265,49.9997)(13.5765,49.9997)(13.6265,49.9997)(13.6765,49.9997)(13.7265,49.9997)(13.7765,49.9997)(13.8265,49.9997)(13.8765,49.9997)(13.9265,49.9997)(13.9765,49.9997)(14.0265,49.9997)(14.0765,49.9997)(14.1265,49.9997)(14.1765,49.9997)(14.2265,49.9998)(14.2765,49.9998)(14.3265,49.9998)(14.3765,49.9998)(14.4265,49.9998)(14.4765,49.9998)(14.5265,49.9998)(14.5765,49.9998)(14.6265,49.9998)(14.6765,49.9998)(14.7265,49.9998)(14.7765,49.9998)(14.8265,49.9998)(14.8765,49.9998)(14.9265,49.9998)(14.9765,49.9998)(15.0265,49.9998)(15.0765,49.9998)(15.1265,49.9998)(15.1765,49.9998)(15.2265,49.9998)(15.2765,49.9998)(15.3265,49.9998)(15.3765,49.9998)(15.4265,49.9998)(15.4765,49.9998)(15.5265,49.9998)(15.5765,49.9998)(15.6265,49.9998)(15.6765,49.9998)(15.7265,49.9998)(15.7765,49.9998)(15.8265,49.9998)(15.8765,49.9998)(15.9265,49.9998)(15.9765,49.9998)(16.0265,49.9998)(16.0765,49.9998)(16.1265,49.9998)(16.1765,49.9999)(16.2265,49.9999)(16.2765,49.9999)(16.3265,49.9999)(16.3765,49.9999)(16.4265,49.9999)(16.4765,49.9999)(16.5265,49.9999)(16.5765,49.9999)(16.6265,49.9999)(16.6765,49.9999)(16.7265,49.9999)(16.7765,49.9999)(16.8265,49.9999)(16.8765,49.9999)(16.9265,49.9999)(16.9765,49.9999)(17.0265,49.9999)(17.0765,49.9999)(17.1265,49.9999)(17.1765,49.9999)(17.2265,49.9999)(17.2765,49.9999)(17.3265,49.9999)(17.3765,49.9999)(17.4265,49.9999)(17.4765,49.9999)(17.5265,49.9999)(17.5765,49.9999)(17.6265,49.9999)(17.6765,49.9999)(17.7265,49.9999)(17.7765,49.9999)(17.8265,49.9999)(17.8765,49.9999)(17.9265,49.9999)(17.9765,49.9999)(18.0265,49.9999)(18.0765,49.9999)(18.1265,49.9999)(18.1765,49.9999)(18.2265,49.9999)(18.2765,49.9999)(18.3265,49.9999)(18.3765,49.9999)(18.4265,49.9999)(18.4765,49.9999)(18.5265,49.9999)(18.5765,49.9999)(18.6265,49.9999)(18.6765,49.9999)(18.7265,49.9999)(18.7765,49.9999)(18.8265,49.9999)(18.8765,49.9999)(18.9265,49.9999)(18.9765,49.9999)(19.0265,49.9999)(19.0765,49.9999)(19.1265,49.9999)(19.1765,49.9999)(19.2265,49.9999)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0009)(0.876471,50.001)(0.926471,50.0012)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0017)(1.12647,50.0019)(1.17647,50.0021)(1.22647,50.0023)(1.27647,50.0026)(1.32647,50.0028)(1.37647,50.0031)(1.42647,50.0034)(1.47647,50.0036)(1.52647,50.0039)(1.57647,50.0042)(1.62647,50.0045)(1.67647,50.0048)(1.72647,50.0052)(1.77647,50.0055)(1.82647,50.0058)(1.87647,50.0061)(1.92647,50.0065)(1.97647,50.0068)(2.02647,50.0071)(2.07647,50.0075)(2.12647,50.0078)(2.17647,50.0081)(2.22647,50.0085)(2.27647,50.0088)(2.32647,50.0091)(2.37647,50.0094)(2.42647,50.0097)(2.47647,50.01)(2.52647,50.0103)(2.57647,50.0106)(2.62647,50.0109)(2.67647,50.0112)(2.72647,50.0115)(2.77647,50.0117)(2.82647,50.012)(2.87647,50.0122)(2.92647,50.0125)(2.97647,50.0127)(3.02647,50.0129)(3.07647,50.0131)(3.12647,50.0133)(3.17647,50.0135)(3.22647,50.0137)(3.27647,50.0139)(3.32647,50.0141)(3.37647,50.0143)(3.42647,50.0144)(3.47647,50.0146)(3.52647,50.0147)(3.57647,50.0149)(3.62647,50.015)(3.67647,50.0151)(3.72647,50.0153)(3.77647,50.0154)(3.82647,50.0155)(3.87647,50.0156)(3.92647,50.0157)(3.97647,50.0158)(4.02647,50.0159)(4.07647,50.016)(4.12647,50.016)(4.17647,50.0161)(4.22647,50.0161)(4.27647,50.0162)(4.32647,50.0162)(4.37647,50.0163)(4.42647,50.0163)(4.47647,50.0163)(4.52647,50.0163)(4.57647,50.0163)(4.62647,50.0163)(4.67647,50.0162)(4.72647,50.0162)(4.77647,50.0161)(4.82647,50.0161)(4.87647,50.016)(4.92647,50.0159)(4.97647,50.0158)(5.02647,50.0157)(5.07647,50.0155)(5.12647,50.0154)(5.17647,50.0152)(5.22647,50.0151)(5.27647,50.0149)(5.32647,50.0147)(5.37647,50.0145)(5.42647,50.0143)(5.47647,50.0141)(5.52647,50.0138)(5.57647,50.0136)(5.62647,50.0134)(5.67647,50.0131)(5.72647,50.0129)(5.77647,50.0126)(5.82647,50.0123)(5.87647,50.0121)(5.92647,50.0118)(5.97647,50.0115)(6.02647,50.0112)(6.07647,50.0109)(6.12647,50.0107)(6.17647,50.0104)(6.22647,50.0101)(6.27647,50.0098)(6.32647,50.0095)(6.37647,50.0093)(6.42647,50.009)(6.47647,50.0087)(6.52647,50.0084)(6.57647,50.0082)(6.62647,50.0079)(6.67647,50.0077)(6.72647,50.0074)(6.77647,50.0072)(6.82647,50.0069)(6.87647,50.0067)(6.92647,50.0064)(6.97647,50.0062)(7.02647,50.006)(7.07647,50.0058)(7.12647,50.0056)(7.17647,50.0054)(7.22647,50.0052)(7.27647,50.005)(7.32647,50.0048)(7.37647,50.0046)(7.42647,50.0044)(7.47647,50.0043)(7.52647,50.0041)(7.57647,50.004)(7.62647,50.0038)(7.67647,50.0037)(7.72647,50.0035)(7.77647,50.0034)(7.82647,50.0032)(7.87647,50.0031)(7.92647,50.003)(7.97647,50.0028)(8.02647,50.0027)(8.07647,50.0026)(8.12647,50.0025)(8.17647,50.0024)(8.22647,50.0023)(8.27647,50.0022)(8.32647,50.0021)(8.37647,50.002)(8.42647,50.0019)(8.47647,50.0018)(8.52647,50.0017)(8.57647,50.0016)(8.62647,50.0015)(8.67647,50.0014)(8.72647,50.0013)(8.77647,50.0013)(8.82647,50.0012)(8.87647,50.0011)(8.92647,50.001)(8.97647,50.001)(9.02647,50.0009)(9.07647,50.0008)(9.12647,50.0008)(9.17647,50.0007)(9.22647,50.0006)(9.27647,50.0006)(9.32647,50.0005)(9.37647,50.0005)(9.42647,50.0004)(9.47647,50.0003)(9.52647,50.0003)(9.57647,50.0002)(9.62647,50.0002)(9.67647,50.0002)(9.72647,50.0001)(9.77647,50.0001)(9.82647,50)(9.87647,50)(9.92647,50)(9.97647,49.9999)(10.0265,49.9999)(10.0765,49.9999)(10.1265,49.9998)(10.1765,49.9998)(10.2265,49.9998)(10.2765,49.9997)(10.3265,49.9997)(10.3765,49.9997)(10.4265,49.9997)(10.4765,49.9996)(10.5265,49.9996)(10.5765,49.9996)(10.6265,49.9996)(10.6765,49.9995)(10.7265,49.9995)(10.7765,49.9995)(10.8265,49.9995)(10.8765,49.9995)(10.9265,49.9995)(10.9765,49.9994)(11.0265,49.9994)(11.0765,49.9994)(11.1265,49.9994)(11.1765,49.9994)(11.2265,49.9994)(11.2765,49.9994)(11.3265,49.9993)(11.3765,49.9993)(11.4265,49.9993)(11.4765,49.9993)(11.5265,49.9993)(11.5765,49.9993)(11.6265,49.9993)(11.6765,49.9993)(11.7265,49.9993)(11.7765,49.9993)(11.8265,49.9993)(11.8765,49.9992)(11.9265,49.9992)(11.9765,49.9992)(12.0265,49.9992)(12.0765,49.9992)(12.1265,49.9992)(12.1765,49.9992)(12.2265,49.9992)(12.2765,49.9992)(12.3265,49.9992)(12.3765,49.9992)(12.4265,49.9992)(12.4765,49.9992)(12.5265,49.9992)(12.5765,49.9992)(12.6265,49.9992)(12.6765,49.9992)(12.7265,49.9992)(12.7765,49.9992)(12.8265,49.9992)(12.8765,49.9992)(12.9265,49.9993)(12.9765,49.9993)(13.0265,49.9993)(13.0765,49.9993)(13.1265,49.9993)(13.1765,49.9993)(13.2265,49.9993)(13.2765,49.9993)(13.3265,49.9993)(13.3765,49.9993)(13.4265,49.9993)(13.4765,49.9994)(13.5265,49.9994)(13.5765,49.9994)(13.6265,49.9994)(13.6765,49.9994)(13.7265,49.9994)(13.7765,49.9994)(13.8265,49.9994)(13.8765,49.9994)(13.9265,49.9995)(13.9765,49.9995)(14.0265,49.9995)(14.0765,49.9995)(14.1265,49.9995)(14.1765,49.9995)(14.2265,49.9995)(14.2765,49.9995)(14.3265,49.9995)(14.3765,49.9996)(14.4265,49.9996)(14.4765,49.9996)(14.5265,49.9996)(14.5765,49.9996)(14.6265,49.9996)(14.6765,49.9996)(14.7265,49.9996)(14.7765,49.9996)(14.8265,49.9996)(14.8765,49.9996)(14.9265,49.9996)(14.9765,49.9996)(15.0265,49.9997)(15.0765,49.9997)(15.1265,49.9997)(15.1765,49.9997)(15.2265,49.9997)(15.2765,49.9997)(15.3265,49.9997)(15.3765,49.9997)(15.4265,49.9997)(15.4765,49.9997)(15.5265,49.9997)(15.5765,49.9997)(15.6265,49.9997)(15.6765,49.9997)(15.7265,49.9997)(15.7765,49.9997)(15.8265,49.9997)(15.8765,49.9997)(15.9265,49.9997)(15.9765,49.9997)(16.0265,49.9997)(16.0765,49.9997)(16.1265,49.9997)(16.1765,49.9997)(16.2265,49.9997)(16.2765,49.9997)(16.3265,49.9997)(16.3765,49.9997)(16.4265,49.9997)(16.4765,49.9998)(16.5265,49.9998)(16.5765,49.9998)(16.6265,49.9998)(16.6765,49.9998)(16.7265,49.9998)(16.7765,49.9998)(16.8265,49.9998)(16.8765,49.9998)(16.9265,49.9998)(16.9765,49.9998)(17.0265,49.9998)(17.0765,49.9998)(17.1265,49.9998)(17.1765,49.9998)(17.2265,49.9998)(17.2765,49.9998)(17.3265,49.9998)(17.3765,49.9998)(17.4265,49.9998)(17.4765,49.9998)(17.5265,49.9998)(17.5765,49.9998)(17.6265,49.9998)(17.6765,49.9998)(17.7265,49.9998)(17.7765,49.9998)(17.8265,49.9998)(17.8765,49.9998)(17.9265,49.9998)(17.9765,49.9998)(18.0265,49.9998)(18.0765,49.9998)(18.1265,49.9998)(18.1765,49.9998)(18.2265,49.9998)(18.2765,49.9999)(18.3265,49.9999)(18.3765,49.9999)(18.4265,49.9999)(18.4765,49.9999)(18.5265,49.9999)(18.5765,49.9999)(18.6265,49.9999)(18.6765,49.9999)(18.7265,49.9999)(18.7765,49.9999)(18.8265,49.9999)(18.8765,49.9999)(18.9265,49.9999)(18.9765,49.9999)(19.0265,49.9999)(19.0765,49.9999)(19.1265,49.9999)(19.1765,49.9999)(19.2265,49.9999)(19.2765,49.9999)(19.3265,49.9999)(19.3765,49.9999)(19.4265,49.9999)(19.4765,49.9999)(19.5265,49.9999)(19.5765,49.9999)(19.6265,49.9999)(19.6765,49.9999)(19.7265,49.9999)(19.7765,49.9999)(19.8265,49.9999)(19.8765,49.9999)(19.9265,49.9999)(19.9765,49.9999) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0009)(0.876471,50.001)(0.926471,50.0012)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0017)(1.12647,50.0019)(1.17647,50.0021)(1.22647,50.0024)(1.27647,50.0026)(1.32647,50.0028)(1.37647,50.0031)(1.42647,50.0034)(1.47647,50.0037)(1.52647,50.004)(1.57647,50.0043)(1.62647,50.0046)(1.67647,50.0049)(1.72647,50.0052)(1.77647,50.0056)(1.82647,50.0059)(1.87647,50.0062)(1.92647,50.0066)(1.97647,50.0069)(2.02647,50.0073)(2.07647,50.0077)(2.12647,50.008)(2.17647,50.0084)(2.22647,50.0087)(2.27647,50.0091)(2.32647,50.0095)(2.37647,50.0098)(2.42647,50.0102)(2.47647,50.0105)(2.52647,50.0109)(2.57647,50.0112)(2.62647,50.0115)(2.67647,50.0119)(2.72647,50.0122)(2.77647,50.0125)(2.82647,50.0128)(2.87647,50.0131)(2.92647,50.0133)(2.97647,50.0136)(3.02647,50.0139)(3.07647,50.0141)(3.12647,50.0143)(3.17647,50.0145)(3.22647,50.0147)(3.27647,50.0149)(3.32647,50.0151)(3.37647,50.0152)(3.42647,50.0154)(3.47647,50.0155)(3.52647,50.0156)(3.57647,50.0157)(3.62647,50.0158)(3.67647,50.0159)(3.72647,50.0159)(3.77647,50.016)(3.82647,50.016)(3.87647,50.016)(3.92647,50.016)(3.97647,50.016)(4.02647,50.0159)(4.07647,50.0159)(4.12647,50.0158)(4.17647,50.0158)(4.22647,50.0157)(4.27647,50.0156)(4.32647,50.0155)(4.37647,50.0153)(4.42647,50.0152)(4.47647,50.0151)(4.52647,50.0149)(4.57647,50.0148)(4.62647,50.0146)(4.67647,50.0144)(4.72647,50.0143)(4.77647,50.0141)(4.82647,50.0139)(4.87647,50.0137)(4.92647,50.0135)(4.97647,50.0133)(5.02647,50.0131)(5.07647,50.0129)(5.12647,50.0127)(5.17647,50.0125)(5.22647,50.0122)(5.27647,50.012)(5.32647,50.0118)(5.37647,50.0116)(5.42647,50.0114)(5.47647,50.0112)(5.52647,50.011)(5.57647,50.0108)(5.62647,50.0106)(5.67647,50.0104)(5.72647,50.0102)(5.77647,50.01)(5.82647,50.0098)(5.87647,50.0096)(5.92647,50.0094)(5.97647,50.0092)(6.02647,50.009)(6.07647,50.0088)(6.12647,50.0087)(6.17647,50.0085)(6.22647,50.0083)(6.27647,50.0081)(6.32647,50.008)(6.37647,50.0078)(6.42647,50.0076)(6.47647,50.0075)(6.52647,50.0073)(6.57647,50.0072)(6.62647,50.007)(6.67647,50.0069)(6.72647,50.0067)(6.77647,50.0066)(6.82647,50.0064)(6.87647,50.0063)(6.92647,50.0062)(6.97647,50.006)(7.02647,50.0059)(7.07647,50.0058)(7.12647,50.0056)(7.17647,50.0055)(7.22647,50.0054)(7.27647,50.0052)(7.32647,50.0051)(7.37647,50.005)(7.42647,50.0049)(7.47647,50.0047)(7.52647,50.0046)(7.57647,50.0045)(7.62647,50.0044)(7.67647,50.0043)(7.72647,50.0041)(7.77647,50.004)(7.82647,50.0039)(7.87647,50.0038)(7.92647,50.0037)(7.97647,50.0036)(8.02647,50.0034)(8.07647,50.0033)(8.12647,50.0032)(8.17647,50.0031)(8.22647,50.003)(8.27647,50.0029)(8.32647,50.0028)(8.37647,50.0027)(8.42647,50.0025)(8.47647,50.0024)(8.52647,50.0023)(8.57647,50.0022)(8.62647,50.0021)(8.67647,50.002)(8.72647,50.0019)(8.77647,50.0018)(8.82647,50.0017)(8.87647,50.0016)(8.92647,50.0015)(8.97647,50.0015)(9.02647,50.0014)(9.07647,50.0013)(9.12647,50.0012)(9.17647,50.0011)(9.22647,50.001)(9.27647,50.001)(9.32647,50.0009)(9.37647,50.0008)(9.42647,50.0007)(9.47647,50.0007)(9.52647,50.0006)(9.57647,50.0005)(9.62647,50.0005)(9.67647,50.0004)(9.72647,50.0004)(9.77647,50.0003)(9.82647,50.0003)(9.87647,50.0002)(9.92647,50.0002)(9.97647,50.0001)(10.0265,50.0001)(10.0765,50)(10.1265,50)(10.1765,50)(10.2265,50)(10.2765,49.9999)(10.3265,49.9999)(10.3765,49.9999)(10.4265,49.9999)(10.4765,49.9998)(10.5265,49.9998)(10.5765,49.9998)(10.6265,49.9998)(10.6765,49.9998)(10.7265,49.9998)(10.7765,49.9998)(10.8265,49.9997)(10.8765,49.9997)(10.9265,49.9997)(10.9765,49.9997)(11.0265,49.9997)(11.0765,49.9997)(11.1265,49.9997)(11.1765,49.9997)(11.2265,49.9997)(11.2765,49.9997)(11.3265,49.9997)(11.3765,49.9997)(11.4265,49.9997)(11.4765,49.9997)(11.5265,49.9997)(11.5765,49.9998)(11.6265,49.9998)(11.6765,49.9998)(11.7265,49.9998)(11.7765,49.9998)(11.8265,49.9998)(11.8765,49.9998)(11.9265,49.9998)(11.9765,49.9998)(12.0265,49.9998)(12.0765,49.9998)(12.1265,49.9998)(12.1765,49.9998)(12.2265,49.9998)(12.2765,49.9998)(12.3265,49.9998)(12.3765,49.9998)(12.4265,49.9998)(12.4765,49.9998)(12.5265,49.9999)(12.5765,49.9999)(12.6265,49.9999)(12.6765,49.9999)(12.7265,49.9999)(12.7765,49.9999)(12.8265,49.9999)(12.8765,49.9999)(12.9265,49.9999)(12.9765,49.9999)(13.0265,49.9999)(13.0765,49.9999)(13.1265,49.9999)(13.1765,49.9999)(13.2265,49.9999)(13.2765,49.9999)(13.3265,49.9999)(13.3765,49.9999)(13.4265,49.9999)(13.4765,49.9999)(13.5265,49.9999)(13.5765,49.9999)(13.6265,49.9999)(13.6765,49.9999)(13.7265,49.9999)(13.7765,49.9999)(13.8265,49.9999)(13.8765,49.9999)(13.9265,49.9999)(13.9765,49.9999)(14.0265,49.9999)(14.0765,49.9999)(14.1265,49.9999)(14.1765,49.9999)(14.2265,49.9999)(14.2765,49.9999)(14.3265,49.9999)(14.3765,49.9999)(14.4265,49.9999)(14.4765,49.9999)(14.5265,49.9999)(14.5765,49.9999)(14.6265,49.9999)(14.6765,49.9999)(14.7265,49.9999)(14.7765,49.9999)(14.8265,49.9999)(14.8765,49.9999)(14.9265,49.9999)(14.9765,49.9999)(15.0265,49.9999)(15.0765,49.9999)(15.1265,49.9999)(15.1765,49.9999)(15.2265,50)(15.2765,50)(15.3265,50)(15.3765,50)(15.4265,50)(15.4765,50)(15.5265,50)(15.5765,50)(15.6265,50)(15.6765,50)(15.7265,50)(15.7765,50)(15.8265,50)(15.8765,50)(15.9265,50)(15.9765,50)(16.0265,50)(16.0765,50)(16.1265,50)(16.1765,50)(16.2265,50)(16.2765,50)(16.3265,50)(16.3765,50)(16.4265,50)(16.4765,50)(16.5265,50)(16.5765,50)(16.6265,49.9999)(16.6765,49.9999)(16.7265,49.9999)(16.7765,49.9999)(16.8265,49.9999)(16.8765,49.9999)(16.9265,49.9999)(16.9765,49.9999)(17.0265,49.9999)(17.0765,49.9999)(17.1265,49.9999)(17.1765,49.9999)(17.2265,49.9999)(17.2765,49.9999)(17.3265,49.9999)(17.3765,49.9999)(17.4265,49.9999)(17.4765,49.9999)(17.5265,49.9999)(17.5765,49.9999)(17.6265,49.9999)(17.6765,50)(17.7265,50)(17.7765,50)(17.8265,50)(17.8765,50)(17.9265,50)(17.9765,50)(18.0265,50)(18.0765,50)(18.1265,50)(18.1765,50)(18.2265,50)(18.2765,50)(18.3265,50)(18.3765,50)(18.4265,50)(18.4765,50)(18.5265,50)(18.5765,50)(18.6265,50)(18.6765,50)(18.7265,50)(18.7765,50)(18.8265,50)(18.8765,50)(18.9265,50)(18.9765,50)(19.0265,50)(19.0765,50)(19.1265,50)(19.1765,50)(19.2265,50)(19.2765,50)(19.3265,50)(19.3765,50)(19.4265,50)(19.4765,50)(19.5265,50)(19.5765,50)(19.6265,50)(19.6765,50)(19.7265,50)(19.7765,50)(19.8265,50)(19.8765,50)(19.9265,50)(19.9765,50) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0009)(0.876471,50.001)(0.926471,50.0012)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0017)(1.12647,50.0019)(1.17647,50.0021)(1.22647,50.0023)(1.27647,50.0026)(1.32647,50.0028)(1.37647,50.0031)(1.42647,50.0034)(1.47647,50.0037)(1.52647,50.0039)(1.57647,50.0042)(1.62647,50.0045)(1.67647,50.0049)(1.72647,50.0052)(1.77647,50.0055)(1.82647,50.0058)(1.87647,50.0062)(1.92647,50.0065)(1.97647,50.0068)(2.02647,50.0072)(2.07647,50.0075)(2.12647,50.0078)(2.17647,50.0082)(2.22647,50.0085)(2.27647,50.0088)(2.32647,50.0091)(2.37647,50.0094)(2.42647,50.0098)(2.47647,50.0101)(2.52647,50.0103)(2.57647,50.0106)(2.62647,50.0109)(2.67647,50.0112)(2.72647,50.0114)(2.77647,50.0116)(2.82647,50.0119)(2.87647,50.0121)(2.92647,50.0123)(2.97647,50.0124)(3.02647,50.0126)(3.07647,50.0128)(3.12647,50.0129)(3.17647,50.013)(3.22647,50.0131)(3.27647,50.0132)(3.32647,50.0133)(3.37647,50.0134)(3.42647,50.0134)(3.47647,50.0135)(3.52647,50.0135)(3.57647,50.0135)(3.62647,50.0135)(3.67647,50.0135)(3.72647,50.0135)(3.77647,50.0135)(3.82647,50.0134)(3.87647,50.0134)(3.92647,50.0134)(3.97647,50.0133)(4.02647,50.0132)(4.07647,50.0132)(4.12647,50.0131)(4.17647,50.013)(4.22647,50.013)(4.27647,50.0129)(4.32647,50.0128)(4.37647,50.0127)(4.42647,50.0127)(4.47647,50.0126)(4.52647,50.0125)(4.57647,50.0124)(4.62647,50.0124)(4.67647,50.0123)(4.72647,50.0122)(4.77647,50.0122)(4.82647,50.0121)(4.87647,50.0121)(4.92647,50.012)(4.97647,50.012)(5.02647,50.0119)(5.07647,50.0119)(5.12647,50.0118)(5.17647,50.0118)(5.22647,50.0118)(5.27647,50.0118)(5.32647,50.0117)(5.37647,50.0117)(5.42647,50.0117)(5.47647,50.0117)(5.52647,50.0117)(5.57647,50.0117)(5.62647,50.0116)(5.67647,50.0116)(5.72647,50.0116)(5.77647,50.0116)(5.82647,50.0116)(5.87647,50.0116)(5.92647,50.0116)(5.97647,50.0116)(6.02647,50.0116)(6.07647,50.0115)(6.12647,50.0115)(6.17647,50.0115)(6.22647,50.0115)(6.27647,50.0114)(6.32647,50.0114)(6.37647,50.0113)(6.42647,50.0113)(6.47647,50.0112)(6.52647,50.0112)(6.57647,50.0111)(6.62647,50.011)(6.67647,50.011)(6.72647,50.0109)(6.77647,50.0108)(6.82647,50.0107)(6.87647,50.0106)(6.92647,50.0105)(6.97647,50.0104)(7.02647,50.0102)(7.07647,50.0101)(7.12647,50.01)(7.17647,50.0098)(7.22647,50.0097)(7.27647,50.0096)(7.32647,50.0094)(7.37647,50.0093)(7.42647,50.0091)(7.47647,50.0089)(7.52647,50.0088)(7.57647,50.0086)(7.62647,50.0084)(7.67647,50.0083)(7.72647,50.0081)(7.77647,50.0079)(7.82647,50.0077)(7.87647,50.0076)(7.92647,50.0074)(7.97647,50.0072)(8.02647,50.007)(8.07647,50.0069)(8.12647,50.0067)(8.17647,50.0065)(8.22647,50.0064)(8.27647,50.0062)(8.32647,50.006)(8.37647,50.0059)(8.42647,50.0057)(8.47647,50.0056)(8.52647,50.0054)(8.57647,50.0052)(8.62647,50.0051)(8.67647,50.005)(8.72647,50.0048)(8.77647,50.0047)(8.82647,50.0045)(8.87647,50.0044)(8.92647,50.0043)(8.97647,50.0042)(9.02647,50.004)(9.07647,50.0039)(9.12647,50.0038)(9.17647,50.0037)(9.22647,50.0036)(9.27647,50.0035)(9.32647,50.0034)(9.37647,50.0033)(9.42647,50.0032)(9.47647,50.0031)(9.52647,50.003)(9.57647,50.0029)(9.62647,50.0029)(9.67647,50.0028)(9.72647,50.0027)(9.77647,50.0026)(9.82647,50.0026)(9.87647,50.0025)(9.92647,50.0024)(9.97647,50.0024)(10.0265,50.0023)(10.0765,50.0023)(10.1265,50.0022)(10.1765,50.0021)(10.2265,50.0021)(10.2765,50.002)(10.3265,50.002)(10.3765,50.0019)(10.4265,50.0019)(10.4765,50.0019)(10.5265,50.0018)(10.5765,50.0018)(10.6265,50.0017)(10.6765,50.0017)(10.7265,50.0017)(10.7765,50.0016)(10.8265,50.0016)(10.8765,50.0016)(10.9265,50.0015)(10.9765,50.0015)(11.0265,50.0015)(11.0765,50.0015)(11.1265,50.0014)(11.1765,50.0014)(11.2265,50.0014)(11.2765,50.0014)(11.3265,50.0014)(11.3765,50.0013)(11.4265,50.0013)(11.4765,50.0013)(11.5265,50.0013)(11.5765,50.0013)(11.6265,50.0013)(11.6765,50.0013)(11.7265,50.0012)(11.7765,50.0012)(11.8265,50.0012)(11.8765,50.0012)(11.9265,50.0012)(11.9765,50.0012)(12.0265,50.0012)(12.0765,50.0012)(12.1265,50.0012)(12.1765,50.0012)(12.2265,50.0012)(12.2765,50.0012)(12.3265,50.0012)(12.3765,50.0011)(12.4265,50.0011)(12.4765,50.0011)(12.5265,50.0011)(12.5765,50.0011)(12.6265,50.0011)(12.6765,50.0011)(12.7265,50.0011)(12.7765,50.0011)(12.8265,50.0011)(12.8765,50.0011)(12.9265,50.0011)(12.9765,50.0011)(13.0265,50.0011)(13.0765,50.0011)(13.1265,50.0011)(13.1765,50.001)(13.2265,50.001)(13.2765,50.001)(13.3265,50.001)(13.3765,50.001)(13.4265,50.001)(13.4765,50.001)(13.5265,50.001)(13.5765,50.001)(13.6265,50.001)(13.6765,50.001)(13.7265,50.0009)(13.7765,50.0009)(13.8265,50.0009)(13.8765,50.0009)(13.9265,50.0009)(13.9765,50.0009)(14.0265,50.0009)(14.0765,50.0009)(14.1265,50.0008)(14.1765,50.0008)(14.2265,50.0008)(14.2765,50.0008)(14.3265,50.0008)(14.3765,50.0008)(14.4265,50.0008)(14.4765,50.0007)(14.5265,50.0007)(14.5765,50.0007)(14.6265,50.0007)(14.6765,50.0007)(14.7265,50.0007)(14.7765,50.0007)(14.8265,50.0007)(14.8765,50.0006)(14.9265,50.0006)(14.9765,50.0006)(15.0265,50.0006)(15.0765,50.0006)(15.1265,50.0006)(15.1765,50.0006)(15.2265,50.0006)(15.2765,50.0006)(15.3265,50.0005)(15.3765,50.0005)(15.4265,50.0005)(15.4765,50.0005)(15.5265,50.0005)(15.5765,50.0005)(15.6265,50.0005)(15.6765,50.0005)(15.7265,50.0005)(15.7765,50.0005)(15.8265,50.0005)(15.8765,50.0005)(15.9265,50.0004)(15.9765,50.0004)(16.0265,50.0004)(16.0765,50.0004)(16.1265,50.0004)(16.1765,50.0004)(16.2265,50.0004)(16.2765,50.0004)(16.3265,50.0004)(16.3765,50.0004)(16.4265,50.0004)(16.4765,50.0004)(16.5265,50.0004)(16.5765,50.0004)(16.6265,50.0004)(16.6765,50.0004)(16.7265,50.0004)(16.7765,50.0004)(16.8265,50.0004)(16.8765,50.0004)(16.9265,50.0004)(16.9765,50.0004)(17.0265,50.0004)(17.0765,50.0004)(17.1265,50.0004)(17.1765,50.0004)(17.2265,50.0003)(17.2765,50.0003)(17.3265,50.0003)(17.3765,50.0003)(17.4265,50.0003)(17.4765,50.0003)(17.5265,50.0003)(17.5765,50.0003)(17.6265,50.0003)(17.6765,50.0003)(17.7265,50.0003)(17.7765,50.0003)(17.8265,50.0003)(17.8765,50.0003)(17.9265,50.0003)(17.9765,50.0003)(18.0265,50.0003)(18.0765,50.0003)(18.1265,50.0003)(18.1765,50.0003)(18.2265,50.0003)(18.2765,50.0003)(18.3265,50.0003)(18.3765,50.0003)(18.4265,50.0003)(18.4765,50.0003)(18.5265,50.0003)(18.5765,50.0003)(18.6265,50.0003)(18.6765,50.0002)(18.7265,50.0002)(18.7765,50.0002)(18.8265,50.0002)(18.8765,50.0002)(18.9265,50.0002)(18.9765,50.0002)(19.0265,50.0002)(19.0765,50.0002)(19.1265,50.0002)(19.1765,50.0002)(19.2265,50.0002)(19.2765,50.0002)(19.3265,50.0002)(19.3765,50.0002)(19.4265,50.0002)(19.4765,50.0002)(19.5265,50.0002)(19.5765,50.0002)(19.6265,50.0002)(19.6765,50.0002)(19.7265,50.0002)(19.7765,50.0002)(19.8265,50.0002)(19.8765,50.0002)(19.9265,50.0002)(19.9765,50.0002) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0009)(0.876471,50.001)(0.926471,50.0012)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0017)(1.12647,50.0019)(1.17647,50.0021)(1.22647,50.0024)(1.27647,50.0026)(1.32647,50.0028)(1.37647,50.0031)(1.42647,50.0034)(1.47647,50.0037)(1.52647,50.004)(1.57647,50.0043)(1.62647,50.0046)(1.67647,50.0049)(1.72647,50.0052)(1.77647,50.0056)(1.82647,50.0059)(1.87647,50.0063)(1.92647,50.0067)(1.97647,50.007)(2.02647,50.0074)(2.07647,50.0078)(2.12647,50.0082)(2.17647,50.0085)(2.22647,50.0089)(2.27647,50.0093)(2.32647,50.0097)(2.37647,50.0101)(2.42647,50.0105)(2.47647,50.0109)(2.52647,50.0113)(2.57647,50.0117)(2.62647,50.0121)(2.67647,50.0125)(2.72647,50.0129)(2.77647,50.0133)(2.82647,50.0137)(2.87647,50.0141)(2.92647,50.0144)(2.97647,50.0148)(3.02647,50.0152)(3.07647,50.0155)(3.12647,50.0159)(3.17647,50.0163)(3.22647,50.0166)(3.27647,50.0169)(3.32647,50.0173)(3.37647,50.0176)(3.42647,50.0179)(3.47647,50.0182)(3.52647,50.0185)(3.57647,50.0188)(3.62647,50.019)(3.67647,50.0193)(3.72647,50.0195)(3.77647,50.0198)(3.82647,50.02)(3.87647,50.0202)(3.92647,50.0204)(3.97647,50.0206)(4.02647,50.0208)(4.07647,50.021)(4.12647,50.0211)(4.17647,50.0213)(4.22647,50.0214)(4.27647,50.0215)(4.32647,50.0216)(4.37647,50.0217)(4.42647,50.0218)(4.47647,50.0219)(4.52647,50.0219)(4.57647,50.0219)(4.62647,50.022)(4.67647,50.022)(4.72647,50.022)(4.77647,50.022)(4.82647,50.022)(4.87647,50.0219)(4.92647,50.0219)(4.97647,50.0218)(5.02647,50.0218)(5.07647,50.0217)(5.12647,50.0216)(5.17647,50.0215)(5.22647,50.0214)(5.27647,50.0213)(5.32647,50.0212)(5.37647,50.021)(5.42647,50.0209)(5.47647,50.0207)(5.52647,50.0206)(5.57647,50.0204)(5.62647,50.0203)(5.67647,50.0201)(5.72647,50.0199)(5.77647,50.0197)(5.82647,50.0195)(5.87647,50.0193)(5.92647,50.0191)(5.97647,50.0189)(6.02647,50.0187)(6.07647,50.0185)(6.12647,50.0183)(6.17647,50.0181)(6.22647,50.0178)(6.27647,50.0176)(6.32647,50.0174)(6.37647,50.0172)(6.42647,50.0169)(6.47647,50.0167)(6.52647,50.0165)(6.57647,50.0163)(6.62647,50.016)(6.67647,50.0158)(6.72647,50.0156)(6.77647,50.0153)(6.82647,50.0151)(6.87647,50.0149)(6.92647,50.0147)(6.97647,50.0144)(7.02647,50.0142)(7.07647,50.014)(7.12647,50.0138)(7.17647,50.0136)(7.22647,50.0134)(7.27647,50.0131)(7.32647,50.0129)(7.37647,50.0127)(7.42647,50.0125)(7.47647,50.0123)(7.52647,50.0121)(7.57647,50.0119)(7.62647,50.0117)(7.67647,50.0115)(7.72647,50.0113)(7.77647,50.0111)(7.82647,50.0109)(7.87647,50.0108)(7.92647,50.0106)(7.97647,50.0104)(8.02647,50.0102)(8.07647,50.01)(8.12647,50.0099)(8.17647,50.0097)(8.22647,50.0095)(8.27647,50.0093)(8.32647,50.0092)(8.37647,50.009)(8.42647,50.0089)(8.47647,50.0087)(8.52647,50.0085)(8.57647,50.0084)(8.62647,50.0082)(8.67647,50.0081)(8.72647,50.0079)(8.77647,50.0078)(8.82647,50.0076)(8.87647,50.0075)(8.92647,50.0073)(8.97647,50.0072)(9.02647,50.0071)(9.07647,50.0069)(9.12647,50.0068)(9.17647,50.0067)(9.22647,50.0065)(9.27647,50.0064)(9.32647,50.0063)(9.37647,50.0062)(9.42647,50.006)(9.47647,50.0059)(9.52647,50.0058)(9.57647,50.0057)(9.62647,50.0056)(9.67647,50.0055)(9.72647,50.0053)(9.77647,50.0052)(9.82647,50.0051)(9.87647,50.005)(9.92647,50.0049)(9.97647,50.0048)(10.0265,50.0047)(10.0765,50.0046)(10.1265,50.0045)(10.1765,50.0044)(10.2265,50.0043)(10.2765,50.0042)(10.3265,50.0042)(10.3765,50.0041)(10.4265,50.004)(10.4765,50.0039)(10.5265,50.0038)(10.5765,50.0037)(10.6265,50.0036)(10.6765,50.0036)(10.7265,50.0035)(10.7765,50.0034)(10.8265,50.0033)(10.8765,50.0033)(10.9265,50.0032)(10.9765,50.0031)(11.0265,50.0031)(11.0765,50.003)(11.1265,50.0029)(11.1765,50.0029)(11.2265,50.0028)(11.2765,50.0027)(11.3265,50.0027)(11.3765,50.0026)(11.4265,50.0026)(11.4765,50.0025)(11.5265,50.0025)(11.5765,50.0024)(11.6265,50.0024)(11.6765,50.0023)(11.7265,50.0022)(11.7765,50.0022)(11.8265,50.0022)(11.8765,50.0021)(11.9265,50.0021)(11.9765,50.002)(12.0265,50.002)(12.0765,50.0019)(12.1265,50.0019)(12.1765,50.0019)(12.2265,50.0018)(12.2765,50.0018)(12.3265,50.0017)(12.3765,50.0017)(12.4265,50.0017)(12.4765,50.0016)(12.5265,50.0016)(12.5765,50.0016)(12.6265,50.0015)(12.6765,50.0015)(12.7265,50.0015)(12.7765,50.0015)(12.8265,50.0014)(12.8765,50.0014)(12.9265,50.0014)(12.9765,50.0014)(13.0265,50.0013)(13.0765,50.0013)(13.1265,50.0013)(13.1765,50.0013)(13.2265,50.0012)(13.2765,50.0012)(13.3265,50.0012)(13.3765,50.0012)(13.4265,50.0012)(13.4765,50.0012)(13.5265,50.0011)(13.5765,50.0011)(13.6265,50.0011)(13.6765,50.0011)(13.7265,50.0011)(13.7765,50.0011)(13.8265,50.001)(13.8765,50.001)(13.9265,50.001)(13.9765,50.001)(14.0265,50.001)(14.0765,50.001)(14.1265,50.001)(14.1765,50.0009)(14.2265,50.0009)(14.2765,50.0009)(14.3265,50.0009)(14.3765,50.0009)(14.4265,50.0009)(14.4765,50.0009)(14.5265,50.0009)(14.5765,50.0009)(14.6265,50.0009)(14.6765,50.0008)(14.7265,50.0008)(14.7765,50.0008)(14.8265,50.0008)(14.8765,50.0008)(14.9265,50.0008)(14.9765,50.0008)(15.0265,50.0008)(15.0765,50.0008)(15.1265,50.0008)(15.1765,50.0007)(15.2265,50.0007)(15.2765,50.0007)(15.3265,50.0007)(15.3765,50.0007)(15.4265,50.0007)(15.4765,50.0007)(15.5265,50.0007)(15.5765,50.0007)(15.6265,50.0007)(15.6765,50.0007)(15.7265,50.0007)(15.7765,50.0006)(15.8265,50.0006)(15.8765,50.0006)(15.9265,50.0006)(15.9765,50.0006)(16.0265,50.0006)(16.0765,50.0006)(16.1265,50.0006)(16.1765,50.0006)(16.2265,50.0006)(16.2765,50.0006)(16.3265,50.0006)(16.3765,50.0005)(16.4265,50.0005)(16.4765,50.0005)(16.5265,50.0005)(16.5765,50.0005)(16.6265,50.0005)(16.6765,50.0005)(16.7265,50.0005)(16.7765,50.0005)(16.8265,50.0005)(16.8765,50.0005)(16.9265,50.0005)(16.9765,50.0005)(17.0265,50.0005)(17.0765,50.0005)(17.1265,50.0004)(17.1765,50.0004)(17.2265,50.0004)(17.2765,50.0004)(17.3265,50.0004)(17.3765,50.0004)(17.4265,50.0004)(17.4765,50.0004)(17.5265,50.0004)(17.5765,50.0004)(17.6265,50.0004)(17.6765,50.0004)(17.7265,50.0004)(17.7765,50.0004)(17.8265,50.0004)(17.8765,50.0004)(17.9265,50.0004)(17.9765,50.0004)(18.0265,50.0004)(18.0765,50.0003)(18.1265,50.0003)(18.1765,50.0003)(18.2265,50.0003)(18.2765,50.0003)(18.3265,50.0003)(18.3765,50.0003)(18.4265,50.0003)(18.4765,50.0003)(18.5265,50.0003)(18.5765,50.0003)(18.6265,50.0003)(18.6765,50.0003)(18.7265,50.0003)(18.7765,50.0003)(18.8265,50.0003)(18.8765,50.0003)(18.9265,50.0003)(18.9765,50.0003)(19.0265,50.0003)(19.0765,50.0003)(19.1265,50.0003)(19.1765,50.0003)(19.2265,50.0003)(19.2765,50.0003)(19.3265,50.0003)(19.3765,50.0003)(19.4265,50.0003)(19.4765,50.0003)(19.5265,50.0003)(19.5765,50.0003)(19.6265,50.0003)(19.6765,50.0003)(19.7265,50.0003)(19.7765,50.0002)(19.8265,50.0002)(19.8765,50.0002)(19.9265,50.0002)(19.9765,50.0002) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0002)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0008)(0.876471,50.001)(0.926471,50.0011)(0.976471,50.0013)(1.02647,50.0014)(1.07647,50.0016)(1.12647,50.0017)(1.17647,50.0019)(1.22647,50.0021)(1.27647,50.0022)(1.32647,50.0024)(1.37647,50.0026)(1.42647,50.0027)(1.47647,50.0029)(1.52647,50.003)(1.57647,50.0031)(1.62647,50.0032)(1.67647,50.0033)(1.72647,50.0034)(1.77647,50.0035)(1.82647,50.0035)(1.87647,50.0036)(1.92647,50.0036)(1.97647,50.0036)(2.02647,50.0035)(2.07647,50.0035)(2.12647,50.0034)(2.17647,50.0034)(2.22647,50.0033)(2.27647,50.0031)(2.32647,50.003)(2.37647,50.0029)(2.42647,50.0027)(2.47647,50.0026)(2.52647,50.0024)(2.57647,50.0022)(2.62647,50.0021)(2.67647,50.0019)(2.72647,50.0017)(2.77647,50.0016)(2.82647,50.0014)(2.87647,50.0013)(2.92647,50.0011)(2.97647,50.001)(3.02647,50.0009)(3.07647,50.0008)(3.12647,50.0007)(3.17647,50.0006)(3.22647,50.0006)(3.27647,50.0006)(3.32647,50.0006)(3.37647,50.0006)(3.42647,50.0006)(3.47647,50.0007)(3.52647,50.0007)(3.57647,50.0008)(3.62647,50.0009)(3.67647,50.0011)(3.72647,50.0012)(3.77647,50.0014)(3.82647,50.0016)(3.87647,50.0018)(3.92647,50.002)(3.97647,50.0022)(4.02647,50.0024)(4.07647,50.0027)(4.12647,50.0029)(4.17647,50.0032)(4.22647,50.0035)(4.27647,50.0037)(4.32647,50.004)(4.37647,50.0043)(4.42647,50.0046)(4.47647,50.0049)(4.52647,50.0052)(4.57647,50.0055)(4.62647,50.0058)(4.67647,50.006)(4.72647,50.0063)(4.77647,50.0066)(4.82647,50.0068)(4.87647,50.0071)(4.92647,50.0073)(4.97647,50.0076)(5.02647,50.0078)(5.07647,50.008)(5.12647,50.0082)(5.17647,50.0084)(5.22647,50.0086)(5.27647,50.0087)(5.32647,50.0089)(5.37647,50.009)(5.42647,50.0091)(5.47647,50.0092)(5.52647,50.0093)(5.57647,50.0093)(5.62647,50.0094)(5.67647,50.0094)(5.72647,50.0094)(5.77647,50.0094)(5.82647,50.0094)(5.87647,50.0094)(5.92647,50.0094)(5.97647,50.0093)(6.02647,50.0093)(6.07647,50.0092)(6.12647,50.0091)(6.17647,50.009)(6.22647,50.0089)(6.27647,50.0088)(6.32647,50.0087)(6.37647,50.0086)(6.42647,50.0085)(6.47647,50.0084)(6.52647,50.0083)(6.57647,50.0081)(6.62647,50.008)(6.67647,50.0079)(6.72647,50.0078)(6.77647,50.0077)(6.82647,50.0075)(6.87647,50.0074)(6.92647,50.0073)(6.97647,50.0072)(7.02647,50.0071)(7.07647,50.007)(7.12647,50.0069)(7.17647,50.0068)(7.22647,50.0067)(7.27647,50.0066)(7.32647,50.0065)(7.37647,50.0064)(7.42647,50.0063)(7.47647,50.0062)(7.52647,50.0061)(7.57647,50.006)(7.62647,50.006)(7.67647,50.0059)(7.72647,50.0058)(7.77647,50.0057)(7.82647,50.0056)(7.87647,50.0055)(7.92647,50.0055)(7.97647,50.0054)(8.02647,50.0053)(8.07647,50.0052)(8.12647,50.0051)(8.17647,50.005)(8.22647,50.005)(8.27647,50.0049)(8.32647,50.0048)(8.37647,50.0047)(8.42647,50.0046)(8.47647,50.0045)(8.52647,50.0044)(8.57647,50.0043)(8.62647,50.0043)(8.67647,50.0042)(8.72647,50.0041)(8.77647,50.004)(8.82647,50.0039)(8.87647,50.0038)(8.92647,50.0037)(8.97647,50.0036)(9.02647,50.0035)(9.07647,50.0034)(9.12647,50.0033)(9.17647,50.0033)(9.22647,50.0032)(9.27647,50.0031)(9.32647,50.003)(9.37647,50.0029)(9.42647,50.0028)(9.47647,50.0028)(9.52647,50.0027)(9.57647,50.0026)(9.62647,50.0025)(9.67647,50.0025)(9.72647,50.0024)(9.77647,50.0023)(9.82647,50.0023)(9.87647,50.0022)(9.92647,50.0022)(9.97647,50.0021)(10.0265,50.0021)(10.0765,50.002)(10.1265,50.002)(10.1765,50.0019)(10.2265,50.0019)(10.2765,50.0019)(10.3265,50.0018)(10.3765,50.0018)(10.4265,50.0018)(10.4765,50.0018)(10.5265,50.0017)(10.5765,50.0017)(10.6265,50.0017)(10.6765,50.0017)(10.7265,50.0017)(10.7765,50.0017)(10.8265,50.0017)(10.8765,50.0016)(10.9265,50.0016)(10.9765,50.0016)(11.0265,50.0016)(11.0765,50.0016)(11.1265,50.0016)(11.1765,50.0016)(11.2265,50.0016)(11.2765,50.0016)(11.3265,50.0016)(11.3765,50.0016)(11.4265,50.0016)(11.4765,50.0016)(11.5265,50.0016)(11.5765,50.0016)(11.6265,50.0016)(11.6765,50.0016)(11.7265,50.0016)(11.7765,50.0016)(11.8265,50.0016)(11.8765,50.0016)(11.9265,50.0016)(11.9765,50.0016)(12.0265,50.0015)(12.0765,50.0015)(12.1265,50.0015)(12.1765,50.0015)(12.2265,50.0015)(12.2765,50.0015)(12.3265,50.0015)(12.3765,50.0015)(12.4265,50.0015)(12.4765,50.0015)(12.5265,50.0015)(12.5765,50.0015)(12.6265,50.0015)(12.6765,50.0014)(12.7265,50.0014)(12.7765,50.0014)(12.8265,50.0014)(12.8765,50.0014)(12.9265,50.0014)(12.9765,50.0014)(13.0265,50.0014)(13.0765,50.0014)(13.1265,50.0013)(13.1765,50.0013)(13.2265,50.0013)(13.2765,50.0013)(13.3265,50.0013)(13.3765,50.0013)(13.4265,50.0013)(13.4765,50.0013)(13.5265,50.0012)(13.5765,50.0012)(13.6265,50.0012)(13.6765,50.0012)(13.7265,50.0012)(13.7765,50.0012)(13.8265,50.0012)(13.8765,50.0011)(13.9265,50.0011)(13.9765,50.0011)(14.0265,50.0011)(14.0765,50.0011)(14.1265,50.0011)(14.1765,50.0011)(14.2265,50.0011)(14.2765,50.001)(14.3265,50.001)(14.3765,50.001)(14.4265,50.001)(14.4765,50.001)(14.5265,50.001)(14.5765,50.001)(14.6265,50.001)(14.6765,50.001)(14.7265,50.0009)(14.7765,50.0009)(14.8265,50.0009)(14.8765,50.0009)(14.9265,50.0009)(14.9765,50.0009)(15.0265,50.0009)(15.0765,50.0009)(15.1265,50.0009)(15.1765,50.0009)(15.2265,50.0008)(15.2765,50.0008)(15.3265,50.0008)(15.3765,50.0008)(15.4265,50.0008)(15.4765,50.0008)(15.5265,50.0008)(15.5765,50.0008)(15.6265,50.0008)(15.6765,50.0008)(15.7265,50.0008)(15.7765,50.0007)(15.8265,50.0007)(15.8765,50.0007)(15.9265,50.0007)(15.9765,50.0007)(16.0265,50.0007)(16.0765,50.0007)(16.1265,50.0007)(16.1765,50.0007)(16.2265,50.0007)(16.2765,50.0007)(16.3265,50.0007)(16.3765,50.0006)(16.4265,50.0006)(16.4765,50.0006)(16.5265,50.0006)(16.5765,50.0006)(16.6265,50.0006)(16.6765,50.0006)(16.7265,50.0006)(16.7765,50.0006)(16.8265,50.0006)(16.8765,50.0006)(16.9265,50.0006)(16.9765,50.0005)(17.0265,50.0005)(17.0765,50.0005)(17.1265,50.0005)(17.1765,50.0005)(17.2265,50.0005)(17.2765,50.0005)(17.3265,50.0005)(17.3765,50.0005)(17.4265,50.0005)(17.4765,50.0005)(17.5265,50.0005)(17.5765,50.0005)(17.6265,50.0004)(17.6765,50.0004)(17.7265,50.0004)(17.7765,50.0004)(17.8265,50.0004)(17.8765,50.0004)(17.9265,50.0004)(17.9765,50.0004)(18.0265,50.0004)(18.0765,50.0004)(18.1265,50.0004)(18.1765,50.0004)(18.2265,50.0004)(18.2765,50.0004)(18.3265,50.0004)(18.3765,50.0004)(18.4265,50.0004)(18.4765,50.0004)(18.5265,50.0004)(18.5765,50.0003)(18.6265,50.0003)(18.6765,50.0003)(18.7265,50.0003)(18.7765,50.0003)(18.8265,50.0003)(18.8765,50.0003)(18.9265,50.0003)(18.9765,50.0003)(19.0265,50.0003)(19.0765,50.0003)(19.1265,50.0003)(19.1765,50.0003)(19.2265,50.0003)(19.2765,50.0003)(19.3265,50.0003)(19.3765,50.0003)(19.4265,50.0003)(19.4765,50.0003)(19.5265,50.0003)(19.5765,50.0003)(19.6265,50.0003)(19.6765,50.0003)(19.7265,50.0003)(19.7765,50.0003)(19.8265,50.0003)(19.8765,50.0003)(19.9265,50.0002)(19.9765,50.0002) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50)(0.376471,50)(0.426471,50)(0.476471,49.9999)(0.526471,49.9998)(0.576471,49.9996)(0.626471,49.9994)(0.676471,49.9991)(0.726471,49.9987)(0.776471,49.9982)(0.826471,49.9976)(0.876471,49.9968)(0.926471,49.9959)(0.976471,49.9949)(1.02647,49.9937)(1.07647,49.9923)(1.12647,49.9908)(1.17647,49.9891)(1.22647,49.9873)(1.27647,49.9854)(1.32647,49.9833)(1.37647,49.9812)(1.42647,49.9789)(1.47647,49.9766)(1.52647,49.9743)(1.57647,49.9719)(1.62647,49.9696)(1.67647,49.9673)(1.72647,49.965)(1.77647,49.9628)(1.82647,49.9607)(1.87647,49.9588)(1.92647,49.9569)(1.97647,49.9553)(2.02647,49.9538)(2.07647,49.9524)(2.12647,49.9513)(2.17647,49.9503)(2.22647,49.9496)(2.27647,49.949)(2.32647,49.9486)(2.37647,49.9484)(2.42647,49.9484)(2.47647,49.9485)(2.52647,49.9488)(2.57647,49.9492)(2.62647,49.9498)(2.67647,49.9504)(2.72647,49.9511)(2.77647,49.952)(2.82647,49.9528)(2.87647,49.9537)(2.92647,49.9547)(2.97647,49.9557)(3.02647,49.9566)(3.07647,49.9576)(3.12647,49.9586)(3.17647,49.9596)(3.22647,49.9606)(3.27647,49.9615)(3.32647,49.9624)(3.37647,49.9633)(3.42647,49.9642)(3.47647,49.9651)(3.52647,49.966)(3.57647,49.9669)(3.62647,49.9677)(3.67647,49.9685)(3.72647,49.9694)(3.77647,49.9702)(3.82647,49.9711)(3.87647,49.9719)(3.92647,49.9727)(3.97647,49.9736)(4.02647,49.9744)(4.07647,49.9752)(4.12647,49.976)(4.17647,49.9769)(4.22647,49.9777)(4.27647,49.9784)(4.32647,49.9792)(4.37647,49.9799)(4.42647,49.9806)(4.47647,49.9813)(4.52647,49.9819)(4.57647,49.9825)(4.62647,49.9831)(4.67647,49.9836)(4.72647,49.9841)(4.77647,49.9845)(4.82647,49.9849)(4.87647,49.9852)(4.92647,49.9855)(4.97647,49.9858)(5.02647,49.986)(5.07647,49.9863)(5.12647,49.9864)(5.17647,49.9866)(5.22647,49.9868)(5.27647,49.9869)(5.32647,49.9871)(5.37647,49.9872)(5.42647,49.9874)(5.47647,49.9875)(5.52647,49.9877)(5.57647,49.9879)(5.62647,49.9881)(5.67647,49.9884)(5.72647,49.9887)(5.77647,49.989)(5.82647,49.9893)(5.87647,49.9897)(5.92647,49.9901)(5.97647,49.9905)(6.02647,49.9909)(6.07647,49.9913)(6.12647,49.9918)(6.17647,49.9923)(6.22647,49.9927)(6.27647,49.9932)(6.32647,49.9936)(6.37647,49.9941)(6.42647,49.9945)(6.47647,49.9949)(6.52647,49.9953)(6.57647,49.9957)(6.62647,49.996)(6.67647,49.9964)(6.72647,49.9966)(6.77647,49.9969)(6.82647,49.9971)(6.87647,49.9973)(6.92647,49.9975)(6.97647,49.9976)(7.02647,49.9977)(7.07647,49.9977)(7.12647,49.9978)(7.17647,49.9978)(7.22647,49.9978)(7.27647,49.9978)(7.32647,49.9977)(7.37647,49.9977)(7.42647,49.9976)(7.47647,49.9975)(7.52647,49.9975)(7.57647,49.9974)(7.62647,49.9973)(7.67647,49.9972)(7.72647,49.9972)(7.77647,49.9971)(7.82647,49.997)(7.87647,49.9969)(7.92647,49.9969)(7.97647,49.9968)(8.02647,49.9968)(8.07647,49.9968)(8.12647,49.9968)(8.17647,49.9967)(8.22647,49.9967)(8.27647,49.9967)(8.32647,49.9967)(8.37647,49.9968)(8.42647,49.9968)(8.47647,49.9968)(8.52647,49.9968)(8.57647,49.9969)(8.62647,49.9969)(8.67647,49.997)(8.72647,49.997)(8.77647,49.9971)(8.82647,49.9971)(8.87647,49.9972)(8.92647,49.9973)(8.97647,49.9974)(9.02647,49.9974)(9.07647,49.9975)(9.12647,49.9976)(9.17647,49.9977)(9.22647,49.9978)(9.27647,49.9979)(9.32647,49.998)(9.37647,49.9981)(9.42647,49.9982)(9.47647,49.9983)(9.52647,49.9984)(9.57647,49.9986)(9.62647,49.9987)(9.67647,49.9988)(9.72647,49.9989)(9.77647,49.999)(9.82647,49.9991)(9.87647,49.9992)(9.92647,49.9993)(9.97647,49.9994)(10.0265,49.9994)(10.0765,49.9995)(10.1265,49.9996)(10.1765,49.9996)(10.2265,49.9997)(10.2765,49.9997)(10.3265,49.9998)(10.3765,49.9998)(10.4265,49.9998)(10.4765,49.9998)(10.5265,49.9998)(10.5765,49.9999)(10.6265,49.9999)(10.6765,49.9999)(10.7265,49.9999)(10.7765,49.9999)(10.8265,49.9998)(10.8765,49.9998)(10.9265,49.9998)(10.9765,49.9998)(11.0265,49.9998)(11.0765,49.9998)(11.1265,49.9998)(11.1765,49.9998)(11.2265,49.9998)(11.2765,49.9998)(11.3265,49.9998)(11.3765,49.9999)(11.4265,49.9999)(11.4765,49.9999)(11.5265,49.9999)(11.5765,49.9999)(11.6265,49.9999)(11.6765,50)(11.7265,50)(11.7765,50)(11.8265,50)(11.8765,50)(11.9265,50.0001)(11.9765,50.0001)(12.0265,50.0001)(12.0765,50.0001)(12.1265,50.0001)(12.1765,50.0001)(12.2265,50.0001)(12.2765,50.0002)(12.3265,50.0002)(12.3765,50.0002)(12.4265,50.0002)(12.4765,50.0002)(12.5265,50.0002)(12.5765,50.0002)(12.6265,50.0002)(12.6765,50.0002)(12.7265,50.0002)(12.7765,50.0002)(12.8265,50.0002)(12.8765,50.0002)(12.9265,50.0002)(12.9765,50.0002)(13.0265,50.0002)(13.0765,50.0002)(13.1265,50.0002)(13.1765,50.0002)(13.2265,50.0002)(13.2765,50.0002)(13.3265,50.0002)(13.3765,50.0002)(13.4265,50.0002)(13.4765,50.0002)(13.5265,50.0002)(13.5765,50.0002)(13.6265,50.0002)(13.6765,50.0002)(13.7265,50.0002)(13.7765,50.0002)(13.8265,50.0002)(13.8765,50.0003)(13.9265,50.0003)(13.9765,50.0003)(14.0265,50.0003)(14.0765,50.0003)(14.1265,50.0003)(14.1765,50.0003)(14.2265,50.0003)(14.2765,50.0003)(14.3265,50.0003)(14.3765,50.0003)(14.4265,50.0003)(14.4765,50.0003)(14.5265,50.0003)(14.5765,50.0003)(14.6265,50.0003)(14.6765,50.0003)(14.7265,50.0003)(14.7765,50.0003)(14.8265,50.0003)(14.8765,50.0003)(14.9265,50.0003)(14.9765,50.0003)(15.0265,50.0003)(15.0765,50.0003)(15.1265,50.0003)(15.1765,50.0003)(15.2265,50.0003)(15.2765,50.0003)(15.3265,50.0003)(15.3765,50.0003)(15.4265,50.0003)(15.4765,50.0003)(15.5265,50.0003)(15.5765,50.0003)(15.6265,50.0003)(15.6765,50.0003)(15.7265,50.0003)(15.7765,50.0003)(15.8265,50.0003)(15.8765,50.0003)(15.9265,50.0003)(15.9765,50.0003)(16.0265,50.0003)(16.0765,50.0003)(16.1265,50.0003)(16.1765,50.0002)(16.2265,50.0002)(16.2765,50.0002)(16.3265,50.0002)(16.3765,50.0002)(16.4265,50.0002)(16.4765,50.0002)(16.5265,50.0002)(16.5765,50.0002)(16.6265,50.0002)(16.6765,50.0001)(16.7265,50.0001)(16.7765,50.0001)(16.8265,50.0001)(16.8765,50.0001)(16.9265,50.0001)(16.9765,50.0001)(17.0265,50.0001)(17.0765,50.0001)(17.1265,50.0001)(17.1765,50.0001)(17.2265,50.0001)(17.2765,50.0001)(17.3265,50.0001)(17.3765,50.0001)(17.4265,50.0001)(17.4765,50.0001)(17.5265,50.0001)(17.5765,50.0001)(17.6265,50.0001)(17.6765,50.0001)(17.7265,50.0001)(17.7765,50.0001)(17.8265,50.0001)(17.8765,50.0001)(17.9265,50.0001)(17.9765,50.0001)(18.0265,50.0001)(18.0765,50.0001)(18.1265,50.0001)(18.1765,50.0001)(18.2265,50.0001)(18.2765,50.0001)(18.3265,50.0001)(18.3765,50.0001)(18.4265,50.0001)(18.4765,50.0001)(18.5265,50.0001)(18.5765,50)(18.6265,50)(18.6765,50)(18.7265,50)(18.7765,50)(18.8265,50)(18.8765,50)(18.9265,50)(18.9765,50)(19.0265,50)(19.0765,50)(19.1265,50)(19.1765,50)(19.2265,50)(19.2765,50)(19.3265,50)(19.3765,50)(19.4265,50)(19.4765,50)(19.5265,50)(19.5765,50)(19.6265,50)(19.6765,50)(19.7265,50)(19.7765,50)(19.8265,50)(19.8765,50)(19.9265,50)(19.9765,50) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0009)(0.876471,50.001)(0.926471,50.0012)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0017)(1.12647,50.0019)(1.17647,50.0021)(1.22647,50.0023)(1.27647,50.0026)(1.32647,50.0028)(1.37647,50.0031)(1.42647,50.0034)(1.47647,50.0037)(1.52647,50.004)(1.57647,50.0043)(1.62647,50.0046)(1.67647,50.0049)(1.72647,50.0052)(1.77647,50.0055)(1.82647,50.0059)(1.87647,50.0062)(1.92647,50.0066)(1.97647,50.0069)(2.02647,50.0073)(2.07647,50.0076)(2.12647,50.008)(2.17647,50.0083)(2.22647,50.0087)(2.27647,50.0091)(2.32647,50.0094)(2.37647,50.0098)(2.42647,50.0101)(2.47647,50.0105)(2.52647,50.0108)(2.57647,50.0111)(2.62647,50.0115)(2.67647,50.0118)(2.72647,50.0121)(2.77647,50.0124)(2.82647,50.0127)(2.87647,50.013)(2.92647,50.0133)(2.97647,50.0135)(3.02647,50.0138)(3.07647,50.014)(3.12647,50.0143)(3.17647,50.0145)(3.22647,50.0147)(3.27647,50.0149)(3.32647,50.0151)(3.37647,50.0152)(3.42647,50.0154)(3.47647,50.0156)(3.52647,50.0157)(3.57647,50.0158)(3.62647,50.0159)(3.67647,50.016)(3.72647,50.0161)(3.77647,50.0162)(3.82647,50.0162)(3.87647,50.0163)(3.92647,50.0163)(3.97647,50.0163)(4.02647,50.0163)(4.07647,50.0163)(4.12647,50.0163)(4.17647,50.0163)(4.22647,50.0163)(4.27647,50.0163)(4.32647,50.0162)(4.37647,50.0162)(4.42647,50.0161)(4.47647,50.016)(4.52647,50.016)(4.57647,50.0159)(4.62647,50.0158)(4.67647,50.0157)(4.72647,50.0156)(4.77647,50.0155)(4.82647,50.0154)(4.87647,50.0153)(4.92647,50.0152)(4.97647,50.0151)(5.02647,50.0149)(5.07647,50.0148)(5.12647,50.0147)(5.17647,50.0146)(5.22647,50.0144)(5.27647,50.0143)(5.32647,50.0142)(5.37647,50.014)(5.42647,50.0139)(5.47647,50.0138)(5.52647,50.0136)(5.57647,50.0135)(5.62647,50.0133)(5.67647,50.0132)(5.72647,50.0131)(5.77647,50.0129)(5.82647,50.0128)(5.87647,50.0127)(5.92647,50.0125)(5.97647,50.0124)(6.02647,50.0122)(6.07647,50.0121)(6.12647,50.012)(6.17647,50.0118)(6.22647,50.0117)(6.27647,50.0116)(6.32647,50.0114)(6.37647,50.0113)(6.42647,50.0111)(6.47647,50.011)(6.52647,50.0109)(6.57647,50.0107)(6.62647,50.0106)(6.67647,50.0105)(6.72647,50.0103)(6.77647,50.0102)(6.82647,50.0101)(6.87647,50.0099)(6.92647,50.0098)(6.97647,50.0097)(7.02647,50.0095)(7.07647,50.0094)(7.12647,50.0093)(7.17647,50.0091)(7.22647,50.009)(7.27647,50.0089)(7.32647,50.0088)(7.37647,50.0086)(7.42647,50.0085)(7.47647,50.0084)(7.52647,50.0083)(7.57647,50.0081)(7.62647,50.008)(7.67647,50.0079)(7.72647,50.0078)(7.77647,50.0076)(7.82647,50.0075)(7.87647,50.0074)(7.92647,50.0073)(7.97647,50.0072)(8.02647,50.0071)(8.07647,50.007)(8.12647,50.0068)(8.17647,50.0067)(8.22647,50.0066)(8.27647,50.0065)(8.32647,50.0064)(8.37647,50.0063)(8.42647,50.0062)(8.47647,50.0061)(8.52647,50.006)(8.57647,50.0059)(8.62647,50.0058)(8.67647,50.0057)(8.72647,50.0056)(8.77647,50.0055)(8.82647,50.0055)(8.87647,50.0054)(8.92647,50.0053)(8.97647,50.0052)(9.02647,50.0051)(9.07647,50.005)(9.12647,50.0049)(9.17647,50.0049)(9.22647,50.0048)(9.27647,50.0047)(9.32647,50.0046)(9.37647,50.0046)(9.42647,50.0045)(9.47647,50.0044)(9.52647,50.0044)(9.57647,50.0043)(9.62647,50.0042)(9.67647,50.0042)(9.72647,50.0041)(9.77647,50.004)(9.82647,50.004)(9.87647,50.0039)(9.92647,50.0038)(9.97647,50.0038)(10.0265,50.0037)(10.0765,50.0037)(10.1265,50.0036)(10.1765,50.0036)(10.2265,50.0035)(10.2765,50.0035)(10.3265,50.0034)(10.3765,50.0034)(10.4265,50.0033)(10.4765,50.0033)(10.5265,50.0032)(10.5765,50.0032)(10.6265,50.0031)(10.6765,50.0031)(10.7265,50.003)(10.7765,50.003)(10.8265,50.003)(10.8765,50.0029)(10.9265,50.0029)(10.9765,50.0028)(11.0265,50.0028)(11.0765,50.0028)(11.1265,50.0027)(11.1765,50.0027)(11.2265,50.0027)(11.2765,50.0026)(11.3265,50.0026)(11.3765,50.0026)(11.4265,50.0025)(11.4765,50.0025)(11.5265,50.0025)(11.5765,50.0025)(11.6265,50.0024)(11.6765,50.0024)(11.7265,50.0024)(11.7765,50.0024)(11.8265,50.0023)(11.8765,50.0023)(11.9265,50.0023)(11.9765,50.0023)(12.0265,50.0023)(12.0765,50.0022)(12.1265,50.0022)(12.1765,50.0022)(12.2265,50.0022)(12.2765,50.0022)(12.3265,50.0021)(12.3765,50.0021)(12.4265,50.0021)(12.4765,50.0021)(12.5265,50.0021)(12.5765,50.0021)(12.6265,50.0021)(12.6765,50.002)(12.7265,50.002)(12.7765,50.002)(12.8265,50.002)(12.8765,50.002)(12.9265,50.002)(12.9765,50.002)(13.0265,50.0019)(13.0765,50.0019)(13.1265,50.0019)(13.1765,50.0019)(13.2265,50.0019)(13.2765,50.0019)(13.3265,50.0019)(13.3765,50.0019)(13.4265,50.0019)(13.4765,50.0018)(13.5265,50.0018)(13.5765,50.0018)(13.6265,50.0018)(13.6765,50.0018)(13.7265,50.0018)(13.7765,50.0018)(13.8265,50.0018)(13.8765,50.0017)(13.9265,50.0017)(13.9765,50.0017)(14.0265,50.0017)(14.0765,50.0017)(14.1265,50.0017)(14.1765,50.0017)(14.2265,50.0017)(14.2765,50.0016)(14.3265,50.0016)(14.3765,50.0016)(14.4265,50.0016)(14.4765,50.0016)(14.5265,50.0016)(14.5765,50.0016)(14.6265,50.0015)(14.6765,50.0015)(14.7265,50.0015)(14.7765,50.0015)(14.8265,50.0015)(14.8765,50.0015)(14.9265,50.0015)(14.9765,50.0014)(15.0265,50.0014)(15.0765,50.0014)(15.1265,50.0014)(15.1765,50.0014)(15.2265,50.0014)(15.2765,50.0014)(15.3265,50.0013)(15.3765,50.0013)(15.4265,50.0013)(15.4765,50.0013)(15.5265,50.0013)(15.5765,50.0013)(15.6265,50.0013)(15.6765,50.0012)(15.7265,50.0012)(15.7765,50.0012)(15.8265,50.0012)(15.8765,50.0012)(15.9265,50.0012)(15.9765,50.0011)(16.0265,50.0011)(16.0765,50.0011)(16.1265,50.0011)(16.1765,50.0011)(16.2265,50.0011)(16.2765,50.0011)(16.3265,50.001)(16.3765,50.001)(16.4265,50.001)(16.4765,50.001)(16.5265,50.001)(16.5765,50.001)(16.6265,50.001)(16.6765,50.001)(16.7265,50.0009)(16.7765,50.0009)(16.8265,50.0009)(16.8765,50.0009)(16.9265,50.0009)(16.9765,50.0009)(17.0265,50.0009)(17.0765,50.0009)(17.1265,50.0008)(17.1765,50.0008)(17.2265,50.0008)(17.2765,50.0008)(17.3265,50.0008)(17.3765,50.0008)(17.4265,50.0008)(17.4765,50.0008)(17.5265,50.0008)(17.5765,50.0007)(17.6265,50.0007)(17.6765,50.0007)(17.7265,50.0007)(17.7765,50.0007)(17.8265,50.0007)(17.8765,50.0007)(17.9265,50.0007)(17.9765,50.0007)(18.0265,50.0007)(18.0765,50.0006)(18.1265,50.0006)(18.1765,50.0006)(18.2265,50.0006)(18.2765,50.0006)(18.3265,50.0006)(18.3765,50.0006)(18.4265,50.0006)(18.4765,50.0006)(18.5265,50.0006)(18.5765,50.0006)(18.6265,50.0006)(18.6765,50.0006)(18.7265,50.0005)(18.7765,50.0005)(18.8265,50.0005)(18.8765,50.0005)(18.9265,50.0005)(18.9765,50.0005)(19.0265,50.0005)(19.0765,50.0005)(19.1265,50.0005)(19.1765,50.0005)(19.2265,50.0005)(19.2765,50.0005)(19.3265,50.0005)(19.3765,50.0005)(19.4265,50.0005)(19.4765,50.0004)(19.5265,50.0004)(19.5765,50.0004)(19.6265,50.0004)(19.6765,50.0004)(19.7265,50.0004)(19.7765,50.0004)(19.8265,50.0004)(19.8765,50.0004)(19.9265,50.0004)(19.9765,50.0004) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.00107186,50)(0.00774938,50)(0.0358235,50)(0.0764711,50)(0.126471,50)(0.176471,50)(0.226471,50)(0.276471,50)(0.326471,50.0001)(0.376471,50.0001)(0.426471,50.0001)(0.476471,50.0002)(0.526471,50.0003)(0.576471,50.0003)(0.626471,50.0004)(0.676471,50.0005)(0.726471,50.0006)(0.776471,50.0007)(0.826471,50.0009)(0.876471,50.001)(0.926471,50.0012)(0.976471,50.0013)(1.02647,50.0015)(1.07647,50.0017)(1.12647,50.0019)(1.17647,50.0021)(1.22647,50.0024)(1.27647,50.0026)(1.32647,50.0028)(1.37647,50.0031)(1.42647,50.0034)(1.47647,50.0037)(1.52647,50.004)(1.57647,50.0043)(1.62647,50.0046)(1.67647,50.0049)(1.72647,50.0052)(1.77647,50.0056)(1.82647,50.0059)(1.87647,50.0062)(1.92647,50.0066)(1.97647,50.007)(2.02647,50.0073)(2.07647,50.0077)(2.12647,50.008)(2.17647,50.0084)(2.22647,50.0088)(2.27647,50.0091)(2.32647,50.0095)(2.37647,50.0099)(2.42647,50.0102)(2.47647,50.0106)(2.52647,50.011)(2.57647,50.0113)(2.62647,50.0117)(2.67647,50.012)(2.72647,50.0123)(2.77647,50.0127)(2.82647,50.013)(2.87647,50.0133)(2.92647,50.0136)(2.97647,50.0139)(3.02647,50.0142)(3.07647,50.0145)(3.12647,50.0148)(3.17647,50.015)(3.22647,50.0153)(3.27647,50.0155)(3.32647,50.0157)(3.37647,50.016)(3.42647,50.0162)(3.47647,50.0164)(3.52647,50.0165)(3.57647,50.0167)(3.62647,50.0169)(3.67647,50.017)(3.72647,50.0171)(3.77647,50.0173)(3.82647,50.0174)(3.87647,50.0175)(3.92647,50.0176)(3.97647,50.0176)(4.02647,50.0177)(4.07647,50.0177)(4.12647,50.0178)(4.17647,50.0178)(4.22647,50.0178)(4.27647,50.0178)(4.32647,50.0178)(4.37647,50.0178)(4.42647,50.0178)(4.47647,50.0178)(4.52647,50.0177)(4.57647,50.0177)(4.62647,50.0176)(4.67647,50.0175)(4.72647,50.0175)(4.77647,50.0174)(4.82647,50.0173)(4.87647,50.0172)(4.92647,50.0171)(4.97647,50.017)(5.02647,50.0169)(5.07647,50.0167)(5.12647,50.0166)(5.17647,50.0165)(5.22647,50.0163)(5.27647,50.0162)(5.32647,50.0161)(5.37647,50.0159)(5.42647,50.0158)(5.47647,50.0156)(5.52647,50.0154)(5.57647,50.0153)(5.62647,50.0151)(5.67647,50.0149)(5.72647,50.0148)(5.77647,50.0146)(5.82647,50.0144)(5.87647,50.0142)(5.92647,50.0141)(5.97647,50.0139)(6.02647,50.0137)(6.07647,50.0135)(6.12647,50.0133)(6.17647,50.0132)(6.22647,50.013)(6.27647,50.0128)(6.32647,50.0126)(6.37647,50.0124)(6.42647,50.0122)(6.47647,50.0121)(6.52647,50.0119)(6.57647,50.0117)(6.62647,50.0115)(6.67647,50.0113)(6.72647,50.0112)(6.77647,50.011)(6.82647,50.0108)(6.87647,50.0106)(6.92647,50.0104)(6.97647,50.0103)(7.02647,50.0101)(7.07647,50.0099)(7.12647,50.0097)(7.17647,50.0096)(7.22647,50.0094)(7.27647,50.0092)(7.32647,50.0091)(7.37647,50.0089)(7.42647,50.0088)(7.47647,50.0086)(7.52647,50.0084)(7.57647,50.0083)(7.62647,50.0081)(7.67647,50.008)(7.72647,50.0078)(7.77647,50.0077)(7.82647,50.0076)(7.87647,50.0074)(7.92647,50.0073)(7.97647,50.0072)(8.02647,50.007)(8.07647,50.0069)(8.12647,50.0068)(8.17647,50.0067)(8.22647,50.0065)(8.27647,50.0064)(8.32647,50.0063)(8.37647,50.0062)(8.42647,50.0061)(8.47647,50.006)(8.52647,50.0059)(8.57647,50.0058)(8.62647,50.0057)(8.67647,50.0056)(8.72647,50.0055)(8.77647,50.0054)(8.82647,50.0053)(8.87647,50.0052)(8.92647,50.0051)(8.97647,50.0051)(9.02647,50.005)(9.07647,50.0049)(9.12647,50.0048)(9.17647,50.0048)(9.22647,50.0047)(9.27647,50.0046)(9.32647,50.0046)(9.37647,50.0045)(9.42647,50.0044)(9.47647,50.0044)(9.52647,50.0043)(9.57647,50.0042)(9.62647,50.0042)(9.67647,50.0041)(9.72647,50.0041)(9.77647,50.004)(9.82647,50.004)(9.87647,50.0039)(9.92647,50.0039)(9.97647,50.0038)(10.0265,50.0038)(10.0765,50.0037)(10.1265,50.0037)(10.1765,50.0036)(10.2265,50.0036)(10.2765,50.0036)(10.3265,50.0035)(10.3765,50.0035)(10.4265,50.0034)(10.4765,50.0034)(10.5265,50.0034)(10.5765,50.0033)(10.6265,50.0033)(10.6765,50.0033)(10.7265,50.0032)(10.7765,50.0032)(10.8265,50.0032)(10.8765,50.0031)(10.9265,50.0031)(10.9765,50.0031)(11.0265,50.003)(11.0765,50.003)(11.1265,50.003)(11.1765,50.0029)(11.2265,50.0029)(11.2765,50.0029)(11.3265,50.0029)(11.3765,50.0028)(11.4265,50.0028)(11.4765,50.0028)(11.5265,50.0027)(11.5765,50.0027)(11.6265,50.0027)(11.6765,50.0027)(11.7265,50.0026)(11.7765,50.0026)(11.8265,50.0026)(11.8765,50.0026)(11.9265,50.0025)(11.9765,50.0025)(12.0265,50.0025)(12.0765,50.0025)(12.1265,50.0025)(12.1765,50.0024)(12.2265,50.0024)(12.2765,50.0024)(12.3265,50.0024)(12.3765,50.0024)(12.4265,50.0023)(12.4765,50.0023)(12.5265,50.0023)(12.5765,50.0023)(12.6265,50.0023)(12.6765,50.0022)(12.7265,50.0022)(12.7765,50.0022)(12.8265,50.0022)(12.8765,50.0022)(12.9265,50.0021)(12.9765,50.0021)(13.0265,50.0021)(13.0765,50.0021)(13.1265,50.0021)(13.1765,50.002)(13.2265,50.002)(13.2765,50.002)(13.3265,50.002)(13.3765,50.002)(13.4265,50.002)(13.4765,50.0019)(13.5265,50.0019)(13.5765,50.0019)(13.6265,50.0019)(13.6765,50.0019)(13.7265,50.0019)(13.7765,50.0018)(13.8265,50.0018)(13.8765,50.0018)(13.9265,50.0018)(13.9765,50.0018)(14.0265,50.0018)(14.0765,50.0017)(14.1265,50.0017)(14.1765,50.0017)(14.2265,50.0017)(14.2765,50.0017)(14.3265,50.0017)(14.3765,50.0016)(14.4265,50.0016)(14.4765,50.0016)(14.5265,50.0016)(14.5765,50.0016)(14.6265,50.0016)(14.6765,50.0016)(14.7265,50.0015)(14.7765,50.0015)(14.8265,50.0015)(14.8765,50.0015)(14.9265,50.0015)(14.9765,50.0015)(15.0265,50.0015)(15.0765,50.0014)(15.1265,50.0014)(15.1765,50.0014)(15.2265,50.0014)(15.2765,50.0014)(15.3265,50.0014)(15.3765,50.0014)(15.4265,50.0013)(15.4765,50.0013)(15.5265,50.0013)(15.5765,50.0013)(15.6265,50.0013)(15.6765,50.0013)(15.7265,50.0013)(15.7765,50.0012)(15.8265,50.0012)(15.8765,50.0012)(15.9265,50.0012)(15.9765,50.0012)(16.0265,50.0012)(16.0765,50.0012)(16.1265,50.0011)(16.1765,50.0011)(16.2265,50.0011)(16.2765,50.0011)(16.3265,50.0011)(16.3765,50.0011)(16.4265,50.0011)(16.4765,50.0011)(16.5265,50.001)(16.5765,50.001)(16.6265,50.001)(16.6765,50.001)(16.7265,50.001)(16.7765,50.001)(16.8265,50.001)(16.8765,50.001)(16.9265,50.0009)(16.9765,50.0009)(17.0265,50.0009)(17.0765,50.0009)(17.1265,50.0009)(17.1765,50.0009)(17.2265,50.0009)(17.2765,50.0009)(17.3265,50.0009)(17.3765,50.0008)(17.4265,50.0008)(17.4765,50.0008)(17.5265,50.0008)(17.5765,50.0008)(17.6265,50.0008)(17.6765,50.0008)(17.7265,50.0008)(17.7765,50.0008)(17.8265,50.0007)(17.8765,50.0007)(17.9265,50.0007)(17.9765,50.0007)(18.0265,50.0007)(18.0765,50.0007)(18.1265,50.0007)(18.1765,50.0007)(18.2265,50.0007)(18.2765,50.0007)(18.3265,50.0007)(18.3765,50.0006)(18.4265,50.0006)(18.4765,50.0006)(18.5265,50.0006)(18.5765,50.0006)(18.6265,50.0006)(18.6765,50.0006)(18.7265,50.0006)(18.7765,50.0006)(18.8265,50.0006)(18.8765,50.0006)(18.9265,50.0006)(18.9765,50.0005)(19.0265,50.0005)(19.0765,50.0005)(19.1265,50.0005)(19.1765,50.0005)(19.2265,50.0005)(19.2765,50.0005)(19.3265,50.0005)(19.3765,50.0005)(19.4265,50.0005)(19.4765,50.0005)(19.5265,50.0005)(19.5765,50.0005)(19.6265,50.0005)(19.6765,50.0005)(19.7265,50.0004)(19.7765,50.0004)(19.8265,50.0004)(19.8765,50.0004)(19.9265,50.0004)(19.9765,50.0004) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/omega_dec.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=20,
ymin=49, ymax=51,
xlabel={t [s]},
ylabel={$\omega{}(t)\text{ [Hz]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,49.9997)(0.231548,49.9974)(0.431548,49.9885)(0.631548,49.9708)(0.831548,49.9446)(1.03155,49.9136)(1.23155,49.8845)(1.43155,49.8624)(1.63155,49.8483)(1.83155,49.843)(2.03155,49.8454)(2.23155,49.8503)(2.43155,49.8543)(2.63155,49.8553)(2.83155,49.8531)(3.03155,49.8486)(3.23155,49.8436)(3.43155,49.8398)(3.63155,49.8384)(3.83155,49.8396)(4.03155,49.8428)(4.23155,49.8469)(4.43155,49.8509)(4.63155,49.8535)(4.83155,49.8535)(5.03155,49.8508)(5.23155,49.846)(5.43155,49.84)(5.63155,49.834)(5.83155,49.8304)(6.03155,49.8306)(6.23155,49.8358)(6.43155,49.8463)(6.63155,49.8611)(6.83155,49.8787)(7.03155,49.8969)(7.23155,49.9132)(7.43155,49.9259)(7.63155,49.9338)(7.83155,49.9368)(8.03155,49.9355)(8.23155,49.9313)(8.43155,49.9253)(8.63155,49.9187)(8.83155,49.9123)(9.03155,49.9062)(9.23155,49.9002)(9.43155,49.8941)(9.63155,49.8876)(9.83155,49.8807)(10.0315,49.8735)(10.2315,49.8662)(10.4315,49.8591)(10.6315,49.8522)(10.8315,49.8455)(11.0315,49.8385)(11.2315,49.831)(11.4315,49.8225)(11.6315,49.8128)(11.8315,49.8019)(12.0315,49.7903)(12.2315,49.7783)(12.4315,49.7664)(12.6315,49.7551)(12.8315,49.7447)(13.0315,49.735)(13.2315,49.7259)(13.4315,49.7169)(13.6315,49.7076)(13.8315,49.6976)(14.0315,49.6867)(14.2315,49.6748)(14.4315,49.6623)(14.6315,49.6495)(14.8315,49.6372)(15.0315,49.6258)(15.2315,49.6159)(15.4315,49.608)(15.6315,49.6022)(15.8315,49.5985)(16.0315,49.5967)(16.2315,49.5964)(16.4315,49.5974)(16.6315,49.599)(16.8315,49.6009)(17.0315,49.6029)(17.2315,49.6046)(17.4315,49.6061)(17.6315,49.6071)(17.8315,49.6077)(18.0315,49.6081)(18.2315,49.6082)(18.4315,49.6082)(18.6315,49.6083)(18.8315,49.6086)(19.0315,49.6094)(19.2315,49.6108)(19.4315,49.6128)(19.6315,49.6155)(19.8315,49.6188)(20,49.6219) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,49.9998)(0.00231548,49.9995)(0.0162084,49.9968)(0.0926192,49.9819)(0.231548,49.9574)(0.431548,49.9303)(0.631548,49.9161)(0.831548,49.9144)(1.03155,49.9203)(1.23155,49.925)(1.43155,49.922)(1.63155,49.9103)(1.83155,49.8897)(2.03155,49.8639)(2.23155,49.84)(2.43155,49.8232)(2.63155,49.8161)(2.83155,49.8183)(3.03155,49.8274)(3.23155,49.8398)(3.43155,49.8519)(3.63155,49.8607)(3.83155,49.8648)(4.03155,49.864)(4.23155,49.8592)(4.43155,49.8518)(4.63155,49.843)(4.83155,49.835)(5.03155,49.8296)(5.23155,49.8276)(5.43155,49.8291)(5.63155,49.8347)(5.83155,49.8435)(6.03155,49.8537)(6.23155,49.8639)(6.43155,49.8729)(6.63155,49.8804)(6.83155,49.8865)(7.03155,49.892)(7.23155,49.8978)(7.43155,49.9043)(7.63155,49.9115)(7.83155,49.9185)(8.03155,49.9243)(8.23155,49.9274)(8.43155,49.9269)(8.63155,49.9226)(8.83155,49.9152)(9.03155,49.9058)(9.23155,49.8961)(9.43155,49.8873)(9.63155,49.8804)(9.83155,49.8754)(10.0315,49.8719)(10.2315,49.8688)(10.4315,49.865)(10.6315,49.8595)(10.8315,49.852)(11.0315,49.8424)(11.2315,49.8313)(11.4315,49.8194)(11.6315,49.8075)(11.8315,49.7962)(12.0315,49.7856)(12.2315,49.7757)(12.4315,49.7664)(12.6315,49.7571)(12.8315,49.7476)(13.0315,49.7376)(13.2315,49.7271)(13.4315,49.716)(13.6315,49.7047)(13.8315,49.6932)(14.0315,49.6819)(14.2315,49.6709)(14.4315,49.6603)(14.6315,49.6502)(14.8315,49.6407)(15.0315,49.6318)(15.2315,49.6236)(15.4315,49.6162)(15.6315,49.6099)(15.8315,49.6049)(16.0315,49.6012)(16.2315,49.599)(16.4315,49.5982)(16.6315,49.5985)(16.8315,49.5997)(17.0315,49.6014)(17.2315,49.6033)(17.4315,49.6049)(17.6315,49.6061)(17.8315,49.6068)(18.0315,49.6072)(18.2315,49.6073)(18.4315,49.6075)(18.6315,49.6079)(18.8315,49.6088)(19.0315,49.6102)(19.2315,49.6123)(19.4315,49.6148)(19.6315,49.6178)(19.8315,49.621)(20,49.6239) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,49.9998)(0.00231548,49.9995)(0.0162084,49.9968)(0.0926192,49.9819)(0.231548,49.9572)(0.431548,49.9293)(0.631548,49.9133)(0.831548,49.9082)(1.03155,49.9094)(1.23155,49.9098)(1.43155,49.9057)(1.63155,49.8975)(1.83155,49.8871)(2.03155,49.8791)(2.23155,49.8766)(2.43155,49.8792)(2.63155,49.884)(2.83155,49.8866)(3.03155,49.8834)(3.23155,49.8729)(3.43155,49.8568)(3.63155,49.8386)(3.83155,49.823)(4.03155,49.8136)(4.23155,49.8117)(4.43155,49.8168)(4.63155,49.8276)(4.83155,49.8409)(5.03155,49.8528)(5.23155,49.862)(5.43155,49.8683)(5.63155,49.8721)(5.83155,49.8752)(6.03155,49.8787)(6.23155,49.8824)(6.43155,49.8857)(6.63155,49.8874)(6.83155,49.8869)(7.03155,49.8845)(7.23155,49.8811)(7.43155,49.8783)(7.63155,49.8776)(7.83155,49.88)(8.03155,49.8853)(8.23155,49.8927)(8.43155,49.9007)(8.63155,49.9077)(8.83155,49.9122)(9.03155,49.9135)(9.23155,49.9112)(9.43155,49.9056)(9.63155,49.8972)(9.83155,49.8866)(10.0315,49.8745)(10.2315,49.8616)(10.4315,49.8486)(10.6315,49.8363)(10.8315,49.8253)(11.0315,49.8161)(11.2315,49.8089)(11.4315,49.8035)(11.6315,49.7993)(11.8315,49.7955)(12.0315,49.7912)(12.2315,49.7855)(12.4315,49.7779)(12.6315,49.7681)(12.8315,49.7565)(13.0315,49.7433)(13.2315,49.7294)(13.4315,49.7152)(13.6315,49.7015)(13.8315,49.6887)(14.0315,49.6771)(14.2315,49.667)(14.4315,49.6584)(14.6315,49.6514)(14.8315,49.6458)(15.0315,49.6413)(15.2315,49.6376)(15.4315,49.6343)(15.6315,49.631)(15.8315,49.6275)(16.0315,49.6236)(16.2315,49.6194)(16.4315,49.6149)(16.6315,49.6105)(16.8315,49.6065)(17.0315,49.6033)(17.2315,49.6012)(17.4315,49.6003)(17.6315,49.6006)(17.8315,49.602)(18.0315,49.6044)(18.2315,49.6074)(18.4315,49.6107)(18.6315,49.614)(18.8315,49.6171)(19.0315,49.6198)(19.2315,49.6219)(19.4315,49.6234)(19.6315,49.6243)(19.8315,49.6248)(20,49.6249) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,49.9996)(0.231548,49.9966)(0.431548,49.9852)(0.631548,49.964)(0.831548,49.9358)(1.03155,49.9086)(1.23155,49.8917)(1.43155,49.8878)(1.63155,49.894)(1.83155,49.906)(2.03155,49.9153)(2.23155,49.9152)(2.43155,49.9045)(2.63155,49.8863)(2.83155,49.8666)(3.03155,49.8509)(3.23155,49.8426)(3.43155,49.8415)(3.63155,49.8449)(3.83155,49.8488)(4.03155,49.8499)(4.23155,49.8474)(4.43155,49.8421)(4.63155,49.8362)(4.83155,49.834)(5.03155,49.8378)(5.23155,49.8474)(5.43155,49.861)(5.63155,49.8757)(5.83155,49.887)(6.03155,49.8927)(6.23155,49.8924)(6.43155,49.8879)(6.63155,49.8817)(6.83155,49.8765)(7.03155,49.8739)(7.23155,49.8742)(7.43155,49.8768)(7.63155,49.8806)(7.83155,49.8844)(8.03155,49.8876)(8.23155,49.8901)(8.43155,49.8921)(8.63155,49.8938)(8.83155,49.8952)(9.03155,49.8957)(9.23155,49.8948)(9.43155,49.8918)(9.63155,49.8863)(9.83155,49.8786)(10.0315,49.8692)(10.2315,49.8589)(10.4315,49.8486)(10.6315,49.8388)(10.8315,49.83)(11.0315,49.8219)(11.2315,49.8144)(11.4315,49.8072)(11.6315,49.8)(11.8315,49.7927)(12.0315,49.7851)(12.2315,49.7772)(12.4315,49.7689)(12.6315,49.7599)(12.8315,49.7501)(13.0315,49.7395)(13.2315,49.7281)(13.4315,49.7162)(13.6315,49.7043)(13.8315,49.693)(14.0315,49.6827)(14.2315,49.6737)(14.4315,49.6661)(14.6315,49.6598)(14.8315,49.6545)(15.0315,49.6498)(15.2315,49.6455)(15.4315,49.6411)(15.6315,49.6367)(15.8315,49.6321)(16.0315,49.6275)(16.2315,49.623)(16.4315,49.6187)(16.6315,49.6149)(16.8315,49.6115)(17.0315,49.6088)(17.2315,49.6069)(17.4315,49.6058)(17.6315,49.6055)(17.8315,49.6061)(18.0315,49.6075)(18.2315,49.6095)(18.4315,49.6119)(18.6315,49.6144)(18.8315,49.6169)(19.0315,49.6192)(19.2315,49.6211)(19.4315,49.6226)(19.6315,49.6236)(19.8315,49.6241)(20,49.6243) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,49.9998)(0.231548,49.9985)(0.431548,49.993)(0.631548,49.9815)(0.831548,49.9633)(1.03155,49.939)(1.23155,49.9116)(1.43155,49.8847)(1.63155,49.8605)(1.83155,49.8409)(2.03155,49.8285)(2.23155,49.8225)(2.43155,49.8219)(2.63155,49.8254)(2.83155,49.8312)(3.03155,49.8376)(3.23155,49.8431)(3.43155,49.8465)(3.63155,49.8472)(3.83155,49.8449)(4.03155,49.8403)(4.23155,49.8341)(4.43155,49.8275)(4.63155,49.8217)(4.83155,49.8186)(5.03155,49.8188)(5.23155,49.8228)(5.43155,49.8301)(5.63155,49.8409)(5.83155,49.854)(6.03155,49.8677)(6.23155,49.8808)(6.43155,49.8921)(6.63155,49.9008)(6.83155,49.9064)(7.03155,49.9092)(7.23155,49.9095)(7.43155,49.9081)(7.63155,49.9061)(7.83155,49.9045)(8.03155,49.904)(8.23155,49.9051)(8.43155,49.9077)(8.63155,49.9113)(8.83155,49.9151)(9.03155,49.9179)(9.23155,49.9189)(9.43155,49.9172)(9.63155,49.9123)(9.83155,49.9045)(10.0315,49.8941)(10.2315,49.8821)(10.4315,49.8693)(10.6315,49.8568)(10.8315,49.8452)(11.0315,49.835)(11.2315,49.8262)(11.4315,49.8185)(11.6315,49.8116)(11.8315,49.8046)(12.0315,49.7969)(12.2315,49.7881)(12.4315,49.7777)(12.6315,49.7656)(12.8315,49.7521)(13.0315,49.7374)(13.2315,49.722)(13.4315,49.7067)(13.6315,49.6919)(13.8315,49.6783)(14.0315,49.6661)(14.2315,49.6556)(14.4315,49.6467)(14.6315,49.6393)(14.8315,49.6331)(15.0315,49.6278)(15.2315,49.6229)(15.4315,49.6182)(15.6315,49.6136)(15.8315,49.6089)(16.0315,49.6042)(16.2315,49.5998)(16.4315,49.5958)(16.6315,49.5926)(16.8315,49.5903)(17.0315,49.5891)(17.2315,49.589)(17.4315,49.59)(17.6315,49.5918)(17.8315,49.5943)(18.0315,49.5972)(18.2315,49.6001)(18.4315,49.6031)(18.6315,49.6058)(18.8315,49.6084)(19.0315,49.611)(19.2315,49.6136)(19.4315,49.6165)(19.6315,49.6197)(19.8315,49.6235)(20,49.627) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,49.9998)(0.231548,49.9981)(0.431548,49.9916)(0.631548,49.9791)(0.831548,49.9617)(1.03155,49.9431)(1.23155,49.928)(1.43155,49.9185)(1.63155,49.9133)(1.83155,49.9109)(2.03155,49.9071)(2.23155,49.8989)(2.43155,49.886)(2.63155,49.8703)(2.83155,49.8553)(3.03155,49.8442)(3.23155,49.8386)(3.43155,49.8385)(3.63155,49.8419)(3.83155,49.8462)(4.03155,49.8495)(4.23155,49.8507)(4.43155,49.8502)(4.63155,49.8489)(4.83155,49.8489)(5.03155,49.8517)(5.23155,49.8571)(5.43155,49.8643)(5.63155,49.8721)(5.83155,49.8783)(6.03155,49.8819)(6.23155,49.8828)(6.43155,49.882)(6.63155,49.8806)(6.83155,49.8799)(7.03155,49.8803)(7.23155,49.8819)(7.43155,49.884)(7.63155,49.8861)(7.83155,49.8873)(8.03155,49.8875)(8.23155,49.8867)(8.43155,49.8855)(8.63155,49.8841)(8.83155,49.8829)(9.03155,49.8818)(9.23155,49.8807)(9.43155,49.8792)(9.63155,49.877)(9.83155,49.874)(10.0315,49.87)(10.2315,49.8652)(10.4315,49.8596)(10.6315,49.8531)(10.8315,49.8457)(11.0315,49.8373)(11.2315,49.8278)(11.4315,49.8173)(11.6315,49.806)(11.8315,49.7942)(12.0315,49.7823)(12.2315,49.7706)(12.4315,49.7594)(12.6315,49.7489)(12.8315,49.7389)(13.0315,49.7294)(13.2315,49.7204)(13.4315,49.7117)(13.6315,49.7033)(13.8315,49.6951)(14.0315,49.6874)(14.2315,49.6799)(14.4315,49.6727)(14.6315,49.6658)(14.8315,49.6591)(15.0315,49.6524)(15.2315,49.6459)(15.4315,49.6396)(15.6315,49.6335)(15.8315,49.6278)(16.0315,49.6226)(16.2315,49.618)(16.4315,49.6141)(16.6315,49.6108)(16.8315,49.6081)(17.0315,49.6062)(17.2315,49.6048)(17.4315,49.6041)(17.6315,49.604)(17.8315,49.6046)(18.0315,49.6058)(18.2315,49.6075)(18.4315,49.6097)(18.6315,49.6123)(18.8315,49.6151)(19.0315,49.618)(19.2315,49.6208)(19.4315,49.6235)(19.6315,49.6258)(19.8315,49.6277)(20,49.629) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,49.9998)(0.00231548,49.9995)(0.0162084,49.9968)(0.0926192,49.9817)(0.231548,49.956)(0.431548,49.9244)(0.631548,49.9022)(0.831548,49.8909)(1.03155,49.89)(1.23155,49.8963)(1.43155,49.905)(1.63155,49.9132)(1.83155,49.9183)(2.03155,49.9174)(2.23155,49.9102)(2.43155,49.8971)(2.63155,49.8789)(2.83155,49.8576)(3.03155,49.8352)(3.23155,49.8147)(3.43155,49.7988)(3.63155,49.7896)(3.83155,49.7884)(4.03155,49.7952)(4.23155,49.8084)(4.43155,49.8259)(4.63155,49.8454)(4.83155,49.8632)(5.03155,49.8766)(5.23155,49.8846)(5.43155,49.8873)(5.63155,49.8846)(5.83155,49.8784)(6.03155,49.8715)(6.23155,49.8657)(6.43155,49.8626)(6.63155,49.8631)(6.83155,49.8672)(7.03155,49.8745)(7.23155,49.8839)(7.43155,49.8943)(7.63155,49.9042)(7.83155,49.9123)(8.03155,49.9175)(8.23155,49.9193)(8.43155,49.9176)(8.63155,49.9129)(8.83155,49.9059)(9.03155,49.898)(9.23155,49.8902)(9.43155,49.8835)(9.63155,49.8786)(9.83155,49.8755)(10.0315,49.8738)(10.2315,49.8727)(10.4315,49.8711)(10.6315,49.8682)(10.8315,49.8632)(11.0315,49.8555)(11.2315,49.8451)(11.4315,49.8322)(11.6315,49.8175)(11.8315,49.8017)(12.0315,49.7858)(12.2315,49.7704)(12.4315,49.7563)(12.6315,49.7438)(12.8315,49.7329)(13.0315,49.7237)(13.2315,49.7156)(13.4315,49.7081)(13.6315,49.7006)(13.8315,49.6928)(14.0315,49.6842)(14.2315,49.6748)(14.4315,49.6648)(14.6315,49.6546)(14.8315,49.6445)(15.0315,49.6352)(15.2315,49.627)(15.4315,49.6202)(15.6315,49.6149)(15.8315,49.611)(16.0315,49.6084)(16.2315,49.6066)(16.4315,49.6052)(16.6315,49.6039)(16.8315,49.6025)(17.0315,49.6008)(17.2315,49.599)(17.4315,49.5971)(17.6315,49.5955)(17.8315,49.5945)(18.0315,49.5945)(18.2315,49.5956)(18.4315,49.598)(18.6315,49.6017)(18.8315,49.6064)(19.0315,49.6119)(19.2315,49.6177)(19.4315,49.6233)(19.6315,49.6285)(19.8315,49.6328)(20,49.6357) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,49.9999)(0.431548,49.9994)(0.631548,49.9975)(0.831548,49.9925)(1.03155,49.9821)(1.23155,49.9651)(1.43155,49.943)(1.63155,49.9183)(1.83155,49.8935)(2.03155,49.8731)(2.23155,49.8592)(2.43155,49.8519)(2.63155,49.8498)(2.83155,49.8501)(3.03155,49.8506)(3.23155,49.8496)(3.43155,49.8468)(3.63155,49.8431)(3.83155,49.8398)(4.03155,49.8384)(4.23155,49.8392)(4.43155,49.8423)(4.63155,49.8471)(4.83155,49.8528)(5.03155,49.858)(5.23155,49.8624)(5.43155,49.8661)(5.63155,49.8696)(5.83155,49.8733)(6.03155,49.8777)(6.23155,49.8825)(6.43155,49.887)(6.63155,49.8905)(6.83155,49.8924)(7.03155,49.8924)(7.23155,49.8909)(7.43155,49.8884)(7.63155,49.8856)(7.83155,49.8832)(8.03155,49.8815)(8.23155,49.8806)(8.43155,49.8804)(8.63155,49.8805)(8.83155,49.8807)(9.03155,49.8807)(9.23155,49.8805)(9.43155,49.88)(9.63155,49.879)(9.83155,49.8775)(10.0315,49.8752)(10.2315,49.8719)(10.4315,49.8674)(10.6315,49.8615)(10.8315,49.8539)(11.0315,49.8448)(11.2315,49.8342)(11.4315,49.8223)(11.6315,49.8093)(11.8315,49.7956)(12.0315,49.7815)(12.2315,49.7676)(12.4315,49.7542)(12.6315,49.7418)(12.8315,49.7306)(13.0315,49.7209)(13.2315,49.7127)(13.4315,49.7056)(13.6315,49.6995)(13.8315,49.6937)(14.0315,49.688)(14.2315,49.6821)(14.4315,49.6756)(14.6315,49.6686)(14.8315,49.6613)(15.0315,49.6537)(15.2315,49.6461)(15.4315,49.6387)(15.6315,49.6317)(15.8315,49.6253)(16.0315,49.6195)(16.2315,49.6144)(16.4315,49.61)(16.6315,49.6065)(16.8315,49.6037)(17.0315,49.6017)(17.2315,49.6005)(17.4315,49.6001)(17.6315,49.6005)(17.8315,49.6016)(18.0315,49.6033)(18.2315,49.6056)(18.4315,49.6084)(18.6315,49.6116)(18.8315,49.615)(19.0315,49.6185)(19.2315,49.622)(19.4315,49.6252)(19.6315,49.6282)(19.8315,49.6307)(20,49.6324) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,50)(0.431548,49.9999)(0.631548,49.9995)(0.831548,49.9984)(1.03155,49.9962)(1.23155,49.9923)(1.43155,49.9869)(1.63155,49.9804)(1.83155,49.9731)(2.03155,49.9657)(2.23155,49.9587)(2.43155,49.9525)(2.63155,49.9469)(2.83155,49.9416)(3.03155,49.9364)(3.23155,49.9311)(3.43155,49.9255)(3.63155,49.9198)(3.83155,49.914)(4.03155,49.9083)(4.23155,49.9027)(4.43155,49.8973)(4.63155,49.8919)(4.83155,49.8864)(5.03155,49.8807)(5.23155,49.8749)(5.43155,49.8693)(5.63155,49.8638)(5.83155,49.859)(6.03155,49.8548)(6.23155,49.8513)(6.43155,49.8483)(6.63155,49.8457)(6.83155,49.8432)(7.03155,49.8408)(7.23155,49.8384)(7.43155,49.8361)(7.63155,49.8338)(7.83155,49.8318)(8.03155,49.8302)(8.23155,49.829)(8.43155,49.8282)(8.63155,49.8278)(8.83155,49.8278)(9.03155,49.828)(9.23155,49.8284)(9.43155,49.8289)(9.63155,49.8292)(9.83155,49.8293)(10.0315,49.8289)(10.2315,49.8279)(10.4315,49.8262)(10.6315,49.8237)(10.8315,49.8205)(11.0315,49.8164)(11.2315,49.8116)(11.4315,49.8061)(11.6315,49.8)(11.8315,49.7935)(12.0315,49.7866)(12.2315,49.7794)(12.4315,49.7722)(12.6315,49.765)(12.8315,49.7579)(13.0315,49.751)(13.2315,49.7443)(13.4315,49.7377)(13.6315,49.7314)(13.8315,49.7251)(14.0315,49.7189)(14.2315,49.7127)(14.4315,49.7065)(14.6315,49.7002)(14.8315,49.6938)(15.0315,49.6875)(15.2315,49.6812)(15.4315,49.6751)(15.6315,49.6692)(15.8315,49.6635)(16.0315,49.6583)(16.2315,49.6535)(16.4315,49.6491)(16.6315,49.6453)(16.8315,49.6419)(17.0315,49.639)(17.2315,49.6365)(17.4315,49.6344)(17.6315,49.6325)(17.8315,49.6309)(18.0315,49.6294)(18.2315,49.6279)(18.4315,49.6265)(18.6315,49.6251)(18.8315,49.6237)(19.0315,49.6222)(19.2315,49.6207)(19.4315,49.6192)(19.6315,49.6175)(19.8315,49.6157)(20,49.614) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,50)(0.431548,50)(0.631548,49.9998)(0.831548,49.9994)(1.03155,49.9986)(1.23155,49.9972)(1.43155,49.9953)(1.63155,49.993)(1.83155,49.9904)(2.03155,49.9875)(2.23155,49.9843)(2.43155,49.9809)(2.63155,49.9771)(2.83155,49.9728)(3.03155,49.9678)(3.23155,49.9624)(3.43155,49.9565)(3.63155,49.9504)(3.83155,49.9442)(4.03155,49.938)(4.23155,49.9317)(4.43155,49.9254)(4.63155,49.9188)(4.83155,49.912)(5.03155,49.9048)(5.23155,49.8975)(5.43155,49.8901)(5.63155,49.8828)(5.83155,49.8756)(6.03155,49.8687)(6.23155,49.8619)(6.43155,49.8553)(6.63155,49.8487)(6.83155,49.8422)(7.03155,49.8358)(7.23155,49.8298)(7.43155,49.8241)(7.63155,49.819)(7.83155,49.8144)(8.03155,49.8104)(8.23155,49.807)(8.43155,49.8039)(8.63155,49.8012)(8.83155,49.7988)(9.03155,49.7966)(9.23155,49.7946)(9.43155,49.7929)(9.63155,49.7913)(9.83155,49.7899)(10.0315,49.7886)(10.2315,49.7872)(10.4315,49.7858)(10.6315,49.7842)(10.8315,49.7825)(11.0315,49.7808)(11.2315,49.779)(11.4315,49.7771)(11.6315,49.7751)(11.8315,49.7731)(12.0315,49.7711)(12.2315,49.7689)(12.4315,49.7665)(12.6315,49.764)(12.8315,49.7613)(13.0315,49.7584)(13.2315,49.7554)(13.4315,49.7522)(13.6315,49.7489)(13.8315,49.7454)(14.0315,49.7417)(14.2315,49.7379)(14.4315,49.7339)(14.6315,49.7298)(14.8315,49.7254)(15.0315,49.7209)(15.2315,49.7162)(15.4315,49.7114)(15.6315,49.7064)(15.8315,49.7013)(16.0315,49.6961)(16.2315,49.6907)(16.4315,49.6854)(16.6315,49.68)(16.8315,49.6745)(17.0315,49.6691)(17.2315,49.6638)(17.4315,49.6585)(17.6315,49.6533)(17.8315,49.6482)(18.0315,49.6432)(18.2315,49.6383)(18.4315,49.6334)(18.6315,49.6287)(18.8315,49.6239)(19.0315,49.6193)(19.2315,49.6146)(19.4315,49.61)(19.6315,49.6054)(19.8315,49.6007)(20,49.5968) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,50)(0.431548,50)(0.631548,50)(0.831548,50)(1.03155,49.9999)(1.23155,49.9996)(1.43155,49.9991)(1.63155,49.9981)(1.83155,49.9966)(2.03155,49.9941)(2.23155,49.9907)(2.43155,49.9861)(2.63155,49.9805)(2.83155,49.9737)(3.03155,49.9659)(3.23155,49.9571)(3.43155,49.9475)(3.63155,49.9372)(3.83155,49.9264)(4.03155,49.9152)(4.23155,49.9039)(4.43155,49.8925)(4.63155,49.8813)(4.83155,49.8706)(5.03155,49.8604)(5.23155,49.8509)(5.43155,49.8421)(5.63155,49.8343)(5.83155,49.8276)(6.03155,49.822)(6.23155,49.8174)(6.43155,49.814)(6.63155,49.8118)(6.83155,49.8107)(7.03155,49.8106)(7.23155,49.8115)(7.43155,49.8133)(7.63155,49.8158)(7.83155,49.8188)(8.03155,49.8223)(8.23155,49.8259)(8.43155,49.8296)(8.63155,49.8332)(8.83155,49.8366)(9.03155,49.8397)(9.23155,49.8423)(9.43155,49.8445)(9.63155,49.8461)(9.83155,49.8472)(10.0315,49.8476)(10.2315,49.8475)(10.4315,49.8466)(10.6315,49.8451)(10.8315,49.8428)(11.0315,49.8398)(11.2315,49.8359)(11.4315,49.8313)(11.6315,49.8258)(11.8315,49.8195)(12.0315,49.8122)(12.2315,49.8042)(12.4315,49.7953)(12.6315,49.7856)(12.8315,49.7754)(13.0315,49.7645)(13.2315,49.7533)(13.4315,49.7418)(13.6315,49.7302)(13.8315,49.7188)(14.0315,49.7076)(14.2315,49.6968)(14.4315,49.6866)(14.6315,49.6771)(14.8315,49.6684)(15.0315,49.6606)(15.2315,49.6537)(15.4315,49.6477)(15.6315,49.6426)(15.8315,49.6384)(16.0315,49.635)(16.2315,49.6323)(16.4315,49.6304)(16.6315,49.6291)(16.8315,49.6282)(17.0315,49.6278)(17.2315,49.6278)(17.4315,49.628)(17.6315,49.6284)(17.8315,49.629)(18.0315,49.6296)(18.2315,49.6301)(18.4315,49.6306)(18.6315,49.6309)(18.8315,49.631)(19.0315,49.6308)(19.2315,49.6303)(19.4315,49.6295)(19.6315,49.6284)(19.8315,49.6269)(20,49.6253) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,50)(0.431548,49.9998)(0.631548,49.9993)(0.831548,49.9979)(1.03155,49.9951)(1.23155,49.9907)(1.43155,49.9853)(1.63155,49.9797)(1.83155,49.9746)(2.03155,49.9714)(2.23155,49.9699)(2.43155,49.9698)(2.63155,49.97)(2.83155,49.9693)(3.03155,49.9667)(3.23155,49.9618)(3.43155,49.9548)(3.63155,49.9465)(3.83155,49.9378)(4.03155,49.9295)(4.23155,49.9224)(4.43155,49.9163)(4.63155,49.9114)(4.83155,49.9072)(5.03155,49.9032)(5.23155,49.899)(5.43155,49.8943)(5.63155,49.8893)(5.83155,49.884)(6.03155,49.8787)(6.23155,49.8734)(6.43155,49.868)(6.63155,49.8624)(6.83155,49.8566)(7.03155,49.8504)(7.23155,49.8442)(7.43155,49.8379)(7.63155,49.8319)(7.83155,49.8262)(8.03155,49.821)(8.23155,49.8164)(8.43155,49.8121)(8.63155,49.8081)(8.83155,49.8044)(9.03155,49.8007)(9.23155,49.7971)(9.43155,49.7934)(9.63155,49.7896)(9.83155,49.7857)(10.0315,49.7817)(10.2315,49.7775)(10.4315,49.7731)(10.6315,49.7688)(10.8315,49.7647)(11.0315,49.7608)(11.2315,49.7575)(11.4315,49.7548)(11.6315,49.7527)(11.8315,49.7513)(12.0315,49.7503)(12.2315,49.7497)(12.4315,49.7493)(12.6315,49.7489)(12.8315,49.7484)(13.0315,49.7475)(13.2315,49.7463)(13.4315,49.7449)(13.6315,49.7431)(13.8315,49.7412)(14.0315,49.7392)(14.2315,49.7373)(14.4315,49.7356)(14.6315,49.7341)(14.8315,49.7329)(15.0315,49.732)(15.2315,49.7311)(15.4315,49.7301)(15.6315,49.7287)(15.8315,49.7269)(16.0315,49.7243)(16.2315,49.721)(16.4315,49.7168)(16.6315,49.7119)(16.8315,49.7062)(17.0315,49.7)(17.2315,49.6934)(17.4315,49.6864)(17.6315,49.6792)(17.8315,49.6718)(18.0315,49.6643)(18.2315,49.6566)(18.4315,49.6488)(18.6315,49.6407)(18.8315,49.6323)(19.0315,49.6237)(19.2315,49.6148)(19.4315,49.6057)(19.6315,49.5965)(19.8315,49.5873)(20,49.5796) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,50)(0.431548,50)(0.631548,50)(0.831548,49.9999)(1.03155,49.9998)(1.23155,49.9993)(1.43155,49.9983)(1.63155,49.9967)(1.83155,49.9943)(2.03155,49.9908)(2.23155,49.9864)(2.43155,49.9812)(2.63155,49.9756)(2.83155,49.9697)(3.03155,49.9639)(3.23155,49.9583)(3.43155,49.9528)(3.63155,49.9473)(3.83155,49.9418)(4.03155,49.936)(4.23155,49.9299)(4.43155,49.9235)(4.63155,49.9167)(4.83155,49.9096)(5.03155,49.9025)(5.23155,49.8955)(5.43155,49.8886)(5.63155,49.882)(5.83155,49.8759)(6.03155,49.8701)(6.23155,49.8648)(6.43155,49.8599)(6.63155,49.8553)(6.83155,49.8512)(7.03155,49.8472)(7.23155,49.8434)(7.43155,49.8395)(7.63155,49.8356)(7.83155,49.8314)(8.03155,49.827)(8.23155,49.8223)(8.43155,49.8173)(8.63155,49.8121)(8.83155,49.8066)(9.03155,49.8012)(9.23155,49.7957)(9.43155,49.7903)(9.63155,49.7851)(9.83155,49.7801)(10.0315,49.7754)(10.2315,49.7711)(10.4315,49.767)(10.6315,49.7633)(10.8315,49.7598)(11.0315,49.7565)(11.2315,49.7535)(11.4315,49.7507)(11.6315,49.748)(11.8315,49.7457)(12.0315,49.7436)(12.2315,49.7418)(12.4315,49.7405)(12.6315,49.7397)(12.8315,49.7393)(13.0315,49.7393)(13.2315,49.7397)(13.4315,49.7404)(13.6315,49.7413)(13.8315,49.7422)(14.0315,49.7431)(14.2315,49.7437)(14.4315,49.7439)(14.6315,49.7438)(14.8315,49.7431)(15.0315,49.7419)(15.2315,49.7403)(15.4315,49.7382)(15.6315,49.7357)(15.8315,49.7329)(16.0315,49.7298)(16.2315,49.7264)(16.4315,49.7228)(16.6315,49.7188)(16.8315,49.7145)(17.0315,49.7097)(17.2315,49.7045)(17.4315,49.6986)(17.6315,49.6922)(17.8315,49.6851)(18.0315,49.6773)(18.2315,49.6689)(18.4315,49.6599)(18.6315,49.6504)(18.8315,49.6404)(19.0315,49.6301)(19.2315,49.6194)(19.4315,49.6086)(19.6315,49.5976)(19.8315,49.5866)(20,49.5774) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,50)(0.431548,50)(0.631548,50)(0.831548,50)(1.03155,49.9999)(1.23155,49.9996)(1.43155,49.999)(1.63155,49.9981)(1.83155,49.9966)(2.03155,49.9944)(2.23155,49.9914)(2.43155,49.9878)(2.63155,49.9837)(2.83155,49.9792)(3.03155,49.9745)(3.23155,49.9697)(3.43155,49.9648)(3.63155,49.96)(3.83155,49.9551)(4.03155,49.9501)(4.23155,49.945)(4.43155,49.9397)(4.63155,49.934)(4.83155,49.928)(5.03155,49.9216)(5.23155,49.9148)(5.43155,49.9076)(5.63155,49.9001)(5.83155,49.8923)(6.03155,49.8844)(6.23155,49.8765)(6.43155,49.8686)(6.63155,49.8609)(6.83155,49.8533)(7.03155,49.846)(7.23155,49.8388)(7.43155,49.8318)(7.63155,49.8247)(7.83155,49.8175)(8.03155,49.8103)(8.23155,49.8029)(8.43155,49.7956)(8.63155,49.7883)(8.83155,49.7813)(9.03155,49.7747)(9.23155,49.7687)(9.43155,49.7634)(9.63155,49.7591)(9.83155,49.7557)(10.0315,49.7532)(10.2315,49.7516)(10.4315,49.7508)(10.6315,49.7504)(10.8315,49.7504)(11.0315,49.7505)(11.2315,49.7506)(11.4315,49.7504)(11.6315,49.75)(11.8315,49.7493)(12.0315,49.7483)(12.2315,49.7472)(12.4315,49.7461)(12.6315,49.7451)(12.8315,49.7443)(13.0315,49.7438)(13.2315,49.7438)(13.4315,49.7441)(13.6315,49.7449)(13.8315,49.746)(14.0315,49.7473)(14.2315,49.7487)(14.4315,49.7501)(14.6315,49.7513)(14.8315,49.7522)(15.0315,49.7527)(15.2315,49.7528)(15.4315,49.7525)(15.6315,49.7516)(15.8315,49.7501)(16.0315,49.7481)(16.2315,49.7454)(16.4315,49.7419)(16.6315,49.7377)(16.8315,49.7326)(17.0315,49.7265)(17.2315,49.7194)(17.4315,49.7113)(17.6315,49.702)(17.8315,49.6918)(18.0315,49.6807)(18.2315,49.6688)(18.4315,49.6563)(18.6315,49.6435)(18.8315,49.6305)(19.0315,49.6176)(19.2315,49.605)(19.4315,49.5929)(19.6315,49.5813)(19.8315,49.5704)(20,49.5618) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,50)(0.431548,50)(0.631548,50)(0.831548,49.9999)(1.03155,49.9998)(1.23155,49.9993)(1.43155,49.9983)(1.63155,49.9969)(1.83155,49.9948)(2.03155,49.992)(2.23155,49.9887)(2.43155,49.9853)(2.63155,49.982)(2.83155,49.9792)(3.03155,49.9768)(3.23155,49.9748)(3.43155,49.9727)(3.63155,49.9702)(3.83155,49.9668)(4.03155,49.9622)(4.23155,49.9564)(4.43155,49.9495)(4.63155,49.9416)(4.83155,49.933)(5.03155,49.9243)(5.23155,49.9159)(5.43155,49.9079)(5.63155,49.9006)(5.83155,49.8937)(6.03155,49.887)(6.23155,49.8802)(6.43155,49.8731)(6.63155,49.8653)(6.83155,49.8568)(7.03155,49.8476)(7.23155,49.8378)(7.43155,49.8277)(7.63155,49.8176)(7.83155,49.8078)(8.03155,49.7988)(8.23155,49.7908)(8.43155,49.7839)(8.63155,49.7783)(8.83155,49.7738)(9.03155,49.7702)(9.23155,49.7672)(9.43155,49.7646)(9.63155,49.7622)(9.83155,49.7595)(10.0315,49.7567)(10.2315,49.7537)(10.4315,49.7506)(10.6315,49.7475)(10.8315,49.7446)(11.0315,49.7422)(11.2315,49.7404)(11.4315,49.7394)(11.6315,49.7393)(11.8315,49.7399)(12.0315,49.7412)(12.2315,49.7431)(12.4315,49.7454)(12.6315,49.7478)(12.8315,49.7501)(13.0315,49.7523)(13.2315,49.7541)(13.4315,49.7555)(13.6315,49.7565)(13.8315,49.7571)(14.0315,49.7575)(14.2315,49.7576)(14.4315,49.7576)(14.6315,49.7575)(14.8315,49.7573)(15.0315,49.7569)(15.2315,49.7563)(15.4315,49.7553)(15.6315,49.7538)(15.8315,49.7515)(16.0315,49.7485)(16.2315,49.7444)(16.4315,49.7394)(16.6315,49.7333)(16.8315,49.7262)(17.0315,49.7182)(17.2315,49.7094)(17.4315,49.7)(17.6315,49.6902)(17.8315,49.6802)(18.0315,49.6701)(18.2315,49.6599)(18.4315,49.6498)(18.6315,49.6396)(18.8315,49.6295)(19.0315,49.6193)(19.2315,49.609)(19.4315,49.5987)(19.6315,49.5882)(19.8315,49.5778)(20,49.569) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,50)(0.431548,50)(0.631548,50)(0.831548,50)(1.03155,49.9998)(1.23155,49.9995)(1.43155,49.9988)(1.63155,49.9977)(1.83155,49.996)(2.03155,49.9935)(2.23155,49.9903)(2.43155,49.9865)(2.63155,49.9823)(2.83155,49.9778)(3.03155,49.9731)(3.23155,49.9682)(3.43155,49.963)(3.63155,49.9575)(3.83155,49.9514)(4.03155,49.9447)(4.23155,49.9373)(4.43155,49.9294)(4.63155,49.9209)(4.83155,49.9119)(5.03155,49.9029)(5.23155,49.894)(5.43155,49.8853)(5.63155,49.8772)(5.83155,49.8698)(6.03155,49.8631)(6.23155,49.8571)(6.43155,49.8517)(6.63155,49.8469)(6.83155,49.8425)(7.03155,49.8384)(7.23155,49.8344)(7.43155,49.8304)(7.63155,49.8263)(7.83155,49.822)(8.03155,49.8175)(8.23155,49.8129)(8.43155,49.8081)(8.63155,49.8034)(8.83155,49.7988)(9.03155,49.7943)(9.23155,49.7902)(9.43155,49.7865)(9.63155,49.7832)(9.83155,49.7803)(10.0315,49.7778)(10.2315,49.7756)(10.4315,49.7737)(10.6315,49.772)(10.8315,49.7704)(11.0315,49.7688)(11.2315,49.7672)(11.4315,49.7654)(11.6315,49.7637)(11.8315,49.7618)(12.0315,49.76)(12.2315,49.7582)(12.4315,49.7565)(12.6315,49.7549)(12.8315,49.7534)(13.0315,49.752)(13.2315,49.7506)(13.4315,49.7493)(13.6315,49.7479)(13.8315,49.7463)(14.0315,49.7444)(14.2315,49.7423)(14.4315,49.7399)(14.6315,49.7373)(14.8315,49.7343)(15.0315,49.7311)(15.2315,49.7278)(15.4315,49.7244)(15.6315,49.7211)(15.8315,49.7177)(16.0315,49.7143)(16.2315,49.7109)(16.4315,49.7074)(16.6315,49.7037)(16.8315,49.6996)(17.0315,49.6951)(17.2315,49.6901)(17.4315,49.6845)(17.6315,49.6783)(17.8315,49.6714)(18.0315,49.664)(18.2315,49.6561)(18.4315,49.6479)(18.6315,49.6394)(18.8315,49.6307)(19.0315,49.6221)(19.2315,49.6135)(19.4315,49.6051)(19.6315,49.5968)(19.8315,49.5888)(20,49.5822) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,50)(0.431548,50)(0.631548,50)(0.831548,50)(1.03155,49.9999)(1.23155,49.9997)(1.43155,49.9992)(1.63155,49.9984)(1.83155,49.9972)(2.03155,49.9952)(2.23155,49.9926)(2.43155,49.9891)(2.63155,49.9849)(2.83155,49.98)(3.03155,49.9745)(3.23155,49.9683)(3.43155,49.9617)(3.63155,49.9548)(3.83155,49.9476)(4.03155,49.9403)(4.23155,49.9331)(4.43155,49.9258)(4.63155,49.9187)(4.83155,49.9116)(5.03155,49.9046)(5.23155,49.8975)(5.43155,49.8902)(5.63155,49.8828)(5.83155,49.8752)(6.03155,49.8675)(6.23155,49.8597)(6.43155,49.8521)(6.63155,49.8448)(6.83155,49.8379)(7.03155,49.8316)(7.23155,49.8258)(7.43155,49.8208)(7.63155,49.8163)(7.83155,49.8124)(8.03155,49.809)(8.23155,49.8059)(8.43155,49.8032)(8.63155,49.8007)(8.83155,49.7983)(9.03155,49.796)(9.23155,49.7936)(9.43155,49.7912)(9.63155,49.7887)(9.83155,49.7863)(10.0315,49.7841)(10.2315,49.7819)(10.4315,49.78)(10.6315,49.7783)(10.8315,49.7769)(11.0315,49.7757)(11.2315,49.7747)(11.4315,49.7736)(11.6315,49.7726)(11.8315,49.7714)(12.0315,49.77)(12.2315,49.7683)(12.4315,49.7662)(12.6315,49.7639)(12.8315,49.7612)(13.0315,49.7583)(13.2315,49.7552)(13.4315,49.752)(13.6315,49.7487)(13.8315,49.7454)(14.0315,49.7421)(14.2315,49.7389)(14.4315,49.7357)(14.6315,49.7326)(14.8315,49.7293)(15.0315,49.7259)(15.2315,49.7222)(15.4315,49.7182)(15.6315,49.7139)(15.8315,49.7092)(16.0315,49.7042)(16.2315,49.6989)(16.4315,49.6934)(16.6315,49.6878)(16.8315,49.6821)(17.0315,49.6765)(17.2315,49.6709)(17.4315,49.6654)(17.6315,49.6601)(17.8315,49.6548)(18.0315,49.6496)(18.2315,49.6444)(18.4315,49.639)(18.6315,49.6335)(18.8315,49.6278)(19.0315,49.6219)(19.2315,49.6158)(19.4315,49.6095)(19.6315,49.6032)(19.8315,49.5968)(20,49.5914) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,50)(0.431548,50)(0.631548,50)(0.831548,50)(1.03155,50)(1.23155,50)(1.43155,49.9999)(1.63155,49.9999)(1.83155,49.9997)(2.03155,49.9993)(2.23155,49.9987)(2.43155,49.9978)(2.63155,49.9965)(2.83155,49.9948)(3.03155,49.9927)(3.23155,49.9902)(3.43155,49.9873)(3.63155,49.9841)(3.83155,49.9806)(4.03155,49.9767)(4.23155,49.9724)(4.43155,49.9677)(4.63155,49.9623)(4.83155,49.9561)(5.03155,49.9491)(5.23155,49.9412)(5.43155,49.9325)(5.63155,49.9228)(5.83155,49.9123)(6.03155,49.9013)(6.23155,49.8898)(6.43155,49.8781)(6.63155,49.8663)(6.83155,49.8545)(7.03155,49.8429)(7.23155,49.8314)(7.43155,49.8201)(7.63155,49.809)(7.83155,49.798)(8.03155,49.7873)(8.23155,49.7768)(8.43155,49.7666)(8.63155,49.7568)(8.83155,49.7477)(9.03155,49.7393)(9.23155,49.7318)(9.43155,49.7254)(9.63155,49.7202)(9.83155,49.7163)(10.0315,49.7137)(10.2315,49.7124)(10.4315,49.7124)(10.6315,49.7136)(10.8315,49.7158)(11.0315,49.7188)(11.2315,49.7225)(11.4315,49.7268)(11.6315,49.7315)(11.8315,49.7366)(12.0315,49.7419)(12.2315,49.7473)(12.4315,49.7529)(12.6315,49.7585)(12.8315,49.7642)(13.0315,49.7697)(13.2315,49.7751)(13.4315,49.7802)(13.6315,49.7849)(13.8315,49.789)(14.0315,49.7923)(14.2315,49.7947)(14.4315,49.7961)(14.6315,49.7964)(14.8315,49.7955)(15.0315,49.7933)(15.2315,49.79)(15.4315,49.7855)(15.6315,49.78)(15.8315,49.7735)(16.0315,49.7661)(16.2315,49.7579)(16.4315,49.749)(16.6315,49.7396)(16.8315,49.7296)(17.0315,49.7191)(17.2315,49.7081)(17.4315,49.6967)(17.6315,49.685)(17.8315,49.673)(18.0315,49.6607)(18.2315,49.6482)(18.4315,49.6358)(18.6315,49.6234)(18.8315,49.6112)(19.0315,49.5994)(19.2315,49.5881)(19.4315,49.5773)(19.6315,49.5672)(19.8315,49.5577)(20,49.5503) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,50)(0.431548,50)(0.631548,50)(0.831548,50)(1.03155,50)(1.23155,50)(1.43155,50)(1.63155,49.9999)(1.83155,49.9998)(2.03155,49.9996)(2.23155,49.9992)(2.43155,49.9986)(2.63155,49.9977)(2.83155,49.9964)(3.03155,49.9946)(3.23155,49.9924)(3.43155,49.9896)(3.63155,49.9863)(3.83155,49.9824)(4.03155,49.9779)(4.23155,49.9729)(4.43155,49.9673)(4.63155,49.9612)(4.83155,49.9544)(5.03155,49.947)(5.23155,49.939)(5.43155,49.9305)(5.63155,49.9213)(5.83155,49.9115)(6.03155,49.901)(6.23155,49.8901)(6.43155,49.8787)(6.63155,49.867)(6.83155,49.855)(7.03155,49.8429)(7.23155,49.8309)(7.43155,49.8189)(7.63155,49.8072)(7.83155,49.7957)(8.03155,49.7846)(8.23155,49.7739)(8.43155,49.7636)(8.63155,49.754)(8.83155,49.7451)(9.03155,49.7371)(9.23155,49.73)(9.43155,49.7239)(9.63155,49.719)(9.83155,49.7154)(10.0315,49.713)(10.2315,49.7119)(10.4315,49.712)(10.6315,49.7132)(10.8315,49.7156)(11.0315,49.7189)(11.2315,49.7231)(11.4315,49.728)(11.6315,49.7335)(11.8315,49.7394)(12.0315,49.7458)(12.2315,49.7523)(12.4315,49.7588)(12.6315,49.7653)(12.8315,49.7716)(13.0315,49.7775)(13.2315,49.7829)(13.4315,49.7877)(13.6315,49.7917)(13.8315,49.7948)(14.0315,49.7971)(14.2315,49.7983)(14.4315,49.7984)(14.6315,49.7975)(14.8315,49.7955)(15.0315,49.7924)(15.2315,49.7882)(15.4315,49.783)(15.6315,49.7768)(15.8315,49.7696)(16.0315,49.7616)(16.2315,49.7527)(16.4315,49.7431)(16.6315,49.7329)(16.8315,49.7222)(17.0315,49.711)(17.2315,49.6994)(17.4315,49.6876)(17.6315,49.6757)(17.8315,49.6637)(18.0315,49.6518)(18.2315,49.64)(18.4315,49.6284)(18.6315,49.6171)(18.8315,49.6062)(19.0315,49.5957)(19.2315,49.5857)(19.4315,49.5762)(19.6315,49.5673)(19.8315,49.5591)(20,49.5526) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,50)(0.431548,50)(0.631548,50)(0.831548,50)(1.03155,50)(1.23155,49.9999)(1.43155,49.9997)(1.63155,49.9994)(1.83155,49.999)(2.03155,49.9983)(2.23155,49.9974)(2.43155,49.9962)(2.63155,49.9948)(2.83155,49.993)(3.03155,49.9909)(3.23155,49.9884)(3.43155,49.9854)(3.63155,49.9818)(3.83155,49.9777)(4.03155,49.9729)(4.23155,49.9675)(4.43155,49.9615)(4.63155,49.9549)(4.83155,49.9477)(5.03155,49.94)(5.23155,49.9319)(5.43155,49.9234)(5.63155,49.9145)(5.83155,49.9052)(6.03155,49.8956)(6.23155,49.8856)(6.43155,49.8753)(6.63155,49.8647)(6.83155,49.8538)(7.03155,49.8427)(7.23155,49.8314)(7.43155,49.82)(7.63155,49.8087)(7.83155,49.7976)(8.03155,49.787)(8.23155,49.777)(8.43155,49.7676)(8.63155,49.7591)(8.83155,49.7515)(9.03155,49.7448)(9.23155,49.7391)(9.43155,49.7342)(9.63155,49.7303)(9.83155,49.7272)(10.0315,49.725)(10.2315,49.7237)(10.4315,49.7233)(10.6315,49.7239)(10.8315,49.7253)(11.0315,49.7277)(11.2315,49.7309)(11.4315,49.7348)(11.6315,49.7395)(11.8315,49.7446)(12.0315,49.7502)(12.2315,49.7559)(12.4315,49.7616)(12.6315,49.7672)(12.8315,49.7724)(13.0315,49.7771)(13.2315,49.7812)(13.4315,49.7846)(13.6315,49.7872)(13.8315,49.789)(14.0315,49.7899)(14.2315,49.79)(14.4315,49.7891)(14.6315,49.7874)(14.8315,49.7848)(15.0315,49.7813)(15.2315,49.777)(15.4315,49.7717)(15.6315,49.7657)(15.8315,49.7587)(16.0315,49.751)(16.2315,49.7426)(16.4315,49.7335)(16.6315,49.7238)(16.8315,49.7136)(17.0315,49.703)(17.2315,49.6922)(17.4315,49.6811)(17.6315,49.67)(17.8315,49.659)(18.0315,49.6481)(18.2315,49.6375)(18.4315,49.6271)(18.6315,49.6172)(18.8315,49.6075)(19.0315,49.5984)(19.2315,49.5896)(19.4315,49.5813)(19.6315,49.5734)(19.8315,49.566)(20,49.56) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,50)(0.431548,50)(0.631548,50)(0.831548,50)(1.03155,49.9999)(1.23155,49.9997)(1.43155,49.9992)(1.63155,49.9985)(1.83155,49.9974)(2.03155,49.9958)(2.23155,49.9936)(2.43155,49.9908)(2.63155,49.9875)(2.83155,49.9836)(3.03155,49.9791)(3.23155,49.9741)(3.43155,49.9685)(3.63155,49.9624)(3.83155,49.9558)(4.03155,49.9488)(4.23155,49.9415)(4.43155,49.934)(4.63155,49.9262)(4.83155,49.9183)(5.03155,49.9102)(5.23155,49.9021)(5.43155,49.8939)(5.63155,49.8856)(5.83155,49.8774)(6.03155,49.8693)(6.23155,49.8613)(6.43155,49.8535)(6.63155,49.8461)(6.83155,49.8389)(7.03155,49.8321)(7.23155,49.8257)(7.43155,49.8198)(7.63155,49.8143)(7.83155,49.8094)(8.03155,49.8049)(8.23155,49.8009)(8.43155,49.7974)(8.63155,49.7943)(8.83155,49.7917)(9.03155,49.7894)(9.23155,49.7875)(9.43155,49.7858)(9.63155,49.7842)(9.83155,49.7828)(10.0315,49.7815)(10.2315,49.7803)(10.4315,49.779)(10.6315,49.7778)(10.8315,49.7765)(11.0315,49.7753)(11.2315,49.7739)(11.4315,49.7726)(11.6315,49.7712)(11.8315,49.7697)(12.0315,49.7682)(12.2315,49.7667)(12.4315,49.765)(12.6315,49.7632)(12.8315,49.7612)(13.0315,49.759)(13.2315,49.7566)(13.4315,49.7539)(13.6315,49.7509)(13.8315,49.7476)(14.0315,49.7441)(14.2315,49.7403)(14.4315,49.7363)(14.6315,49.7322)(14.8315,49.7279)(15.0315,49.7235)(15.2315,49.719)(15.4315,49.7145)(15.6315,49.71)(15.8315,49.7054)(16.0315,49.7007)(16.2315,49.696)(16.4315,49.6912)(16.6315,49.6862)(16.8315,49.681)(17.0315,49.6758)(17.2315,49.6703)(17.4315,49.6648)(17.6315,49.6592)(17.8315,49.6536)(18.0315,49.6479)(18.2315,49.6424)(18.4315,49.6369)(18.6315,49.6316)(18.8315,49.6264)(19.0315,49.6214)(19.2315,49.6164)(19.4315,49.6116)(19.6315,49.6068)(19.8315,49.6019)(20,49.5978) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,50)(0.431548,50)(0.631548,50)(0.831548,50)(1.03155,49.9999)(1.23155,49.9998)(1.43155,49.9995)(1.63155,49.9989)(1.83155,49.998)(2.03155,49.9966)(2.23155,49.9946)(2.43155,49.992)(2.63155,49.9888)(2.83155,49.9851)(3.03155,49.9807)(3.23155,49.9759)(3.43155,49.9705)(3.63155,49.9645)(3.83155,49.958)(4.03155,49.951)(4.23155,49.9436)(4.43155,49.9359)(4.63155,49.928)(4.83155,49.9198)(5.03155,49.9116)(5.23155,49.9033)(5.43155,49.8949)(5.63155,49.8866)(5.83155,49.8782)(6.03155,49.8699)(6.23155,49.8618)(6.43155,49.8539)(6.63155,49.8463)(6.83155,49.8391)(7.03155,49.8323)(7.23155,49.8259)(7.43155,49.82)(7.63155,49.8145)(7.83155,49.8094)(8.03155,49.8048)(8.23155,49.8006)(8.43155,49.7969)(8.63155,49.7936)(8.83155,49.7908)(9.03155,49.7883)(9.23155,49.7861)(9.43155,49.7842)(9.63155,49.7825)(9.83155,49.7809)(10.0315,49.7795)(10.2315,49.7782)(10.4315,49.7769)(10.6315,49.7757)(10.8315,49.7746)(11.0315,49.7734)(11.2315,49.7722)(11.4315,49.771)(11.6315,49.7698)(11.8315,49.7685)(12.0315,49.7671)(12.2315,49.7657)(12.4315,49.7641)(12.6315,49.7624)(12.8315,49.7605)(13.0315,49.7584)(13.2315,49.7561)(13.4315,49.7535)(13.6315,49.7506)(13.8315,49.7474)(14.0315,49.744)(14.2315,49.7403)(14.4315,49.7364)(14.6315,49.7324)(14.8315,49.7283)(15.0315,49.724)(15.2315,49.7197)(15.4315,49.7154)(15.6315,49.711)(15.8315,49.7065)(16.0315,49.7019)(16.2315,49.6973)(16.4315,49.6925)(16.6315,49.6876)(16.8315,49.6826)(17.0315,49.6774)(17.2315,49.672)(17.4315,49.6665)(17.6315,49.6609)(17.8315,49.6553)(18.0315,49.6496)(18.2315,49.644)(18.4315,49.6384)(18.6315,49.633)(18.8315,49.6277)(19.0315,49.6225)(19.2315,49.6173)(19.4315,49.6122)(19.6315,49.6072)(19.8315,49.6021)(20,49.5977) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,50)(0.431548,50)(0.631548,50)(0.831548,50)(1.03155,50)(1.23155,50)(1.43155,49.9999)(1.63155,49.9998)(1.83155,49.9996)(2.03155,49.9992)(2.23155,49.9986)(2.43155,49.9976)(2.63155,49.9961)(2.83155,49.9943)(3.03155,49.9919)(3.23155,49.9891)(3.43155,49.9859)(3.63155,49.9823)(3.83155,49.9783)(4.03155,49.9739)(4.23155,49.969)(4.43155,49.9636)(4.63155,49.9576)(4.83155,49.9506)(5.03155,49.9426)(5.23155,49.9337)(5.43155,49.9239)(5.63155,49.9131)(5.83155,49.9015)(6.03155,49.8893)(6.23155,49.8769)(6.43155,49.8645)(6.63155,49.8524)(6.83155,49.841)(7.03155,49.8302)(7.23155,49.8204)(7.43155,49.8115)(7.63155,49.8036)(7.83155,49.7966)(8.03155,49.7904)(8.23155,49.785)(8.43155,49.7802)(8.63155,49.7759)(8.83155,49.772)(9.03155,49.7685)(9.23155,49.7653)(9.43155,49.7624)(9.63155,49.7596)(9.83155,49.757)(10.0315,49.7546)(10.2315,49.7523)(10.4315,49.75)(10.6315,49.7478)(10.8315,49.7457)(11.0315,49.7437)(11.2315,49.7418)(11.4315,49.7401)(11.6315,49.7387)(11.8315,49.7377)(12.0315,49.7372)(12.2315,49.7372)(12.4315,49.7377)(12.6315,49.7389)(12.8315,49.7407)(13.0315,49.743)(13.2315,49.7457)(13.4315,49.7486)(13.6315,49.7516)(13.8315,49.7545)(14.0315,49.757)(14.2315,49.7591)(14.4315,49.7605)(14.6315,49.7612)(14.8315,49.761)(15.0315,49.76)(15.2315,49.7581)(15.4315,49.7553)(15.6315,49.7519)(15.8315,49.7477)(16.0315,49.743)(16.2315,49.7378)(16.4315,49.7322)(16.6315,49.7262)(16.8315,49.7199)(17.0315,49.7133)(17.2315,49.7064)(17.4315,49.6992)(17.6315,49.6917)(17.8315,49.6838)(18.0315,49.6757)(18.2315,49.6672)(18.4315,49.6584)(18.6315,49.6493)(18.8315,49.6399)(19.0315,49.6304)(19.2315,49.6206)(19.4315,49.6106)(19.6315,49.6005)(19.8315,49.5903)(20,49.5816) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,50)(0.431548,50)(0.631548,50)(0.831548,50)(1.03155,50)(1.23155,50)(1.43155,50)(1.63155,50)(1.83155,49.9999)(2.03155,49.9997)(2.23155,49.9993)(2.43155,49.9987)(2.63155,49.9978)(2.83155,49.9963)(3.03155,49.9943)(3.23155,49.9916)(3.43155,49.988)(3.63155,49.9836)(3.83155,49.9782)(4.03155,49.9718)(4.23155,49.9646)(4.43155,49.9566)(4.63155,49.9478)(4.83155,49.9382)(5.03155,49.9283)(5.23155,49.9182)(5.43155,49.908)(5.63155,49.898)(5.83155,49.8883)(6.03155,49.8791)(6.23155,49.8704)(6.43155,49.8622)(6.63155,49.8545)(6.83155,49.8473)(7.03155,49.8405)(7.23155,49.8339)(7.43155,49.8276)(7.63155,49.8214)(7.83155,49.8152)(8.03155,49.809)(8.23155,49.8028)(8.43155,49.7965)(8.63155,49.7903)(8.83155,49.7842)(9.03155,49.7783)(9.23155,49.7728)(9.43155,49.7677)(9.63155,49.7631)(9.83155,49.7593)(10.0315,49.7561)(10.2315,49.7537)(10.4315,49.752)(10.6315,49.7509)(10.8315,49.7504)(11.0315,49.7503)(11.2315,49.7506)(11.4315,49.751)(11.6315,49.7514)(11.8315,49.7517)(12.0315,49.7518)(12.2315,49.7516)(12.4315,49.7511)(12.6315,49.7503)(12.8315,49.7491)(13.0315,49.7477)(13.2315,49.7462)(13.4315,49.7445)(13.6315,49.7428)(13.8315,49.7411)(14.0315,49.7393)(14.2315,49.7376)(14.4315,49.7359)(14.6315,49.7341)(14.8315,49.7322)(15.0315,49.7301)(15.2315,49.7278)(15.4315,49.7253)(15.6315,49.7224)(15.8315,49.7192)(16.0315,49.7158)(16.2315,49.7121)(16.4315,49.7081)(16.6315,49.704)(16.8315,49.6997)(17.0315,49.6953)(17.2315,49.6907)(17.4315,49.686)(17.6315,49.6811)(17.8315,49.6759)(18.0315,49.6705)(18.2315,49.6647)(18.4315,49.6584)(18.6315,49.6517)(18.8315,49.6445)(19.0315,49.6369)(19.2315,49.6289)(19.4315,49.6206)(19.6315,49.612)(19.8315,49.6034)(20,49.5961) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,50)(0.431548,50)(0.631548,50)(0.831548,50)(1.03155,50)(1.23155,50)(1.43155,50)(1.63155,49.9999)(1.83155,49.9997)(2.03155,49.9993)(2.23155,49.9986)(2.43155,49.9974)(2.63155,49.9958)(2.83155,49.9934)(3.03155,49.9902)(3.23155,49.9862)(3.43155,49.9814)(3.63155,49.9758)(3.83155,49.9695)(4.03155,49.9627)(4.23155,49.9557)(4.43155,49.9485)(4.63155,49.9415)(4.83155,49.935)(5.03155,49.9289)(5.23155,49.9235)(5.43155,49.9186)(5.63155,49.9144)(5.83155,49.9107)(6.03155,49.9071)(6.23155,49.9035)(6.43155,49.8996)(6.63155,49.895)(6.83155,49.8896)(7.03155,49.8833)(7.23155,49.8759)(7.43155,49.8676)(7.63155,49.8583)(7.83155,49.8483)(8.03155,49.8378)(8.23155,49.827)(8.43155,49.8162)(8.63155,49.8056)(8.83155,49.7954)(9.03155,49.7858)(9.23155,49.777)(9.43155,49.7689)(9.63155,49.7616)(9.83155,49.7552)(10.0315,49.7496)(10.2315,49.7448)(10.4315,49.7407)(10.6315,49.7374)(10.8315,49.7347)(11.0315,49.7326)(11.2315,49.7311)(11.4315,49.73)(11.6315,49.7293)(11.8315,49.7289)(12.0315,49.7286)(12.2315,49.7283)(12.4315,49.7279)(12.6315,49.7271)(12.8315,49.726)(13.0315,49.7245)(13.2315,49.7224)(13.4315,49.7198)(13.6315,49.7168)(13.8315,49.7135)(14.0315,49.7099)(14.2315,49.7063)(14.4315,49.7028)(14.6315,49.6997)(14.8315,49.697)(15.0315,49.695)(15.2315,49.6937)(15.4315,49.6931)(15.6315,49.6932)(15.8315,49.6939)(16.0315,49.6951)(16.2315,49.6965)(16.4315,49.6979)(16.6315,49.6992)(16.8315,49.7)(17.0315,49.7)(17.2315,49.6993)(17.4315,49.6975)(17.6315,49.6947)(17.8315,49.6909)(18.0315,49.686)(18.2315,49.6802)(18.4315,49.6737)(18.6315,49.6667)(18.8315,49.6592)(19.0315,49.6516)(19.2315,49.6439)(19.4315,49.6363)(19.6315,49.6289)(19.8315,49.6217)(20,49.6159) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,50)(0.431548,50)(0.631548,50)(0.831548,50)(1.03155,50)(1.23155,50)(1.43155,50)(1.63155,50)(1.83155,50)(2.03155,50)(2.23155,50)(2.43155,49.9999)(2.63155,49.9998)(2.83155,49.9996)(3.03155,49.9993)(3.23155,49.9988)(3.43155,49.998)(3.63155,49.9969)(3.83155,49.9954)(4.03155,49.9934)(4.23155,49.9908)(4.43155,49.9877)(4.63155,49.9838)(4.83155,49.9791)(5.03155,49.9735)(5.23155,49.9671)(5.43155,49.9601)(5.63155,49.9522)(5.83155,49.9436)(6.03155,49.9345)(6.23155,49.9248)(6.43155,49.9149)(6.63155,49.9046)(6.83155,49.8943)(7.03155,49.8838)(7.23155,49.8734)(7.43155,49.863)(7.63155,49.8528)(7.83155,49.8426)(8.03155,49.8325)(8.23155,49.8226)(8.43155,49.8127)(8.63155,49.8028)(8.83155,49.793)(9.03155,49.7833)(9.23155,49.7736)(9.43155,49.764)(9.63155,49.7544)(9.83155,49.7451)(10.0315,49.7359)(10.2315,49.727)(10.4315,49.7185)(10.6315,49.7104)(10.8315,49.7028)(11.0315,49.6959)(11.2315,49.6896)(11.4315,49.6841)(11.6315,49.6795)(11.8315,49.6759)(12.0315,49.6732)(12.2315,49.6715)(12.4315,49.6709)(12.6315,49.6713)(12.8315,49.6727)(13.0315,49.6751)(13.2315,49.6784)(13.4315,49.6824)(13.6315,49.6871)(13.8315,49.6923)(14.0315,49.6978)(14.2315,49.7034)(14.4315,49.7091)(14.6315,49.7146)(14.8315,49.7198)(15.0315,49.7246)(15.2315,49.7287)(15.4315,49.7322)(15.6315,49.735)(15.8315,49.737)(16.0315,49.7382)(16.2315,49.7386)(16.4315,49.7383)(16.6315,49.7372)(16.8315,49.7355)(17.0315,49.7331)(17.2315,49.7301)(17.4315,49.7266)(17.6315,49.7225)(17.8315,49.7179)(18.0315,49.7129)(18.2315,49.7073)(18.4315,49.7013)(18.6315,49.6947)(18.8315,49.6877)(19.0315,49.6801)(19.2315,49.672)(19.4315,49.6633)(19.6315,49.6542)(19.8315,49.6447)(20,49.6363) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,50)(0.431548,50)(0.631548,50)(0.831548,49.9999)(1.03155,49.9998)(1.23155,49.9993)(1.43155,49.9984)(1.63155,49.9968)(1.83155,49.9944)(2.03155,49.9907)(2.23155,49.9858)(2.43155,49.9797)(2.63155,49.9727)(2.83155,49.9652)(3.03155,49.9576)(3.23155,49.9503)(3.43155,49.9436)(3.63155,49.9378)(3.83155,49.9332)(4.03155,49.9296)(4.23155,49.9271)(4.43155,49.9255)(4.63155,49.9246)(4.83155,49.9241)(5.03155,49.9235)(5.23155,49.9226)(5.43155,49.9211)(5.63155,49.9187)(5.83155,49.9151)(6.03155,49.9105)(6.23155,49.9051)(6.43155,49.899)(6.63155,49.8925)(6.83155,49.886)(7.03155,49.8794)(7.23155,49.8731)(7.43155,49.8669)(7.63155,49.8608)(7.83155,49.8547)(8.03155,49.8484)(8.23155,49.8419)(8.43155,49.835)(8.63155,49.8277)(8.83155,49.8201)(9.03155,49.8123)(9.23155,49.8045)(9.43155,49.7969)(9.63155,49.7896)(9.83155,49.7829)(10.0315,49.777)(10.2315,49.7719)(10.4315,49.7676)(10.6315,49.764)(10.8315,49.7611)(11.0315,49.7586)(11.2315,49.7563)(11.4315,49.754)(11.6315,49.7515)(11.8315,49.7487)(12.0315,49.7454)(12.2315,49.7416)(12.4315,49.7373)(12.6315,49.7325)(12.8315,49.7274)(13.0315,49.7219)(13.2315,49.7163)(13.4315,49.7106)(13.6315,49.7051)(13.8315,49.6998)(14.0315,49.6949)(14.2315,49.6904)(14.4315,49.6864)(14.6315,49.6828)(14.8315,49.6798)(15.0315,49.6771)(15.2315,49.6749)(15.4315,49.6729)(15.6315,49.6712)(15.8315,49.6696)(16.0315,49.6681)(16.2315,49.6666)(16.4315,49.6651)(16.6315,49.6636)(16.8315,49.6621)(17.0315,49.6606)(17.2315,49.659)(17.4315,49.6575)(17.6315,49.656)(17.8315,49.6545)(18.0315,49.653)(18.2315,49.6513)(18.4315,49.6495)(18.6315,49.6475)(18.8315,49.6453)(19.0315,49.6426)(19.2315,49.6397)(19.4315,49.6364)(19.6315,49.6329)(19.8315,49.6291)(20,49.6257) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,50)(0.431548,49.9996)(0.631548,49.9982)(0.831548,49.9946)(1.03155,49.9868)(1.23155,49.9737)(1.43155,49.9557)(1.63155,49.9346)(1.83155,49.9118)(2.03155,49.8902)(2.23155,49.8722)(2.43155,49.859)(2.63155,49.8505)(2.83155,49.8462)(3.03155,49.8447)(3.23155,49.8451)(3.43155,49.8466)(3.63155,49.8488)(3.83155,49.8515)(4.03155,49.8546)(4.23155,49.8577)(4.43155,49.8605)(4.63155,49.8627)(4.83155,49.8637)(5.03155,49.8638)(5.23155,49.8636)(5.43155,49.8637)(5.63155,49.8651)(5.83155,49.8686)(6.03155,49.874)(6.23155,49.8809)(6.43155,49.888)(6.63155,49.8942)(6.83155,49.8984)(7.03155,49.8999)(7.23155,49.8986)(7.43155,49.8949)(7.63155,49.8895)(7.83155,49.8833)(8.03155,49.8774)(8.23155,49.8725)(8.43155,49.869)(8.63155,49.8673)(8.83155,49.8672)(9.03155,49.8685)(9.23155,49.8705)(9.43155,49.8727)(9.63155,49.8743)(9.83155,49.8748)(10.0315,49.8735)(10.2315,49.8701)(10.4315,49.8645)(10.6315,49.8568)(10.8315,49.8473)(11.0315,49.8365)(11.2315,49.8249)(11.4315,49.8128)(11.6315,49.8007)(11.8315,49.7886)(12.0315,49.7767)(12.2315,49.7651)(12.4315,49.7538)(12.6315,49.743)(12.8315,49.7326)(13.0315,49.7229)(13.2315,49.7138)(13.4315,49.7055)(13.6315,49.6981)(13.8315,49.6913)(14.0315,49.6852)(14.2315,49.6796)(14.4315,49.6742)(14.6315,49.6688)(14.8315,49.6633)(15.0315,49.6574)(15.2315,49.6512)(15.4315,49.6447)(15.6315,49.6379)(15.8315,49.631)(16.0315,49.6243)(16.2315,49.6182)(16.4315,49.6128)(16.6315,49.6085)(16.8315,49.6053)(17.0315,49.6034)(17.2315,49.6028)(17.4315,49.6032)(17.6315,49.6045)(17.8315,49.6065)(18.0315,49.6088)(18.2315,49.6113)(18.4315,49.6138)(18.6315,49.6163)(18.8315,49.6187)(19.0315,49.6211)(19.2315,49.6233)(19.4315,49.6255)(19.6315,49.6277)(19.8315,49.6297)(20,49.6312) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,50)(0.431548,50)(0.631548,50)(0.831548,50)(1.03155,50)(1.23155,50)(1.43155,50)(1.63155,49.9999)(1.83155,49.9998)(2.03155,49.9996)(2.23155,49.9992)(2.43155,49.9986)(2.63155,49.9976)(2.83155,49.9962)(3.03155,49.9943)(3.23155,49.9917)(3.43155,49.9885)(3.63155,49.9845)(3.83155,49.9799)(4.03155,49.9745)(4.23155,49.9685)(4.43155,49.962)(4.63155,49.955)(4.83155,49.9476)(5.03155,49.94)(5.23155,49.9323)(5.43155,49.9245)(5.63155,49.9168)(5.83155,49.9094)(6.03155,49.9021)(6.23155,49.895)(6.43155,49.8882)(6.63155,49.8816)(6.83155,49.8751)(7.03155,49.8688)(7.23155,49.8626)(7.43155,49.8565)(7.63155,49.8505)(7.83155,49.8445)(8.03155,49.8385)(8.23155,49.8325)(8.43155,49.8265)(8.63155,49.8205)(8.83155,49.8145)(9.03155,49.8084)(9.23155,49.8023)(9.43155,49.7961)(9.63155,49.7898)(9.83155,49.7836)(10.0315,49.7773)(10.2315,49.771)(10.4315,49.7649)(10.6315,49.7588)(10.8315,49.753)(11.0315,49.7475)(11.2315,49.7423)(11.4315,49.7374)(11.6315,49.733)(11.8315,49.729)(12.0315,49.7255)(12.2315,49.7224)(12.4315,49.7196)(12.6315,49.7172)(12.8315,49.7149)(13.0315,49.7129)(13.2315,49.7109)(13.4315,49.7088)(13.6315,49.7067)(13.8315,49.7044)(14.0315,49.7018)(14.2315,49.6989)(14.4315,49.6958)(14.6315,49.6923)(14.8315,49.6886)(15.0315,49.6846)(15.2315,49.6804)(15.4315,49.6761)(15.6315,49.6717)(15.8315,49.6674)(16.0315,49.6631)(16.2315,49.659)(16.4315,49.6552)(16.6315,49.6517)(16.8315,49.6485)(17.0315,49.6457)(17.2315,49.6433)(17.4315,49.6412)(17.6315,49.6396)(17.8315,49.6384)(18.0315,49.6375)(18.2315,49.6369)(18.4315,49.6365)(18.6315,49.6364)(18.8315,49.6363)(19.0315,49.6363)(19.2315,49.6363)(19.4315,49.6362)(19.6315,49.6359)(19.8315,49.6354)(20,49.6348) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(1.38929e-08,50)(9.03037e-08,50)(2.29232e-07,50)(1.61852e-06,50)(9.2596e-06,50)(2.31525e-05,50)(0.000162081,50)(0.00092619,50)(0.00231548,50)(0.0162084,50)(0.0926192,50)(0.231548,50)(0.431548,50)(0.631548,50)(0.831548,50)(1.03155,50)(1.23155,50)(1.43155,50)(1.63155,50)(1.83155,49.9999)(2.03155,49.9997)(2.23155,49.9995)(2.43155,49.999)(2.63155,49.9983)(2.83155,49.9973)(3.03155,49.9958)(3.23155,49.9939)(3.43155,49.9914)(3.63155,49.9883)(3.83155,49.9845)(4.03155,49.9801)(4.23155,49.9751)(4.43155,49.9694)(4.63155,49.9632)(4.83155,49.9563)(5.03155,49.9489)(5.23155,49.9412)(5.43155,49.9331)(5.63155,49.9247)(5.83155,49.9162)(6.03155,49.9076)(6.23155,49.8989)(6.43155,49.8903)(6.63155,49.8817)(6.83155,49.8733)(7.03155,49.8651)(7.23155,49.8571)(7.43155,49.8494)(7.63155,49.842)(7.83155,49.835)(8.03155,49.8284)(8.23155,49.8221)(8.43155,49.8163)(8.63155,49.8108)(8.83155,49.8056)(9.03155,49.8007)(9.23155,49.7961)(9.43155,49.7916)(9.63155,49.7872)(9.83155,49.7829)(10.0315,49.7786)(10.2315,49.7742)(10.4315,49.7698)(10.6315,49.7652)(10.8315,49.7606)(11.0315,49.7558)(11.2315,49.751)(11.4315,49.746)(11.6315,49.7411)(11.8315,49.7361)(12.0315,49.7313)(12.2315,49.7265)(12.4315,49.7218)(12.6315,49.7173)(12.8315,49.7129)(13.0315,49.7088)(13.2315,49.7049)(13.4315,49.7012)(13.6315,49.6977)(13.8315,49.6945)(14.0315,49.6914)(14.2315,49.6886)(14.4315,49.6859)(14.6315,49.6834)(14.8315,49.681)(15.0315,49.6787)(15.2315,49.6765)(15.4315,49.6743)(15.6315,49.6721)(15.8315,49.6698)(16.0315,49.6676)(16.2315,49.6652)(16.4315,49.6628)(16.6315,49.6603)(16.8315,49.6577)(17.0315,49.655)(17.2315,49.6522)(17.4315,49.6494)(17.6315,49.6466)(17.8315,49.6438)(18.0315,49.641)(18.2315,49.6383)(18.4315,49.6358)(18.6315,49.6335)(18.8315,49.6313)(19.0315,49.6295)(19.2315,49.6279)(19.4315,49.6265)(19.6315,49.6254)(19.8315,49.6246)(20,49.624) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/omega_dec_I.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-5, xmax=20,
ymin=49.9, ymax=50.03,
xlabel={t [s]},
ylabel={$\omega{}(t)\text{ [Hz]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,49.9999)(0.122466,49.9998)(0.172466,49.9994)(0.222466,49.9987)(0.272466,49.9976)(0.322466,49.9962)(0.372466,49.9944)(0.422466,49.9922)(0.472466,49.9895)(0.522466,49.9865)(0.572466,49.9831)(0.622466,49.9794)(0.672466,49.9755)(0.722466,49.9714)(0.772466,49.9672)(0.822466,49.9629)(0.872466,49.9587)(0.922466,49.9546)(0.972466,49.9507)(1.02247,49.947)(1.07247,49.9437)(1.12247,49.9407)(1.17247,49.9382)(1.22247,49.9361)(1.27247,49.9345)(1.32247,49.9335)(1.37247,49.9329)(1.42247,49.9329)(1.47247,49.9333)(1.52247,49.9343)(1.57247,49.9357)(1.62247,49.9375)(1.67247,49.9397)(1.72247,49.9422)(1.77247,49.9449)(1.82247,49.9479)(1.87247,49.9511)(1.92247,49.9543)(1.97247,49.9576)(2.02247,49.961)(2.07247,49.9642)(2.12247,49.9674)(2.17247,49.9705)(2.22247,49.9735)(2.27247,49.9762)(2.32247,49.9788)(2.37247,49.9812)(2.42247,49.9833)(2.47247,49.9853)(2.52247,49.987)(2.57247,49.9885)(2.62247,49.9899)(2.67247,49.9911)(2.72247,49.9921)(2.77247,49.9929)(2.82247,49.9937)(2.87247,49.9944)(2.92247,49.9949)(2.97247,49.9955)(3.02247,49.996)(3.07247,49.9964)(3.12247,49.9969)(3.17247,49.9974)(3.22247,49.9979)(3.27247,49.9984)(3.32247,49.999)(3.37247,49.9996)(3.42247,50.0003)(3.47247,50.0009)(3.52247,50.0017)(3.57247,50.0024)(3.62247,50.0032)(3.67247,50.004)(3.72247,50.0048)(3.77247,50.0056)(3.82247,50.0063)(3.87247,50.0071)(3.92247,50.0078)(3.97247,50.0085)(4.02247,50.0092)(4.07247,50.0098)(4.12247,50.0103)(4.17247,50.0108)(4.22247,50.0112)(4.27247,50.0115)(4.32247,50.0118)(4.37247,50.012)(4.42247,50.0121)(4.47247,50.0121)(4.52247,50.0121)(4.57247,50.012)(4.62247,50.0118)(4.67247,50.0116)(4.72247,50.0113)(4.77247,50.011)(4.82247,50.0106)(4.87247,50.0102)(4.92247,50.0098)(4.97247,50.0093)(5.02247,50.0088)(5.07247,50.0083)(5.12247,50.0078)(5.17247,50.0073)(5.22247,50.0067)(5.27247,50.0062)(5.32247,50.0057)(5.37247,50.0052)(5.42247,50.0047)(5.47247,50.0043)(5.52247,50.0038)(5.57247,50.0034)(5.62247,50.0031)(5.67247,50.0027)(5.72247,50.0025)(5.77247,50.0022)(5.82247,50.002)(5.87247,50.0019)(5.92247,50.0018)(5.97247,50.0017)(6.02247,50.0017)(6.07247,50.0017)(6.12247,50.0017)(6.17247,50.0018)(6.22247,50.0019)(6.27247,50.0021)(6.32247,50.0022)(6.37247,50.0024)(6.42247,50.0026)(6.47247,50.0028)(6.52247,50.003)(6.57247,50.0032)(6.62247,50.0033)(6.67247,50.0034)(6.72247,50.0036)(6.77247,50.0036)(6.82247,50.0037)(6.87247,50.0037)(6.92247,50.0037)(6.97247,50.0036)(7.02247,50.0035)(7.07247,50.0033)(7.12247,50.0031)(7.17247,50.0029)(7.22247,50.0026)(7.27247,50.0022)(7.32247,50.0019)(7.37247,50.0015)(7.42247,50.0011)(7.47247,50.0007)(7.52247,50.0002)(7.57247,49.9998)(7.62247,49.9994)(7.67247,49.9989)(7.72247,49.9985)(7.77247,49.9981)(7.82247,49.9977)(7.87247,49.9974)(7.92247,49.9971)(7.97247,49.9968)(8.02247,49.9965)(8.07247,49.9963)(8.12247,49.9962)(8.17247,49.9961)(8.22247,49.996)(8.27247,49.9959)(8.32247,49.9959)(8.37247,49.996)(8.42247,49.9961)(8.47247,49.9962)(8.52247,49.9963)(8.57247,49.9964)(8.62247,49.9966)(8.67247,49.9968)(8.72247,49.997)(8.77247,49.9972)(8.82247,49.9974)(8.87247,49.9975)(8.92247,49.9977)(8.97247,49.9979)(9.02247,49.9981)(9.07247,49.9983)(9.12247,49.9984)(9.17247,49.9985)(9.22247,49.9987)(9.27247,49.9988)(9.32247,49.9989)(9.37247,49.999)(9.42247,49.999)(9.47247,49.9991)(9.52247,49.9991)(9.57247,49.9992)(9.62247,49.9992)(9.67247,49.9993)(9.72247,49.9993)(9.77247,49.9993)(9.82247,49.9994)(9.87247,49.9994)(9.92247,49.9994)(9.97247,49.9995)(10.0225,49.9995)(10.0725,49.9996)(10.1225,49.9997)(10.1725,49.9997)(10.2225,49.9998)(10.2725,49.9999)(10.3225,50)(10.3725,50)(10.4225,50.0001)(10.4725,50.0002)(10.5225,50.0003)(10.5725,50.0004)(10.6225,50.0004)(10.6725,50.0005)(10.7225,50.0006)(10.7725,50.0006)(10.8225,50.0007)(10.8725,50.0007)(10.9225,50.0008)(10.9725,50.0008)(11.0225,50.0008)(11.0725,50.0008)(11.1225,50.0008)(11.1725,50.0008)(11.2225,50.0008)(11.2725,50.0007)(11.3225,50.0007)(11.3725,50.0007)(11.4225,50.0006)(11.4725,50.0006)(11.5225,50.0005)(11.5725,50.0005)(11.6225,50.0004)(11.6725,50.0004)(11.7225,50.0003)(11.7725,50.0003)(11.8225,50.0003)(11.8725,50.0002)(11.9225,50.0002)(11.9725,50.0002)(12.0225,50.0002)(12.0725,50.0002)(12.1225,50.0001)(12.1725,50.0001)(12.2225,50.0001)(12.2725,50.0002)(12.3225,50.0002)(12.3725,50.0002)(12.4225,50.0002)(12.4725,50.0002)(12.5225,50.0002)(12.5725,50.0002)(12.6225,50.0002)(12.6725,50.0003)(12.7225,50.0003)(12.7725,50.0003)(12.8225,50.0003)(12.8725,50.0003)(12.9225,50.0003)(12.9725,50.0003)(13.0225,50.0003)(13.0725,50.0003)(13.1225,50.0003)(13.1725,50.0003)(13.2225,50.0003)(13.2725,50.0002)(13.3225,50.0002)(13.3725,50.0002)(13.4225,50.0002)(13.4725,50.0002)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50)(13.7725,50)(13.8225,50)(13.8725,50)(13.9225,49.9999)(13.9725,49.9999)(14.0225,49.9999)(14.0725,49.9999)(14.1225,49.9999)(14.1725,49.9999)(14.2225,49.9998)(14.2725,49.9998)(14.3225,49.9998)(14.3725,49.9998)(14.4225,49.9998)(14.4725,49.9998)(14.5225,49.9998)(14.5725,49.9998)(14.6225,49.9998)(14.6725,49.9998)(14.7225,49.9998)(14.7725,49.9999)(14.8225,49.9999)(14.8725,49.9999)(14.9225,49.9999)(14.9725,49.9999)(15.0225,49.9999)(15.0725,49.9999)(15.1225,49.9999)(15.1725,49.9999)(15.2225,50)(15.2725,50)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,49.9999)(16.6725,49.9999)(16.7225,49.9999)(16.7725,49.9999)(16.8225,49.9999)(16.8725,49.9999)(16.9225,49.9999)(16.9725,49.9999)(17.0225,49.9999)(17.0725,49.9999)(17.1225,49.9999)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,49.9999)(0.00309724,49.9994)(0.0267323,49.9947)(0.0724659,49.986)(0.122466,49.9771)(0.172466,49.9688)(0.222466,49.9614)(0.272466,49.9549)(0.322466,49.9494)(0.372466,49.9449)(0.422466,49.9413)(0.472466,49.9388)(0.522466,49.9372)(0.572466,49.9365)(0.622466,49.9367)(0.672466,49.9376)(0.722466,49.9392)(0.772466,49.9413)(0.822466,49.9438)(0.872466,49.9467)(0.922466,49.9498)(0.972466,49.953)(1.02247,49.9561)(1.07247,49.9592)(1.12247,49.9621)(1.17247,49.9647)(1.22247,49.967)(1.27247,49.969)(1.32247,49.9705)(1.37247,49.9716)(1.42247,49.9723)(1.47247,49.9725)(1.52247,49.9724)(1.57247,49.9719)(1.62247,49.9711)(1.67247,49.97)(1.72247,49.9688)(1.77247,49.9674)(1.82247,49.9659)(1.87247,49.9644)(1.92247,49.9629)(1.97247,49.9616)(2.02247,49.9604)(2.07247,49.9595)(2.12247,49.9588)(2.17247,49.9584)(2.22247,49.9583)(2.27247,49.9585)(2.32247,49.9591)(2.37247,49.9601)(2.42247,49.9614)(2.47247,49.963)(2.52247,49.9649)(2.57247,49.9671)(2.62247,49.9695)(2.67247,49.9721)(2.72247,49.9749)(2.77247,49.9778)(2.82247,49.9808)(2.87247,49.9838)(2.92247,49.9868)(2.97247,49.9898)(3.02247,49.9927)(3.07247,49.9955)(3.12247,49.9981)(3.17247,50.0006)(3.22247,50.0029)(3.27247,50.005)(3.32247,50.0068)(3.37247,50.0085)(3.42247,50.0099)(3.47247,50.0111)(3.52247,50.012)(3.57247,50.0128)(3.62247,50.0134)(3.67247,50.0138)(3.72247,50.014)(3.77247,50.014)(3.82247,50.014)(3.87247,50.0138)(3.92247,50.0135)(3.97247,50.0131)(4.02247,50.0126)(4.07247,50.0121)(4.12247,50.0116)(4.17247,50.011)(4.22247,50.0104)(4.27247,50.0098)(4.32247,50.0092)(4.37247,50.0087)(4.42247,50.0081)(4.47247,50.0076)(4.52247,50.0071)(4.57247,50.0066)(4.62247,50.0062)(4.67247,50.0058)(4.72247,50.0055)(4.77247,50.0052)(4.82247,50.005)(4.87247,50.0048)(4.92247,50.0046)(4.97247,50.0045)(5.02247,50.0044)(5.07247,50.0044)(5.12247,50.0044)(5.17247,50.0045)(5.22247,50.0046)(5.27247,50.0047)(5.32247,50.0048)(5.37247,50.005)(5.42247,50.0051)(5.47247,50.0053)(5.52247,50.0055)(5.57247,50.0057)(5.62247,50.0059)(5.67247,50.006)(5.72247,50.0062)(5.77247,50.0063)(5.82247,50.0064)(5.87247,50.0065)(5.92247,50.0065)(5.97247,50.0065)(6.02247,50.0064)(6.07247,50.0063)(6.12247,50.0062)(6.17247,50.006)(6.22247,50.0058)(6.27247,50.0055)(6.32247,50.0052)(6.37247,50.0048)(6.42247,50.0044)(6.47247,50.004)(6.52247,50.0036)(6.57247,50.0031)(6.62247,50.0027)(6.67247,50.0022)(6.72247,50.0018)(6.77247,50.0013)(6.82247,50.0009)(6.87247,50.0005)(6.92247,50.0001)(6.97247,49.9998)(7.02247,49.9995)(7.07247,49.9992)(7.12247,49.999)(7.17247,49.9988)(7.22247,49.9987)(7.27247,49.9986)(7.32247,49.9985)(7.37247,49.9985)(7.42247,49.9985)(7.47247,49.9985)(7.52247,49.9985)(7.57247,49.9986)(7.62247,49.9987)(7.67247,49.9987)(7.72247,49.9988)(7.77247,49.9989)(7.82247,49.9989)(7.87247,49.999)(7.92247,49.999)(7.97247,49.999)(8.02247,49.999)(8.07247,49.9989)(8.12247,49.9989)(8.17247,49.9988)(8.22247,49.9987)(8.27247,49.9985)(8.32247,49.9984)(8.37247,49.9982)(8.42247,49.9981)(8.47247,49.9979)(8.52247,49.9977)(8.57247,49.9975)(8.62247,49.9974)(8.67247,49.9972)(8.72247,49.9971)(8.77247,49.997)(8.82247,49.9969)(8.87247,49.9968)(8.92247,49.9968)(8.97247,49.9968)(9.02247,49.9968)(9.07247,49.9969)(9.12247,49.9969)(9.17247,49.9971)(9.22247,49.9972)(9.27247,49.9974)(9.32247,49.9976)(9.37247,49.9978)(9.42247,49.998)(9.47247,49.9983)(9.52247,49.9985)(9.57247,49.9987)(9.62247,49.999)(9.67247,49.9992)(9.72247,49.9995)(9.77247,49.9997)(9.82247,49.9999)(9.87247,50.0001)(9.92247,50.0003)(9.97247,50.0004)(10.0225,50.0005)(10.0725,50.0006)(10.1225,50.0007)(10.1725,50.0008)(10.2225,50.0008)(10.2725,50.0008)(10.3225,50.0008)(10.3725,50.0008)(10.4225,50.0007)(10.4725,50.0007)(10.5225,50.0006)(10.5725,50.0006)(10.6225,50.0005)(10.6725,50.0004)(10.7225,50.0003)(10.7725,50.0003)(10.8225,50.0002)(10.8725,50.0001)(10.9225,50.0001)(10.9725,50.0001)(11.0225,50)(11.0725,50)(11.1225,50)(11.1725,50)(11.2225,50)(11.2725,50)(11.3225,50)(11.3725,50.0001)(11.4225,50.0001)(11.4725,50.0002)(11.5225,50.0002)(11.5725,50.0002)(11.6225,50.0003)(11.6725,50.0003)(11.7225,50.0004)(11.7725,50.0004)(11.8225,50.0005)(11.8725,50.0005)(11.9225,50.0005)(11.9725,50.0006)(12.0225,50.0006)(12.0725,50.0006)(12.1225,50.0006)(12.1725,50.0006)(12.2225,50.0006)(12.2725,50.0006)(12.3225,50.0006)(12.3725,50.0005)(12.4225,50.0005)(12.4725,50.0005)(12.5225,50.0004)(12.5725,50.0004)(12.6225,50.0004)(12.6725,50.0003)(12.7225,50.0003)(12.7725,50.0003)(12.8225,50.0002)(12.8725,50.0002)(12.9225,50.0002)(12.9725,50.0001)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0001)(13.1725,50)(13.2225,50)(13.2725,50)(13.3225,50)(13.3725,50)(13.4225,50)(13.4725,50)(13.5225,50)(13.5725,50)(13.6225,50)(13.6725,50)(13.7225,50)(13.7725,50)(13.8225,50)(13.8725,50)(13.9225,50)(13.9725,50)(14.0225,50)(14.0725,50)(14.1225,50)(14.1725,50)(14.2225,50)(14.2725,50)(14.3225,50)(14.3725,50)(14.4225,50)(14.4725,50)(14.5225,50)(14.5725,50)(14.6225,50)(14.6725,50)(14.7225,50)(14.7725,50)(14.8225,49.9999)(14.8725,49.9999)(14.9225,49.9999)(14.9725,49.9999)(15.0225,49.9999)(15.0725,49.9999)(15.1225,49.9999)(15.1725,49.9999)(15.2225,49.9999)(15.2725,49.9999)(15.3225,49.9999)(15.3725,49.9999)(15.4225,49.9999)(15.4725,49.9999)(15.5225,49.9999)(15.5725,49.9999)(15.6225,49.9999)(15.6725,49.9999)(15.7225,49.9999)(15.7725,49.9999)(15.8225,49.9999)(15.8725,49.9999)(15.9225,49.9999)(15.9725,49.9999)(16.0225,49.9999)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,49.9999)(0.00309724,49.9994)(0.0267323,49.9947)(0.0724659,49.986)(0.122466,49.977)(0.172466,49.9688)(0.222466,49.9614)(0.272466,49.9548)(0.322466,49.9491)(0.372466,49.9445)(0.422466,49.9407)(0.472466,49.938)(0.522466,49.9361)(0.572466,49.9351)(0.622466,49.9348)(0.672466,49.9353)(0.722466,49.9363)(0.772466,49.9379)(0.822466,49.9398)(0.872466,49.942)(0.922466,49.9444)(0.972466,49.9469)(1.02247,49.9494)(1.07247,49.9518)(1.12247,49.9541)(1.17247,49.9561)(1.22247,49.958)(1.27247,49.9596)(1.32247,49.9609)(1.37247,49.9619)(1.42247,49.9627)(1.47247,49.9633)(1.52247,49.9638)(1.57247,49.964)(1.62247,49.9642)(1.67247,49.9644)(1.72247,49.9645)(1.77247,49.9648)(1.82247,49.9651)(1.87247,49.9655)(1.92247,49.9662)(1.97247,49.9671)(2.02247,49.9681)(2.07247,49.9694)(2.12247,49.971)(2.17247,49.9728)(2.22247,49.9747)(2.27247,49.9769)(2.32247,49.9791)(2.37247,49.9815)(2.42247,49.984)(2.47247,49.9864)(2.52247,49.9888)(2.57247,49.9911)(2.62247,49.9934)(2.67247,49.9954)(2.72247,49.9972)(2.77247,49.9988)(2.82247,50.0002)(2.87247,50.0012)(2.92247,50.002)(2.97247,50.0025)(3.02247,50.0027)(3.07247,50.0027)(3.12247,50.0024)(3.17247,50.0019)(3.22247,50.0012)(3.27247,50.0004)(3.32247,49.9994)(3.37247,49.9984)(3.42247,49.9974)(3.47247,49.9964)(3.52247,49.9955)(3.57247,49.9947)(3.62247,49.994)(3.67247,49.9935)(3.72247,49.9932)(3.77247,49.993)(3.82247,49.9931)(3.87247,49.9934)(3.92247,49.9939)(3.97247,49.9946)(4.02247,49.9955)(4.07247,49.9966)(4.12247,49.9978)(4.17247,49.9991)(4.22247,50.0006)(4.27247,50.002)(4.32247,50.0036)(4.37247,50.0051)(4.42247,50.0065)(4.47247,50.0079)(4.52247,50.0092)(4.57247,50.0104)(4.62247,50.0115)(4.67247,50.0124)(4.72247,50.0131)(4.77247,50.0137)(4.82247,50.014)(4.87247,50.0143)(4.92247,50.0143)(4.97247,50.0142)(5.02247,50.014)(5.07247,50.0136)(5.12247,50.0131)(5.17247,50.0125)(5.22247,50.0119)(5.27247,50.0112)(5.32247,50.0105)(5.37247,50.0098)(5.42247,50.0091)(5.47247,50.0084)(5.52247,50.0077)(5.57247,50.0071)(5.62247,50.0066)(5.67247,50.0061)(5.72247,50.0057)(5.77247,50.0053)(5.82247,50.005)(5.87247,50.0047)(5.92247,50.0045)(5.97247,50.0044)(6.02247,50.0043)(6.07247,50.0042)(6.12247,50.0041)(6.17247,50.004)(6.22247,50.0039)(6.27247,50.0038)(6.32247,50.0036)(6.37247,50.0035)(6.42247,50.0033)(6.47247,50.003)(6.52247,50.0028)(6.57247,50.0024)(6.62247,50.0021)(6.67247,50.0017)(6.72247,50.0013)(6.77247,50.0008)(6.82247,50.0004)(6.87247,49.9999)(6.92247,49.9995)(6.97247,49.999)(7.02247,49.9986)(7.07247,49.9982)(7.12247,49.9978)(7.17247,49.9975)(7.22247,49.9972)(7.27247,49.997)(7.32247,49.9968)(7.37247,49.9967)(7.42247,49.9967)(7.47247,49.9967)(7.52247,49.9967)(7.57247,49.9968)(7.62247,49.997)(7.67247,49.9971)(7.72247,49.9974)(7.77247,49.9976)(7.82247,49.9978)(7.87247,49.9981)(7.92247,49.9984)(7.97247,49.9986)(8.02247,49.9988)(8.07247,49.9991)(8.12247,49.9993)(8.17247,49.9994)(8.22247,49.9996)(8.27247,49.9997)(8.32247,49.9998)(8.37247,49.9998)(8.42247,49.9998)(8.47247,49.9998)(8.52247,49.9998)(8.57247,49.9997)(8.62247,49.9996)(8.67247,49.9995)(8.72247,49.9994)(8.77247,49.9992)(8.82247,49.9991)(8.87247,49.999)(8.92247,49.9988)(8.97247,49.9987)(9.02247,49.9986)(9.07247,49.9985)(9.12247,49.9984)(9.17247,49.9984)(9.22247,49.9983)(9.27247,49.9983)(9.32247,49.9983)(9.37247,49.9983)(9.42247,49.9983)(9.47247,49.9984)(9.52247,49.9984)(9.57247,49.9985)(9.62247,49.9986)(9.67247,49.9986)(9.72247,49.9987)(9.77247,49.9988)(9.82247,49.9989)(9.87247,49.999)(9.92247,49.9991)(9.97247,49.9992)(10.0225,49.9992)(10.0725,49.9993)(10.1225,49.9994)(10.1725,49.9994)(10.2225,49.9995)(10.2725,49.9995)(10.3225,49.9996)(10.3725,49.9996)(10.4225,49.9996)(10.4725,49.9997)(10.5225,49.9997)(10.5725,49.9997)(10.6225,49.9998)(10.6725,49.9998)(10.7225,49.9999)(10.7725,49.9999)(10.8225,50)(10.8725,50.0001)(10.9225,50.0001)(10.9725,50.0002)(11.0225,50.0003)(11.0725,50.0004)(11.1225,50.0004)(11.1725,50.0005)(11.2225,50.0006)(11.2725,50.0007)(11.3225,50.0007)(11.3725,50.0008)(11.4225,50.0009)(11.4725,50.0009)(11.5225,50.0009)(11.5725,50.001)(11.6225,50.001)(11.6725,50.001)(11.7225,50.001)(11.7725,50.001)(11.8225,50.0009)(11.8725,50.0009)(11.9225,50.0008)(11.9725,50.0008)(12.0225,50.0007)(12.0725,50.0007)(12.1225,50.0006)(12.1725,50.0005)(12.2225,50.0004)(12.2725,50.0004)(12.3225,50.0003)(12.3725,50.0002)(12.4225,50.0001)(12.4725,50.0001)(12.5225,50)(12.5725,50)(12.6225,49.9999)(12.6725,49.9999)(12.7225,49.9999)(12.7725,49.9999)(12.8225,49.9999)(12.8725,49.9999)(12.9225,49.9999)(12.9725,49.9999)(13.0225,49.9999)(13.0725,49.9999)(13.1225,49.9999)(13.1725,49.9999)(13.2225,50)(13.2725,50)(13.3225,50)(13.3725,50)(13.4225,50)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50.0001)(14.0225,50)(14.0725,50)(14.1225,50)(14.1725,50)(14.2225,50)(14.2725,50)(14.3225,50)(14.3725,50)(14.4225,50)(14.4725,50)(14.5225,50)(14.5725,50)(14.6225,50)(14.6725,50)(14.7225,50)(14.7725,50)(14.8225,50)(14.8725,50)(14.9225,50)(14.9725,50)(15.0225,50)(15.0725,50)(15.1225,50)(15.1725,50)(15.2225,50)(15.2725,50)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,49.9999)(15.6725,49.9999)(15.7225,49.9999)(15.7725,49.9999)(15.8225,49.9999)(15.8725,49.9999)(15.9225,49.9999)(15.9725,49.9999)(16.0225,49.9999)(16.0725,49.9999)(16.1225,49.9999)(16.1725,49.9999)(16.2225,49.9999)(16.2725,49.9999)(16.3225,49.9999)(16.3725,49.9999)(16.4225,49.9999)(16.4725,49.9999)(16.5225,49.9999)(16.5725,49.9999)(16.6225,49.9999)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,49.9999)(0.122466,49.9997)(0.172466,49.9991)(0.222466,49.9982)(0.272466,49.9968)(0.322466,49.9949)(0.372466,49.9925)(0.422466,49.9896)(0.472466,49.9863)(0.522466,49.9825)(0.572466,49.9784)(0.622466,49.974)(0.672466,49.9695)(0.722466,49.9649)(0.772466,49.9604)(0.822466,49.9561)(0.872466,49.9521)(0.922466,49.9485)(0.972466,49.9453)(1.02247,49.9428)(1.07247,49.9409)(1.12247,49.9397)(1.17247,49.9391)(1.22247,49.9393)(1.27247,49.9402)(1.32247,49.9418)(1.37247,49.9439)(1.42247,49.9466)(1.47247,49.9498)(1.52247,49.9534)(1.57247,49.9572)(1.62247,49.9612)(1.67247,49.9653)(1.72247,49.9694)(1.77247,49.9733)(1.82247,49.9771)(1.87247,49.9805)(1.92247,49.9837)(1.97247,49.9864)(2.02247,49.9886)(2.07247,49.9904)(2.12247,49.9917)(2.17247,49.9926)(2.22247,49.993)(2.27247,49.993)(2.32247,49.9926)(2.37247,49.9918)(2.42247,49.9909)(2.47247,49.9897)(2.52247,49.9884)(2.57247,49.9871)(2.62247,49.9857)(2.67247,49.9845)(2.72247,49.9834)(2.77247,49.9825)(2.82247,49.9818)(2.87247,49.9814)(2.92247,49.9813)(2.97247,49.9815)(3.02247,49.982)(3.07247,49.9829)(3.12247,49.984)(3.17247,49.9854)(3.22247,49.987)(3.27247,49.9888)(3.32247,49.9908)(3.37247,49.9928)(3.42247,49.995)(3.47247,49.9971)(3.52247,49.9991)(3.57247,50.0011)(3.62247,50.0029)(3.67247,50.0046)(3.72247,50.0061)(3.77247,50.0073)(3.82247,50.0083)(3.87247,50.0091)(3.92247,50.0096)(3.97247,50.0099)(4.02247,50.0099)(4.07247,50.0098)(4.12247,50.0094)(4.17247,50.009)(4.22247,50.0084)(4.27247,50.0077)(4.32247,50.007)(4.37247,50.0062)(4.42247,50.0055)(4.47247,50.0048)(4.52247,50.0043)(4.57247,50.0038)(4.62247,50.0034)(4.67247,50.0032)(4.72247,50.0031)(4.77247,50.0032)(4.82247,50.0034)(4.87247,50.0038)(4.92247,50.0042)(4.97247,50.0048)(5.02247,50.0055)(5.07247,50.0063)(5.12247,50.0071)(5.17247,50.0079)(5.22247,50.0087)(5.27247,50.0094)(5.32247,50.0101)(5.37247,50.0107)(5.42247,50.0113)(5.47247,50.0117)(5.52247,50.0119)(5.57247,50.012)(5.62247,50.012)(5.67247,50.0118)(5.72247,50.0115)(5.77247,50.0111)(5.82247,50.0105)(5.87247,50.0098)(5.92247,50.009)(5.97247,50.0081)(6.02247,50.0072)(6.07247,50.0062)(6.12247,50.0052)(6.17247,50.0042)(6.22247,50.0032)(6.27247,50.0023)(6.32247,50.0014)(6.37247,50.0006)(6.42247,49.9999)(6.47247,49.9993)(6.52247,49.9987)(6.57247,49.9983)(6.62247,49.998)(6.67247,49.9977)(6.72247,49.9976)(6.77247,49.9975)(6.82247,49.9976)(6.87247,49.9977)(6.92247,49.9978)(6.97247,49.998)(7.02247,49.9982)(7.07247,49.9984)(7.12247,49.9987)(7.17247,49.9989)(7.22247,49.9992)(7.27247,49.9994)(7.32247,49.9995)(7.37247,49.9997)(7.42247,49.9997)(7.47247,49.9998)(7.52247,49.9998)(7.57247,49.9998)(7.62247,49.9997)(7.67247,49.9996)(7.72247,49.9995)(7.77247,49.9993)(7.82247,49.9991)(7.87247,49.999)(7.92247,49.9988)(7.97247,49.9986)(8.02247,49.9984)(8.07247,49.9983)(8.12247,49.9982)(8.17247,49.9981)(8.22247,49.998)(8.27247,49.9979)(8.32247,49.9979)(8.37247,49.9979)(8.42247,49.998)(8.47247,49.998)(8.52247,49.9981)(8.57247,49.9982)(8.62247,49.9984)(8.67247,49.9985)(8.72247,49.9986)(8.77247,49.9988)(8.82247,49.9989)(8.87247,49.999)(8.92247,49.9992)(8.97247,49.9993)(9.02247,49.9993)(9.07247,49.9994)(9.12247,49.9994)(9.17247,49.9995)(9.22247,49.9995)(9.27247,49.9995)(9.32247,49.9994)(9.37247,49.9994)(9.42247,49.9993)(9.47247,49.9992)(9.52247,49.9992)(9.57247,49.9991)(9.62247,49.999)(9.67247,49.9989)(9.72247,49.9989)(9.77247,49.9988)(9.82247,49.9988)(9.87247,49.9987)(9.92247,49.9987)(9.97247,49.9987)(10.0225,49.9988)(10.0725,49.9988)(10.1225,49.9989)(10.1725,49.999)(10.2225,49.9991)(10.2725,49.9992)(10.3225,49.9993)(10.3725,49.9994)(10.4225,49.9995)(10.4725,49.9997)(10.5225,49.9998)(10.5725,50)(10.6225,50.0001)(10.6725,50.0002)(10.7225,50.0003)(10.7725,50.0004)(10.8225,50.0005)(10.8725,50.0006)(10.9225,50.0006)(10.9725,50.0006)(11.0225,50.0007)(11.0725,50.0007)(11.1225,50.0007)(11.1725,50.0007)(11.2225,50.0006)(11.2725,50.0006)(11.3225,50.0006)(11.3725,50.0005)(11.4225,50.0005)(11.4725,50.0004)(11.5225,50.0004)(11.5725,50.0004)(11.6225,50.0003)(11.6725,50.0003)(11.7225,50.0003)(11.7725,50.0003)(11.8225,50.0003)(11.8725,50.0002)(11.9225,50.0002)(11.9725,50.0003)(12.0225,50.0003)(12.0725,50.0003)(12.1225,50.0003)(12.1725,50.0003)(12.2225,50.0003)(12.2725,50.0004)(12.3225,50.0004)(12.3725,50.0004)(12.4225,50.0004)(12.4725,50.0004)(12.5225,50.0004)(12.5725,50.0004)(12.6225,50.0004)(12.6725,50.0004)(12.7225,50.0004)(12.7725,50.0003)(12.8225,50.0003)(12.8725,50.0003)(12.9225,50.0002)(12.9725,50.0002)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0001)(13.1725,50)(13.2225,50)(13.2725,49.9999)(13.3225,49.9999)(13.3725,49.9999)(13.4225,49.9999)(13.4725,49.9999)(13.5225,49.9998)(13.5725,49.9998)(13.6225,49.9998)(13.6725,49.9999)(13.7225,49.9999)(13.7725,49.9999)(13.8225,49.9999)(13.8725,49.9999)(13.9225,50)(13.9725,50)(14.0225,50)(14.0725,50)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50)(14.8725,50)(14.9225,50)(14.9725,50)(15.0225,49.9999)(15.0725,49.9999)(15.1225,49.9999)(15.1725,49.9999)(15.2225,49.9999)(15.2725,49.9999)(15.3225,49.9999)(15.3725,49.9999)(15.4225,49.9998)(15.4725,49.9998)(15.5225,49.9999)(15.5725,49.9999)(15.6225,49.9999)(15.6725,49.9999)(15.7225,49.9999)(15.7725,49.9999)(15.8225,49.9999)(15.8725,49.9999)(15.9225,49.9999)(15.9725,49.9999)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,49.9999)(0.172466,49.9996)(0.222466,49.9992)(0.272466,49.9986)(0.322466,49.9978)(0.372466,49.9967)(0.422466,49.9953)(0.472466,49.9937)(0.522466,49.9918)(0.572466,49.9896)(0.622466,49.9873)(0.672466,49.9847)(0.722466,49.9819)(0.772466,49.979)(0.822466,49.9759)(0.872466,49.9728)(0.922466,49.9696)(0.972466,49.9664)(1.02247,49.9633)(1.07247,49.9602)(1.12247,49.9573)(1.17247,49.9545)(1.22247,49.9519)(1.27247,49.9496)(1.32247,49.9474)(1.37247,49.9456)(1.42247,49.944)(1.47247,49.9428)(1.52247,49.9418)(1.57247,49.9412)(1.62247,49.9409)(1.67247,49.9409)(1.72247,49.9412)(1.77247,49.9419)(1.82247,49.9428)(1.87247,49.944)(1.92247,49.9454)(1.97247,49.9471)(2.02247,49.949)(2.07247,49.9511)(2.12247,49.9534)(2.17247,49.9558)(2.22247,49.9583)(2.27247,49.9609)(2.32247,49.9636)(2.37247,49.9663)(2.42247,49.9691)(2.47247,49.9719)(2.52247,49.9746)(2.57247,49.9773)(2.62247,49.98)(2.67247,49.9826)(2.72247,49.9851)(2.77247,49.9876)(2.82247,49.9899)(2.87247,49.9921)(2.92247,49.9942)(2.97247,49.9962)(3.02247,49.998)(3.07247,49.9997)(3.12247,50.0013)(3.17247,50.0027)(3.22247,50.004)(3.27247,50.0051)(3.32247,50.0061)(3.37247,50.007)(3.42247,50.0078)(3.47247,50.0084)(3.52247,50.0089)(3.57247,50.0093)(3.62247,50.0096)(3.67247,50.0098)(3.72247,50.0099)(3.77247,50.0099)(3.82247,50.0099)(3.87247,50.0098)(3.92247,50.0097)(3.97247,50.0095)(4.02247,50.0092)(4.07247,50.009)(4.12247,50.0087)(4.17247,50.0084)(4.22247,50.0081)(4.27247,50.0079)(4.32247,50.0076)(4.37247,50.0073)(4.42247,50.0071)(4.47247,50.0069)(4.52247,50.0067)(4.57247,50.0066)(4.62247,50.0065)(4.67247,50.0064)(4.72247,50.0064)(4.77247,50.0064)(4.82247,50.0064)(4.87247,50.0064)(4.92247,50.0065)(4.97247,50.0066)(5.02247,50.0067)(5.07247,50.0069)(5.12247,50.007)(5.17247,50.0072)(5.22247,50.0073)(5.27247,50.0075)(5.32247,50.0076)(5.37247,50.0078)(5.42247,50.0079)(5.47247,50.008)(5.52247,50.0081)(5.57247,50.0081)(5.62247,50.0082)(5.67247,50.0082)(5.72247,50.0082)(5.77247,50.0081)(5.82247,50.008)(5.87247,50.0079)(5.92247,50.0077)(5.97247,50.0076)(6.02247,50.0073)(6.07247,50.0071)(6.12247,50.0068)(6.17247,50.0065)(6.22247,50.0062)(6.27247,50.0058)(6.32247,50.0054)(6.37247,50.005)(6.42247,50.0046)(6.47247,50.0042)(6.52247,50.0037)(6.57247,50.0033)(6.62247,50.0028)(6.67247,50.0024)(6.72247,50.0019)(6.77247,50.0015)(6.82247,50.0011)(6.87247,50.0006)(6.92247,50.0002)(6.97247,49.9998)(7.02247,49.9994)(7.07247,49.9991)(7.12247,49.9987)(7.17247,49.9984)(7.22247,49.9981)(7.27247,49.9978)(7.32247,49.9976)(7.37247,49.9973)(7.42247,49.9971)(7.47247,49.9969)(7.52247,49.9968)(7.57247,49.9967)(7.62247,49.9966)(7.67247,49.9965)(7.72247,49.9965)(7.77247,49.9965)(7.82247,49.9965)(7.87247,49.9965)(7.92247,49.9966)(7.97247,49.9966)(8.02247,49.9967)(8.07247,49.9968)(8.12247,49.997)(8.17247,49.9971)(8.22247,49.9972)(8.27247,49.9974)(8.32247,49.9975)(8.37247,49.9977)(8.42247,49.9979)(8.47247,49.998)(8.52247,49.9982)(8.57247,49.9983)(8.62247,49.9984)(8.67247,49.9986)(8.72247,49.9987)(8.77247,49.9988)(8.82247,49.9989)(8.87247,49.999)(8.92247,49.999)(8.97247,49.9991)(9.02247,49.9992)(9.07247,49.9992)(9.12247,49.9992)(9.17247,49.9992)(9.22247,49.9992)(9.27247,49.9992)(9.32247,49.9992)(9.37247,49.9992)(9.42247,49.9992)(9.47247,49.9992)(9.52247,49.9991)(9.57247,49.9991)(9.62247,49.9991)(9.67247,49.9991)(9.72247,49.999)(9.77247,49.999)(9.82247,49.999)(9.87247,49.999)(9.92247,49.999)(9.97247,49.9991)(10.0225,49.9991)(10.0725,49.9991)(10.1225,49.9991)(10.1725,49.9992)(10.2225,49.9993)(10.2725,49.9993)(10.3225,49.9994)(10.3725,49.9995)(10.4225,49.9995)(10.4725,49.9996)(10.5225,49.9997)(10.5725,49.9998)(10.6225,49.9999)(10.6725,50)(10.7225,50.0001)(10.7725,50.0002)(10.8225,50.0002)(10.8725,50.0003)(10.9225,50.0004)(10.9725,50.0005)(11.0225,50.0006)(11.0725,50.0006)(11.1225,50.0007)(11.1725,50.0007)(11.2225,50.0008)(11.2725,50.0008)(11.3225,50.0008)(11.3725,50.0008)(11.4225,50.0009)(11.4725,50.0009)(11.5225,50.0009)(11.5725,50.0009)(11.6225,50.0008)(11.6725,50.0008)(11.7225,50.0008)(11.7725,50.0008)(11.8225,50.0007)(11.8725,50.0007)(11.9225,50.0007)(11.9725,50.0006)(12.0225,50.0006)(12.0725,50.0006)(12.1225,50.0005)(12.1725,50.0005)(12.2225,50.0004)(12.2725,50.0004)(12.3225,50.0004)(12.3725,50.0003)(12.4225,50.0003)(12.4725,50.0002)(12.5225,50.0002)(12.5725,50.0002)(12.6225,50.0002)(12.6725,50.0001)(12.7225,50.0001)(12.7725,50.0001)(12.8225,50.0001)(12.8725,50)(12.9225,50)(12.9725,50)(13.0225,50)(13.0725,50)(13.1225,50)(13.1725,50)(13.2225,50)(13.2725,50)(13.3225,50)(13.3725,50)(13.4225,50)(13.4725,50)(13.5225,50)(13.5725,50)(13.6225,50)(13.6725,50)(13.7225,50)(13.7725,50)(13.8225,50)(13.8725,50)(13.9225,50)(13.9725,50)(14.0225,50)(14.0725,50)(14.1225,50)(14.1725,50)(14.2225,50)(14.2725,50)(14.3225,50)(14.3725,50)(14.4225,50)(14.4725,50)(14.5225,50)(14.5725,50)(14.6225,50)(14.6725,50)(14.7225,50)(14.7725,50)(14.8225,50)(14.8725,50)(14.9225,50)(14.9725,49.9999)(15.0225,49.9999)(15.0725,49.9999)(15.1225,49.9999)(15.1725,49.9999)(15.2225,49.9999)(15.2725,49.9999)(15.3225,49.9999)(15.3725,49.9999)(15.4225,49.9999)(15.4725,49.9999)(15.5225,49.9999)(15.5725,49.9999)(15.6225,49.9999)(15.6725,49.9999)(15.7225,49.9999)(15.7725,49.9999)(15.8225,49.9999)(15.8725,49.9999)(15.9225,49.9999)(15.9725,49.9999)(16.0225,49.9999)(16.0725,49.9999)(16.1225,49.9999)(16.1725,49.9999)(16.2225,49.9999)(16.2725,49.9999)(16.3225,49.9999)(16.3725,49.9999)(16.4225,49.9999)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,49.9998)(0.172466,49.9995)(0.222466,49.999)(0.272466,49.9982)(0.322466,49.9972)(0.372466,49.9958)(0.422466,49.9942)(0.472466,49.9922)(0.522466,49.99)(0.572466,49.9876)(0.622466,49.9851)(0.672466,49.9824)(0.722466,49.9796)(0.772466,49.9768)(0.822466,49.9741)(0.872466,49.9714)(0.922466,49.969)(0.972466,49.9668)(1.02247,49.9648)(1.07247,49.9631)(1.12247,49.9618)(1.17247,49.9608)(1.22247,49.9601)(1.27247,49.9599)(1.32247,49.96)(1.37247,49.9604)(1.42247,49.9611)(1.47247,49.9621)(1.52247,49.9633)(1.57247,49.9648)(1.62247,49.9663)(1.67247,49.968)(1.72247,49.9697)(1.77247,49.9714)(1.82247,49.973)(1.87247,49.9746)(1.92247,49.976)(1.97247,49.9773)(2.02247,49.9784)(2.07247,49.9793)(2.12247,49.98)(2.17247,49.9805)(2.22247,49.9808)(2.27247,49.981)(2.32247,49.981)(2.37247,49.9809)(2.42247,49.9807)(2.47247,49.9805)(2.52247,49.9802)(2.57247,49.9799)(2.62247,49.9797)(2.67247,49.9795)(2.72247,49.9795)(2.77247,49.9796)(2.82247,49.9799)(2.87247,49.9803)(2.92247,49.9809)(2.97247,49.9817)(3.02247,49.9827)(3.07247,49.9839)(3.12247,49.9852)(3.17247,49.9867)(3.22247,49.9883)(3.27247,49.99)(3.32247,49.9918)(3.37247,49.9936)(3.42247,49.9954)(3.47247,49.9972)(3.52247,49.999)(3.57247,50.0007)(3.62247,50.0022)(3.67247,50.0037)(3.72247,50.005)(3.77247,50.0062)(3.82247,50.0072)(3.87247,50.008)(3.92247,50.0086)(3.97247,50.0091)(4.02247,50.0095)(4.07247,50.0096)(4.12247,50.0097)(4.17247,50.0096)(4.22247,50.0095)(4.27247,50.0092)(4.32247,50.0089)(4.37247,50.0086)(4.42247,50.0083)(4.47247,50.0079)(4.52247,50.0076)(4.57247,50.0073)(4.62247,50.0071)(4.67247,50.0069)(4.72247,50.0068)(4.77247,50.0067)(4.82247,50.0067)(4.87247,50.0068)(4.92247,50.0069)(4.97247,50.0071)(5.02247,50.0073)(5.07247,50.0076)(5.12247,50.0078)(5.17247,50.0081)(5.22247,50.0083)(5.27247,50.0086)(5.32247,50.0088)(5.37247,50.0089)(5.42247,50.009)(5.47247,50.0091)(5.52247,50.0091)(5.57247,50.009)(5.62247,50.0088)(5.67247,50.0086)(5.72247,50.0082)(5.77247,50.0079)(5.82247,50.0074)(5.87247,50.007)(5.92247,50.0064)(5.97247,50.0059)(6.02247,50.0053)(6.07247,50.0047)(6.12247,50.0041)(6.17247,50.0035)(6.22247,50.0029)(6.27247,50.0023)(6.32247,50.0018)(6.37247,50.0013)(6.42247,50.0009)(6.47247,50.0005)(6.52247,50.0002)(6.57247,49.9999)(6.62247,49.9996)(6.67247,49.9994)(6.72247,49.9993)(6.77247,49.9992)(6.82247,49.9992)(6.87247,49.9991)(6.92247,49.9992)(6.97247,49.9992)(7.02247,49.9992)(7.07247,49.9993)(7.12247,49.9994)(7.17247,49.9994)(7.22247,49.9995)(7.27247,49.9995)(7.32247,49.9995)(7.37247,49.9995)(7.42247,49.9995)(7.47247,49.9995)(7.52247,49.9994)(7.57247,49.9993)(7.62247,49.9992)(7.67247,49.9991)(7.72247,49.999)(7.77247,49.9989)(7.82247,49.9987)(7.87247,49.9986)(7.92247,49.9985)(7.97247,49.9983)(8.02247,49.9982)(8.07247,49.9981)(8.12247,49.998)(8.17247,49.9979)(8.22247,49.9979)(8.27247,49.9978)(8.32247,49.9978)(8.37247,49.9978)(8.42247,49.9979)(8.47247,49.9979)(8.52247,49.998)(8.57247,49.998)(8.62247,49.9981)(8.67247,49.9982)(8.72247,49.9983)(8.77247,49.9985)(8.82247,49.9986)(8.87247,49.9987)(8.92247,49.9988)(8.97247,49.9989)(9.02247,49.999)(9.07247,49.9991)(9.12247,49.9992)(9.17247,49.9992)(9.22247,49.9993)(9.27247,49.9993)(9.32247,49.9993)(9.37247,49.9994)(9.42247,49.9994)(9.47247,49.9994)(9.52247,49.9994)(9.57247,49.9994)(9.62247,49.9994)(9.67247,49.9994)(9.72247,49.9993)(9.77247,49.9993)(9.82247,49.9993)(9.87247,49.9993)(9.92247,49.9994)(9.97247,49.9994)(10.0225,49.9994)(10.0725,49.9994)(10.1225,49.9995)(10.1725,49.9995)(10.2225,49.9996)(10.2725,49.9996)(10.3225,49.9997)(10.3725,49.9998)(10.4225,49.9998)(10.4725,49.9999)(10.5225,50)(10.5725,50)(10.6225,50.0001)(10.6725,50.0001)(10.7225,50.0002)(10.7725,50.0002)(10.8225,50.0002)(10.8725,50.0003)(10.9225,50.0003)(10.9725,50.0003)(11.0225,50.0003)(11.0725,50.0003)(11.1225,50.0003)(11.1725,50.0003)(11.2225,50.0003)(11.2725,50.0002)(11.3225,50.0002)(11.3725,50.0002)(11.4225,50.0002)(11.4725,50.0002)(11.5225,50.0001)(11.5725,50.0001)(11.6225,50.0001)(11.6725,50.0001)(11.7225,50.0001)(11.7725,50.0001)(11.8225,50.0001)(11.8725,50.0001)(11.9225,50.0002)(11.9725,50.0002)(12.0225,50.0002)(12.0725,50.0002)(12.1225,50.0003)(12.1725,50.0003)(12.2225,50.0003)(12.2725,50.0003)(12.3225,50.0004)(12.3725,50.0004)(12.4225,50.0004)(12.4725,50.0004)(12.5225,50.0004)(12.5725,50.0004)(12.6225,50.0004)(12.6725,50.0004)(12.7225,50.0004)(12.7725,50.0004)(12.8225,50.0004)(12.8725,50.0004)(12.9225,50.0003)(12.9725,50.0003)(13.0225,50.0003)(13.0725,50.0003)(13.1225,50.0002)(13.1725,50.0002)(13.2225,50.0002)(13.2725,50.0001)(13.3225,50.0001)(13.3725,50.0001)(13.4225,50.0001)(13.4725,50)(13.5225,50)(13.5725,50)(13.6225,50)(13.6725,50)(13.7225,50)(13.7725,50)(13.8225,50)(13.8725,50)(13.9225,50)(13.9725,50)(14.0225,50)(14.0725,50)(14.1225,50)(14.1725,50)(14.2225,50)(14.2725,50)(14.3225,50)(14.3725,50)(14.4225,50)(14.4725,50)(14.5225,50)(14.5725,50)(14.6225,50)(14.6725,50)(14.7225,50)(14.7725,50)(14.8225,49.9999)(14.8725,49.9999)(14.9225,49.9999)(14.9725,49.9999)(15.0225,49.9999)(15.0725,49.9999)(15.1225,49.9999)(15.1725,49.9999)(15.2225,49.9999)(15.2725,49.9999)(15.3225,49.9999)(15.3725,49.9999)(15.4225,49.9999)(15.4725,49.9999)(15.5225,49.9999)(15.5725,49.9999)(15.6225,49.9999)(15.6725,49.9999)(15.7225,49.9999)(15.7725,49.9999)(15.8225,49.9999)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,49.9999)(0.00309724,49.9994)(0.0267323,49.9947)(0.0724659,49.986)(0.122466,49.9769)(0.172466,49.9685)(0.222466,49.9607)(0.272466,49.9537)(0.322466,49.9474)(0.372466,49.9419)(0.422466,49.9372)(0.472466,49.9333)(0.522466,49.9303)(0.572466,49.928)(0.622466,49.9265)(0.672466,49.9257)(0.722466,49.9257)(0.772466,49.9262)(0.822466,49.9273)(0.872466,49.929)(0.922466,49.9311)(0.972466,49.9336)(1.02247,49.9364)(1.07247,49.9395)(1.12247,49.9428)(1.17247,49.9462)(1.22247,49.9497)(1.27247,49.9532)(1.32247,49.9567)(1.37247,49.9602)(1.42247,49.9635)(1.47247,49.9667)(1.52247,49.9697)(1.57247,49.9725)(1.62247,49.9751)(1.67247,49.9774)(1.72247,49.9796)(1.77247,49.9815)(1.82247,49.9832)(1.87247,49.9846)(1.92247,49.9858)(1.97247,49.9868)(2.02247,49.9876)(2.07247,49.9882)(2.12247,49.9886)(2.17247,49.9888)(2.22247,49.9889)(2.27247,49.9888)(2.32247,49.9887)(2.37247,49.9884)(2.42247,49.988)(2.47247,49.9876)(2.52247,49.9871)(2.57247,49.9866)(2.62247,49.986)(2.67247,49.9855)(2.72247,49.9849)(2.77247,49.9844)(2.82247,49.9839)(2.87247,49.9835)(2.92247,49.9831)(2.97247,49.9829)(3.02247,49.9827)(3.07247,49.9825)(3.12247,49.9826)(3.17247,49.9827)(3.22247,49.9829)(3.27247,49.9833)(3.32247,49.9838)(3.37247,49.9844)(3.42247,49.9852)(3.47247,49.9861)(3.52247,49.9872)(3.57247,49.9884)(3.62247,49.9896)(3.67247,49.991)(3.72247,49.9925)(3.77247,49.9941)(3.82247,49.9958)(3.87247,49.9975)(3.92247,49.9992)(3.97247,50.001)(4.02247,50.0027)(4.07247,50.0045)(4.12247,50.0062)(4.17247,50.0079)(4.22247,50.0095)(4.27247,50.011)(4.32247,50.0124)(4.37247,50.0137)(4.42247,50.0148)(4.47247,50.0159)(4.52247,50.0167)(4.57247,50.0175)(4.62247,50.018)(4.67247,50.0185)(4.72247,50.0187)(4.77247,50.0188)(4.82247,50.0188)(4.87247,50.0186)(4.92247,50.0183)(4.97247,50.0178)(5.02247,50.0173)(5.07247,50.0166)(5.12247,50.0158)(5.17247,50.015)(5.22247,50.0141)(5.27247,50.0132)(5.32247,50.0122)(5.37247,50.0112)(5.42247,50.0102)(5.47247,50.0092)(5.52247,50.0082)(5.57247,50.0073)(5.62247,50.0064)(5.67247,50.0055)(5.72247,50.0047)(5.77247,50.0039)(5.82247,50.0032)(5.87247,50.0025)(5.92247,50.0019)(5.97247,50.0014)(6.02247,50.0009)(6.07247,50.0005)(6.12247,50.0002)(6.17247,49.9999)(6.22247,49.9997)(6.27247,49.9995)(6.32247,49.9994)(6.37247,49.9993)(6.42247,49.9992)(6.47247,49.9992)(6.52247,49.9992)(6.57247,49.9993)(6.62247,49.9993)(6.67247,49.9994)(6.72247,49.9994)(6.77247,49.9995)(6.82247,49.9996)(6.87247,49.9997)(6.92247,49.9997)(6.97247,49.9998)(7.02247,49.9999)(7.07247,50)(7.12247,50)(7.17247,50.0001)(7.22247,50.0001)(7.27247,50.0001)(7.32247,50.0001)(7.37247,50.0001)(7.42247,50.0001)(7.47247,50.0001)(7.52247,50)(7.57247,50)(7.62247,49.9999)(7.67247,49.9998)(7.72247,49.9997)(7.77247,49.9996)(7.82247,49.9995)(7.87247,49.9994)(7.92247,49.9992)(7.97247,49.9991)(8.02247,49.9989)(8.07247,49.9988)(8.12247,49.9986)(8.17247,49.9985)(8.22247,49.9983)(8.27247,49.9982)(8.32247,49.998)(8.37247,49.9979)(8.42247,49.9978)(8.47247,49.9976)(8.52247,49.9975)(8.57247,49.9974)(8.62247,49.9974)(8.67247,49.9973)(8.72247,49.9973)(8.77247,49.9972)(8.82247,49.9972)(8.87247,49.9972)(8.92247,49.9973)(8.97247,49.9973)(9.02247,49.9974)(9.07247,49.9975)(9.12247,49.9976)(9.17247,49.9977)(9.22247,49.9978)(9.27247,49.998)(9.32247,49.9981)(9.37247,49.9983)(9.42247,49.9984)(9.47247,49.9986)(9.52247,49.9988)(9.57247,49.9989)(9.62247,49.9991)(9.67247,49.9993)(9.72247,49.9994)(9.77247,49.9996)(9.82247,49.9997)(9.87247,49.9999)(9.92247,50)(9.97247,50.0001)(10.0225,50.0002)(10.0725,50.0003)(10.1225,50.0004)(10.1725,50.0004)(10.2225,50.0005)(10.2725,50.0005)(10.3225,50.0006)(10.3725,50.0006)(10.4225,50.0006)(10.4725,50.0006)(10.5225,50.0006)(10.5725,50.0005)(10.6225,50.0005)(10.6725,50.0005)(10.7225,50.0005)(10.7725,50.0004)(10.8225,50.0004)(10.8725,50.0003)(10.9225,50.0003)(10.9725,50.0003)(11.0225,50.0002)(11.0725,50.0002)(11.1225,50.0002)(11.1725,50.0001)(11.2225,50.0001)(11.2725,50.0001)(11.3225,50.0001)(11.3725,50.0001)(11.4225,50.0001)(11.4725,50.0001)(11.5225,50.0001)(11.5725,50.0001)(11.6225,50.0001)(11.6725,50.0001)(11.7225,50.0001)(11.7725,50.0001)(11.8225,50.0001)(11.8725,50.0001)(11.9225,50.0002)(11.9725,50.0002)(12.0225,50.0002)(12.0725,50.0002)(12.1225,50.0002)(12.1725,50.0003)(12.2225,50.0003)(12.2725,50.0003)(12.3225,50.0003)(12.3725,50.0003)(12.4225,50.0003)(12.4725,50.0004)(12.5225,50.0004)(12.5725,50.0004)(12.6225,50.0004)(12.6725,50.0004)(12.7225,50.0004)(12.7725,50.0004)(12.8225,50.0004)(12.8725,50.0004)(12.9225,50.0004)(12.9725,50.0004)(13.0225,50.0004)(13.0725,50.0004)(13.1225,50.0004)(13.1725,50.0004)(13.2225,50.0003)(13.2725,50.0003)(13.3225,50.0003)(13.3725,50.0003)(13.4225,50.0003)(13.4725,50.0002)(13.5225,50.0002)(13.5725,50.0002)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50)(13.8225,50)(13.8725,50)(13.9225,50)(13.9725,49.9999)(14.0225,49.9999)(14.0725,49.9999)(14.1225,49.9999)(14.1725,49.9999)(14.2225,49.9998)(14.2725,49.9998)(14.3225,49.9998)(14.3725,49.9998)(14.4225,49.9998)(14.4725,49.9998)(14.5225,49.9998)(14.5725,49.9998)(14.6225,49.9998)(14.6725,49.9998)(14.7225,49.9998)(14.7725,49.9998)(14.8225,49.9998)(14.8725,49.9998)(14.9225,49.9999)(14.9725,49.9999)(15.0225,49.9999)(15.0725,49.9999)(15.1225,49.9999)(15.1725,49.9999)(15.2225,49.9999)(15.2725,49.9999)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,49.9999)(0.372466,49.9999)(0.422466,49.9998)(0.472466,49.9996)(0.522466,49.9994)(0.572466,49.9991)(0.622466,49.9987)(0.672466,49.9982)(0.722466,49.9975)(0.772466,49.9967)(0.822466,49.9957)(0.872466,49.9946)(0.922466,49.9932)(0.972466,49.9917)(1.02247,49.9901)(1.07247,49.9882)(1.12247,49.9862)(1.17247,49.9841)(1.22247,49.9819)(1.27247,49.9795)(1.32247,49.9772)(1.37247,49.9748)(1.42247,49.9724)(1.47247,49.97)(1.52247,49.9677)(1.57247,49.9656)(1.62247,49.9636)(1.67247,49.9618)(1.72247,49.9603)(1.77247,49.959)(1.82247,49.9579)(1.87247,49.9572)(1.92247,49.9567)(1.97247,49.9566)(2.02247,49.9568)(2.07247,49.9573)(2.12247,49.9581)(2.17247,49.9591)(2.22247,49.9605)(2.27247,49.9621)(2.32247,49.9638)(2.37247,49.9658)(2.42247,49.9679)(2.47247,49.9701)(2.52247,49.9724)(2.57247,49.9747)(2.62247,49.977)(2.67247,49.9793)(2.72247,49.9816)(2.77247,49.9837)(2.82247,49.9858)(2.87247,49.9877)(2.92247,49.9895)(2.97247,49.9912)(3.02247,49.9926)(3.07247,49.994)(3.12247,49.9952)(3.17247,49.9962)(3.22247,49.9971)(3.27247,49.9979)(3.32247,49.9985)(3.37247,49.9991)(3.42247,49.9995)(3.47247,50)(3.52247,50.0003)(3.57247,50.0007)(3.62247,50.001)(3.67247,50.0014)(3.72247,50.0017)(3.77247,50.0021)(3.82247,50.0025)(3.87247,50.0029)(3.92247,50.0034)(3.97247,50.0039)(4.02247,50.0044)(4.07247,50.005)(4.12247,50.0055)(4.17247,50.0061)(4.22247,50.0068)(4.27247,50.0074)(4.32247,50.008)(4.37247,50.0085)(4.42247,50.009)(4.47247,50.0095)(4.52247,50.01)(4.57247,50.0103)(4.62247,50.0107)(4.67247,50.0109)(4.72247,50.0111)(4.77247,50.0112)(4.82247,50.0112)(4.87247,50.0111)(4.92247,50.011)(4.97247,50.0108)(5.02247,50.0106)(5.07247,50.0103)(5.12247,50.01)(5.17247,50.0096)(5.22247,50.0092)(5.27247,50.0088)(5.32247,50.0084)(5.37247,50.008)(5.42247,50.0076)(5.47247,50.0072)(5.52247,50.0068)(5.57247,50.0064)(5.62247,50.0061)(5.67247,50.0058)(5.72247,50.0055)(5.77247,50.0053)(5.82247,50.005)(5.87247,50.0048)(5.92247,50.0046)(5.97247,50.0044)(6.02247,50.0043)(6.07247,50.0041)(6.12247,50.004)(6.17247,50.0038)(6.22247,50.0036)(6.27247,50.0035)(6.32247,50.0033)(6.37247,50.0031)(6.42247,50.0029)(6.47247,50.0027)(6.52247,50.0024)(6.57247,50.0022)(6.62247,50.0019)(6.67247,50.0016)(6.72247,50.0013)(6.77247,50.001)(6.82247,50.0007)(6.87247,50.0004)(6.92247,50.0001)(6.97247,49.9997)(7.02247,49.9994)(7.07247,49.9991)(7.12247,49.9989)(7.17247,49.9986)(7.22247,49.9984)(7.27247,49.9982)(7.32247,49.998)(7.37247,49.9978)(7.42247,49.9977)(7.47247,49.9976)(7.52247,49.9975)(7.57247,49.9975)(7.62247,49.9975)(7.67247,49.9975)(7.72247,49.9975)(7.77247,49.9976)(7.82247,49.9976)(7.87247,49.9977)(7.92247,49.9978)(7.97247,49.9979)(8.02247,49.998)(8.07247,49.9981)(8.12247,49.9981)(8.17247,49.9982)(8.22247,49.9983)(8.27247,49.9984)(8.32247,49.9985)(8.37247,49.9986)(8.42247,49.9986)(8.47247,49.9987)(8.52247,49.9987)(8.57247,49.9987)(8.62247,49.9988)(8.67247,49.9988)(8.72247,49.9988)(8.77247,49.9988)(8.82247,49.9988)(8.87247,49.9989)(8.92247,49.9989)(8.97247,49.9989)(9.02247,49.9989)(9.07247,49.9989)(9.12247,49.9989)(9.17247,49.999)(9.22247,49.999)(9.27247,49.999)(9.32247,49.9991)(9.37247,49.9991)(9.42247,49.9992)(9.47247,49.9992)(9.52247,49.9993)(9.57247,49.9994)(9.62247,49.9994)(9.67247,49.9995)(9.72247,49.9995)(9.77247,49.9996)(9.82247,49.9996)(9.87247,49.9997)(9.92247,49.9997)(9.97247,49.9997)(10.0225,49.9998)(10.0725,49.9998)(10.1225,49.9998)(10.1725,49.9999)(10.2225,49.9999)(10.2725,49.9999)(10.3225,49.9999)(10.3725,49.9999)(10.4225,49.9999)(10.4725,49.9999)(10.5225,49.9999)(10.5725,49.9999)(10.6225,49.9999)(10.6725,49.9999)(10.7225,49.9999)(10.7725,49.9999)(10.8225,49.9999)(10.8725,50)(10.9225,50)(10.9725,50)(11.0225,50)(11.0725,50)(11.1225,50)(11.1725,50.0001)(11.2225,50.0001)(11.2725,50.0001)(11.3225,50.0001)(11.3725,50.0002)(11.4225,50.0002)(11.4725,50.0002)(11.5225,50.0002)(11.5725,50.0002)(11.6225,50.0002)(11.6725,50.0003)(11.7225,50.0003)(11.7725,50.0003)(11.8225,50.0003)(11.8725,50.0003)(11.9225,50.0003)(11.9725,50.0003)(12.0225,50.0003)(12.0725,50.0003)(12.1225,50.0003)(12.1725,50.0003)(12.2225,50.0003)(12.2725,50.0003)(12.3225,50.0003)(12.3725,50.0003)(12.4225,50.0003)(12.4725,50.0003)(12.5225,50.0003)(12.5725,50.0003)(12.6225,50.0003)(12.6725,50.0003)(12.7225,50.0003)(12.7725,50.0003)(12.8225,50.0003)(12.8725,50.0003)(12.9225,50.0003)(12.9725,50.0003)(13.0225,50.0003)(13.0725,50.0003)(13.1225,50.0003)(13.1725,50.0003)(13.2225,50.0003)(13.2725,50.0003)(13.3225,50.0003)(13.3725,50.0003)(13.4225,50.0003)(13.4725,50.0003)(13.5225,50.0002)(13.5725,50.0002)(13.6225,50.0002)(13.6725,50.0002)(13.7225,50.0002)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50)(14.0225,50)(14.0725,50)(14.1225,49.9999)(14.1725,49.9999)(14.2225,49.9999)(14.2725,49.9999)(14.3225,49.9999)(14.3725,49.9999)(14.4225,49.9998)(14.4725,49.9998)(14.5225,49.9998)(14.5725,49.9998)(14.6225,49.9998)(14.6725,49.9998)(14.7225,49.9998)(14.7725,49.9998)(14.8225,49.9998)(14.8725,49.9998)(14.9225,49.9999)(14.9725,49.9999)(15.0225,49.9999)(15.0725,49.9999)(15.1225,49.9999)(15.1725,49.9999)(15.2225,49.9999)(15.2725,49.9999)(15.3225,49.9999)(15.3725,49.9999)(15.4225,49.9999)(15.4725,49.9999)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,49.9999)(0.522466,49.9999)(0.572466,49.9998)(0.622466,49.9997)(0.672466,49.9996)(0.722466,49.9995)(0.772466,49.9993)(0.822466,49.9991)(0.872466,49.9989)(0.922466,49.9986)(0.972466,49.9983)(1.02247,49.9979)(1.07247,49.9975)(1.12247,49.997)(1.17247,49.9966)(1.22247,49.9961)(1.27247,49.9955)(1.32247,49.995)(1.37247,49.9944)(1.42247,49.9938)(1.47247,49.9932)(1.52247,49.9926)(1.57247,49.992)(1.62247,49.9915)(1.67247,49.9909)(1.72247,49.9904)(1.77247,49.9899)(1.82247,49.9895)(1.87247,49.9891)(1.92247,49.9888)(1.97247,49.9886)(2.02247,49.9883)(2.07247,49.9882)(2.12247,49.9881)(2.17247,49.9881)(2.22247,49.9881)(2.27247,49.9882)(2.32247,49.9883)(2.37247,49.9885)(2.42247,49.9887)(2.47247,49.989)(2.52247,49.9893)(2.57247,49.9896)(2.62247,49.99)(2.67247,49.9903)(2.72247,49.9907)(2.77247,49.9911)(2.82247,49.9915)(2.87247,49.9919)(2.92247,49.9923)(2.97247,49.9927)(3.02247,49.993)(3.07247,49.9934)(3.12247,49.9938)(3.17247,49.9941)(3.22247,49.9944)(3.27247,49.9947)(3.32247,49.995)(3.37247,49.9953)(3.42247,49.9956)(3.47247,49.9959)(3.52247,49.9962)(3.57247,49.9965)(3.62247,49.9967)(3.67247,49.997)(3.72247,49.9973)(3.77247,49.9976)(3.82247,49.9978)(3.87247,49.9981)(3.92247,49.9984)(3.97247,49.9986)(4.02247,49.9989)(4.07247,49.9992)(4.12247,49.9995)(4.17247,49.9997)(4.22247,50)(4.27247,50.0002)(4.32247,50.0005)(4.37247,50.0007)(4.42247,50.001)(4.47247,50.0012)(4.52247,50.0014)(4.57247,50.0016)(4.62247,50.0017)(4.67247,50.0019)(4.72247,50.002)(4.77247,50.0021)(4.82247,50.0022)(4.87247,50.0023)(4.92247,50.0024)(4.97247,50.0025)(5.02247,50.0025)(5.07247,50.0026)(5.12247,50.0026)(5.17247,50.0026)(5.22247,50.0026)(5.27247,50.0027)(5.32247,50.0027)(5.37247,50.0027)(5.42247,50.0027)(5.47247,50.0027)(5.52247,50.0027)(5.57247,50.0027)(5.62247,50.0027)(5.67247,50.0027)(5.72247,50.0027)(5.77247,50.0027)(5.82247,50.0027)(5.87247,50.0027)(5.92247,50.0027)(5.97247,50.0028)(6.02247,50.0028)(6.07247,50.0028)(6.12247,50.0028)(6.17247,50.0028)(6.22247,50.0027)(6.27247,50.0027)(6.32247,50.0027)(6.37247,50.0027)(6.42247,50.0026)(6.47247,50.0026)(6.52247,50.0025)(6.57247,50.0025)(6.62247,50.0024)(6.67247,50.0023)(6.72247,50.0023)(6.77247,50.0022)(6.82247,50.0021)(6.87247,50.002)(6.92247,50.0019)(6.97247,50.0018)(7.02247,50.0017)(7.07247,50.0015)(7.12247,50.0014)(7.17247,50.0013)(7.22247,50.0012)(7.27247,50.0011)(7.32247,50.001)(7.37247,50.0009)(7.42247,50.0008)(7.47247,50.0007)(7.52247,50.0006)(7.57247,50.0005)(7.62247,50.0004)(7.67247,50.0003)(7.72247,50.0003)(7.77247,50.0002)(7.82247,50.0001)(7.87247,50.0001)(7.92247,50)(7.97247,49.9999)(8.02247,49.9999)(8.07247,49.9998)(8.12247,49.9998)(8.17247,49.9998)(8.22247,49.9997)(8.27247,49.9997)(8.32247,49.9996)(8.37247,49.9996)(8.42247,49.9996)(8.47247,49.9995)(8.52247,49.9995)(8.57247,49.9995)(8.62247,49.9995)(8.67247,49.9994)(8.72247,49.9994)(8.77247,49.9994)(8.82247,49.9994)(8.87247,49.9993)(8.92247,49.9993)(8.97247,49.9993)(9.02247,49.9993)(9.07247,49.9993)(9.12247,49.9993)(9.17247,49.9993)(9.22247,49.9993)(9.27247,49.9993)(9.32247,49.9992)(9.37247,49.9992)(9.42247,49.9992)(9.47247,49.9993)(9.52247,49.9993)(9.57247,49.9993)(9.62247,49.9993)(9.67247,49.9993)(9.72247,49.9993)(9.77247,49.9993)(9.82247,49.9993)(9.87247,49.9993)(9.92247,49.9993)(9.97247,49.9993)(10.0225,49.9993)(10.0725,49.9993)(10.1225,49.9994)(10.1725,49.9994)(10.2225,49.9994)(10.2725,49.9994)(10.3225,49.9994)(10.3725,49.9994)(10.4225,49.9994)(10.4725,49.9994)(10.5225,49.9995)(10.5725,49.9995)(10.6225,49.9995)(10.6725,49.9995)(10.7225,49.9995)(10.7725,49.9996)(10.8225,49.9996)(10.8725,49.9996)(10.9225,49.9996)(10.9725,49.9997)(11.0225,49.9997)(11.0725,49.9997)(11.1225,49.9997)(11.1725,49.9998)(11.2225,49.9998)(11.2725,49.9998)(11.3225,49.9998)(11.3725,49.9999)(11.4225,49.9999)(11.4725,49.9999)(11.5225,49.9999)(11.5725,50)(11.6225,50)(11.6725,50)(11.7225,50)(11.7725,50)(11.8225,50.0001)(11.8725,50.0001)(11.9225,50.0001)(11.9725,50.0001)(12.0225,50.0001)(12.0725,50.0001)(12.1225,50.0001)(12.1725,50.0002)(12.2225,50.0002)(12.2725,50.0002)(12.3225,50.0002)(12.3725,50.0002)(12.4225,50.0002)(12.4725,50.0002)(12.5225,50.0002)(12.5725,50.0002)(12.6225,50.0002)(12.6725,50.0002)(12.7225,50.0002)(12.7725,50.0002)(12.8225,50.0002)(12.8725,50.0002)(12.9225,50.0003)(12.9725,50.0003)(13.0225,50.0003)(13.0725,50.0003)(13.1225,50.0003)(13.1725,50.0002)(13.2225,50.0002)(13.2725,50.0002)(13.3225,50.0002)(13.3725,50.0002)(13.4225,50.0002)(13.4725,50.0002)(13.5225,50.0002)(13.5725,50.0002)(13.6225,50.0002)(13.6725,50.0002)(13.7225,50.0002)(13.7725,50.0002)(13.8225,50.0002)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50.0001)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50)(14.4725,50)(14.5225,50)(14.5725,50)(14.6225,50)(14.6725,50)(14.7225,50)(14.7725,50)(14.8225,50)(14.8725,50)(14.9225,50)(14.9725,50)(15.0225,50)(15.0725,50)(15.1225,50)(15.1725,50)(15.2225,50)(15.2725,50)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,49.9999)(0.622466,49.9999)(0.672466,49.9999)(0.722466,49.9998)(0.772466,49.9997)(0.822466,49.9997)(0.872466,49.9996)(0.922466,49.9995)(0.972466,49.9994)(1.02247,49.9992)(1.07247,49.9991)(1.12247,49.9989)(1.17247,49.9988)(1.22247,49.9986)(1.27247,49.9984)(1.32247,49.9982)(1.37247,49.998)(1.42247,49.9978)(1.47247,49.9976)(1.52247,49.9974)(1.57247,49.9972)(1.62247,49.997)(1.67247,49.9968)(1.72247,49.9966)(1.77247,49.9965)(1.82247,49.9963)(1.87247,49.9962)(1.92247,49.996)(1.97247,49.9959)(2.02247,49.9958)(2.07247,49.9958)(2.12247,49.9957)(2.17247,49.9956)(2.22247,49.9956)(2.27247,49.9956)(2.32247,49.9955)(2.37247,49.9955)(2.42247,49.9955)(2.47247,49.9955)(2.52247,49.9955)(2.57247,49.9955)(2.62247,49.9955)(2.67247,49.9955)(2.72247,49.9955)(2.77247,49.9956)(2.82247,49.9956)(2.87247,49.9956)(2.92247,49.9956)(2.97247,49.9956)(3.02247,49.9956)(3.07247,49.9956)(3.12247,49.9956)(3.17247,49.9956)(3.22247,49.9957)(3.27247,49.9957)(3.32247,49.9957)(3.37247,49.9958)(3.42247,49.9959)(3.47247,49.9959)(3.52247,49.996)(3.57247,49.9961)(3.62247,49.9962)(3.67247,49.9964)(3.72247,49.9965)(3.77247,49.9966)(3.82247,49.9968)(3.87247,49.997)(3.92247,49.9971)(3.97247,49.9973)(4.02247,49.9975)(4.07247,49.9977)(4.12247,49.9979)(4.17247,49.9981)(4.22247,49.9983)(4.27247,49.9984)(4.32247,49.9986)(4.37247,49.9988)(4.42247,49.999)(4.47247,49.9992)(4.52247,49.9993)(4.57247,49.9995)(4.62247,49.9996)(4.67247,49.9997)(4.72247,49.9999)(4.77247,50)(4.82247,50.0001)(4.87247,50.0002)(4.92247,50.0003)(4.97247,50.0004)(5.02247,50.0005)(5.07247,50.0005)(5.12247,50.0006)(5.17247,50.0007)(5.22247,50.0008)(5.27247,50.0008)(5.32247,50.0009)(5.37247,50.001)(5.42247,50.0011)(5.47247,50.0011)(5.52247,50.0012)(5.57247,50.0013)(5.62247,50.0013)(5.67247,50.0014)(5.72247,50.0015)(5.77247,50.0016)(5.82247,50.0016)(5.87247,50.0017)(5.92247,50.0017)(5.97247,50.0018)(6.02247,50.0018)(6.07247,50.0019)(6.12247,50.0019)(6.17247,50.002)(6.22247,50.002)(6.27247,50.002)(6.32247,50.002)(6.37247,50.002)(6.42247,50.002)(6.47247,50.002)(6.52247,50.002)(6.57247,50.0019)(6.62247,50.0019)(6.67247,50.0019)(6.72247,50.0018)(6.77247,50.0018)(6.82247,50.0017)(6.87247,50.0017)(6.92247,50.0016)(6.97247,50.0016)(7.02247,50.0015)(7.07247,50.0014)(7.12247,50.0014)(7.17247,50.0013)(7.22247,50.0013)(7.27247,50.0012)(7.32247,50.0012)(7.37247,50.0011)(7.42247,50.0011)(7.47247,50.0011)(7.52247,50.001)(7.57247,50.001)(7.62247,50.0009)(7.67247,50.0009)(7.72247,50.0009)(7.77247,50.0008)(7.82247,50.0008)(7.87247,50.0007)(7.92247,50.0007)(7.97247,50.0007)(8.02247,50.0006)(8.07247,50.0006)(8.12247,50.0005)(8.17247,50.0005)(8.22247,50.0004)(8.27247,50.0004)(8.32247,50.0003)(8.37247,50.0003)(8.42247,50.0002)(8.47247,50.0002)(8.52247,50.0001)(8.57247,50.0001)(8.62247,50)(8.67247,50)(8.72247,49.9999)(8.77247,49.9999)(8.82247,49.9998)(8.87247,49.9998)(8.92247,49.9997)(8.97247,49.9997)(9.02247,49.9997)(9.07247,49.9996)(9.12247,49.9996)(9.17247,49.9996)(9.22247,49.9995)(9.27247,49.9995)(9.32247,49.9995)(9.37247,49.9995)(9.42247,49.9995)(9.47247,49.9994)(9.52247,49.9994)(9.57247,49.9994)(9.62247,49.9994)(9.67247,49.9994)(9.72247,49.9994)(9.77247,49.9994)(9.82247,49.9994)(9.87247,49.9994)(9.92247,49.9994)(9.97247,49.9994)(10.0225,49.9994)(10.0725,49.9994)(10.1225,49.9994)(10.1725,49.9994)(10.2225,49.9994)(10.2725,49.9994)(10.3225,49.9994)(10.3725,49.9994)(10.4225,49.9994)(10.4725,49.9994)(10.5225,49.9994)(10.5725,49.9994)(10.6225,49.9995)(10.6725,49.9995)(10.7225,49.9995)(10.7725,49.9995)(10.8225,49.9995)(10.8725,49.9995)(10.9225,49.9995)(10.9725,49.9996)(11.0225,49.9996)(11.0725,49.9996)(11.1225,49.9996)(11.1725,49.9996)(11.2225,49.9997)(11.2725,49.9997)(11.3225,49.9997)(11.3725,49.9997)(11.4225,49.9998)(11.4725,49.9998)(11.5225,49.9998)(11.5725,49.9998)(11.6225,49.9998)(11.6725,49.9999)(11.7225,49.9999)(11.7725,49.9999)(11.8225,49.9999)(11.8725,49.9999)(11.9225,50)(11.9725,50)(12.0225,50)(12.0725,50)(12.1225,50)(12.1725,50)(12.2225,50)(12.2725,50)(12.3225,50.0001)(12.3725,50.0001)(12.4225,50.0001)(12.4725,50.0001)(12.5225,50.0001)(12.5725,50.0001)(12.6225,50.0001)(12.6725,50.0001)(12.7225,50.0001)(12.7725,50.0001)(12.8225,50.0001)(12.8725,50.0001)(12.9225,50.0001)(12.9725,50.0001)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0002)(13.1725,50.0002)(13.2225,50.0002)(13.2725,50.0002)(13.3225,50.0002)(13.3725,50.0002)(13.4225,50.0002)(13.4725,50.0002)(13.5225,50.0002)(13.5725,50.0002)(13.6225,50.0002)(13.6725,50.0002)(13.7225,50.0002)(13.7725,50.0002)(13.8225,50.0002)(13.8725,50.0002)(13.9225,50.0002)(13.9725,50.0002)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50)(15.1725,50)(15.2225,50)(15.2725,50)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,49.9999)(1.07247,49.9999)(1.12247,49.9999)(1.17247,49.9999)(1.22247,49.9999)(1.27247,49.9998)(1.32247,49.9998)(1.37247,49.9997)(1.42247,49.9997)(1.47247,49.9996)(1.52247,49.9995)(1.57247,49.9994)(1.62247,49.9993)(1.67247,49.9992)(1.72247,49.9991)(1.77247,49.9989)(1.82247,49.9988)(1.87247,49.9986)(1.92247,49.9985)(1.97247,49.9983)(2.02247,49.9981)(2.07247,49.9979)(2.12247,49.9977)(2.17247,49.9975)(2.22247,49.9973)(2.27247,49.9971)(2.32247,49.9968)(2.37247,49.9966)(2.42247,49.9964)(2.47247,49.9962)(2.52247,49.9959)(2.57247,49.9957)(2.62247,49.9955)(2.67247,49.9953)(2.72247,49.9951)(2.77247,49.9949)(2.82247,49.9947)(2.87247,49.9945)(2.92247,49.9943)(2.97247,49.9942)(3.02247,49.9941)(3.07247,49.9939)(3.12247,49.9938)(3.17247,49.9937)(3.22247,49.9937)(3.27247,49.9936)(3.32247,49.9936)(3.37247,49.9936)(3.42247,49.9935)(3.47247,49.9936)(3.52247,49.9936)(3.57247,49.9936)(3.62247,49.9937)(3.67247,49.9938)(3.72247,49.9939)(3.77247,49.994)(3.82247,49.9941)(3.87247,49.9942)(3.92247,49.9944)(3.97247,49.9946)(4.02247,49.9947)(4.07247,49.9949)(4.12247,49.9951)(4.17247,49.9953)(4.22247,49.9956)(4.27247,49.9958)(4.32247,49.996)(4.37247,49.9963)(4.42247,49.9965)(4.47247,49.9968)(4.52247,49.9971)(4.57247,49.9973)(4.62247,49.9976)(4.67247,49.9979)(4.72247,49.9982)(4.77247,49.9984)(4.82247,49.9987)(4.87247,49.999)(4.92247,49.9993)(4.97247,49.9995)(5.02247,49.9998)(5.07247,50.0001)(5.12247,50.0003)(5.17247,50.0006)(5.22247,50.0008)(5.27247,50.001)(5.32247,50.0013)(5.37247,50.0015)(5.42247,50.0017)(5.47247,50.0019)(5.52247,50.0021)(5.57247,50.0023)(5.62247,50.0025)(5.67247,50.0026)(5.72247,50.0028)(5.77247,50.0029)(5.82247,50.003)(5.87247,50.0031)(5.92247,50.0032)(5.97247,50.0033)(6.02247,50.0034)(6.07247,50.0035)(6.12247,50.0035)(6.17247,50.0036)(6.22247,50.0036)(6.27247,50.0037)(6.32247,50.0037)(6.37247,50.0037)(6.42247,50.0037)(6.47247,50.0037)(6.52247,50.0036)(6.57247,50.0036)(6.62247,50.0036)(6.67247,50.0035)(6.72247,50.0035)(6.77247,50.0034)(6.82247,50.0033)(6.87247,50.0033)(6.92247,50.0032)(6.97247,50.0031)(7.02247,50.003)(7.07247,50.0029)(7.12247,50.0028)(7.17247,50.0027)(7.22247,50.0026)(7.27247,50.0025)(7.32247,50.0024)(7.37247,50.0022)(7.42247,50.0021)(7.47247,50.002)(7.52247,50.0019)(7.57247,50.0017)(7.62247,50.0016)(7.67247,50.0015)(7.72247,50.0014)(7.77247,50.0012)(7.82247,50.0011)(7.87247,50.001)(7.92247,50.0009)(7.97247,50.0007)(8.02247,50.0006)(8.07247,50.0005)(8.12247,50.0004)(8.17247,50.0002)(8.22247,50.0001)(8.27247,50)(8.32247,49.9999)(8.37247,49.9998)(8.42247,49.9997)(8.47247,49.9996)(8.52247,49.9995)(8.57247,49.9995)(8.62247,49.9994)(8.67247,49.9993)(8.72247,49.9992)(8.77247,49.9992)(8.82247,49.9991)(8.87247,49.999)(8.92247,49.999)(8.97247,49.9989)(9.02247,49.9989)(9.07247,49.9989)(9.12247,49.9988)(9.17247,49.9988)(9.22247,49.9988)(9.27247,49.9987)(9.32247,49.9987)(9.37247,49.9987)(9.42247,49.9987)(9.47247,49.9987)(9.52247,49.9987)(9.57247,49.9987)(9.62247,49.9987)(9.67247,49.9987)(9.72247,49.9987)(9.77247,49.9988)(9.82247,49.9988)(9.87247,49.9988)(9.92247,49.9988)(9.97247,49.9988)(10.0225,49.9989)(10.0725,49.9989)(10.1225,49.9989)(10.1725,49.999)(10.2225,49.999)(10.2725,49.9991)(10.3225,49.9991)(10.3725,49.9991)(10.4225,49.9992)(10.4725,49.9992)(10.5225,49.9993)(10.5725,49.9993)(10.6225,49.9993)(10.6725,49.9994)(10.7225,49.9994)(10.7725,49.9995)(10.8225,49.9995)(10.8725,49.9995)(10.9225,49.9996)(10.9725,49.9996)(11.0225,49.9997)(11.0725,49.9997)(11.1225,49.9997)(11.1725,49.9998)(11.2225,49.9998)(11.2725,49.9998)(11.3225,49.9999)(11.3725,49.9999)(11.4225,49.9999)(11.4725,50)(11.5225,50)(11.5725,50)(11.6225,50)(11.6725,50.0001)(11.7225,50.0001)(11.7725,50.0001)(11.8225,50.0001)(11.8725,50.0002)(11.9225,50.0002)(11.9725,50.0002)(12.0225,50.0002)(12.0725,50.0002)(12.1225,50.0002)(12.1725,50.0002)(12.2225,50.0003)(12.2725,50.0003)(12.3225,50.0003)(12.3725,50.0003)(12.4225,50.0003)(12.4725,50.0003)(12.5225,50.0003)(12.5725,50.0003)(12.6225,50.0003)(12.6725,50.0003)(12.7225,50.0003)(12.7725,50.0003)(12.8225,50.0003)(12.8725,50.0003)(12.9225,50.0003)(12.9725,50.0003)(13.0225,50.0003)(13.0725,50.0003)(13.1225,50.0003)(13.1725,50.0003)(13.2225,50.0003)(13.2725,50.0003)(13.3225,50.0003)(13.3725,50.0003)(13.4225,50.0003)(13.4725,50.0003)(13.5225,50.0002)(13.5725,50.0002)(13.6225,50.0002)(13.6725,50.0002)(13.7225,50.0002)(13.7725,50.0002)(13.8225,50.0002)(13.8725,50.0002)(13.9225,50.0002)(13.9725,50.0002)(14.0225,50.0002)(14.0725,50.0002)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50)(14.7225,50)(14.7725,50)(14.8225,50)(14.8725,50)(14.9225,50)(14.9725,50)(15.0225,50)(15.0725,50)(15.1225,50)(15.1725,50)(15.2225,50)(15.2725,50)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,49.9999)(15.5225,49.9999)(15.5725,49.9999)(15.6225,49.9999)(15.6725,49.9999)(15.7225,49.9999)(15.7725,49.9999)(15.8225,49.9999)(15.8725,49.9999)(15.9225,49.9999)(15.9725,49.9999)(16.0225,49.9999)(16.0725,49.9999)(16.1225,49.9999)(16.1725,49.9999)(16.2225,49.9999)(16.2725,49.9999)(16.3225,49.9999)(16.3725,49.9999)(16.4225,49.9999)(16.4725,49.9999)(16.5225,49.9999)(16.5725,49.9999)(16.6225,49.9999)(16.6725,49.9999)(16.7225,49.9999)(16.7725,49.9999)(16.8225,49.9999)(16.8725,49.9999)(16.9225,49.9999)(16.9725,49.9999)(17.0225,49.9999)(17.0725,49.9999)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,49.9999)(0.472466,49.9999)(0.522466,49.9998)(0.572466,49.9997)(0.622466,49.9996)(0.672466,49.9995)(0.722466,49.9993)(0.772466,49.999)(0.822466,49.9988)(0.872466,49.9985)(0.922466,49.9981)(0.972466,49.9977)(1.02247,49.9972)(1.07247,49.9967)(1.12247,49.9962)(1.17247,49.9956)(1.22247,49.9951)(1.27247,49.9945)(1.32247,49.9939)(1.37247,49.9933)(1.42247,49.9927)(1.47247,49.9922)(1.52247,49.9916)(1.57247,49.9912)(1.62247,49.9908)(1.67247,49.9905)(1.72247,49.9902)(1.77247,49.99)(1.82247,49.9899)(1.87247,49.9899)(1.92247,49.99)(1.97247,49.9902)(2.02247,49.9904)(2.07247,49.9907)(2.12247,49.9911)(2.17247,49.9916)(2.22247,49.9921)(2.27247,49.9926)(2.32247,49.9932)(2.37247,49.9938)(2.42247,49.9944)(2.47247,49.995)(2.52247,49.9956)(2.57247,49.9962)(2.62247,49.9967)(2.67247,49.9972)(2.72247,49.9976)(2.77247,49.998)(2.82247,49.9983)(2.87247,49.9985)(2.92247,49.9987)(2.97247,49.9988)(3.02247,49.9988)(3.07247,49.9988)(3.12247,49.9987)(3.17247,49.9986)(3.22247,49.9984)(3.27247,49.9982)(3.32247,49.998)(3.37247,49.9977)(3.42247,49.9975)(3.47247,49.9972)(3.52247,49.997)(3.57247,49.9967)(3.62247,49.9965)(3.67247,49.9964)(3.72247,49.9962)(3.77247,49.9962)(3.82247,49.9961)(3.87247,49.9961)(3.92247,49.9962)(3.97247,49.9963)(4.02247,49.9964)(4.07247,49.9966)(4.12247,49.9968)(4.17247,49.9971)(4.22247,49.9974)(4.27247,49.9977)(4.32247,49.998)(4.37247,49.9983)(4.42247,49.9987)(4.47247,49.999)(4.52247,49.9994)(4.57247,49.9997)(4.62247,50.0001)(4.67247,50.0004)(4.72247,50.0006)(4.77247,50.0009)(4.82247,50.0011)(4.87247,50.0014)(4.92247,50.0015)(4.97247,50.0017)(5.02247,50.0018)(5.07247,50.0019)(5.12247,50.002)(5.17247,50.0021)(5.22247,50.0021)(5.27247,50.0022)(5.32247,50.0022)(5.37247,50.0022)(5.42247,50.0022)(5.47247,50.0022)(5.52247,50.0022)(5.57247,50.0021)(5.62247,50.0021)(5.67247,50.0021)(5.72247,50.0021)(5.77247,50.0021)(5.82247,50.0021)(5.87247,50.0021)(5.92247,50.0021)(5.97247,50.0021)(6.02247,50.0021)(6.07247,50.0021)(6.12247,50.0021)(6.17247,50.0021)(6.22247,50.0021)(6.27247,50.0021)(6.32247,50.002)(6.37247,50.002)(6.42247,50.002)(6.47247,50.002)(6.52247,50.0019)(6.57247,50.0019)(6.62247,50.0018)(6.67247,50.0017)(6.72247,50.0017)(6.77247,50.0016)(6.82247,50.0015)(6.87247,50.0014)(6.92247,50.0013)(6.97247,50.0012)(7.02247,50.0011)(7.07247,50.0011)(7.12247,50.001)(7.17247,50.0009)(7.22247,50.0008)(7.27247,50.0007)(7.32247,50.0007)(7.37247,50.0006)(7.42247,50.0005)(7.47247,50.0005)(7.52247,50.0004)(7.57247,50.0004)(7.62247,50.0004)(7.67247,50.0003)(7.72247,50.0003)(7.77247,50.0003)(7.82247,50.0003)(7.87247,50.0003)(7.92247,50.0002)(7.97247,50.0002)(8.02247,50.0002)(8.07247,50.0002)(8.12247,50.0002)(8.17247,50.0002)(8.22247,50.0002)(8.27247,50.0001)(8.32247,50.0001)(8.37247,50.0001)(8.42247,50.0001)(8.47247,50)(8.52247,50)(8.57247,50)(8.62247,49.9999)(8.67247,49.9999)(8.72247,49.9999)(8.77247,49.9998)(8.82247,49.9998)(8.87247,49.9998)(8.92247,49.9997)(8.97247,49.9997)(9.02247,49.9997)(9.07247,49.9996)(9.12247,49.9996)(9.17247,49.9996)(9.22247,49.9996)(9.27247,49.9996)(9.32247,49.9996)(9.37247,49.9995)(9.42247,49.9995)(9.47247,49.9995)(9.52247,49.9995)(9.57247,49.9995)(9.62247,49.9995)(9.67247,49.9995)(9.72247,49.9995)(9.77247,49.9995)(9.82247,49.9995)(9.87247,49.9995)(9.92247,49.9995)(9.97247,49.9995)(10.0225,49.9995)(10.0725,49.9995)(10.1225,49.9995)(10.1725,49.9995)(10.2225,49.9995)(10.2725,49.9995)(10.3225,49.9995)(10.3725,49.9995)(10.4225,49.9995)(10.4725,49.9995)(10.5225,49.9995)(10.5725,49.9995)(10.6225,49.9995)(10.6725,49.9995)(10.7225,49.9996)(10.7725,49.9996)(10.8225,49.9996)(10.8725,49.9996)(10.9225,49.9996)(10.9725,49.9996)(11.0225,49.9997)(11.0725,49.9997)(11.1225,49.9997)(11.1725,49.9997)(11.2225,49.9998)(11.2725,49.9998)(11.3225,49.9998)(11.3725,49.9998)(11.4225,49.9999)(11.4725,49.9999)(11.5225,49.9999)(11.5725,49.9999)(11.6225,50)(11.6725,50)(11.7225,50)(11.7725,50)(11.8225,50)(11.8725,50)(11.9225,50)(11.9725,50.0001)(12.0225,50.0001)(12.0725,50.0001)(12.1225,50.0001)(12.1725,50.0001)(12.2225,50.0001)(12.2725,50.0001)(12.3225,50.0001)(12.3725,50.0001)(12.4225,50.0001)(12.4725,50.0001)(12.5225,50.0001)(12.5725,50.0001)(12.6225,50.0001)(12.6725,50.0001)(12.7225,50.0001)(12.7725,50.0001)(12.8225,50.0001)(12.8725,50.0001)(12.9225,50.0001)(12.9725,50.0001)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0001)(13.1725,50.0001)(13.2225,50.0001)(13.2725,50.0001)(13.3225,50.0001)(13.3725,50.0001)(13.4225,50.0001)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50.0001)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50.0001)(15.3725,50.0001)(15.4225,50.0001)(15.4725,50.0001)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,49.9999)(0.972466,49.9999)(1.02247,49.9999)(1.07247,49.9999)(1.12247,49.9998)(1.17247,49.9998)(1.22247,49.9997)(1.27247,49.9996)(1.32247,49.9995)(1.37247,49.9995)(1.42247,49.9993)(1.47247,49.9992)(1.52247,49.9991)(1.57247,49.9989)(1.62247,49.9987)(1.67247,49.9986)(1.72247,49.9984)(1.77247,49.9981)(1.82247,49.9979)(1.87247,49.9977)(1.92247,49.9974)(1.97247,49.9972)(2.02247,49.9969)(2.07247,49.9966)(2.12247,49.9964)(2.17247,49.9961)(2.22247,49.9958)(2.27247,49.9956)(2.32247,49.9953)(2.37247,49.9951)(2.42247,49.9949)(2.47247,49.9947)(2.52247,49.9945)(2.57247,49.9944)(2.62247,49.9942)(2.67247,49.9941)(2.72247,49.994)(2.77247,49.994)(2.82247,49.9939)(2.87247,49.9939)(2.92247,49.9939)(2.97247,49.994)(3.02247,49.994)(3.07247,49.9941)(3.12247,49.9942)(3.17247,49.9944)(3.22247,49.9945)(3.27247,49.9947)(3.32247,49.9949)(3.37247,49.9951)(3.42247,49.9953)(3.47247,49.9955)(3.52247,49.9957)(3.57247,49.9959)(3.62247,49.9962)(3.67247,49.9964)(3.72247,49.9966)(3.77247,49.9968)(3.82247,49.997)(3.87247,49.9973)(3.92247,49.9975)(3.97247,49.9977)(4.02247,49.9978)(4.07247,49.998)(4.12247,49.9982)(4.17247,49.9984)(4.22247,49.9985)(4.27247,49.9987)(4.32247,49.9988)(4.37247,49.999)(4.42247,49.9991)(4.47247,49.9992)(4.52247,49.9993)(4.57247,49.9995)(4.62247,49.9996)(4.67247,49.9997)(4.72247,49.9998)(4.77247,49.9999)(4.82247,50)(4.87247,50.0002)(4.92247,50.0003)(4.97247,50.0004)(5.02247,50.0005)(5.07247,50.0006)(5.12247,50.0007)(5.17247,50.0008)(5.22247,50.0009)(5.27247,50.001)(5.32247,50.0011)(5.37247,50.0012)(5.42247,50.0013)(5.47247,50.0014)(5.52247,50.0015)(5.57247,50.0015)(5.62247,50.0016)(5.67247,50.0017)(5.72247,50.0018)(5.77247,50.0018)(5.82247,50.0019)(5.87247,50.0019)(5.92247,50.002)(5.97247,50.002)(6.02247,50.002)(6.07247,50.0021)(6.12247,50.0021)(6.17247,50.0021)(6.22247,50.0021)(6.27247,50.0021)(6.32247,50.0022)(6.37247,50.0022)(6.42247,50.0021)(6.47247,50.0021)(6.52247,50.0021)(6.57247,50.0021)(6.62247,50.0021)(6.67247,50.0021)(6.72247,50.002)(6.77247,50.002)(6.82247,50.002)(6.87247,50.0019)(6.92247,50.0019)(6.97247,50.0018)(7.02247,50.0018)(7.07247,50.0017)(7.12247,50.0017)(7.17247,50.0016)(7.22247,50.0015)(7.27247,50.0015)(7.32247,50.0014)(7.37247,50.0013)(7.42247,50.0012)(7.47247,50.0012)(7.52247,50.0011)(7.57247,50.001)(7.62247,50.0009)(7.67247,50.0009)(7.72247,50.0008)(7.77247,50.0007)(7.82247,50.0006)(7.87247,50.0005)(7.92247,50.0005)(7.97247,50.0004)(8.02247,50.0003)(8.07247,50.0002)(8.12247,50.0002)(8.17247,50.0001)(8.22247,50)(8.27247,50)(8.32247,49.9999)(8.37247,49.9999)(8.42247,49.9998)(8.47247,49.9998)(8.52247,49.9997)(8.57247,49.9997)(8.62247,49.9996)(8.67247,49.9996)(8.72247,49.9996)(8.77247,49.9995)(8.82247,49.9995)(8.87247,49.9995)(8.92247,49.9995)(8.97247,49.9994)(9.02247,49.9994)(9.07247,49.9994)(9.12247,49.9994)(9.17247,49.9994)(9.22247,49.9994)(9.27247,49.9994)(9.32247,49.9994)(9.37247,49.9994)(9.42247,49.9994)(9.47247,49.9994)(9.52247,49.9994)(9.57247,49.9994)(9.62247,49.9994)(9.67247,49.9994)(9.72247,49.9994)(9.77247,49.9994)(9.82247,49.9994)(9.87247,49.9994)(9.92247,49.9995)(9.97247,49.9995)(10.0225,49.9995)(10.0725,49.9995)(10.1225,49.9995)(10.1725,49.9995)(10.2225,49.9995)(10.2725,49.9996)(10.3225,49.9996)(10.3725,49.9996)(10.4225,49.9996)(10.4725,49.9996)(10.5225,49.9996)(10.5725,49.9997)(10.6225,49.9997)(10.6725,49.9997)(10.7225,49.9997)(10.7725,49.9997)(10.8225,49.9997)(10.8725,49.9997)(10.9225,49.9998)(10.9725,49.9998)(11.0225,49.9998)(11.0725,49.9998)(11.1225,49.9998)(11.1725,49.9998)(11.2225,49.9998)(11.2725,49.9998)(11.3225,49.9998)(11.3725,49.9999)(11.4225,49.9999)(11.4725,49.9999)(11.5225,49.9999)(11.5725,49.9999)(11.6225,49.9999)(11.6725,49.9999)(11.7225,49.9999)(11.7725,49.9999)(11.8225,49.9999)(11.8725,49.9999)(11.9225,50)(11.9725,50)(12.0225,50)(12.0725,50)(12.1225,50)(12.1725,50)(12.2225,50)(12.2725,50)(12.3225,50)(12.3725,50)(12.4225,50)(12.4725,50)(12.5225,50.0001)(12.5725,50.0001)(12.6225,50.0001)(12.6725,50.0001)(12.7225,50.0001)(12.7725,50.0001)(12.8225,50.0001)(12.8725,50.0001)(12.9225,50.0001)(12.9725,50.0001)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0001)(13.1725,50.0001)(13.2225,50.0001)(13.2725,50.0001)(13.3225,50.0001)(13.3725,50.0001)(13.4225,50.0001)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50.0001)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50)(14.8725,50)(14.9225,50)(14.9725,50)(15.0225,50)(15.0725,50)(15.1225,50)(15.1725,50)(15.2225,50)(15.2725,50)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,49.9999)(1.07247,49.9999)(1.12247,49.9999)(1.17247,49.9999)(1.22247,49.9998)(1.27247,49.9998)(1.32247,49.9997)(1.37247,49.9997)(1.42247,49.9996)(1.47247,49.9995)(1.52247,49.9995)(1.57247,49.9994)(1.62247,49.9993)(1.67247,49.9992)(1.72247,49.999)(1.77247,49.9989)(1.82247,49.9988)(1.87247,49.9986)(1.92247,49.9985)(1.97247,49.9983)(2.02247,49.9981)(2.07247,49.998)(2.12247,49.9978)(2.17247,49.9976)(2.22247,49.9974)(2.27247,49.9972)(2.32247,49.9971)(2.37247,49.9969)(2.42247,49.9967)(2.47247,49.9966)(2.52247,49.9964)(2.57247,49.9963)(2.62247,49.9962)(2.67247,49.996)(2.72247,49.9959)(2.77247,49.9959)(2.82247,49.9958)(2.87247,49.9957)(2.92247,49.9957)(2.97247,49.9957)(3.02247,49.9957)(3.07247,49.9957)(3.12247,49.9957)(3.17247,49.9957)(3.22247,49.9958)(3.27247,49.9958)(3.32247,49.9959)(3.37247,49.996)(3.42247,49.9961)(3.47247,49.9962)(3.52247,49.9964)(3.57247,49.9965)(3.62247,49.9966)(3.67247,49.9968)(3.72247,49.9969)(3.77247,49.9971)(3.82247,49.9972)(3.87247,49.9974)(3.92247,49.9975)(3.97247,49.9977)(4.02247,49.9979)(4.07247,49.998)(4.12247,49.9982)(4.17247,49.9983)(4.22247,49.9985)(4.27247,49.9986)(4.32247,49.9988)(4.37247,49.9989)(4.42247,49.999)(4.47247,49.9992)(4.52247,49.9993)(4.57247,49.9994)(4.62247,49.9995)(4.67247,49.9996)(4.72247,49.9997)(4.77247,49.9998)(4.82247,49.9999)(4.87247,50)(4.92247,50.0001)(4.97247,50.0002)(5.02247,50.0003)(5.07247,50.0003)(5.12247,50.0004)(5.17247,50.0005)(5.22247,50.0005)(5.27247,50.0006)(5.32247,50.0007)(5.37247,50.0007)(5.42247,50.0008)(5.47247,50.0008)(5.52247,50.0008)(5.57247,50.0009)(5.62247,50.0009)(5.67247,50.001)(5.72247,50.001)(5.77247,50.001)(5.82247,50.001)(5.87247,50.0011)(5.92247,50.0011)(5.97247,50.0011)(6.02247,50.0011)(6.07247,50.0012)(6.12247,50.0012)(6.17247,50.0012)(6.22247,50.0012)(6.27247,50.0012)(6.32247,50.0013)(6.37247,50.0013)(6.42247,50.0013)(6.47247,50.0013)(6.52247,50.0013)(6.57247,50.0013)(6.62247,50.0013)(6.67247,50.0013)(6.72247,50.0013)(6.77247,50.0014)(6.82247,50.0014)(6.87247,50.0014)(6.92247,50.0014)(6.97247,50.0013)(7.02247,50.0013)(7.07247,50.0013)(7.12247,50.0013)(7.17247,50.0013)(7.22247,50.0013)(7.27247,50.0013)(7.32247,50.0012)(7.37247,50.0012)(7.42247,50.0012)(7.47247,50.0011)(7.52247,50.0011)(7.57247,50.0011)(7.62247,50.001)(7.67247,50.001)(7.72247,50.0009)(7.77247,50.0009)(7.82247,50.0008)(7.87247,50.0008)(7.92247,50.0007)(7.97247,50.0007)(8.02247,50.0006)(8.07247,50.0006)(8.12247,50.0005)(8.17247,50.0005)(8.22247,50.0004)(8.27247,50.0004)(8.32247,50.0003)(8.37247,50.0003)(8.42247,50.0002)(8.47247,50.0002)(8.52247,50.0001)(8.57247,50.0001)(8.62247,50)(8.67247,50)(8.72247,50)(8.77247,49.9999)(8.82247,49.9999)(8.87247,49.9999)(8.92247,49.9998)(8.97247,49.9998)(9.02247,49.9998)(9.07247,49.9998)(9.12247,49.9998)(9.17247,49.9997)(9.22247,49.9997)(9.27247,49.9997)(9.32247,49.9997)(9.37247,49.9997)(9.42247,49.9997)(9.47247,49.9997)(9.52247,49.9997)(9.57247,49.9997)(9.62247,49.9997)(9.67247,49.9997)(9.72247,49.9997)(9.77247,49.9997)(9.82247,49.9997)(9.87247,49.9997)(9.92247,49.9997)(9.97247,49.9997)(10.0225,49.9997)(10.0725,49.9997)(10.1225,49.9997)(10.1725,49.9997)(10.2225,49.9997)(10.2725,49.9997)(10.3225,49.9997)(10.3725,49.9997)(10.4225,49.9997)(10.4725,49.9997)(10.5225,49.9997)(10.5725,49.9997)(10.6225,49.9997)(10.6725,49.9997)(10.7225,49.9997)(10.7725,49.9997)(10.8225,49.9997)(10.8725,49.9997)(10.9225,49.9997)(10.9725,49.9997)(11.0225,49.9997)(11.0725,49.9997)(11.1225,49.9997)(11.1725,49.9997)(11.2225,49.9997)(11.2725,49.9997)(11.3225,49.9997)(11.3725,49.9997)(11.4225,49.9997)(11.4725,49.9997)(11.5225,49.9997)(11.5725,49.9997)(11.6225,49.9997)(11.6725,49.9997)(11.7225,49.9997)(11.7725,49.9997)(11.8225,49.9997)(11.8725,49.9997)(11.9225,49.9998)(11.9725,49.9998)(12.0225,49.9998)(12.0725,49.9998)(12.1225,49.9998)(12.1725,49.9998)(12.2225,49.9998)(12.2725,49.9999)(12.3225,49.9999)(12.3725,49.9999)(12.4225,49.9999)(12.4725,49.9999)(12.5225,49.9999)(12.5725,50)(12.6225,50)(12.6725,50)(12.7225,50)(12.7725,50)(12.8225,50)(12.8725,50.0001)(12.9225,50.0001)(12.9725,50.0001)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0001)(13.1725,50.0001)(13.2225,50.0001)(13.2725,50.0001)(13.3225,50.0001)(13.3725,50.0002)(13.4225,50.0002)(13.4725,50.0002)(13.5225,50.0002)(13.5725,50.0002)(13.6225,50.0002)(13.6725,50.0002)(13.7225,50.0002)(13.7725,50.0002)(13.8225,50.0002)(13.8725,50.0002)(13.9225,50.0002)(13.9725,50.0002)(14.0225,50.0002)(14.0725,50.0002)(14.1225,50.0002)(14.1725,50.0002)(14.2225,50.0002)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,49.9999)(0.972466,49.9999)(1.02247,49.9999)(1.07247,49.9999)(1.12247,49.9998)(1.17247,49.9998)(1.22247,49.9997)(1.27247,49.9996)(1.32247,49.9995)(1.37247,49.9994)(1.42247,49.9993)(1.47247,49.9992)(1.52247,49.9991)(1.57247,49.9989)(1.62247,49.9988)(1.67247,49.9986)(1.72247,49.9984)(1.77247,49.9982)(1.82247,49.998)(1.87247,49.9978)(1.92247,49.9976)(1.97247,49.9974)(2.02247,49.9972)(2.07247,49.997)(2.12247,49.9968)(2.17247,49.9966)(2.22247,49.9964)(2.27247,49.9963)(2.32247,49.9961)(2.37247,49.996)(2.42247,49.9959)(2.47247,49.9958)(2.52247,49.9958)(2.57247,49.9957)(2.62247,49.9957)(2.67247,49.9958)(2.72247,49.9958)(2.77247,49.9959)(2.82247,49.996)(2.87247,49.9961)(2.92247,49.9962)(2.97247,49.9964)(3.02247,49.9966)(3.07247,49.9968)(3.12247,49.997)(3.17247,49.9972)(3.22247,49.9974)(3.27247,49.9976)(3.32247,49.9978)(3.37247,49.998)(3.42247,49.9982)(3.47247,49.9984)(3.52247,49.9986)(3.57247,49.9987)(3.62247,49.9989)(3.67247,49.999)(3.72247,49.9991)(3.77247,49.9991)(3.82247,49.9992)(3.87247,49.9992)(3.92247,49.9993)(3.97247,49.9993)(4.02247,49.9993)(4.07247,49.9992)(4.12247,49.9992)(4.17247,49.9991)(4.22247,49.9991)(4.27247,49.999)(4.32247,49.9989)(4.37247,49.9989)(4.42247,49.9988)(4.47247,49.9987)(4.52247,49.9987)(4.57247,49.9986)(4.62247,49.9986)(4.67247,49.9986)(4.72247,49.9985)(4.77247,49.9985)(4.82247,49.9986)(4.87247,49.9986)(4.92247,49.9986)(4.97247,49.9987)(5.02247,49.9988)(5.07247,49.9989)(5.12247,49.999)(5.17247,49.9991)(5.22247,49.9992)(5.27247,49.9993)(5.32247,49.9995)(5.37247,49.9996)(5.42247,49.9998)(5.47247,49.9999)(5.52247,50.0001)(5.57247,50.0002)(5.62247,50.0004)(5.67247,50.0005)(5.72247,50.0007)(5.77247,50.0008)(5.82247,50.0009)(5.87247,50.001)(5.92247,50.0011)(5.97247,50.0012)(6.02247,50.0013)(6.07247,50.0014)(6.12247,50.0015)(6.17247,50.0016)(6.22247,50.0016)(6.27247,50.0016)(6.32247,50.0017)(6.37247,50.0017)(6.42247,50.0017)(6.47247,50.0017)(6.52247,50.0017)(6.57247,50.0017)(6.62247,50.0016)(6.67247,50.0016)(6.72247,50.0016)(6.77247,50.0015)(6.82247,50.0015)(6.87247,50.0014)(6.92247,50.0014)(6.97247,50.0013)(7.02247,50.0012)(7.07247,50.0012)(7.12247,50.0011)(7.17247,50.0011)(7.22247,50.001)(7.27247,50.001)(7.32247,50.0009)(7.37247,50.0008)(7.42247,50.0008)(7.47247,50.0008)(7.52247,50.0007)(7.57247,50.0007)(7.62247,50.0006)(7.67247,50.0006)(7.72247,50.0006)(7.77247,50.0005)(7.82247,50.0005)(7.87247,50.0005)(7.92247,50.0005)(7.97247,50.0005)(8.02247,50.0004)(8.07247,50.0004)(8.12247,50.0004)(8.17247,50.0004)(8.22247,50.0004)(8.27247,50.0004)(8.32247,50.0004)(8.37247,50.0004)(8.42247,50.0004)(8.47247,50.0004)(8.52247,50.0004)(8.57247,50.0004)(8.62247,50.0004)(8.67247,50.0004)(8.72247,50.0004)(8.77247,50.0004)(8.82247,50.0004)(8.87247,50.0004)(8.92247,50.0003)(8.97247,50.0003)(9.02247,50.0003)(9.07247,50.0003)(9.12247,50.0002)(9.17247,50.0002)(9.22247,50.0002)(9.27247,50.0001)(9.32247,50.0001)(9.37247,50.0001)(9.42247,50)(9.47247,50)(9.52247,49.9999)(9.57247,49.9999)(9.62247,49.9998)(9.67247,49.9998)(9.72247,49.9998)(9.77247,49.9997)(9.82247,49.9997)(9.87247,49.9996)(9.92247,49.9996)(9.97247,49.9996)(10.0225,49.9995)(10.0725,49.9995)(10.1225,49.9995)(10.1725,49.9994)(10.2225,49.9994)(10.2725,49.9994)(10.3225,49.9994)(10.3725,49.9994)(10.4225,49.9994)(10.4725,49.9994)(10.5225,49.9994)(10.5725,49.9994)(10.6225,49.9994)(10.6725,49.9994)(10.7225,49.9994)(10.7725,49.9994)(10.8225,49.9994)(10.8725,49.9994)(10.9225,49.9994)(10.9725,49.9995)(11.0225,49.9995)(11.0725,49.9995)(11.1225,49.9995)(11.1725,49.9996)(11.2225,49.9996)(11.2725,49.9996)(11.3225,49.9996)(11.3725,49.9996)(11.4225,49.9997)(11.4725,49.9997)(11.5225,49.9997)(11.5725,49.9997)(11.6225,49.9998)(11.6725,49.9998)(11.7225,49.9998)(11.7725,49.9998)(11.8225,49.9998)(11.8725,49.9999)(11.9225,49.9999)(11.9725,49.9999)(12.0225,49.9999)(12.0725,49.9999)(12.1225,49.9999)(12.1725,50)(12.2225,50)(12.2725,50)(12.3225,50)(12.3725,50)(12.4225,50)(12.4725,50)(12.5225,50)(12.5725,50)(12.6225,50)(12.6725,50)(12.7225,50)(12.7725,50)(12.8225,50.0001)(12.8725,50.0001)(12.9225,50.0001)(12.9725,50.0001)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0001)(13.1725,50.0001)(13.2225,50.0001)(13.2725,50.0001)(13.3225,50.0001)(13.3725,50.0001)(13.4225,50.0001)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50.0001)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50.0001)(15.3725,50.0001)(15.4225,50.0001)(15.4725,50.0001)(15.5225,50.0001)(15.5725,50.0001)(15.6225,50.0001)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,49.9999)(1.02247,49.9999)(1.07247,49.9999)(1.12247,49.9999)(1.17247,49.9998)(1.22247,49.9998)(1.27247,49.9997)(1.32247,49.9997)(1.37247,49.9996)(1.42247,49.9995)(1.47247,49.9994)(1.52247,49.9993)(1.57247,49.9992)(1.62247,49.9991)(1.67247,49.999)(1.72247,49.9988)(1.77247,49.9987)(1.82247,49.9985)(1.87247,49.9984)(1.92247,49.9982)(1.97247,49.998)(2.02247,49.9978)(2.07247,49.9976)(2.12247,49.9974)(2.17247,49.9972)(2.22247,49.997)(2.27247,49.9969)(2.32247,49.9967)(2.37247,49.9965)(2.42247,49.9964)(2.47247,49.9962)(2.52247,49.9961)(2.57247,49.9959)(2.62247,49.9958)(2.67247,49.9957)(2.72247,49.9957)(2.77247,49.9956)(2.82247,49.9956)(2.87247,49.9955)(2.92247,49.9955)(2.97247,49.9955)(3.02247,49.9956)(3.07247,49.9956)(3.12247,49.9957)(3.17247,49.9957)(3.22247,49.9958)(3.27247,49.9959)(3.32247,49.996)(3.37247,49.9961)(3.42247,49.9962)(3.47247,49.9963)(3.52247,49.9964)(3.57247,49.9965)(3.62247,49.9966)(3.67247,49.9968)(3.72247,49.9969)(3.77247,49.997)(3.82247,49.9971)(3.87247,49.9972)(3.92247,49.9973)(3.97247,49.9974)(4.02247,49.9975)(4.07247,49.9976)(4.12247,49.9977)(4.17247,49.9978)(4.22247,49.9979)(4.27247,49.9979)(4.32247,49.998)(4.37247,49.9981)(4.42247,49.9982)(4.47247,49.9983)(4.52247,49.9983)(4.57247,49.9984)(4.62247,49.9985)(4.67247,49.9986)(4.72247,49.9987)(4.77247,49.9988)(4.82247,49.9989)(4.87247,49.999)(4.92247,49.9991)(4.97247,49.9993)(5.02247,49.9994)(5.07247,49.9995)(5.12247,49.9996)(5.17247,49.9998)(5.22247,49.9999)(5.27247,50)(5.32247,50.0002)(5.37247,50.0003)(5.42247,50.0004)(5.47247,50.0006)(5.52247,50.0007)(5.57247,50.0008)(5.62247,50.001)(5.67247,50.0011)(5.72247,50.0012)(5.77247,50.0013)(5.82247,50.0014)(5.87247,50.0015)(5.92247,50.0016)(5.97247,50.0017)(6.02247,50.0018)(6.07247,50.0019)(6.12247,50.002)(6.17247,50.0021)(6.22247,50.0021)(6.27247,50.0022)(6.32247,50.0022)(6.37247,50.0023)(6.42247,50.0023)(6.47247,50.0023)(6.52247,50.0023)(6.57247,50.0023)(6.62247,50.0024)(6.67247,50.0023)(6.72247,50.0023)(6.77247,50.0023)(6.82247,50.0023)(6.87247,50.0023)(6.92247,50.0022)(6.97247,50.0022)(7.02247,50.0021)(7.07247,50.0021)(7.12247,50.002)(7.17247,50.0019)(7.22247,50.0019)(7.27247,50.0018)(7.32247,50.0017)(7.37247,50.0016)(7.42247,50.0016)(7.47247,50.0015)(7.52247,50.0014)(7.57247,50.0013)(7.62247,50.0012)(7.67247,50.0011)(7.72247,50.001)(7.77247,50.0009)(7.82247,50.0009)(7.87247,50.0008)(7.92247,50.0007)(7.97247,50.0006)(8.02247,50.0005)(8.07247,50.0004)(8.12247,50.0003)(8.17247,50.0003)(8.22247,50.0002)(8.27247,50.0001)(8.32247,50.0001)(8.37247,50)(8.42247,49.9999)(8.47247,49.9999)(8.52247,49.9998)(8.57247,49.9998)(8.62247,49.9997)(8.67247,49.9997)(8.72247,49.9996)(8.77247,49.9996)(8.82247,49.9996)(8.87247,49.9995)(8.92247,49.9995)(8.97247,49.9995)(9.02247,49.9995)(9.07247,49.9995)(9.12247,49.9994)(9.17247,49.9994)(9.22247,49.9994)(9.27247,49.9994)(9.32247,49.9994)(9.37247,49.9994)(9.42247,49.9994)(9.47247,49.9994)(9.52247,49.9994)(9.57247,49.9994)(9.62247,49.9994)(9.67247,49.9994)(9.72247,49.9994)(9.77247,49.9994)(9.82247,49.9994)(9.87247,49.9994)(9.92247,49.9994)(9.97247,49.9994)(10.0225,49.9995)(10.0725,49.9995)(10.1225,49.9995)(10.1725,49.9995)(10.2225,49.9995)(10.2725,49.9995)(10.3225,49.9995)(10.3725,49.9995)(10.4225,49.9995)(10.4725,49.9996)(10.5225,49.9996)(10.5725,49.9996)(10.6225,49.9996)(10.6725,49.9996)(10.7225,49.9996)(10.7725,49.9996)(10.8225,49.9996)(10.8725,49.9996)(10.9225,49.9997)(10.9725,49.9997)(11.0225,49.9997)(11.0725,49.9997)(11.1225,49.9997)(11.1725,49.9997)(11.2225,49.9997)(11.2725,49.9997)(11.3225,49.9997)(11.3725,49.9998)(11.4225,49.9998)(11.4725,49.9998)(11.5225,49.9998)(11.5725,49.9998)(11.6225,49.9998)(11.6725,49.9998)(11.7225,49.9999)(11.7725,49.9999)(11.8225,49.9999)(11.8725,49.9999)(11.9225,49.9999)(11.9725,49.9999)(12.0225,49.9999)(12.0725,49.9999)(12.1225,50)(12.1725,50)(12.2225,50)(12.2725,50)(12.3225,50)(12.3725,50)(12.4225,50)(12.4725,50.0001)(12.5225,50.0001)(12.5725,50.0001)(12.6225,50.0001)(12.6725,50.0001)(12.7225,50.0001)(12.7725,50.0001)(12.8225,50.0001)(12.8725,50.0001)(12.9225,50.0001)(12.9725,50.0001)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0001)(13.1725,50.0002)(13.2225,50.0002)(13.2725,50.0002)(13.3225,50.0002)(13.3725,50.0002)(13.4225,50.0002)(13.4725,50.0002)(13.5225,50.0002)(13.5725,50.0002)(13.6225,50.0002)(13.6725,50.0002)(13.7225,50.0002)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50.0001)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50)(15.1725,50)(15.2225,50)(15.2725,50)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,49.9999)(1.12247,49.9999)(1.17247,49.9999)(1.22247,49.9999)(1.27247,49.9998)(1.32247,49.9998)(1.37247,49.9998)(1.42247,49.9997)(1.47247,49.9996)(1.52247,49.9996)(1.57247,49.9995)(1.62247,49.9994)(1.67247,49.9993)(1.72247,49.9992)(1.77247,49.9991)(1.82247,49.999)(1.87247,49.9989)(1.92247,49.9987)(1.97247,49.9986)(2.02247,49.9984)(2.07247,49.9983)(2.12247,49.9981)(2.17247,49.998)(2.22247,49.9978)(2.27247,49.9976)(2.32247,49.9975)(2.37247,49.9973)(2.42247,49.9971)(2.47247,49.997)(2.52247,49.9968)(2.57247,49.9967)(2.62247,49.9965)(2.67247,49.9964)(2.72247,49.9962)(2.77247,49.9961)(2.82247,49.996)(2.87247,49.9959)(2.92247,49.9958)(2.97247,49.9957)(3.02247,49.9956)(3.07247,49.9955)(3.12247,49.9955)(3.17247,49.9954)(3.22247,49.9954)(3.27247,49.9954)(3.32247,49.9954)(3.37247,49.9954)(3.42247,49.9954)(3.47247,49.9954)(3.52247,49.9955)(3.57247,49.9955)(3.62247,49.9956)(3.67247,49.9957)(3.72247,49.9958)(3.77247,49.9959)(3.82247,49.996)(3.87247,49.9961)(3.92247,49.9962)(3.97247,49.9964)(4.02247,49.9965)(4.07247,49.9967)(4.12247,49.9968)(4.17247,49.997)(4.22247,49.9972)(4.27247,49.9974)(4.32247,49.9976)(4.37247,49.9978)(4.42247,49.9979)(4.47247,49.9981)(4.52247,49.9983)(4.57247,49.9985)(4.62247,49.9987)(4.67247,49.9989)(4.72247,49.9991)(4.77247,49.9993)(4.82247,49.9995)(4.87247,49.9997)(4.92247,49.9999)(4.97247,50)(5.02247,50.0002)(5.07247,50.0004)(5.12247,50.0005)(5.17247,50.0006)(5.22247,50.0008)(5.27247,50.0009)(5.32247,50.001)(5.37247,50.0011)(5.42247,50.0012)(5.47247,50.0013)(5.52247,50.0014)(5.57247,50.0015)(5.62247,50.0015)(5.67247,50.0016)(5.72247,50.0016)(5.77247,50.0017)(5.82247,50.0017)(5.87247,50.0017)(5.92247,50.0018)(5.97247,50.0018)(6.02247,50.0018)(6.07247,50.0018)(6.12247,50.0018)(6.17247,50.0018)(6.22247,50.0018)(6.27247,50.0018)(6.32247,50.0018)(6.37247,50.0018)(6.42247,50.0018)(6.47247,50.0018)(6.52247,50.0018)(6.57247,50.0018)(6.62247,50.0018)(6.67247,50.0018)(6.72247,50.0018)(6.77247,50.0017)(6.82247,50.0017)(6.87247,50.0017)(6.92247,50.0017)(6.97247,50.0017)(7.02247,50.0017)(7.07247,50.0016)(7.12247,50.0016)(7.17247,50.0016)(7.22247,50.0015)(7.27247,50.0015)(7.32247,50.0015)(7.37247,50.0014)(7.42247,50.0014)(7.47247,50.0014)(7.52247,50.0013)(7.57247,50.0013)(7.62247,50.0012)(7.67247,50.0012)(7.72247,50.0011)(7.77247,50.0011)(7.82247,50.001)(7.87247,50.0009)(7.92247,50.0009)(7.97247,50.0008)(8.02247,50.0008)(8.07247,50.0007)(8.12247,50.0006)(8.17247,50.0006)(8.22247,50.0005)(8.27247,50.0005)(8.32247,50.0004)(8.37247,50.0003)(8.42247,50.0003)(8.47247,50.0002)(8.52247,50.0002)(8.57247,50.0001)(8.62247,50.0001)(8.67247,50)(8.72247,50)(8.77247,49.9999)(8.82247,49.9999)(8.87247,49.9998)(8.92247,49.9998)(8.97247,49.9997)(9.02247,49.9997)(9.07247,49.9996)(9.12247,49.9996)(9.17247,49.9996)(9.22247,49.9995)(9.27247,49.9995)(9.32247,49.9995)(9.37247,49.9994)(9.42247,49.9994)(9.47247,49.9994)(9.52247,49.9994)(9.57247,49.9993)(9.62247,49.9993)(9.67247,49.9993)(9.72247,49.9993)(9.77247,49.9993)(9.82247,49.9993)(9.87247,49.9993)(9.92247,49.9993)(9.97247,49.9993)(10.0225,49.9993)(10.0725,49.9993)(10.1225,49.9993)(10.1725,49.9993)(10.2225,49.9993)(10.2725,49.9993)(10.3225,49.9994)(10.3725,49.9994)(10.4225,49.9994)(10.4725,49.9994)(10.5225,49.9994)(10.5725,49.9995)(10.6225,49.9995)(10.6725,49.9995)(10.7225,49.9995)(10.7725,49.9995)(10.8225,49.9996)(10.8725,49.9996)(10.9225,49.9996)(10.9725,49.9996)(11.0225,49.9996)(11.0725,49.9997)(11.1225,49.9997)(11.1725,49.9997)(11.2225,49.9997)(11.2725,49.9997)(11.3225,49.9998)(11.3725,49.9998)(11.4225,49.9998)(11.4725,49.9998)(11.5225,49.9998)(11.5725,49.9998)(11.6225,49.9999)(11.6725,49.9999)(11.7225,49.9999)(11.7725,49.9999)(11.8225,49.9999)(11.8725,49.9999)(11.9225,49.9999)(11.9725,50)(12.0225,50)(12.0725,50)(12.1225,50)(12.1725,50)(12.2225,50)(12.2725,50)(12.3225,50)(12.3725,50)(12.4225,50)(12.4725,50.0001)(12.5225,50.0001)(12.5725,50.0001)(12.6225,50.0001)(12.6725,50.0001)(12.7225,50.0001)(12.7725,50.0001)(12.8225,50.0001)(12.8725,50.0001)(12.9225,50.0001)(12.9725,50.0001)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0001)(13.1725,50.0001)(13.2225,50.0001)(13.2725,50.0001)(13.3225,50.0002)(13.3725,50.0002)(13.4225,50.0002)(13.4725,50.0002)(13.5225,50.0002)(13.5725,50.0002)(13.6225,50.0002)(13.6725,50.0002)(13.7225,50.0002)(13.7725,50.0002)(13.8225,50.0002)(13.8725,50.0002)(13.9225,50.0002)(13.9725,50.0002)(14.0225,50.0002)(14.0725,50.0002)(14.1225,50.0002)(14.1725,50.0002)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50)(15.2225,50)(15.2725,50)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,50)(1.12247,50)(1.17247,50)(1.22247,50)(1.27247,50)(1.32247,50)(1.37247,50)(1.42247,50)(1.47247,50)(1.52247,50)(1.57247,50)(1.62247,50)(1.67247,49.9999)(1.72247,49.9999)(1.77247,49.9999)(1.82247,49.9999)(1.87247,49.9999)(1.92247,49.9999)(1.97247,49.9998)(2.02247,49.9998)(2.07247,49.9998)(2.12247,49.9997)(2.17247,49.9997)(2.22247,49.9996)(2.27247,49.9996)(2.32247,49.9996)(2.37247,49.9995)(2.42247,49.9994)(2.47247,49.9994)(2.52247,49.9993)(2.57247,49.9993)(2.62247,49.9992)(2.67247,49.9991)(2.72247,49.9991)(2.77247,49.999)(2.82247,49.9989)(2.87247,49.9988)(2.92247,49.9988)(2.97247,49.9987)(3.02247,49.9986)(3.07247,49.9986)(3.12247,49.9985)(3.17247,49.9985)(3.22247,49.9984)(3.27247,49.9984)(3.32247,49.9983)(3.37247,49.9983)(3.42247,49.9983)(3.47247,49.9982)(3.52247,49.9982)(3.57247,49.9982)(3.62247,49.9982)(3.67247,49.9982)(3.72247,49.9982)(3.77247,49.9982)(3.82247,49.9982)(3.87247,49.9982)(3.92247,49.9982)(3.97247,49.9983)(4.02247,49.9983)(4.07247,49.9983)(4.12247,49.9984)(4.17247,49.9984)(4.22247,49.9985)(4.27247,49.9985)(4.32247,49.9985)(4.37247,49.9986)(4.42247,49.9986)(4.47247,49.9987)(4.52247,49.9987)(4.57247,49.9988)(4.62247,49.9988)(4.67247,49.9989)(4.72247,49.9989)(4.77247,49.9989)(4.82247,49.999)(4.87247,49.999)(4.92247,49.999)(4.97247,49.9991)(5.02247,49.9991)(5.07247,49.9991)(5.12247,49.9992)(5.17247,49.9992)(5.22247,49.9992)(5.27247,49.9992)(5.32247,49.9993)(5.37247,49.9993)(5.42247,49.9993)(5.47247,49.9993)(5.52247,49.9994)(5.57247,49.9994)(5.62247,49.9994)(5.67247,49.9995)(5.72247,49.9995)(5.77247,49.9996)(5.82247,49.9996)(5.87247,49.9996)(5.92247,49.9997)(5.97247,49.9997)(6.02247,49.9998)(6.07247,49.9998)(6.12247,49.9999)(6.17247,49.9999)(6.22247,50)(6.27247,50.0001)(6.32247,50.0001)(6.37247,50.0002)(6.42247,50.0003)(6.47247,50.0003)(6.52247,50.0004)(6.57247,50.0005)(6.62247,50.0005)(6.67247,50.0006)(6.72247,50.0006)(6.77247,50.0007)(6.82247,50.0008)(6.87247,50.0008)(6.92247,50.0009)(6.97247,50.0009)(7.02247,50.001)(7.07247,50.001)(7.12247,50.0011)(7.17247,50.0011)(7.22247,50.0011)(7.27247,50.0012)(7.32247,50.0012)(7.37247,50.0012)(7.42247,50.0012)(7.47247,50.0012)(7.52247,50.0012)(7.57247,50.0012)(7.62247,50.0012)(7.67247,50.0012)(7.72247,50.0012)(7.77247,50.0012)(7.82247,50.0012)(7.87247,50.0012)(7.92247,50.0012)(7.97247,50.0011)(8.02247,50.0011)(8.07247,50.0011)(8.12247,50.001)(8.17247,50.001)(8.22247,50.001)(8.27247,50.0009)(8.32247,50.0009)(8.37247,50.0009)(8.42247,50.0008)(8.47247,50.0008)(8.52247,50.0007)(8.57247,50.0007)(8.62247,50.0007)(8.67247,50.0006)(8.72247,50.0006)(8.77247,50.0005)(8.82247,50.0005)(8.87247,50.0004)(8.92247,50.0004)(8.97247,50.0004)(9.02247,50.0003)(9.07247,50.0003)(9.12247,50.0003)(9.17247,50.0002)(9.22247,50.0002)(9.27247,50.0002)(9.32247,50.0001)(9.37247,50.0001)(9.42247,50.0001)(9.47247,50)(9.52247,50)(9.57247,50)(9.62247,50)(9.67247,49.9999)(9.72247,49.9999)(9.77247,49.9999)(9.82247,49.9999)(9.87247,49.9998)(9.92247,49.9998)(9.97247,49.9998)(10.0225,49.9998)(10.0725,49.9998)(10.1225,49.9997)(10.1725,49.9997)(10.2225,49.9997)(10.2725,49.9997)(10.3225,49.9997)(10.3725,49.9997)(10.4225,49.9997)(10.4725,49.9996)(10.5225,49.9996)(10.5725,49.9996)(10.6225,49.9996)(10.6725,49.9996)(10.7225,49.9996)(10.7725,49.9996)(10.8225,49.9996)(10.8725,49.9996)(10.9225,49.9995)(10.9725,49.9995)(11.0225,49.9995)(11.0725,49.9995)(11.1225,49.9995)(11.1725,49.9995)(11.2225,49.9995)(11.2725,49.9995)(11.3225,49.9995)(11.3725,49.9995)(11.4225,49.9995)(11.4725,49.9995)(11.5225,49.9995)(11.5725,49.9995)(11.6225,49.9996)(11.6725,49.9996)(11.7225,49.9996)(11.7725,49.9996)(11.8225,49.9996)(11.8725,49.9996)(11.9225,49.9996)(11.9725,49.9996)(12.0225,49.9996)(12.0725,49.9997)(12.1225,49.9997)(12.1725,49.9997)(12.2225,49.9997)(12.2725,49.9997)(12.3225,49.9997)(12.3725,49.9998)(12.4225,49.9998)(12.4725,49.9998)(12.5225,49.9998)(12.5725,49.9998)(12.6225,49.9999)(12.6725,49.9999)(12.7225,49.9999)(12.7725,49.9999)(12.8225,49.9999)(12.8725,49.9999)(12.9225,50)(12.9725,50)(13.0225,50)(13.0725,50)(13.1225,50)(13.1725,50)(13.2225,50.0001)(13.2725,50.0001)(13.3225,50.0001)(13.3725,50.0001)(13.4225,50.0001)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0002)(13.7725,50.0002)(13.8225,50.0002)(13.8725,50.0002)(13.9225,50.0002)(13.9725,50.0002)(14.0225,50.0002)(14.0725,50.0002)(14.1225,50.0002)(14.1725,50.0002)(14.2225,50.0002)(14.2725,50.0002)(14.3225,50.0002)(14.3725,50.0002)(14.4225,50.0002)(14.4725,50.0002)(14.5225,50.0002)(14.5725,50.0002)(14.6225,50.0002)(14.6725,50.0002)(14.7225,50.0002)(14.7725,50.0002)(14.8225,50.0002)(14.8725,50.0002)(14.9225,50.0002)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50.0001)(15.3725,50.0001)(15.4225,50.0001)(15.4725,50.0001)(15.5225,50.0001)(15.5725,50.0001)(15.6225,50.0001)(15.6725,50.0001)(15.7225,50.0001)(15.7725,50.0001)(15.8225,50.0001)(15.8725,50.0001)(15.9225,50.0001)(15.9725,50.0001)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,49.9999)(17.3725,49.9999)(17.4225,49.9999)(17.4725,49.9999)(17.5225,49.9999)(17.5725,49.9999)(17.6225,49.9999)(17.6725,49.9999)(17.7225,49.9999)(17.7725,49.9999)(17.8225,49.9999)(17.8725,49.9999)(17.9225,49.9999)(17.9725,49.9999)(18.0225,49.9999)(18.0725,49.9999)(18.1225,49.9999)(18.1725,49.9999)(18.2225,49.9999)(18.2725,49.9999)(18.3225,49.9999)(18.3725,49.9999)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,50)(1.12247,50)(1.17247,50)(1.22247,50)(1.27247,50)(1.32247,50)(1.37247,50)(1.42247,50)(1.47247,50)(1.52247,50)(1.57247,50)(1.62247,50)(1.67247,50)(1.72247,50)(1.77247,50)(1.82247,49.9999)(1.87247,49.9999)(1.92247,49.9999)(1.97247,49.9999)(2.02247,49.9999)(2.07247,49.9999)(2.12247,49.9998)(2.17247,49.9998)(2.22247,49.9998)(2.27247,49.9998)(2.32247,49.9997)(2.37247,49.9997)(2.42247,49.9997)(2.47247,49.9996)(2.52247,49.9996)(2.57247,49.9995)(2.62247,49.9995)(2.67247,49.9994)(2.72247,49.9994)(2.77247,49.9993)(2.82247,49.9993)(2.87247,49.9992)(2.92247,49.9992)(2.97247,49.9991)(3.02247,49.999)(3.07247,49.999)(3.12247,49.9989)(3.17247,49.9989)(3.22247,49.9988)(3.27247,49.9987)(3.32247,49.9987)(3.37247,49.9986)(3.42247,49.9986)(3.47247,49.9985)(3.52247,49.9985)(3.57247,49.9984)(3.62247,49.9984)(3.67247,49.9983)(3.72247,49.9983)(3.77247,49.9983)(3.82247,49.9982)(3.87247,49.9982)(3.92247,49.9982)(3.97247,49.9982)(4.02247,49.9981)(4.07247,49.9981)(4.12247,49.9981)(4.17247,49.9981)(4.22247,49.9981)(4.27247,49.9982)(4.32247,49.9982)(4.37247,49.9982)(4.42247,49.9982)(4.47247,49.9982)(4.52247,49.9983)(4.57247,49.9983)(4.62247,49.9983)(4.67247,49.9984)(4.72247,49.9984)(4.77247,49.9985)(4.82247,49.9985)(4.87247,49.9986)(4.92247,49.9986)(4.97247,49.9987)(5.02247,49.9987)(5.07247,49.9988)(5.12247,49.9989)(5.17247,49.9989)(5.22247,49.999)(5.27247,49.9991)(5.32247,49.9991)(5.37247,49.9992)(5.42247,49.9993)(5.47247,49.9993)(5.52247,49.9994)(5.57247,49.9995)(5.62247,49.9995)(5.67247,49.9996)(5.72247,49.9997)(5.77247,49.9997)(5.82247,49.9998)(5.87247,49.9999)(5.92247,49.9999)(5.97247,50)(6.02247,50)(6.07247,50.0001)(6.12247,50.0001)(6.17247,50.0002)(6.22247,50.0003)(6.27247,50.0003)(6.32247,50.0004)(6.37247,50.0004)(6.42247,50.0005)(6.47247,50.0005)(6.52247,50.0006)(6.57247,50.0006)(6.62247,50.0006)(6.67247,50.0007)(6.72247,50.0007)(6.77247,50.0008)(6.82247,50.0008)(6.87247,50.0008)(6.92247,50.0009)(6.97247,50.0009)(7.02247,50.0009)(7.07247,50.001)(7.12247,50.001)(7.17247,50.001)(7.22247,50.001)(7.27247,50.0011)(7.32247,50.0011)(7.37247,50.0011)(7.42247,50.0011)(7.47247,50.0011)(7.52247,50.0011)(7.57247,50.0011)(7.62247,50.0011)(7.67247,50.0011)(7.72247,50.0011)(7.77247,50.0011)(7.82247,50.0011)(7.87247,50.0011)(7.92247,50.0011)(7.97247,50.0011)(8.02247,50.0011)(8.07247,50.001)(8.12247,50.001)(8.17247,50.001)(8.22247,50.001)(8.27247,50.0009)(8.32247,50.0009)(8.37247,50.0009)(8.42247,50.0008)(8.47247,50.0008)(8.52247,50.0008)(8.57247,50.0007)(8.62247,50.0007)(8.67247,50.0007)(8.72247,50.0006)(8.77247,50.0006)(8.82247,50.0005)(8.87247,50.0005)(8.92247,50.0005)(8.97247,50.0004)(9.02247,50.0004)(9.07247,50.0004)(9.12247,50.0003)(9.17247,50.0003)(9.22247,50.0002)(9.27247,50.0002)(9.32247,50.0002)(9.37247,50.0001)(9.42247,50.0001)(9.47247,50.0001)(9.52247,50)(9.57247,50)(9.62247,50)(9.67247,49.9999)(9.72247,49.9999)(9.77247,49.9999)(9.82247,49.9999)(9.87247,49.9998)(9.92247,49.9998)(9.97247,49.9998)(10.0225,49.9998)(10.0725,49.9998)(10.1225,49.9997)(10.1725,49.9997)(10.2225,49.9997)(10.2725,49.9997)(10.3225,49.9997)(10.3725,49.9996)(10.4225,49.9996)(10.4725,49.9996)(10.5225,49.9996)(10.5725,49.9996)(10.6225,49.9996)(10.6725,49.9996)(10.7225,49.9996)(10.7725,49.9995)(10.8225,49.9995)(10.8725,49.9995)(10.9225,49.9995)(10.9725,49.9995)(11.0225,49.9995)(11.0725,49.9995)(11.1225,49.9995)(11.1725,49.9995)(11.2225,49.9995)(11.2725,49.9995)(11.3225,49.9995)(11.3725,49.9995)(11.4225,49.9995)(11.4725,49.9995)(11.5225,49.9995)(11.5725,49.9995)(11.6225,49.9996)(11.6725,49.9996)(11.7225,49.9996)(11.7725,49.9996)(11.8225,49.9996)(11.8725,49.9996)(11.9225,49.9996)(11.9725,49.9996)(12.0225,49.9997)(12.0725,49.9997)(12.1225,49.9997)(12.1725,49.9997)(12.2225,49.9997)(12.2725,49.9997)(12.3225,49.9998)(12.3725,49.9998)(12.4225,49.9998)(12.4725,49.9998)(12.5225,49.9998)(12.5725,49.9998)(12.6225,49.9999)(12.6725,49.9999)(12.7225,49.9999)(12.7725,49.9999)(12.8225,49.9999)(12.8725,49.9999)(12.9225,50)(12.9725,50)(13.0225,50)(13.0725,50)(13.1225,50)(13.1725,50)(13.2225,50)(13.2725,50.0001)(13.3225,50.0001)(13.3725,50.0001)(13.4225,50.0001)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50.0001)(13.8225,50.0002)(13.8725,50.0002)(13.9225,50.0002)(13.9725,50.0002)(14.0225,50.0002)(14.0725,50.0002)(14.1225,50.0002)(14.1725,50.0002)(14.2225,50.0002)(14.2725,50.0002)(14.3225,50.0002)(14.3725,50.0002)(14.4225,50.0002)(14.4725,50.0002)(14.5225,50.0002)(14.5725,50.0002)(14.6225,50.0002)(14.6725,50.0002)(14.7225,50.0002)(14.7725,50.0002)(14.8225,50.0002)(14.8725,50.0002)(14.9225,50.0002)(14.9725,50.0002)(15.0225,50.0002)(15.0725,50.0002)(15.1225,50.0002)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50.0001)(15.3725,50.0001)(15.4225,50.0001)(15.4725,50.0001)(15.5225,50.0001)(15.5725,50.0001)(15.6225,50.0001)(15.6725,50.0001)(15.7225,50.0001)(15.7725,50.0001)(15.8225,50.0001)(15.8725,50.0001)(15.9225,50.0001)(15.9725,50.0001)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,49.9999)(17.2225,49.9999)(17.2725,49.9999)(17.3225,49.9999)(17.3725,49.9999)(17.4225,49.9999)(17.4725,49.9999)(17.5225,49.9999)(17.5725,49.9999)(17.6225,49.9999)(17.6725,49.9999)(17.7225,49.9999)(17.7725,49.9999)(17.8225,49.9999)(17.8725,49.9999)(17.9225,49.9999)(17.9725,49.9999)(18.0225,49.9999)(18.0725,49.9999)(18.1225,49.9999)(18.1725,49.9999)(18.2225,49.9999)(18.2725,49.9999)(18.3225,49.9999)(18.3725,49.9999)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,50)(1.12247,50)(1.17247,50)(1.22247,49.9999)(1.27247,49.9999)(1.32247,49.9999)(1.37247,49.9999)(1.42247,49.9999)(1.47247,49.9999)(1.52247,49.9998)(1.57247,49.9998)(1.62247,49.9998)(1.67247,49.9997)(1.72247,49.9997)(1.77247,49.9997)(1.82247,49.9996)(1.87247,49.9996)(1.92247,49.9995)(1.97247,49.9995)(2.02247,49.9994)(2.07247,49.9994)(2.12247,49.9993)(2.17247,49.9993)(2.22247,49.9992)(2.27247,49.9992)(2.32247,49.9991)(2.37247,49.9991)(2.42247,49.999)(2.47247,49.999)(2.52247,49.9989)(2.57247,49.9989)(2.62247,49.9988)(2.67247,49.9988)(2.72247,49.9987)(2.77247,49.9987)(2.82247,49.9986)(2.87247,49.9986)(2.92247,49.9986)(2.97247,49.9985)(3.02247,49.9985)(3.07247,49.9985)(3.12247,49.9984)(3.17247,49.9984)(3.22247,49.9984)(3.27247,49.9983)(3.32247,49.9983)(3.37247,49.9983)(3.42247,49.9983)(3.47247,49.9983)(3.52247,49.9982)(3.57247,49.9982)(3.62247,49.9982)(3.67247,49.9982)(3.72247,49.9982)(3.77247,49.9982)(3.82247,49.9981)(3.87247,49.9981)(3.92247,49.9981)(3.97247,49.9981)(4.02247,49.9981)(4.07247,49.9981)(4.12247,49.9981)(4.17247,49.9981)(4.22247,49.9981)(4.27247,49.9982)(4.32247,49.9982)(4.37247,49.9982)(4.42247,49.9982)(4.47247,49.9982)(4.52247,49.9983)(4.57247,49.9983)(4.62247,49.9983)(4.67247,49.9984)(4.72247,49.9984)(4.77247,49.9985)(4.82247,49.9986)(4.87247,49.9986)(4.92247,49.9987)(4.97247,49.9987)(5.02247,49.9988)(5.07247,49.9989)(5.12247,49.999)(5.17247,49.999)(5.22247,49.9991)(5.27247,49.9992)(5.32247,49.9993)(5.37247,49.9994)(5.42247,49.9994)(5.47247,49.9995)(5.52247,49.9996)(5.57247,49.9997)(5.62247,49.9998)(5.67247,49.9998)(5.72247,49.9999)(5.77247,50)(5.82247,50.0001)(5.87247,50.0001)(5.92247,50.0002)(5.97247,50.0003)(6.02247,50.0004)(6.07247,50.0004)(6.12247,50.0005)(6.17247,50.0005)(6.22247,50.0006)(6.27247,50.0007)(6.32247,50.0007)(6.37247,50.0008)(6.42247,50.0008)(6.47247,50.0008)(6.52247,50.0009)(6.57247,50.0009)(6.62247,50.001)(6.67247,50.001)(6.72247,50.001)(6.77247,50.001)(6.82247,50.0011)(6.87247,50.0011)(6.92247,50.0011)(6.97247,50.0011)(7.02247,50.0011)(7.07247,50.0011)(7.12247,50.0011)(7.17247,50.0011)(7.22247,50.0011)(7.27247,50.0011)(7.32247,50.0011)(7.37247,50.0011)(7.42247,50.0011)(7.47247,50.0011)(7.52247,50.0011)(7.57247,50.001)(7.62247,50.001)(7.67247,50.001)(7.72247,50.001)(7.77247,50.001)(7.82247,50.001)(7.87247,50.0009)(7.92247,50.0009)(7.97247,50.0009)(8.02247,50.0009)(8.07247,50.0009)(8.12247,50.0008)(8.17247,50.0008)(8.22247,50.0008)(8.27247,50.0008)(8.32247,50.0008)(8.37247,50.0007)(8.42247,50.0007)(8.47247,50.0007)(8.52247,50.0007)(8.57247,50.0006)(8.62247,50.0006)(8.67247,50.0006)(8.72247,50.0006)(8.77247,50.0005)(8.82247,50.0005)(8.87247,50.0005)(8.92247,50.0004)(8.97247,50.0004)(9.02247,50.0004)(9.07247,50.0003)(9.12247,50.0003)(9.17247,50.0003)(9.22247,50.0002)(9.27247,50.0002)(9.32247,50.0002)(9.37247,50.0001)(9.42247,50.0001)(9.47247,50.0001)(9.52247,50)(9.57247,50)(9.62247,49.9999)(9.67247,49.9999)(9.72247,49.9999)(9.77247,49.9998)(9.82247,49.9998)(9.87247,49.9998)(9.92247,49.9997)(9.97247,49.9997)(10.0225,49.9997)(10.0725,49.9997)(10.1225,49.9996)(10.1725,49.9996)(10.2225,49.9996)(10.2725,49.9996)(10.3225,49.9996)(10.3725,49.9996)(10.4225,49.9995)(10.4725,49.9995)(10.5225,49.9995)(10.5725,49.9995)(10.6225,49.9995)(10.6725,49.9995)(10.7225,49.9995)(10.7725,49.9995)(10.8225,49.9995)(10.8725,49.9995)(10.9225,49.9995)(10.9725,49.9995)(11.0225,49.9995)(11.0725,49.9995)(11.1225,49.9995)(11.1725,49.9995)(11.2225,49.9995)(11.2725,49.9995)(11.3225,49.9995)(11.3725,49.9996)(11.4225,49.9996)(11.4725,49.9996)(11.5225,49.9996)(11.5725,49.9996)(11.6225,49.9996)(11.6725,49.9996)(11.7225,49.9996)(11.7725,49.9997)(11.8225,49.9997)(11.8725,49.9997)(11.9225,49.9997)(11.9725,49.9997)(12.0225,49.9997)(12.0725,49.9997)(12.1225,49.9998)(12.1725,49.9998)(12.2225,49.9998)(12.2725,49.9998)(12.3225,49.9998)(12.3725,49.9998)(12.4225,49.9998)(12.4725,49.9999)(12.5225,49.9999)(12.5725,49.9999)(12.6225,49.9999)(12.6725,49.9999)(12.7225,49.9999)(12.7725,49.9999)(12.8225,49.9999)(12.8725,50)(12.9225,50)(12.9725,50)(13.0225,50)(13.0725,50)(13.1225,50)(13.1725,50)(13.2225,50)(13.2725,50.0001)(13.3225,50.0001)(13.3725,50.0001)(13.4225,50.0001)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0002)(13.9225,50.0002)(13.9725,50.0002)(14.0225,50.0002)(14.0725,50.0002)(14.1225,50.0002)(14.1725,50.0002)(14.2225,50.0002)(14.2725,50.0002)(14.3225,50.0002)(14.3725,50.0002)(14.4225,50.0002)(14.4725,50.0002)(14.5225,50.0002)(14.5725,50.0002)(14.6225,50.0002)(14.6725,50.0002)(14.7225,50.0002)(14.7725,50.0002)(14.8225,50.0002)(14.8725,50.0002)(14.9225,50.0002)(14.9725,50.0002)(15.0225,50.0002)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50.0001)(15.3725,50.0001)(15.4225,50.0001)(15.4725,50.0001)(15.5225,50.0001)(15.5725,50.0001)(15.6225,50.0001)(15.6725,50.0001)(15.7225,50.0001)(15.7725,50.0001)(15.8225,50.0001)(15.8725,50.0001)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,49.9999)(17.2225,49.9999)(17.2725,49.9999)(17.3225,49.9999)(17.3725,49.9999)(17.4225,49.9999)(17.4725,49.9999)(17.5225,49.9999)(17.5725,49.9999)(17.6225,49.9999)(17.6725,49.9999)(17.7225,49.9999)(17.7725,49.9999)(17.8225,49.9999)(17.8725,49.9999)(17.9225,49.9999)(17.9725,49.9999)(18.0225,49.9999)(18.0725,49.9999)(18.1225,49.9999)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,49.9999)(1.12247,49.9999)(1.17247,49.9999)(1.22247,49.9999)(1.27247,49.9998)(1.32247,49.9998)(1.37247,49.9998)(1.42247,49.9997)(1.47247,49.9996)(1.52247,49.9996)(1.57247,49.9995)(1.62247,49.9994)(1.67247,49.9994)(1.72247,49.9993)(1.77247,49.9992)(1.82247,49.9991)(1.87247,49.999)(1.92247,49.9988)(1.97247,49.9987)(2.02247,49.9986)(2.07247,49.9985)(2.12247,49.9984)(2.17247,49.9982)(2.22247,49.9981)(2.27247,49.998)(2.32247,49.9978)(2.37247,49.9977)(2.42247,49.9976)(2.47247,49.9975)(2.52247,49.9974)(2.57247,49.9972)(2.62247,49.9971)(2.67247,49.997)(2.72247,49.9969)(2.77247,49.9968)(2.82247,49.9968)(2.87247,49.9967)(2.92247,49.9966)(2.97247,49.9966)(3.02247,49.9965)(3.07247,49.9964)(3.12247,49.9964)(3.17247,49.9964)(3.22247,49.9963)(3.27247,49.9963)(3.32247,49.9963)(3.37247,49.9963)(3.42247,49.9963)(3.47247,49.9963)(3.52247,49.9963)(3.57247,49.9964)(3.62247,49.9964)(3.67247,49.9964)(3.72247,49.9965)(3.77247,49.9965)(3.82247,49.9966)(3.87247,49.9967)(3.92247,49.9967)(3.97247,49.9968)(4.02247,49.9969)(4.07247,49.997)(4.12247,49.9971)(4.17247,49.9972)(4.22247,49.9973)(4.27247,49.9974)(4.32247,49.9976)(4.37247,49.9977)(4.42247,49.9978)(4.47247,49.998)(4.52247,49.9981)(4.57247,49.9982)(4.62247,49.9984)(4.67247,49.9985)(4.72247,49.9987)(4.77247,49.9988)(4.82247,49.999)(4.87247,49.9991)(4.92247,49.9993)(4.97247,49.9994)(5.02247,49.9995)(5.07247,49.9997)(5.12247,49.9998)(5.17247,49.9999)(5.22247,50.0001)(5.27247,50.0002)(5.32247,50.0003)(5.37247,50.0004)(5.42247,50.0005)(5.47247,50.0006)(5.52247,50.0007)(5.57247,50.0008)(5.62247,50.0009)(5.67247,50.001)(5.72247,50.0011)(5.77247,50.0012)(5.82247,50.0012)(5.87247,50.0013)(5.92247,50.0014)(5.97247,50.0014)(6.02247,50.0015)(6.07247,50.0016)(6.12247,50.0016)(6.17247,50.0016)(6.22247,50.0017)(6.27247,50.0017)(6.32247,50.0017)(6.37247,50.0018)(6.42247,50.0018)(6.47247,50.0018)(6.52247,50.0018)(6.57247,50.0018)(6.62247,50.0018)(6.67247,50.0018)(6.72247,50.0018)(6.77247,50.0018)(6.82247,50.0018)(6.87247,50.0018)(6.92247,50.0018)(6.97247,50.0018)(7.02247,50.0017)(7.07247,50.0017)(7.12247,50.0017)(7.17247,50.0016)(7.22247,50.0016)(7.27247,50.0016)(7.32247,50.0015)(7.37247,50.0015)(7.42247,50.0014)(7.47247,50.0014)(7.52247,50.0014)(7.57247,50.0013)(7.62247,50.0012)(7.67247,50.0012)(7.72247,50.0011)(7.77247,50.0011)(7.82247,50.001)(7.87247,50.001)(7.92247,50.0009)(7.97247,50.0009)(8.02247,50.0008)(8.07247,50.0007)(8.12247,50.0007)(8.17247,50.0006)(8.22247,50.0006)(8.27247,50.0005)(8.32247,50.0005)(8.37247,50.0004)(8.42247,50.0004)(8.47247,50.0003)(8.52247,50.0002)(8.57247,50.0002)(8.62247,50.0001)(8.67247,50.0001)(8.72247,50)(8.77247,50)(8.82247,50)(8.87247,49.9999)(8.92247,49.9999)(8.97247,49.9998)(9.02247,49.9998)(9.07247,49.9998)(9.12247,49.9997)(9.17247,49.9997)(9.22247,49.9996)(9.27247,49.9996)(9.32247,49.9996)(9.37247,49.9996)(9.42247,49.9995)(9.47247,49.9995)(9.52247,49.9995)(9.57247,49.9995)(9.62247,49.9994)(9.67247,49.9994)(9.72247,49.9994)(9.77247,49.9994)(9.82247,49.9994)(9.87247,49.9994)(9.92247,49.9994)(9.97247,49.9994)(10.0225,49.9994)(10.0725,49.9994)(10.1225,49.9994)(10.1725,49.9994)(10.2225,49.9994)(10.2725,49.9994)(10.3225,49.9994)(10.3725,49.9994)(10.4225,49.9994)(10.4725,49.9994)(10.5225,49.9994)(10.5725,49.9994)(10.6225,49.9994)(10.6725,49.9994)(10.7225,49.9995)(10.7725,49.9995)(10.8225,49.9995)(10.8725,49.9995)(10.9225,49.9995)(10.9725,49.9995)(11.0225,49.9996)(11.0725,49.9996)(11.1225,49.9996)(11.1725,49.9996)(11.2225,49.9996)(11.2725,49.9996)(11.3225,49.9997)(11.3725,49.9997)(11.4225,49.9997)(11.4725,49.9997)(11.5225,49.9997)(11.5725,49.9998)(11.6225,49.9998)(11.6725,49.9998)(11.7225,49.9998)(11.7725,49.9998)(11.8225,49.9999)(11.8725,49.9999)(11.9225,49.9999)(11.9725,49.9999)(12.0225,49.9999)(12.0725,50)(12.1225,50)(12.1725,50)(12.2225,50)(12.2725,50)(12.3225,50)(12.3725,50)(12.4225,50.0001)(12.4725,50.0001)(12.5225,50.0001)(12.5725,50.0001)(12.6225,50.0001)(12.6725,50.0001)(12.7225,50.0001)(12.7725,50.0001)(12.8225,50.0001)(12.8725,50.0001)(12.9225,50.0001)(12.9725,50.0001)(13.0225,50.0002)(13.0725,50.0002)(13.1225,50.0002)(13.1725,50.0002)(13.2225,50.0002)(13.2725,50.0002)(13.3225,50.0002)(13.3725,50.0002)(13.4225,50.0002)(13.4725,50.0002)(13.5225,50.0002)(13.5725,50.0002)(13.6225,50.0002)(13.6725,50.0002)(13.7225,50.0002)(13.7725,50.0002)(13.8225,50.0002)(13.8725,50.0002)(13.9225,50.0002)(13.9725,50.0002)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,50)(1.12247,50)(1.17247,49.9999)(1.22247,49.9999)(1.27247,49.9999)(1.32247,49.9999)(1.37247,49.9998)(1.42247,49.9998)(1.47247,49.9998)(1.52247,49.9997)(1.57247,49.9997)(1.62247,49.9996)(1.67247,49.9995)(1.72247,49.9995)(1.77247,49.9994)(1.82247,49.9993)(1.87247,49.9992)(1.92247,49.9991)(1.97247,49.999)(2.02247,49.9989)(2.07247,49.9988)(2.12247,49.9987)(2.17247,49.9985)(2.22247,49.9984)(2.27247,49.9983)(2.32247,49.9982)(2.37247,49.998)(2.42247,49.9979)(2.47247,49.9978)(2.52247,49.9976)(2.57247,49.9975)(2.62247,49.9974)(2.67247,49.9973)(2.72247,49.9972)(2.77247,49.9971)(2.82247,49.997)(2.87247,49.9969)(2.92247,49.9968)(2.97247,49.9967)(3.02247,49.9967)(3.07247,49.9966)(3.12247,49.9966)(3.17247,49.9965)(3.22247,49.9965)(3.27247,49.9965)(3.32247,49.9965)(3.37247,49.9965)(3.42247,49.9965)(3.47247,49.9965)(3.52247,49.9965)(3.57247,49.9965)(3.62247,49.9965)(3.67247,49.9966)(3.72247,49.9966)(3.77247,49.9966)(3.82247,49.9967)(3.87247,49.9967)(3.92247,49.9968)(3.97247,49.9969)(4.02247,49.9969)(4.07247,49.997)(4.12247,49.9971)(4.17247,49.9972)(4.22247,49.9973)(4.27247,49.9974)(4.32247,49.9975)(4.37247,49.9976)(4.42247,49.9977)(4.47247,49.9978)(4.52247,49.9979)(4.57247,49.9981)(4.62247,49.9982)(4.67247,49.9983)(4.72247,49.9985)(4.77247,49.9986)(4.82247,49.9988)(4.87247,49.9989)(4.92247,49.9991)(4.97247,49.9992)(5.02247,49.9993)(5.07247,49.9995)(5.12247,49.9996)(5.17247,49.9998)(5.22247,49.9999)(5.27247,50)(5.32247,50.0002)(5.37247,50.0003)(5.42247,50.0004)(5.47247,50.0005)(5.52247,50.0006)(5.57247,50.0007)(5.62247,50.0008)(5.67247,50.0009)(5.72247,50.001)(5.77247,50.0011)(5.82247,50.0012)(5.87247,50.0012)(5.92247,50.0013)(5.97247,50.0014)(6.02247,50.0014)(6.07247,50.0015)(6.12247,50.0015)(6.17247,50.0016)(6.22247,50.0016)(6.27247,50.0016)(6.32247,50.0017)(6.37247,50.0017)(6.42247,50.0017)(6.47247,50.0018)(6.52247,50.0018)(6.57247,50.0018)(6.62247,50.0018)(6.67247,50.0018)(6.72247,50.0018)(6.77247,50.0018)(6.82247,50.0018)(6.87247,50.0018)(6.92247,50.0018)(6.97247,50.0018)(7.02247,50.0018)(7.07247,50.0018)(7.12247,50.0017)(7.17247,50.0017)(7.22247,50.0017)(7.27247,50.0016)(7.32247,50.0016)(7.37247,50.0016)(7.42247,50.0015)(7.47247,50.0015)(7.52247,50.0014)(7.57247,50.0014)(7.62247,50.0013)(7.67247,50.0012)(7.72247,50.0012)(7.77247,50.0011)(7.82247,50.0011)(7.87247,50.001)(7.92247,50.0009)(7.97247,50.0009)(8.02247,50.0008)(8.07247,50.0008)(8.12247,50.0007)(8.17247,50.0006)(8.22247,50.0006)(8.27247,50.0005)(8.32247,50.0005)(8.37247,50.0004)(8.42247,50.0004)(8.47247,50.0003)(8.52247,50.0003)(8.57247,50.0002)(8.62247,50.0002)(8.67247,50.0001)(8.72247,50.0001)(8.77247,50)(8.82247,50)(8.87247,49.9999)(8.92247,49.9999)(8.97247,49.9998)(9.02247,49.9998)(9.07247,49.9998)(9.12247,49.9997)(9.17247,49.9997)(9.22247,49.9997)(9.27247,49.9996)(9.32247,49.9996)(9.37247,49.9996)(9.42247,49.9995)(9.47247,49.9995)(9.52247,49.9995)(9.57247,49.9995)(9.62247,49.9994)(9.67247,49.9994)(9.72247,49.9994)(9.77247,49.9994)(9.82247,49.9994)(9.87247,49.9994)(9.92247,49.9994)(9.97247,49.9994)(10.0225,49.9994)(10.0725,49.9994)(10.1225,49.9994)(10.1725,49.9994)(10.2225,49.9994)(10.2725,49.9994)(10.3225,49.9994)(10.3725,49.9994)(10.4225,49.9994)(10.4725,49.9994)(10.5225,49.9994)(10.5725,49.9994)(10.6225,49.9994)(10.6725,49.9994)(10.7225,49.9995)(10.7725,49.9995)(10.8225,49.9995)(10.8725,49.9995)(10.9225,49.9995)(10.9725,49.9995)(11.0225,49.9996)(11.0725,49.9996)(11.1225,49.9996)(11.1725,49.9996)(11.2225,49.9996)(11.2725,49.9997)(11.3225,49.9997)(11.3725,49.9997)(11.4225,49.9997)(11.4725,49.9997)(11.5225,49.9997)(11.5725,49.9998)(11.6225,49.9998)(11.6725,49.9998)(11.7225,49.9998)(11.7725,49.9998)(11.8225,49.9999)(11.8725,49.9999)(11.9225,49.9999)(11.9725,49.9999)(12.0225,49.9999)(12.0725,49.9999)(12.1225,50)(12.1725,50)(12.2225,50)(12.2725,50)(12.3225,50)(12.3725,50)(12.4225,50)(12.4725,50.0001)(12.5225,50.0001)(12.5725,50.0001)(12.6225,50.0001)(12.6725,50.0001)(12.7225,50.0001)(12.7725,50.0001)(12.8225,50.0001)(12.8725,50.0001)(12.9225,50.0001)(12.9725,50.0001)(13.0225,50.0001)(13.0725,50.0002)(13.1225,50.0002)(13.1725,50.0002)(13.2225,50.0002)(13.2725,50.0002)(13.3225,50.0002)(13.3725,50.0002)(13.4225,50.0002)(13.4725,50.0002)(13.5225,50.0002)(13.5725,50.0002)(13.6225,50.0002)(13.6725,50.0002)(13.7225,50.0002)(13.7725,50.0002)(13.8225,50.0002)(13.8725,50.0002)(13.9225,50.0002)(13.9725,50.0002)(14.0225,50.0002)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,50)(1.12247,50)(1.17247,50)(1.22247,50)(1.27247,50)(1.32247,50)(1.37247,50)(1.42247,50)(1.47247,50)(1.52247,50)(1.57247,50)(1.62247,49.9999)(1.67247,49.9999)(1.72247,49.9999)(1.77247,49.9999)(1.82247,49.9999)(1.87247,49.9999)(1.92247,49.9998)(1.97247,49.9998)(2.02247,49.9998)(2.07247,49.9997)(2.12247,49.9997)(2.17247,49.9997)(2.22247,49.9996)(2.27247,49.9996)(2.32247,49.9995)(2.37247,49.9995)(2.42247,49.9994)(2.47247,49.9993)(2.52247,49.9993)(2.57247,49.9992)(2.62247,49.9991)(2.67247,49.999)(2.72247,49.999)(2.77247,49.9989)(2.82247,49.9988)(2.87247,49.9987)(2.92247,49.9987)(2.97247,49.9986)(3.02247,49.9985)(3.07247,49.9984)(3.12247,49.9984)(3.17247,49.9983)(3.22247,49.9982)(3.27247,49.9982)(3.32247,49.9981)(3.37247,49.9981)(3.42247,49.9981)(3.47247,49.998)(3.52247,49.998)(3.57247,49.998)(3.62247,49.998)(3.67247,49.998)(3.72247,49.998)(3.77247,49.998)(3.82247,49.998)(3.87247,49.998)(3.92247,49.998)(3.97247,49.998)(4.02247,49.9981)(4.07247,49.9981)(4.12247,49.9982)(4.17247,49.9982)(4.22247,49.9982)(4.27247,49.9983)(4.32247,49.9983)(4.37247,49.9984)(4.42247,49.9984)(4.47247,49.9985)(4.52247,49.9985)(4.57247,49.9986)(4.62247,49.9986)(4.67247,49.9987)(4.72247,49.9987)(4.77247,49.9988)(4.82247,49.9988)(4.87247,49.9989)(4.92247,49.9989)(4.97247,49.9989)(5.02247,49.999)(5.07247,49.999)(5.12247,49.999)(5.17247,49.9991)(5.22247,49.9991)(5.27247,49.9991)(5.32247,49.9992)(5.37247,49.9992)(5.42247,49.9992)(5.47247,49.9993)(5.52247,49.9993)(5.57247,49.9993)(5.62247,49.9994)(5.67247,49.9994)(5.72247,49.9994)(5.77247,49.9995)(5.82247,49.9995)(5.87247,49.9996)(5.92247,49.9996)(5.97247,49.9997)(6.02247,49.9998)(6.07247,49.9998)(6.12247,49.9999)(6.17247,49.9999)(6.22247,50)(6.27247,50.0001)(6.32247,50.0002)(6.37247,50.0002)(6.42247,50.0003)(6.47247,50.0004)(6.52247,50.0005)(6.57247,50.0006)(6.62247,50.0006)(6.67247,50.0007)(6.72247,50.0008)(6.77247,50.0009)(6.82247,50.0009)(6.87247,50.001)(6.92247,50.0011)(6.97247,50.0012)(7.02247,50.0012)(7.07247,50.0013)(7.12247,50.0013)(7.17247,50.0014)(7.22247,50.0014)(7.27247,50.0015)(7.32247,50.0015)(7.37247,50.0015)(7.42247,50.0016)(7.47247,50.0016)(7.52247,50.0016)(7.57247,50.0016)(7.62247,50.0016)(7.67247,50.0016)(7.72247,50.0016)(7.77247,50.0016)(7.82247,50.0016)(7.87247,50.0016)(7.92247,50.0015)(7.97247,50.0015)(8.02247,50.0015)(8.07247,50.0014)(8.12247,50.0014)(8.17247,50.0013)(8.22247,50.0013)(8.27247,50.0012)(8.32247,50.0012)(8.37247,50.0011)(8.42247,50.001)(8.47247,50.001)(8.52247,50.0009)(8.57247,50.0008)(8.62247,50.0008)(8.67247,50.0007)(8.72247,50.0006)(8.77247,50.0006)(8.82247,50.0005)(8.87247,50.0004)(8.92247,50.0004)(8.97247,50.0003)(9.02247,50.0002)(9.07247,50.0002)(9.12247,50.0001)(9.17247,50.0001)(9.22247,50)(9.27247,49.9999)(9.32247,49.9999)(9.37247,49.9998)(9.42247,49.9998)(9.47247,49.9997)(9.52247,49.9997)(9.57247,49.9997)(9.62247,49.9996)(9.67247,49.9996)(9.72247,49.9996)(9.77247,49.9995)(9.82247,49.9995)(9.87247,49.9995)(9.92247,49.9995)(9.97247,49.9994)(10.0225,49.9994)(10.0725,49.9994)(10.1225,49.9994)(10.1725,49.9994)(10.2225,49.9994)(10.2725,49.9994)(10.3225,49.9993)(10.3725,49.9993)(10.4225,49.9993)(10.4725,49.9993)(10.5225,49.9993)(10.5725,49.9993)(10.6225,49.9994)(10.6725,49.9994)(10.7225,49.9994)(10.7725,49.9994)(10.8225,49.9994)(10.8725,49.9994)(10.9225,49.9994)(10.9725,49.9994)(11.0225,49.9994)(11.0725,49.9995)(11.1225,49.9995)(11.1725,49.9995)(11.2225,49.9995)(11.2725,49.9995)(11.3225,49.9995)(11.3725,49.9996)(11.4225,49.9996)(11.4725,49.9996)(11.5225,49.9996)(11.5725,49.9996)(11.6225,49.9997)(11.6725,49.9997)(11.7225,49.9997)(11.7725,49.9997)(11.8225,49.9998)(11.8725,49.9998)(11.9225,49.9998)(11.9725,49.9998)(12.0225,49.9998)(12.0725,49.9999)(12.1225,49.9999)(12.1725,49.9999)(12.2225,49.9999)(12.2725,49.9999)(12.3225,50)(12.3725,50)(12.4225,50)(12.4725,50)(12.5225,50)(12.5725,50)(12.6225,50)(12.6725,50.0001)(12.7225,50.0001)(12.7725,50.0001)(12.8225,50.0001)(12.8725,50.0001)(12.9225,50.0001)(12.9725,50.0001)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0001)(13.1725,50.0001)(13.2225,50.0001)(13.2725,50.0002)(13.3225,50.0002)(13.3725,50.0002)(13.4225,50.0002)(13.4725,50.0002)(13.5225,50.0002)(13.5725,50.0002)(13.6225,50.0002)(13.6725,50.0002)(13.7225,50.0002)(13.7725,50.0002)(13.8225,50.0002)(13.8725,50.0002)(13.9225,50.0001)(13.9725,50.0001)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50.0001)(15.3725,50.0001)(15.4225,50.0001)(15.4725,50.0001)(15.5225,50.0001)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,50)(1.12247,50)(1.17247,50)(1.22247,50)(1.27247,50)(1.32247,50)(1.37247,50)(1.42247,50)(1.47247,50)(1.52247,50)(1.57247,50)(1.62247,50)(1.67247,50)(1.72247,50)(1.77247,50)(1.82247,50)(1.87247,49.9999)(1.92247,49.9999)(1.97247,49.9999)(2.02247,49.9999)(2.07247,49.9999)(2.12247,49.9999)(2.17247,49.9999)(2.22247,49.9998)(2.27247,49.9998)(2.32247,49.9998)(2.37247,49.9997)(2.42247,49.9997)(2.47247,49.9997)(2.52247,49.9996)(2.57247,49.9996)(2.62247,49.9995)(2.67247,49.9995)(2.72247,49.9994)(2.77247,49.9994)(2.82247,49.9993)(2.87247,49.9992)(2.92247,49.9992)(2.97247,49.9991)(3.02247,49.999)(3.07247,49.9989)(3.12247,49.9989)(3.17247,49.9988)(3.22247,49.9987)(3.27247,49.9986)(3.32247,49.9985)(3.37247,49.9984)(3.42247,49.9984)(3.47247,49.9983)(3.52247,49.9982)(3.57247,49.9981)(3.62247,49.998)(3.67247,49.9979)(3.72247,49.9979)(3.77247,49.9978)(3.82247,49.9977)(3.87247,49.9976)(3.92247,49.9976)(3.97247,49.9975)(4.02247,49.9975)(4.07247,49.9974)(4.12247,49.9974)(4.17247,49.9974)(4.22247,49.9973)(4.27247,49.9973)(4.32247,49.9973)(4.37247,49.9973)(4.42247,49.9973)(4.47247,49.9973)(4.52247,49.9973)(4.57247,49.9974)(4.62247,49.9974)(4.67247,49.9974)(4.72247,49.9975)(4.77247,49.9976)(4.82247,49.9976)(4.87247,49.9977)(4.92247,49.9978)(4.97247,49.9979)(5.02247,49.998)(5.07247,49.9981)(5.12247,49.9982)(5.17247,49.9983)(5.22247,49.9984)(5.27247,49.9985)(5.32247,49.9987)(5.37247,49.9988)(5.42247,49.9989)(5.47247,49.9991)(5.52247,49.9992)(5.57247,49.9994)(5.62247,49.9995)(5.67247,49.9997)(5.72247,49.9998)(5.77247,49.9999)(5.82247,50.0001)(5.87247,50.0002)(5.92247,50.0004)(5.97247,50.0005)(6.02247,50.0006)(6.07247,50.0008)(6.12247,50.0009)(6.17247,50.001)(6.22247,50.0011)(6.27247,50.0012)(6.32247,50.0013)(6.37247,50.0014)(6.42247,50.0015)(6.47247,50.0016)(6.52247,50.0016)(6.57247,50.0017)(6.62247,50.0018)(6.67247,50.0018)(6.72247,50.0018)(6.77247,50.0019)(6.82247,50.0019)(6.87247,50.0019)(6.92247,50.0019)(6.97247,50.002)(7.02247,50.002)(7.07247,50.0019)(7.12247,50.0019)(7.17247,50.0019)(7.22247,50.0019)(7.27247,50.0019)(7.32247,50.0018)(7.37247,50.0018)(7.42247,50.0018)(7.47247,50.0017)(7.52247,50.0017)(7.57247,50.0016)(7.62247,50.0015)(7.67247,50.0015)(7.72247,50.0014)(7.77247,50.0014)(7.82247,50.0013)(7.87247,50.0012)(7.92247,50.0012)(7.97247,50.0011)(8.02247,50.001)(8.07247,50.0009)(8.12247,50.0009)(8.17247,50.0008)(8.22247,50.0007)(8.27247,50.0007)(8.32247,50.0006)(8.37247,50.0005)(8.42247,50.0005)(8.47247,50.0004)(8.52247,50.0003)(8.57247,50.0003)(8.62247,50.0002)(8.67247,50.0002)(8.72247,50.0001)(8.77247,50.0001)(8.82247,50)(8.87247,50)(8.92247,49.9999)(8.97247,49.9999)(9.02247,49.9998)(9.07247,49.9998)(9.12247,49.9998)(9.17247,49.9997)(9.22247,49.9997)(9.27247,49.9997)(9.32247,49.9997)(9.37247,49.9996)(9.42247,49.9996)(9.47247,49.9996)(9.52247,49.9996)(9.57247,49.9996)(9.62247,49.9996)(9.67247,49.9995)(9.72247,49.9995)(9.77247,49.9995)(9.82247,49.9995)(9.87247,49.9995)(9.92247,49.9995)(9.97247,49.9995)(10.0225,49.9995)(10.0725,49.9995)(10.1225,49.9995)(10.1725,49.9995)(10.2225,49.9995)(10.2725,49.9995)(10.3225,49.9995)(10.3725,49.9995)(10.4225,49.9995)(10.4725,49.9995)(10.5225,49.9996)(10.5725,49.9996)(10.6225,49.9996)(10.6725,49.9996)(10.7225,49.9996)(10.7725,49.9996)(10.8225,49.9996)(10.8725,49.9996)(10.9225,49.9996)(10.9725,49.9996)(11.0225,49.9996)(11.0725,49.9996)(11.1225,49.9996)(11.1725,49.9997)(11.2225,49.9997)(11.2725,49.9997)(11.3225,49.9997)(11.3725,49.9997)(11.4225,49.9997)(11.4725,49.9997)(11.5225,49.9997)(11.5725,49.9997)(11.6225,49.9997)(11.6725,49.9997)(11.7225,49.9998)(11.7725,49.9998)(11.8225,49.9998)(11.8725,49.9998)(11.9225,49.9998)(11.9725,49.9998)(12.0225,49.9998)(12.0725,49.9998)(12.1225,49.9998)(12.1725,49.9999)(12.2225,49.9999)(12.2725,49.9999)(12.3225,49.9999)(12.3725,49.9999)(12.4225,49.9999)(12.4725,49.9999)(12.5225,49.9999)(12.5725,50)(12.6225,50)(12.6725,50)(12.7225,50)(12.7725,50)(12.8225,50)(12.8725,50)(12.9225,50)(12.9725,50)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0001)(13.1725,50.0001)(13.2225,50.0001)(13.2725,50.0001)(13.3225,50.0001)(13.3725,50.0001)(13.4225,50.0001)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0002)(13.6725,50.0002)(13.7225,50.0002)(13.7725,50.0002)(13.8225,50.0002)(13.8725,50.0002)(13.9225,50.0002)(13.9725,50.0002)(14.0225,50.0002)(14.0725,50.0002)(14.1225,50.0002)(14.1725,50.0002)(14.2225,50.0002)(14.2725,50.0002)(14.3225,50.0002)(14.3725,50.0002)(14.4225,50.0002)(14.4725,50.0002)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50.0001)(15.3725,50.0001)(15.4225,50.0001)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,50)(1.12247,50)(1.17247,50)(1.22247,50)(1.27247,50)(1.32247,50)(1.37247,50)(1.42247,50)(1.47247,50)(1.52247,50)(1.57247,50)(1.62247,50)(1.67247,49.9999)(1.72247,49.9999)(1.77247,49.9999)(1.82247,49.9999)(1.87247,49.9999)(1.92247,49.9999)(1.97247,49.9998)(2.02247,49.9998)(2.07247,49.9998)(2.12247,49.9997)(2.17247,49.9997)(2.22247,49.9996)(2.27247,49.9996)(2.32247,49.9995)(2.37247,49.9995)(2.42247,49.9994)(2.47247,49.9993)(2.52247,49.9992)(2.57247,49.9992)(2.62247,49.9991)(2.67247,49.999)(2.72247,49.9989)(2.77247,49.9988)(2.82247,49.9987)(2.87247,49.9986)(2.92247,49.9985)(2.97247,49.9984)(3.02247,49.9982)(3.07247,49.9981)(3.12247,49.998)(3.17247,49.9979)(3.22247,49.9978)(3.27247,49.9977)(3.32247,49.9976)(3.37247,49.9975)(3.42247,49.9974)(3.47247,49.9973)(3.52247,49.9972)(3.57247,49.9971)(3.62247,49.997)(3.67247,49.997)(3.72247,49.9969)(3.77247,49.9969)(3.82247,49.9968)(3.87247,49.9968)(3.92247,49.9968)(3.97247,49.9968)(4.02247,49.9968)(4.07247,49.9968)(4.12247,49.9969)(4.17247,49.9969)(4.22247,49.997)(4.27247,49.997)(4.32247,49.9971)(4.37247,49.9972)(4.42247,49.9973)(4.47247,49.9974)(4.52247,49.9975)(4.57247,49.9977)(4.62247,49.9978)(4.67247,49.9979)(4.72247,49.9981)(4.77247,49.9983)(4.82247,49.9984)(4.87247,49.9986)(4.92247,49.9988)(4.97247,49.9989)(5.02247,49.9991)(5.07247,49.9993)(5.12247,49.9995)(5.17247,49.9997)(5.22247,49.9998)(5.27247,50)(5.32247,50.0002)(5.37247,50.0003)(5.42247,50.0005)(5.47247,50.0007)(5.52247,50.0008)(5.57247,50.001)(5.62247,50.0011)(5.67247,50.0012)(5.72247,50.0013)(5.77247,50.0014)(5.82247,50.0015)(5.87247,50.0016)(5.92247,50.0017)(5.97247,50.0018)(6.02247,50.0018)(6.07247,50.0019)(6.12247,50.0019)(6.17247,50.002)(6.22247,50.002)(6.27247,50.002)(6.32247,50.002)(6.37247,50.002)(6.42247,50.002)(6.47247,50.0019)(6.52247,50.0019)(6.57247,50.0019)(6.62247,50.0018)(6.67247,50.0018)(6.72247,50.0017)(6.77247,50.0016)(6.82247,50.0016)(6.87247,50.0015)(6.92247,50.0014)(6.97247,50.0013)(7.02247,50.0013)(7.07247,50.0012)(7.12247,50.0011)(7.17247,50.001)(7.22247,50.0009)(7.27247,50.0008)(7.32247,50.0008)(7.37247,50.0007)(7.42247,50.0006)(7.47247,50.0005)(7.52247,50.0005)(7.57247,50.0004)(7.62247,50.0003)(7.67247,50.0003)(7.72247,50.0002)(7.77247,50.0002)(7.82247,50.0001)(7.87247,50.0001)(7.92247,50.0001)(7.97247,50)(8.02247,50)(8.07247,50)(8.12247,49.9999)(8.17247,49.9999)(8.22247,49.9999)(8.27247,49.9999)(8.32247,49.9999)(8.37247,49.9999)(8.42247,49.9999)(8.47247,49.9999)(8.52247,49.9999)(8.57247,49.9999)(8.62247,49.9999)(8.67247,49.9999)(8.72247,49.9999)(8.77247,49.9999)(8.82247,49.9999)(8.87247,49.9999)(8.92247,49.9999)(8.97247,49.9999)(9.02247,49.9999)(9.07247,49.9999)(9.12247,50)(9.17247,50)(9.22247,50)(9.27247,50)(9.32247,50)(9.37247,50)(9.42247,50)(9.47247,50)(9.52247,50)(9.57247,50)(9.62247,50)(9.67247,50)(9.72247,50)(9.77247,50)(9.82247,50)(9.87247,50)(9.92247,50)(9.97247,49.9999)(10.0225,49.9999)(10.0725,49.9999)(10.1225,49.9999)(10.1725,49.9999)(10.2225,49.9999)(10.2725,49.9999)(10.3225,49.9999)(10.3725,49.9999)(10.4225,49.9999)(10.4725,49.9998)(10.5225,49.9998)(10.5725,49.9998)(10.6225,49.9998)(10.6725,49.9998)(10.7225,49.9998)(10.7725,49.9998)(10.8225,49.9998)(10.8725,49.9998)(10.9225,49.9998)(10.9725,49.9998)(11.0225,49.9998)(11.0725,49.9998)(11.1225,49.9998)(11.1725,49.9998)(11.2225,49.9998)(11.2725,49.9998)(11.3225,49.9998)(11.3725,49.9998)(11.4225,49.9998)(11.4725,49.9998)(11.5225,49.9998)(11.5725,49.9998)(11.6225,49.9998)(11.6725,49.9998)(11.7225,49.9998)(11.7725,49.9998)(11.8225,49.9998)(11.8725,49.9998)(11.9225,49.9998)(11.9725,49.9998)(12.0225,49.9998)(12.0725,49.9998)(12.1225,49.9998)(12.1725,49.9998)(12.2225,49.9998)(12.2725,49.9998)(12.3225,49.9998)(12.3725,49.9999)(12.4225,49.9999)(12.4725,49.9999)(12.5225,49.9999)(12.5725,49.9999)(12.6225,49.9999)(12.6725,49.9999)(12.7225,49.9999)(12.7725,49.9999)(12.8225,49.9999)(12.8725,49.9999)(12.9225,49.9999)(12.9725,50)(13.0225,50)(13.0725,50)(13.1225,50)(13.1725,50)(13.2225,50)(13.2725,50)(13.3225,50)(13.3725,50)(13.4225,50)(13.4725,50)(13.5225,50)(13.5725,50)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50.0001)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50.0001)(15.3725,50.0001)(15.4225,50.0001)(15.4725,50.0001)(15.5225,50.0001)(15.5725,50.0001)(15.6225,50.0001)(15.6725,50.0001)(15.7225,50.0001)(15.7725,50.0001)(15.8225,50.0001)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,50)(1.12247,50)(1.17247,50)(1.22247,50)(1.27247,50)(1.32247,50)(1.37247,50)(1.42247,50)(1.47247,50)(1.52247,50)(1.57247,50)(1.62247,50)(1.67247,50)(1.72247,50)(1.77247,50)(1.82247,50)(1.87247,50)(1.92247,50)(1.97247,50)(2.02247,50)(2.07247,50)(2.12247,50)(2.17247,50)(2.22247,50)(2.27247,50)(2.32247,50)(2.37247,50)(2.42247,50)(2.47247,50)(2.52247,50)(2.57247,50)(2.62247,50)(2.67247,50)(2.72247,49.9999)(2.77247,49.9999)(2.82247,49.9999)(2.87247,49.9999)(2.92247,49.9999)(2.97247,49.9999)(3.02247,49.9999)(3.07247,49.9999)(3.12247,49.9999)(3.17247,49.9998)(3.22247,49.9998)(3.27247,49.9998)(3.32247,49.9998)(3.37247,49.9998)(3.42247,49.9997)(3.47247,49.9997)(3.52247,49.9997)(3.57247,49.9997)(3.62247,49.9996)(3.67247,49.9996)(3.72247,49.9996)(3.77247,49.9996)(3.82247,49.9995)(3.87247,49.9995)(3.92247,49.9995)(3.97247,49.9994)(4.02247,49.9994)(4.07247,49.9994)(4.12247,49.9993)(4.17247,49.9993)(4.22247,49.9992)(4.27247,49.9992)(4.32247,49.9992)(4.37247,49.9991)(4.42247,49.9991)(4.47247,49.9991)(4.52247,49.9991)(4.57247,49.999)(4.62247,49.999)(4.67247,49.999)(4.72247,49.9989)(4.77247,49.9989)(4.82247,49.9989)(4.87247,49.9989)(4.92247,49.9989)(4.97247,49.9989)(5.02247,49.9989)(5.07247,49.9988)(5.12247,49.9988)(5.17247,49.9988)(5.22247,49.9988)(5.27247,49.9989)(5.32247,49.9989)(5.37247,49.9989)(5.42247,49.9989)(5.47247,49.9989)(5.52247,49.9989)(5.57247,49.999)(5.62247,49.999)(5.67247,49.999)(5.72247,49.9991)(5.77247,49.9991)(5.82247,49.9991)(5.87247,49.9992)(5.92247,49.9992)(5.97247,49.9993)(6.02247,49.9993)(6.07247,49.9994)(6.12247,49.9994)(6.17247,49.9995)(6.22247,49.9996)(6.27247,49.9996)(6.32247,49.9997)(6.37247,49.9997)(6.42247,49.9998)(6.47247,49.9999)(6.52247,49.9999)(6.57247,50)(6.62247,50.0001)(6.67247,50.0001)(6.72247,50.0002)(6.77247,50.0002)(6.82247,50.0003)(6.87247,50.0004)(6.92247,50.0004)(6.97247,50.0005)(7.02247,50.0005)(7.07247,50.0006)(7.12247,50.0006)(7.17247,50.0007)(7.22247,50.0007)(7.27247,50.0007)(7.32247,50.0008)(7.37247,50.0008)(7.42247,50.0008)(7.47247,50.0009)(7.52247,50.0009)(7.57247,50.0009)(7.62247,50.0009)(7.67247,50.0009)(7.72247,50.001)(7.77247,50.001)(7.82247,50.001)(7.87247,50.001)(7.92247,50.001)(7.97247,50.001)(8.02247,50.001)(8.07247,50.001)(8.12247,50.0009)(8.17247,50.0009)(8.22247,50.0009)(8.27247,50.0009)(8.32247,50.0009)(8.37247,50.0008)(8.42247,50.0008)(8.47247,50.0008)(8.52247,50.0008)(8.57247,50.0007)(8.62247,50.0007)(8.67247,50.0007)(8.72247,50.0006)(8.77247,50.0006)(8.82247,50.0006)(8.87247,50.0005)(8.92247,50.0005)(8.97247,50.0005)(9.02247,50.0004)(9.07247,50.0004)(9.12247,50.0004)(9.17247,50.0003)(9.22247,50.0003)(9.27247,50.0003)(9.32247,50.0002)(9.37247,50.0002)(9.42247,50.0002)(9.47247,50.0001)(9.52247,50.0001)(9.57247,50.0001)(9.62247,50)(9.67247,50)(9.72247,50)(9.77247,50)(9.82247,49.9999)(9.87247,49.9999)(9.92247,49.9999)(9.97247,49.9999)(10.0225,49.9998)(10.0725,49.9998)(10.1225,49.9998)(10.1725,49.9998)(10.2225,49.9998)(10.2725,49.9998)(10.3225,49.9997)(10.3725,49.9997)(10.4225,49.9997)(10.4725,49.9997)(10.5225,49.9997)(10.5725,49.9997)(10.6225,49.9997)(10.6725,49.9997)(10.7225,49.9997)(10.7725,49.9997)(10.8225,49.9997)(10.8725,49.9997)(10.9225,49.9997)(10.9725,49.9997)(11.0225,49.9997)(11.0725,49.9997)(11.1225,49.9997)(11.1725,49.9997)(11.2225,49.9997)(11.2725,49.9997)(11.3225,49.9997)(11.3725,49.9997)(11.4225,49.9997)(11.4725,49.9997)(11.5225,49.9997)(11.5725,49.9997)(11.6225,49.9997)(11.6725,49.9997)(11.7225,49.9997)(11.7725,49.9997)(11.8225,49.9998)(11.8725,49.9998)(11.9225,49.9998)(11.9725,49.9998)(12.0225,49.9998)(12.0725,49.9998)(12.1225,49.9998)(12.1725,49.9998)(12.2225,49.9998)(12.2725,49.9998)(12.3225,49.9998)(12.3725,49.9999)(12.4225,49.9999)(12.4725,49.9999)(12.5225,49.9999)(12.5725,49.9999)(12.6225,49.9999)(12.6725,49.9999)(12.7225,49.9999)(12.7725,49.9999)(12.8225,49.9999)(12.8725,49.9999)(12.9225,49.9999)(12.9725,49.9999)(13.0225,50)(13.0725,50)(13.1225,50)(13.1725,50)(13.2225,50)(13.2725,50)(13.3225,50)(13.3725,50)(13.4225,50)(13.4725,50)(13.5225,50)(13.5725,50)(13.6225,50)(13.6725,50)(13.7225,50)(13.7725,50)(13.8225,50)(13.8725,50)(13.9225,50)(13.9725,50.0001)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50.0001)(15.3725,50.0001)(15.4225,50.0001)(15.4725,50.0001)(15.5225,50.0001)(15.5725,50.0001)(15.6225,50.0001)(15.6725,50.0001)(15.7225,50.0001)(15.7725,50.0001)(15.8225,50.0001)(15.8725,50.0001)(15.9225,50.0001)(15.9725,50.0001)(16.0225,50.0001)(16.0725,50.0001)(16.1225,50.0001)(16.1725,50.0001)(16.2225,50.0001)(16.2725,50.0001)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,49.9999)(1.02247,49.9999)(1.07247,49.9999)(1.12247,49.9998)(1.17247,49.9998)(1.22247,49.9997)(1.27247,49.9997)(1.32247,49.9996)(1.37247,49.9995)(1.42247,49.9994)(1.47247,49.9993)(1.52247,49.9991)(1.57247,49.999)(1.62247,49.9988)(1.67247,49.9986)(1.72247,49.9984)(1.77247,49.9982)(1.82247,49.998)(1.87247,49.9978)(1.92247,49.9975)(1.97247,49.9972)(2.02247,49.9969)(2.07247,49.9966)(2.12247,49.9963)(2.17247,49.996)(2.22247,49.9957)(2.27247,49.9954)(2.32247,49.9951)(2.37247,49.9948)(2.42247,49.9945)(2.47247,49.9943)(2.52247,49.994)(2.57247,49.9938)(2.62247,49.9935)(2.67247,49.9933)(2.72247,49.9931)(2.77247,49.993)(2.82247,49.9928)(2.87247,49.9927)(2.92247,49.9927)(2.97247,49.9926)(3.02247,49.9926)(3.07247,49.9927)(3.12247,49.9927)(3.17247,49.9928)(3.22247,49.9929)(3.27247,49.9931)(3.32247,49.9932)(3.37247,49.9934)(3.42247,49.9937)(3.47247,49.9939)(3.52247,49.9942)(3.57247,49.9945)(3.62247,49.9948)(3.67247,49.9952)(3.72247,49.9955)(3.77247,49.9959)(3.82247,49.9963)(3.87247,49.9966)(3.92247,49.997)(3.97247,49.9974)(4.02247,49.9978)(4.07247,49.9982)(4.12247,49.9986)(4.17247,49.9989)(4.22247,49.9993)(4.27247,49.9997)(4.32247,50)(4.37247,50.0003)(4.42247,50.0007)(4.47247,50.001)(4.52247,50.0013)(4.57247,50.0015)(4.62247,50.0018)(4.67247,50.002)(4.72247,50.0022)(4.77247,50.0024)(4.82247,50.0026)(4.87247,50.0028)(4.92247,50.0029)(4.97247,50.003)(5.02247,50.0031)(5.07247,50.0032)(5.12247,50.0032)(5.17247,50.0033)(5.22247,50.0033)(5.27247,50.0033)(5.32247,50.0033)(5.37247,50.0032)(5.42247,50.0032)(5.47247,50.0031)(5.52247,50.003)(5.57247,50.003)(5.62247,50.0029)(5.67247,50.0027)(5.72247,50.0026)(5.77247,50.0025)(5.82247,50.0024)(5.87247,50.0023)(5.92247,50.0021)(5.97247,50.002)(6.02247,50.0019)(6.07247,50.0017)(6.12247,50.0016)(6.17247,50.0015)(6.22247,50.0014)(6.27247,50.0012)(6.32247,50.0011)(6.37247,50.001)(6.42247,50.0009)(6.47247,50.0008)(6.52247,50.0008)(6.57247,50.0007)(6.62247,50.0006)(6.67247,50.0006)(6.72247,50.0005)(6.77247,50.0005)(6.82247,50.0004)(6.87247,50.0004)(6.92247,50.0004)(6.97247,50.0003)(7.02247,50.0003)(7.07247,50.0003)(7.12247,50.0003)(7.17247,50.0003)(7.22247,50.0003)(7.27247,50.0003)(7.32247,50.0002)(7.37247,50.0002)(7.42247,50.0002)(7.47247,50.0002)(7.52247,50.0002)(7.57247,50.0002)(7.62247,50.0002)(7.67247,50.0002)(7.72247,50.0002)(7.77247,50.0002)(7.82247,50.0002)(7.87247,50.0002)(7.92247,50.0001)(7.97247,50.0001)(8.02247,50.0001)(8.07247,50.0001)(8.12247,50.0001)(8.17247,50)(8.22247,50)(8.27247,50)(8.32247,50)(8.37247,49.9999)(8.42247,49.9999)(8.47247,49.9999)(8.52247,49.9999)(8.57247,49.9998)(8.62247,49.9998)(8.67247,49.9998)(8.72247,49.9998)(8.77247,49.9998)(8.82247,49.9997)(8.87247,49.9997)(8.92247,49.9997)(8.97247,49.9997)(9.02247,49.9997)(9.07247,49.9997)(9.12247,49.9997)(9.17247,49.9997)(9.22247,49.9996)(9.27247,49.9996)(9.32247,49.9996)(9.37247,49.9996)(9.42247,49.9996)(9.47247,49.9997)(9.52247,49.9997)(9.57247,49.9997)(9.62247,49.9997)(9.67247,49.9997)(9.72247,49.9997)(9.77247,49.9997)(9.82247,49.9997)(9.87247,49.9997)(9.92247,49.9997)(9.97247,49.9998)(10.0225,49.9998)(10.0725,49.9998)(10.1225,49.9998)(10.1725,49.9998)(10.2225,49.9998)(10.2725,49.9998)(10.3225,49.9999)(10.3725,49.9999)(10.4225,49.9999)(10.4725,49.9999)(10.5225,49.9999)(10.5725,49.9999)(10.6225,49.9999)(10.6725,49.9999)(10.7225,49.9999)(10.7725,49.9999)(10.8225,49.9999)(10.8725,49.9999)(10.9225,49.9999)(10.9725,49.9999)(11.0225,49.9999)(11.0725,49.9999)(11.1225,49.9999)(11.1725,49.9999)(11.2225,49.9999)(11.2725,49.9999)(11.3225,49.9999)(11.3725,49.9999)(11.4225,49.9999)(11.4725,49.9999)(11.5225,49.9999)(11.5725,49.9999)(11.6225,49.9999)(11.6725,49.9999)(11.7225,49.9999)(11.7725,49.9999)(11.8225,49.9999)(11.8725,49.9999)(11.9225,49.9999)(11.9725,49.9999)(12.0225,49.9999)(12.0725,49.9999)(12.1225,49.9999)(12.1725,49.9999)(12.2225,49.9999)(12.2725,49.9999)(12.3225,49.9999)(12.3725,49.9999)(12.4225,49.9999)(12.4725,49.9999)(12.5225,49.9999)(12.5725,49.9999)(12.6225,49.9999)(12.6725,49.9999)(12.7225,50)(12.7725,50)(12.8225,50)(12.8725,50)(12.9225,50)(12.9725,50)(13.0225,50)(13.0725,50)(13.1225,50)(13.1725,50)(13.2225,50)(13.2725,50)(13.3225,50.0001)(13.3725,50.0001)(13.4225,50.0001)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50.0001)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,49.9999)(0.422466,49.9998)(0.472466,49.9997)(0.522466,49.9996)(0.572466,49.9994)(0.622466,49.9991)(0.672466,49.9987)(0.722466,49.9982)(0.772466,49.9976)(0.822466,49.9969)(0.872466,49.9961)(0.922466,49.9951)(0.972466,49.994)(1.02247,49.9928)(1.07247,49.9914)(1.12247,49.9899)(1.17247,49.9882)(1.22247,49.9865)(1.27247,49.9847)(1.32247,49.9828)(1.37247,49.9809)(1.42247,49.9789)(1.47247,49.9769)(1.52247,49.975)(1.57247,49.9731)(1.62247,49.9713)(1.67247,49.9696)(1.72247,49.968)(1.77247,49.9666)(1.82247,49.9654)(1.87247,49.9643)(1.92247,49.9635)(1.97247,49.9628)(2.02247,49.9624)(2.07247,49.9622)(2.12247,49.9623)(2.17247,49.9626)(2.22247,49.9631)(2.27247,49.9638)(2.32247,49.9647)(2.37247,49.9657)(2.42247,49.967)(2.47247,49.9684)(2.52247,49.9699)(2.57247,49.9715)(2.62247,49.9732)(2.67247,49.975)(2.72247,49.9768)(2.77247,49.9786)(2.82247,49.9804)(2.87247,49.9822)(2.92247,49.984)(2.97247,49.9858)(3.02247,49.9875)(3.07247,49.9891)(3.12247,49.9907)(3.17247,49.9922)(3.22247,49.9936)(3.27247,49.995)(3.32247,49.9963)(3.37247,49.9975)(3.42247,49.9986)(3.47247,49.9997)(3.52247,50.0007)(3.57247,50.0016)(3.62247,50.0025)(3.67247,50.0033)(3.72247,50.0041)(3.77247,50.0049)(3.82247,50.0056)(3.87247,50.0062)(3.92247,50.0068)(3.97247,50.0074)(4.02247,50.0079)(4.07247,50.0084)(4.12247,50.0088)(4.17247,50.0092)(4.22247,50.0095)(4.27247,50.0098)(4.32247,50.0101)(4.37247,50.0102)(4.42247,50.0104)(4.47247,50.0105)(4.52247,50.0105)(4.57247,50.0105)(4.62247,50.0104)(4.67247,50.0102)(4.72247,50.0101)(4.77247,50.0099)(4.82247,50.0096)(4.87247,50.0093)(4.92247,50.009)(4.97247,50.0087)(5.02247,50.0083)(5.07247,50.0079)(5.12247,50.0076)(5.17247,50.0072)(5.22247,50.0068)(5.27247,50.0065)(5.32247,50.0062)(5.37247,50.0059)(5.42247,50.0056)(5.47247,50.0053)(5.52247,50.0051)(5.57247,50.0049)(5.62247,50.0047)(5.67247,50.0046)(5.72247,50.0044)(5.77247,50.0044)(5.82247,50.0043)(5.87247,50.0042)(5.92247,50.0042)(5.97247,50.0041)(6.02247,50.0041)(6.07247,50.0041)(6.12247,50.004)(6.17247,50.004)(6.22247,50.0039)(6.27247,50.0038)(6.32247,50.0038)(6.37247,50.0036)(6.42247,50.0035)(6.47247,50.0033)(6.52247,50.0031)(6.57247,50.0029)(6.62247,50.0027)(6.67247,50.0024)(6.72247,50.0022)(6.77247,50.0019)(6.82247,50.0016)(6.87247,50.0012)(6.92247,50.0009)(6.97247,50.0006)(7.02247,50.0003)(7.07247,49.9999)(7.12247,49.9996)(7.17247,49.9993)(7.22247,49.999)(7.27247,49.9987)(7.32247,49.9985)(7.37247,49.9982)(7.42247,49.998)(7.47247,49.9978)(7.52247,49.9977)(7.57247,49.9975)(7.62247,49.9974)(7.67247,49.9973)(7.72247,49.9973)(7.77247,49.9972)(7.82247,49.9972)(7.87247,49.9972)(7.92247,49.9972)(7.97247,49.9973)(8.02247,49.9973)(8.07247,49.9974)(8.12247,49.9975)(8.17247,49.9976)(8.22247,49.9977)(8.27247,49.9978)(8.32247,49.9979)(8.37247,49.998)(8.42247,49.9981)(8.47247,49.9983)(8.52247,49.9984)(8.57247,49.9985)(8.62247,49.9986)(8.67247,49.9987)(8.72247,49.9988)(8.77247,49.9989)(8.82247,49.999)(8.87247,49.9991)(8.92247,49.9992)(8.97247,49.9993)(9.02247,49.9993)(9.07247,49.9994)(9.12247,49.9995)(9.17247,49.9995)(9.22247,49.9996)(9.27247,49.9996)(9.32247,49.9997)(9.37247,49.9997)(9.42247,49.9998)(9.47247,49.9998)(9.52247,49.9998)(9.57247,49.9999)(9.62247,49.9999)(9.67247,49.9999)(9.72247,49.9999)(9.77247,49.9999)(9.82247,49.9999)(9.87247,49.9999)(9.92247,49.9999)(9.97247,49.9999)(10.0225,49.9998)(10.0725,49.9998)(10.1225,49.9998)(10.1725,49.9998)(10.2225,49.9998)(10.2725,49.9997)(10.3225,49.9997)(10.3725,49.9997)(10.4225,49.9997)(10.4725,49.9997)(10.5225,49.9997)(10.5725,49.9996)(10.6225,49.9996)(10.6725,49.9996)(10.7225,49.9997)(10.7725,49.9997)(10.8225,49.9997)(10.8725,49.9997)(10.9225,49.9997)(10.9725,49.9998)(11.0225,49.9998)(11.0725,49.9998)(11.1225,49.9999)(11.1725,49.9999)(11.2225,50)(11.2725,50)(11.3225,50)(11.3725,50.0001)(11.4225,50.0001)(11.4725,50.0002)(11.5225,50.0002)(11.5725,50.0002)(11.6225,50.0003)(11.6725,50.0003)(11.7225,50.0003)(11.7725,50.0004)(11.8225,50.0004)(11.8725,50.0004)(11.9225,50.0004)(11.9725,50.0004)(12.0225,50.0004)(12.0725,50.0004)(12.1225,50.0004)(12.1725,50.0004)(12.2225,50.0004)(12.2725,50.0004)(12.3225,50.0004)(12.3725,50.0004)(12.4225,50.0003)(12.4725,50.0003)(12.5225,50.0003)(12.5725,50.0003)(12.6225,50.0003)(12.6725,50.0003)(12.7225,50.0003)(12.7725,50.0003)(12.8225,50.0002)(12.8725,50.0002)(12.9225,50.0002)(12.9725,50.0002)(13.0225,50.0002)(13.0725,50.0002)(13.1225,50.0002)(13.1725,50.0002)(13.2225,50.0002)(13.2725,50.0002)(13.3225,50.0002)(13.3725,50.0002)(13.4225,50.0002)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50)(14.0225,50)(14.0725,50)(14.1225,50)(14.1725,50)(14.2225,50)(14.2725,50)(14.3225,50)(14.3725,50)(14.4225,49.9999)(14.4725,49.9999)(14.5225,49.9999)(14.5725,49.9999)(14.6225,49.9999)(14.6725,49.9999)(14.7225,49.9999)(14.7725,49.9999)(14.8225,49.9999)(14.8725,49.9999)(14.9225,49.9999)(14.9725,49.9999)(15.0225,49.9999)(15.0725,49.9999)(15.1225,49.9999)(15.1725,49.9999)(15.2225,49.9999)(15.2725,49.9999)(15.3225,49.9999)(15.3725,49.9999)(15.4225,49.9999)(15.4725,49.9999)(15.5225,49.9999)(15.5725,49.9999)(15.6225,49.9999)(15.6725,49.9999)(15.7225,49.9999)(15.7725,49.9999)(15.8225,49.9999)(15.8725,49.9999)(15.9225,49.9999)(15.9725,49.9999)(16.0225,49.9999)(16.0725,49.9999)(16.1225,49.9999)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,50)(1.12247,50)(1.17247,50)(1.22247,50)(1.27247,50)(1.32247,50)(1.37247,50)(1.42247,50)(1.47247,50)(1.52247,50)(1.57247,50)(1.62247,50)(1.67247,50)(1.72247,50)(1.77247,50)(1.82247,49.9999)(1.87247,49.9999)(1.92247,49.9999)(1.97247,49.9999)(2.02247,49.9999)(2.07247,49.9999)(2.12247,49.9999)(2.17247,49.9998)(2.22247,49.9998)(2.27247,49.9998)(2.32247,49.9997)(2.37247,49.9997)(2.42247,49.9997)(2.47247,49.9996)(2.52247,49.9996)(2.57247,49.9995)(2.62247,49.9995)(2.67247,49.9994)(2.72247,49.9994)(2.77247,49.9993)(2.82247,49.9993)(2.87247,49.9992)(2.92247,49.9991)(2.97247,49.9991)(3.02247,49.999)(3.07247,49.9989)(3.12247,49.9988)(3.17247,49.9988)(3.22247,49.9987)(3.27247,49.9986)(3.32247,49.9986)(3.37247,49.9985)(3.42247,49.9984)(3.47247,49.9983)(3.52247,49.9983)(3.57247,49.9982)(3.62247,49.9981)(3.67247,49.9981)(3.72247,49.998)(3.77247,49.998)(3.82247,49.9979)(3.87247,49.9979)(3.92247,49.9978)(3.97247,49.9978)(4.02247,49.9978)(4.07247,49.9977)(4.12247,49.9977)(4.17247,49.9977)(4.22247,49.9977)(4.27247,49.9977)(4.32247,49.9977)(4.37247,49.9978)(4.42247,49.9978)(4.47247,49.9978)(4.52247,49.9978)(4.57247,49.9979)(4.62247,49.9979)(4.67247,49.998)(4.72247,49.9981)(4.77247,49.9981)(4.82247,49.9982)(4.87247,49.9983)(4.92247,49.9984)(4.97247,49.9985)(5.02247,49.9985)(5.07247,49.9986)(5.12247,49.9987)(5.17247,49.9988)(5.22247,49.999)(5.27247,49.9991)(5.32247,49.9992)(5.37247,49.9993)(5.42247,49.9994)(5.47247,49.9995)(5.52247,49.9996)(5.57247,49.9997)(5.62247,49.9999)(5.67247,50)(5.72247,50.0001)(5.77247,50.0002)(5.82247,50.0003)(5.87247,50.0004)(5.92247,50.0005)(5.97247,50.0006)(6.02247,50.0007)(6.07247,50.0008)(6.12247,50.0008)(6.17247,50.0009)(6.22247,50.001)(6.27247,50.0011)(6.32247,50.0011)(6.37247,50.0012)(6.42247,50.0012)(6.47247,50.0013)(6.52247,50.0013)(6.57247,50.0014)(6.62247,50.0014)(6.67247,50.0014)(6.72247,50.0014)(6.77247,50.0014)(6.82247,50.0015)(6.87247,50.0015)(6.92247,50.0015)(6.97247,50.0015)(7.02247,50.0015)(7.07247,50.0014)(7.12247,50.0014)(7.17247,50.0014)(7.22247,50.0014)(7.27247,50.0014)(7.32247,50.0013)(7.37247,50.0013)(7.42247,50.0013)(7.47247,50.0012)(7.52247,50.0012)(7.57247,50.0012)(7.62247,50.0011)(7.67247,50.0011)(7.72247,50.001)(7.77247,50.001)(7.82247,50.001)(7.87247,50.0009)(7.92247,50.0009)(7.97247,50.0008)(8.02247,50.0008)(8.07247,50.0007)(8.12247,50.0007)(8.17247,50.0006)(8.22247,50.0006)(8.27247,50.0005)(8.32247,50.0005)(8.37247,50.0004)(8.42247,50.0004)(8.47247,50.0003)(8.52247,50.0003)(8.57247,50.0003)(8.62247,50.0002)(8.67247,50.0002)(8.72247,50.0001)(8.77247,50.0001)(8.82247,50.0001)(8.87247,50)(8.92247,50)(8.97247,50)(9.02247,49.9999)(9.07247,49.9999)(9.12247,49.9999)(9.17247,49.9998)(9.22247,49.9998)(9.27247,49.9998)(9.32247,49.9998)(9.37247,49.9997)(9.42247,49.9997)(9.47247,49.9997)(9.52247,49.9997)(9.57247,49.9997)(9.62247,49.9997)(9.67247,49.9996)(9.72247,49.9996)(9.77247,49.9996)(9.82247,49.9996)(9.87247,49.9996)(9.92247,49.9996)(9.97247,49.9996)(10.0225,49.9996)(10.0725,49.9996)(10.1225,49.9996)(10.1725,49.9996)(10.2225,49.9996)(10.2725,49.9996)(10.3225,49.9996)(10.3725,49.9996)(10.4225,49.9996)(10.4725,49.9996)(10.5225,49.9996)(10.5725,49.9996)(10.6225,49.9996)(10.6725,49.9996)(10.7225,49.9996)(10.7725,49.9996)(10.8225,49.9996)(10.8725,49.9997)(10.9225,49.9997)(10.9725,49.9997)(11.0225,49.9997)(11.0725,49.9997)(11.1225,49.9997)(11.1725,49.9997)(11.2225,49.9997)(11.2725,49.9998)(11.3225,49.9998)(11.3725,49.9998)(11.4225,49.9998)(11.4725,49.9998)(11.5225,49.9998)(11.5725,49.9998)(11.6225,49.9998)(11.6725,49.9998)(11.7225,49.9999)(11.7725,49.9999)(11.8225,49.9999)(11.8725,49.9999)(11.9225,49.9999)(11.9725,49.9999)(12.0225,49.9999)(12.0725,49.9999)(12.1225,49.9999)(12.1725,50)(12.2225,50)(12.2725,50)(12.3225,50)(12.3725,50)(12.4225,50)(12.4725,50)(12.5225,50)(12.5725,50)(12.6225,50)(12.6725,50)(12.7225,50)(12.7725,50)(12.8225,50)(12.8725,50)(12.9225,50)(12.9725,50)(13.0225,50)(13.0725,50)(13.1225,50.0001)(13.1725,50.0001)(13.2225,50.0001)(13.2725,50.0001)(13.3225,50.0001)(13.3725,50.0001)(13.4225,50.0001)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50.0001)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50.0001)(15.3225,50.0001)(15.3725,50.0001)(15.4225,50.0001)(15.4725,50.0001)(15.5225,50.0001)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,50)(-4.95,50)(-4.9,50)(-4.85,50)(-4.8,50)(-4.75,50)(-4.7,50)(-4.65,50)(-4.6,50)(-4.55,50)(-4.5,50)(-4.45,50)(-4.4,50)(-4.35,50)(-4.3,50)(-4.25,50)(-4.2,50)(-4.15,50)(-4.1,50)(-4.05,50)(-4,50)(-3.95,50)(-3.9,50)(-3.85,50)(-3.8,50)(-3.75,50)(-3.7,50)(-3.65,50)(-3.6,50)(-3.55,50)(-3.5,50)(-3.45,50)(-3.4,50)(-3.35,50)(-3.3,50)(-3.25,50)(-3.2,50)(-3.15,50)(-3.1,50)(-3.05,50)(-3,50)(-2.95,50)(-2.9,50)(-2.85,50)(-2.8,50)(-2.75,50)(-2.7,50)(-2.65,50)(-2.6,50)(-2.55,50)(-2.5,50)(-2.45,50)(-2.4,50)(-2.35,50)(-2.3,50)(-2.25,50)(-2.2,50)(-2.15,50)(-2.1,50)(-2.05,50)(-2,50)(-1.95,50)(-1.9,50)(-1.85,50)(-1.8,50)(-1.75,50)(-1.7,50)(-1.65,50)(-1.6,50)(-1.55,50)(-1.5,50)(-1.45,50)(-1.4,50)(-1.35,50)(-1.3,50)(-1.25,50)(-1.2,50)(-1.15,50)(-1.1,50)(-1.05,50)(-1,50)(-0.95,50)(-0.9,50)(-0.85,50)(-0.8,50)(-0.75,50)(-0.7,50)(-0.65,50)(-0.6,50)(-0.55,50)(-0.5,50)(-0.45,50)(-0.4,50)(-0.35,50)(-0.3,50)(-0.25,50)(-0.2,50)(-0.15,50)(-0.1,50)(-0.05,50)(-6.23078e-14,50)(0.000591632,50)(0.00309724,50)(0.0267323,50)(0.0724659,50)(0.122466,50)(0.172466,50)(0.222466,50)(0.272466,50)(0.322466,50)(0.372466,50)(0.422466,50)(0.472466,50)(0.522466,50)(0.572466,50)(0.622466,50)(0.672466,50)(0.722466,50)(0.772466,50)(0.822466,50)(0.872466,50)(0.922466,50)(0.972466,50)(1.02247,50)(1.07247,50)(1.12247,50)(1.17247,50)(1.22247,50)(1.27247,50)(1.32247,50)(1.37247,50)(1.42247,50)(1.47247,50)(1.52247,50)(1.57247,50)(1.62247,50)(1.67247,50)(1.72247,50)(1.77247,50)(1.82247,50)(1.87247,50)(1.92247,49.9999)(1.97247,49.9999)(2.02247,49.9999)(2.07247,49.9999)(2.12247,49.9999)(2.17247,49.9999)(2.22247,49.9999)(2.27247,49.9998)(2.32247,49.9998)(2.37247,49.9998)(2.42247,49.9998)(2.47247,49.9997)(2.52247,49.9997)(2.57247,49.9997)(2.62247,49.9996)(2.67247,49.9996)(2.72247,49.9996)(2.77247,49.9995)(2.82247,49.9995)(2.87247,49.9994)(2.92247,49.9994)(2.97247,49.9993)(3.02247,49.9993)(3.07247,49.9992)(3.12247,49.9992)(3.17247,49.9991)(3.22247,49.999)(3.27247,49.999)(3.32247,49.9989)(3.37247,49.9989)(3.42247,49.9988)(3.47247,49.9988)(3.52247,49.9987)(3.57247,49.9986)(3.62247,49.9986)(3.67247,49.9985)(3.72247,49.9985)(3.77247,49.9984)(3.82247,49.9984)(3.87247,49.9984)(3.92247,49.9983)(3.97247,49.9983)(4.02247,49.9982)(4.07247,49.9982)(4.12247,49.9982)(4.17247,49.9982)(4.22247,49.9982)(4.27247,49.9982)(4.32247,49.9981)(4.37247,49.9981)(4.42247,49.9982)(4.47247,49.9982)(4.52247,49.9982)(4.57247,49.9982)(4.62247,49.9982)(4.67247,49.9982)(4.72247,49.9983)(4.77247,49.9983)(4.82247,49.9984)(4.87247,49.9984)(4.92247,49.9985)(4.97247,49.9985)(5.02247,49.9986)(5.07247,49.9986)(5.12247,49.9987)(5.17247,49.9988)(5.22247,49.9988)(5.27247,49.9989)(5.32247,49.999)(5.37247,49.9991)(5.42247,49.9992)(5.47247,49.9992)(5.52247,49.9993)(5.57247,49.9994)(5.62247,49.9995)(5.67247,49.9996)(5.72247,49.9997)(5.77247,49.9998)(5.82247,49.9998)(5.87247,49.9999)(5.92247,50)(5.97247,50.0001)(6.02247,50.0002)(6.07247,50.0002)(6.12247,50.0003)(6.17247,50.0004)(6.22247,50.0005)(6.27247,50.0005)(6.32247,50.0006)(6.37247,50.0007)(6.42247,50.0007)(6.47247,50.0008)(6.52247,50.0008)(6.57247,50.0009)(6.62247,50.0009)(6.67247,50.001)(6.72247,50.001)(6.77247,50.0011)(6.82247,50.0011)(6.87247,50.0011)(6.92247,50.0011)(6.97247,50.0012)(7.02247,50.0012)(7.07247,50.0012)(7.12247,50.0012)(7.17247,50.0012)(7.22247,50.0012)(7.27247,50.0012)(7.32247,50.0012)(7.37247,50.0012)(7.42247,50.0012)(7.47247,50.0012)(7.52247,50.0012)(7.57247,50.0012)(7.62247,50.0012)(7.67247,50.0012)(7.72247,50.0011)(7.77247,50.0011)(7.82247,50.0011)(7.87247,50.0011)(7.92247,50.001)(7.97247,50.001)(8.02247,50.001)(8.07247,50.0009)(8.12247,50.0009)(8.17247,50.0009)(8.22247,50.0008)(8.27247,50.0008)(8.32247,50.0007)(8.37247,50.0007)(8.42247,50.0007)(8.47247,50.0006)(8.52247,50.0006)(8.57247,50.0005)(8.62247,50.0005)(8.67247,50.0005)(8.72247,50.0004)(8.77247,50.0004)(8.82247,50.0003)(8.87247,50.0003)(8.92247,50.0002)(8.97247,50.0002)(9.02247,50.0002)(9.07247,50.0001)(9.12247,50.0001)(9.17247,50.0001)(9.22247,50)(9.27247,50)(9.32247,49.9999)(9.37247,49.9999)(9.42247,49.9999)(9.47247,49.9998)(9.52247,49.9998)(9.57247,49.9998)(9.62247,49.9998)(9.67247,49.9997)(9.72247,49.9997)(9.77247,49.9997)(9.82247,49.9997)(9.87247,49.9996)(9.92247,49.9996)(9.97247,49.9996)(10.0225,49.9996)(10.0725,49.9996)(10.1225,49.9996)(10.1725,49.9996)(10.2225,49.9995)(10.2725,49.9995)(10.3225,49.9995)(10.3725,49.9995)(10.4225,49.9995)(10.4725,49.9995)(10.5225,49.9995)(10.5725,49.9995)(10.6225,49.9995)(10.6725,49.9995)(10.7225,49.9995)(10.7725,49.9995)(10.8225,49.9995)(10.8725,49.9995)(10.9225,49.9996)(10.9725,49.9996)(11.0225,49.9996)(11.0725,49.9996)(11.1225,49.9996)(11.1725,49.9996)(11.2225,49.9996)(11.2725,49.9996)(11.3225,49.9996)(11.3725,49.9997)(11.4225,49.9997)(11.4725,49.9997)(11.5225,49.9997)(11.5725,49.9997)(11.6225,49.9997)(11.6725,49.9998)(11.7225,49.9998)(11.7725,49.9998)(11.8225,49.9998)(11.8725,49.9998)(11.9225,49.9998)(11.9725,49.9998)(12.0225,49.9999)(12.0725,49.9999)(12.1225,49.9999)(12.1725,49.9999)(12.2225,49.9999)(12.2725,49.9999)(12.3225,49.9999)(12.3725,50)(12.4225,50)(12.4725,50)(12.5225,50)(12.5725,50)(12.6225,50)(12.6725,50)(12.7225,50)(12.7725,50)(12.8225,50.0001)(12.8725,50.0001)(12.9225,50.0001)(12.9725,50.0001)(13.0225,50.0001)(13.0725,50.0001)(13.1225,50.0001)(13.1725,50.0001)(13.2225,50.0001)(13.2725,50.0001)(13.3225,50.0001)(13.3725,50.0001)(13.4225,50.0001)(13.4725,50.0001)(13.5225,50.0001)(13.5725,50.0001)(13.6225,50.0001)(13.6725,50.0001)(13.7225,50.0001)(13.7725,50.0001)(13.8225,50.0001)(13.8725,50.0001)(13.9225,50.0001)(13.9725,50.0001)(14.0225,50.0001)(14.0725,50.0001)(14.1225,50.0001)(14.1725,50.0001)(14.2225,50.0001)(14.2725,50.0001)(14.3225,50.0001)(14.3725,50.0001)(14.4225,50.0001)(14.4725,50.0001)(14.5225,50.0001)(14.5725,50.0001)(14.6225,50.0001)(14.6725,50.0001)(14.7225,50.0001)(14.7725,50.0001)(14.8225,50.0001)(14.8725,50.0001)(14.9225,50.0001)(14.9725,50.0001)(15.0225,50.0001)(15.0725,50.0001)(15.1225,50.0001)(15.1725,50.0001)(15.2225,50.0001)(15.2725,50)(15.3225,50)(15.3725,50)(15.4225,50)(15.4725,50)(15.5225,50)(15.5725,50)(15.6225,50)(15.6725,50)(15.7225,50)(15.7725,50)(15.8225,50)(15.8725,50)(15.9225,50)(15.9725,50)(16.0225,50)(16.0725,50)(16.1225,50)(16.1725,50)(16.2225,50)(16.2725,50)(16.3225,50)(16.3725,50)(16.4225,50)(16.4725,50)(16.5225,50)(16.5725,50)(16.6225,50)(16.6725,50)(16.7225,50)(16.7725,50)(16.8225,50)(16.8725,50)(16.9225,50)(16.9725,50)(17.0225,50)(17.0725,50)(17.1225,50)(17.1725,50)(17.2225,50)(17.2725,50)(17.3225,50)(17.3725,50)(17.4225,50)(17.4725,50)(17.5225,50)(17.5725,50)(17.6225,50)(17.6725,50)(17.7225,50)(17.7725,50)(17.8225,50)(17.8725,50)(17.9225,50)(17.9725,50)(18.0225,50)(18.0725,50)(18.1225,50)(18.1725,50)(18.2225,50)(18.2725,50)(18.3225,50)(18.3725,50)(18.4225,50)(18.4725,50)(18.5225,50)(18.5725,50)(18.6225,50)(18.6725,50)(18.7225,50)(18.7725,50)(18.8225,50)(18.8725,50)(18.9225,50)(18.9725,50)(19.0225,50)(19.0725,50)(19.1225,50)(19.1725,50)(19.2225,50)(19.2725,50)(19.3225,50)(19.3725,50)(19.4225,50)(19.4725,50)(19.5225,50)(19.5725,50)(19.6225,50)(19.6725,50)(19.7225,50)(19.7725,50)(19.8225,50)(19.8725,50)(19.9225,50)(19.9725,50) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/omega_dec_noise.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=20,
ymin=49, ymax=50.4,
xlabel={t [s]},
ylabel={$\omega{}(t)\text{ [Hz]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,49.9949)(0.359474,49.9491)(0.559474,49.8379)(0.759474,49.6707)(0.959474,49.4818)(1.15947,49.3134)(1.35947,49.2)(1.55947,49.1568)(1.75947,49.1782)(1.95947,49.2429)(2.15947,49.3237)(2.35947,49.3972)(2.55947,49.45)(2.75947,49.4801)(2.95947,49.4944)(3.15947,49.5034)(3.35947,49.5166)(3.55947,49.5395)(3.75947,49.5725)(3.95947,49.6126)(4.15947,49.6546)(4.35947,49.6939)(4.55947,49.727)(4.75947,49.752)(4.95947,49.7687)(5.15947,49.7778)(5.35947,49.7812)(5.55947,49.7815)(5.75947,49.782)(5.95947,49.786)(6.15947,49.7964)(6.35947,49.8146)(6.55947,49.84)(6.75947,49.8704)(6.95947,49.9018)(7.15947,49.9303)(7.35947,49.9526)(7.55947,49.967)(7.75947,49.974)(7.95947,49.9756)(8.15947,49.9747)(8.35947,49.974)(8.55947,49.9751)(8.75947,49.9785)(8.95947,49.9834)(9.15947,49.9885)(9.35947,49.9924)(9.55947,49.9946)(9.75947,49.9949)(9.95947,49.994)(10.1595,49.9931)(10.3595,49.9929)(10.5595,49.9939)(10.7595,49.996)(10.9595,49.9986)(11.1595,50.0012)(11.3595,50.003)(11.5595,50.0037)(11.7595,50.0034)(11.9595,50.0025)(12.1595,50.0012)(12.3595,50.0001)(12.5595,49.9995)(12.7595,49.9995)(12.9595,49.9999)(13.1595,50.0007)(13.3595,50.0016)(13.5595,50.0023)(13.7595,50.0029)(13.9595,50.0032)(14.1595,50.0032)(14.3595,50.0029)(14.5595,50.0023)(14.7595,50.0016)(14.9595,50.0009)(15.1595,50.0003)(15.3595,49.9999)(15.5595,49.9997)(15.7595,49.9997)(15.9595,49.9999)(16.1595,50.0001)(16.3595,50.0003)(16.5595,50.0004)(16.7595,50.0004)(16.9595,50.0004)(17.1595,50.0003)(17.3595,50.0002)(17.5595,50.0002)(17.7595,50.0002)(17.9595,50.0003)(18.1595,50.0003)(18.3595,50.0004)(18.5595,50.0003)(18.7595,50.0002)(18.9595,50.0001)(19.1595,49.9999)(19.3595,49.9998)(19.5595,49.9997)(19.7595,49.9997)(19.9595,49.9997) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.00289262,49.9942)(0.159474,49.708)(0.359474,49.4501)(0.559474,49.3371)(0.759474,49.3498)(0.959474,49.4348)(1.15947,49.5283)(1.35947,49.5795)(1.55947,49.5659)(1.75947,49.495)(1.95947,49.3964)(2.15947,49.3067)(2.35947,49.2552)(2.55947,49.2557)(2.75947,49.3045)(2.95947,49.3856)(3.15947,49.478)(3.35947,49.5633)(3.55947,49.6301)(3.75947,49.6746)(3.95947,49.6994)(4.15947,49.7099)(4.35947,49.7121)(4.55947,49.7112)(4.75947,49.7109)(4.95947,49.7144)(5.15947,49.7238)(5.35947,49.7402)(5.55947,49.7637)(5.75947,49.7924)(5.95947,49.8229)(6.15947,49.8512)(6.35947,49.8742)(6.55947,49.8902)(6.75947,49.8999)(6.95947,49.906)(7.15947,49.912)(7.35947,49.9209)(7.55947,49.934)(7.75947,49.9505)(7.95947,49.9678)(8.15947,49.9826)(8.35947,49.9923)(8.55947,49.9957)(8.75947,49.9937)(8.95947,49.9885)(9.15947,49.9831)(9.35947,49.9798)(9.55947,49.9801)(9.75947,49.984)(9.95947,49.99)(10.1595,49.9964)(10.3595,50.0016)(10.5595,50.0044)(10.7595,50.0048)(10.9595,50.0035)(11.1595,50.0013)(11.3595,49.9994)(11.5595,49.9983)(11.7595,49.9982)(11.9595,49.999)(12.1595,50.0002)(12.3595,50.0014)(12.5595,50.0022)(12.7595,50.0026)(12.9595,50.0027)(13.1595,50.0024)(13.3595,50.0021)(13.5595,50.0018)(13.7595,50.0016)(13.9595,50.0014)(14.1595,50.0013)(14.3595,50.0012)(14.5595,50.0013)(14.7595,50.0013)(14.9595,50.0013)(15.1595,50.0013)(15.3595,50.0012)(15.5595,50.0009)(15.7595,50.0005)(15.9595,50.0001)(16.1595,49.9998)(16.3595,49.9996)(16.5595,49.9996)(16.7595,49.9998)(16.9595,50.0001)(17.1595,50.0004)(17.3595,50.0007)(17.5595,50.0007)(17.7595,50.0006)(17.9595,50.0004)(18.1595,50.0002)(18.3595,50)(18.5595,49.9999)(18.7595,49.9998)(18.9595,49.9999)(19.1595,49.9999)(19.3595,50)(19.5595,50)(19.7595,50)(19.9595,49.9999) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.00289262,49.9942)(0.159474,49.7077)(0.359474,49.4465)(0.559474,49.3233)(0.759474,49.3159)(0.959474,49.3715)(1.15947,49.4333)(1.35947,49.4637)(1.55947,49.4556)(1.75947,49.4279)(1.95947,49.4102)(2.15947,49.4257)(2.35947,49.4791)(2.55947,49.5558)(2.75947,49.6293)(2.95947,49.6746)(3.15947,49.6791)(3.35947,49.6474)(3.55947,49.5983)(3.75947,49.5559)(3.95947,49.54)(4.15947,49.5586)(4.35947,49.6067)(4.55947,49.6698)(4.75947,49.7311)(4.95947,49.7781)(5.15947,49.8068)(5.35947,49.8209)(5.55947,49.8288)(5.75947,49.839)(5.95947,49.8561)(6.15947,49.8791)(6.35947,49.9036)(6.55947,49.9234)(6.75947,49.9346)(6.95947,49.9366)(7.15947,49.9325)(7.35947,49.9274)(7.55947,49.9261)(7.75947,49.9312)(7.95947,49.9426)(8.15947,49.9576)(8.35947,49.9727)(8.55947,49.985)(8.75947,49.9929)(8.95947,49.9967)(9.15947,49.998)(9.35947,49.9984)(9.55947,49.9992)(9.75947,50.0005)(9.95947,50.0017)(10.1595,50.0021)(10.3595,50.001)(10.5595,49.9986)(10.7595,49.9957)(10.9595,49.9934)(11.1595,49.9926)(11.3595,49.9936)(11.5595,49.9961)(11.7595,49.9994)(11.9595,50.0023)(12.1595,50.0043)(12.3595,50.0049)(12.5595,50.0043)(12.7595,50.0032)(12.9595,50.002)(13.1595,50.0012)(13.3595,50.001)(13.5595,50.0011)(13.7595,50.0012)(13.9595,50.0011)(14.1595,50.0007)(14.3595,50.0001)(14.5595,49.9995)(14.7595,49.9991)(14.9595,49.9991)(15.1595,49.9995)(15.3595,50.0001)(15.5595,50.0007)(15.7595,50.0011)(15.9595,50.0012)(16.1595,50.001)(16.3595,50.0006)(16.5595,50.0002)(16.7595,49.9999)(16.9595,49.9998)(17.1595,49.9998)(17.3595,49.9998)(17.5595,49.9999)(17.7595,49.9999)(17.9595,49.9998)(18.1595,49.9998)(18.3595,49.9998)(18.5595,49.9998)(18.7595,49.9998)(18.9595,49.9999)(19.1595,50)(19.3595,50.0001)(19.5595,50)(19.7595,50)(19.9595,49.9999) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,49.9931)(0.359474,49.9317)(0.559474,49.7909)(0.759474,49.599)(0.959474,49.4176)(1.15947,49.3071)(1.35947,49.2981)(1.55947,49.3793)(1.75947,49.5059)(1.95947,49.6215)(2.15947,49.6831)(2.35947,49.6768)(2.55947,49.6195)(2.75947,49.5473)(2.95947,49.4973)(3.15947,49.4921)(3.35947,49.5322)(3.55947,49.5992)(3.75947,49.6665)(3.95947,49.7117)(4.15947,49.7257)(4.35947,49.715)(4.55947,49.6967)(4.75947,49.6896)(4.95947,49.706)(5.15947,49.7469)(5.35947,49.803)(5.55947,49.8592)(5.75947,49.9021)(5.95947,49.9243)(6.15947,49.9271)(6.35947,49.9181)(6.55947,49.9076)(6.75947,49.9036)(6.95947,49.9096)(7.15947,49.9236)(7.35947,49.9407)(7.55947,49.9555)(7.75947,49.9648)(7.95947,49.9683)(8.15947,49.9686)(8.35947,49.9692)(8.55947,49.9726)(8.75947,49.9796)(8.95947,49.9886)(9.15947,49.9973)(9.35947,50.0032)(9.55947,50.0052)(9.75947,50.0035)(9.95947,49.9999)(10.1595,49.9963)(10.3595,49.9945)(10.5595,49.9948)(10.7595,49.9968)(10.9595,49.9994)(11.1595,50.0013)(11.3595,50.0019)(11.5595,50.0011)(11.7595,49.9998)(11.9595,49.9988)(12.1595,49.9986)(12.3595,49.9996)(12.5595,50.0013)(12.7595,50.003)(12.9595,50.0039)(13.1595,50.0038)(13.3595,50.0027)(13.5595,50.0011)(13.7595,49.9995)(13.9595,49.9985)(14.1595,49.9984)(14.3595,49.9989)(14.5595,49.9997)(14.7595,50.0004)(14.9595,50.0009)(15.1595,50.0009)(15.3595,50.0006)(15.5595,50.0001)(15.7595,49.9999)(15.9595,49.9998)(16.1595,49.9999)(16.3595,50.0002)(16.5595,50.0004)(16.7595,50.0004)(16.9595,50.0003)(17.1595,50)(17.3595,49.9997)(17.5595,49.9996)(17.7595,49.9995)(17.9595,49.9996)(18.1595,49.9997)(18.3595,49.9999)(18.5595,50)(18.7595,50)(18.9595,49.9999)(19.1595,49.9998)(19.3595,49.9998)(19.5595,49.9998)(19.7595,49.9998)(19.9595,49.9999) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,49.9971)(0.359474,49.9699)(0.559474,49.9015)(0.759474,49.7914)(0.959474,49.6527)(1.15947,49.506)(1.35947,49.3728)(1.55947,49.27)(1.75947,49.207)(1.95947,49.1853)(2.15947,49.1999)(2.35947,49.2423)(2.55947,49.3021)(2.75947,49.3698)(2.95947,49.4372)(3.15947,49.4984)(3.35947,49.5492)(3.55947,49.5878)(3.75947,49.6141)(3.95947,49.6298)(4.15947,49.6382)(4.35947,49.6431)(4.55947,49.6485)(4.75947,49.6579)(4.95947,49.6731)(5.15947,49.6949)(5.35947,49.7223)(5.55947,49.7536)(5.75947,49.7865)(5.95947,49.8187)(6.15947,49.8484)(6.35947,49.8742)(6.55947,49.8953)(6.75947,49.9116)(6.95947,49.9233)(7.15947,49.9309)(7.35947,49.9356)(7.55947,49.9385)(7.75947,49.9411)(7.95947,49.9443)(8.15947,49.9492)(8.35947,49.9559)(8.55947,49.9643)(8.75947,49.9735)(8.95947,49.9825)(9.15947,49.9904)(9.35947,49.9962)(9.55947,49.9998)(9.75947,50.0011)(9.95947,50.0006)(10.1595,49.9991)(10.3595,49.9974)(10.5595,49.996)(10.7595,49.9952)(10.9595,49.9953)(11.1595,49.9962)(11.3595,49.9975)(11.5595,49.9992)(11.7595,50.0009)(11.9595,50.0023)(12.1595,50.0035)(12.3595,50.0043)(12.5595,50.0046)(12.7595,50.0045)(12.9595,50.0041)(13.1595,50.0034)(13.3595,50.0027)(13.5595,50.0019)(13.7595,50.0013)(13.9595,50.0009)(14.1595,50.0006)(14.3595,50.0005)(14.5595,50.0006)(14.7595,50.0008)(14.9595,50.001)(15.1595,50.0012)(15.3595,50.0014)(15.5595,50.0014)(15.7595,50.0014)(15.9595,50.0013)(16.1595,50.0011)(16.3595,50.0009)(16.5595,50.0007)(16.7595,50.0005)(16.9595,50.0003)(17.1595,50.0002)(17.3595,50.0001)(17.5595,50.0001)(17.7595,50.0002)(17.9595,50.0003)(18.1595,50.0003)(18.3595,50.0004)(18.5595,50.0004)(18.7595,50.0003)(18.9595,50.0002)(19.1595,50.0001)(19.3595,50)(19.5595,49.9999)(19.7595,49.9998)(19.9595,49.9997) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,49.9962)(0.359474,49.9619)(0.559474,49.8816)(0.759474,49.7676)(0.959474,49.6508)(1.15947,49.5635)(1.35947,49.5245)(1.55947,49.5319)(1.75947,49.5657)(1.95947,49.5989)(2.15947,49.6096)(2.35947,49.5908)(2.55947,49.5512)(2.75947,49.5103)(2.95947,49.488)(3.15947,49.496)(3.35947,49.5335)(3.55947,49.5887)(3.75947,49.645)(3.95947,49.6887)(4.15947,49.714)(4.35947,49.7239)(4.55947,49.7277)(4.75947,49.7355)(4.95947,49.754)(5.15947,49.7837)(5.35947,49.8199)(5.55947,49.8552)(5.75947,49.8831)(5.95947,49.9002)(6.15947,49.9077)(6.35947,49.9094)(6.55947,49.9104)(6.75947,49.9147)(6.95947,49.9238)(7.15947,49.9364)(7.35947,49.9498)(7.55947,49.9612)(7.75947,49.9688)(7.95947,49.9723)(8.15947,49.9733)(8.35947,49.9738)(8.55947,49.9755)(8.75947,49.9791)(8.95947,49.9842)(9.15947,49.9895)(9.35947,49.9938)(9.55947,49.9964)(9.75947,49.9973)(9.95947,49.9973)(10.1595,49.9973)(10.3595,49.9981)(10.5595,49.9997)(10.7595,50.0019)(10.9595,50.0038)(11.1595,50.0049)(11.3595,50.0048)(11.5595,50.0038)(11.7595,50.0023)(11.9595,50.001)(12.1595,50.0002)(12.3595,50.0002)(12.5595,50.0007)(12.7595,50.0013)(12.9595,50.0018)(13.1595,50.0019)(13.3595,50.0015)(13.5595,50.001)(13.7595,50.0004)(13.9595,50.0001)(14.1595,50.0001)(14.3595,50.0005)(14.5595,50.0009)(14.7595,50.0012)(14.9595,50.0013)(15.1595,50.0012)(15.3595,50.0009)(15.5595,50.0005)(15.7595,50.0003)(15.9595,50.0002)(16.1595,50.0002)(16.3595,50.0003)(16.5595,50.0005)(16.7595,50.0005)(16.9595,50.0004)(17.1595,50.0003)(17.3595,50.0001)(17.5595,50)(17.7595,49.9999)(17.9595,49.9999)(18.1595,50)(18.3595,50)(18.5595,50)(18.7595,50)(18.9595,49.9999)(19.1595,49.9999)(19.3595,49.9999)(19.5595,49.9999)(19.7595,49.9999)(19.9595,49.9999) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.00289262,49.9942)(0.159474,49.7052)(0.359474,49.4225)(0.559474,49.2538)(0.759474,49.195)(0.959474,49.2233)(1.15947,49.3059)(1.35947,49.4095)(1.55947,49.5071)(1.75947,49.5818)(1.95947,49.6261)(2.15947,49.6398)(2.35947,49.6271)(2.55947,49.5945)(2.75947,49.5493)(2.95947,49.5)(3.15947,49.4557)(3.35947,49.4252)(3.55947,49.4162)(3.75947,49.4328)(3.95947,49.4745)(4.15947,49.5362)(4.35947,49.6091)(4.55947,49.6829)(4.75947,49.7481)(4.95947,49.7986)(5.15947,49.8319)(5.35947,49.8496)(5.55947,49.8558)(5.75947,49.8557)(5.95947,49.8541)(6.15947,49.8545)(6.35947,49.8586)(6.55947,49.867)(6.75947,49.879)(6.95947,49.8937)(7.15947,49.9102)(7.35947,49.9272)(7.55947,49.9439)(7.75947,49.9589)(7.95947,49.9713)(8.15947,49.9804)(8.35947,49.9856)(8.55947,49.9874)(8.75947,49.9866)(8.95947,49.9845)(9.15947,49.9824)(9.35947,49.9814)(9.55947,49.9822)(9.75947,49.9848)(9.95947,49.9888)(10.1595,49.9933)(10.3595,49.9978)(10.5595,50.0014)(10.7595,50.0041)(10.9595,50.0056)(11.1595,50.0061)(11.3595,50.0059)(11.5595,50.0051)(11.7595,50.004)(11.9595,50.0027)(12.1595,50.0014)(12.3595,50.0003)(12.5595,49.9996)(12.7595,49.9994)(12.9595,49.9996)(13.1595,50.0002)(13.3595,50.001)(13.5595,50.0018)(13.7595,50.0025)(13.9595,50.0028)(14.1595,50.0028)(14.3595,50.0025)(14.5595,50.002)(14.7595,50.0014)(14.9595,50.0008)(15.1595,50.0004)(15.3595,50.0002)(15.5595,50.0001)(15.7595,50.0002)(15.9595,50.0003)(16.1595,50.0005)(16.3595,50.0006)(16.5595,50.0008)(16.7595,50.0009)(16.9595,50.0009)(17.1595,50.0009)(17.3595,50.0008)(17.5595,50.0006)(17.7595,50.0004)(17.9595,50.0001)(18.1595,49.9999)(18.3595,49.9998)(18.5595,49.9997)(18.7595,49.9997)(18.9595,49.9998)(19.1595,49.9998)(19.3595,49.9999)(19.5595,50)(19.7595,50)(19.9595,50.0001) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50)(0.359474,49.9995)(0.559474,49.9935)(0.759474,49.9722)(0.959474,49.9248)(1.15947,49.8457)(1.35947,49.7395)(1.55947,49.6214)(1.75947,49.5127)(1.95947,49.4337)(2.15947,49.3964)(2.35947,49.4012)(2.55947,49.4373)(2.75947,49.4878)(2.95947,49.5359)(3.15947,49.5709)(3.35947,49.5908)(3.55947,49.6006)(3.75947,49.609)(3.95947,49.624)(4.15947,49.6492)(4.35947,49.6833)(4.55947,49.7211)(4.75947,49.7567)(4.95947,49.7858)(5.15947,49.8073)(5.35947,49.823)(5.55947,49.8366)(5.75947,49.8513)(5.95947,49.8688)(6.15947,49.8887)(6.35947,49.9087)(6.55947,49.9261)(6.75947,49.9389)(6.95947,49.9467)(7.15947,49.9503)(7.35947,49.9519)(7.55947,49.9534)(7.75947,49.9563)(7.95947,49.961)(8.15947,49.9668)(8.35947,49.9728)(8.55947,49.9779)(8.75947,49.9817)(8.95947,49.9844)(9.15947,49.9865)(9.35947,49.9886)(9.55947,49.9911)(9.75947,49.9941)(9.95947,49.9972)(10.1595,49.9999)(10.3595,50.002)(10.5595,50.0032)(10.7595,50.0038)(10.9595,50.0041)(11.1595,50.0042)(11.3595,50.0044)(11.5595,50.0046)(11.7595,50.0046)(11.9595,50.0042)(12.1595,50.0033)(12.3595,50.0022)(12.5595,50.001)(12.7595,49.9999)(12.9595,49.9994)(13.1595,49.9993)(13.3595,49.9998)(13.5595,50.0005)(13.7595,50.0012)(13.9595,50.0017)(14.1595,50.0019)(14.3595,50.0018)(14.5595,50.0015)(14.7595,50.0012)(14.9595,50.001)(15.1595,50.0009)(15.3595,50.0009)(15.5595,50.0009)(15.7595,50.0009)(15.9595,50.0009)(16.1595,50.0008)(16.3595,50.0006)(16.5595,50.0005)(16.7595,50.0004)(16.9595,50.0003)(17.1595,50.0003)(17.3595,50.0003)(17.5595,50.0002)(17.7595,50.0002)(17.9595,50.0001)(18.1595,50.0001)(18.3595,50)(18.5595,50)(18.7595,50)(18.9595,50)(19.1595,50)(19.3595,50)(19.5595,50)(19.7595,50)(19.9595,50) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50)(0.359474,50.0003)(0.559474,50.0002)(0.759474,49.9977)(0.959474,49.9905)(1.15947,49.977)(1.35947,49.9574)(1.55947,49.9337)(1.75947,49.9097)(1.95947,49.8892)(2.15947,49.875)(2.35947,49.8681)(2.55947,49.8676)(2.75947,49.8715)(2.95947,49.8771)(3.15947,49.8825)(3.35947,49.8871)(3.55947,49.8911)(3.75947,49.8953)(3.95947,49.9004)(4.15947,49.9069)(4.35947,49.9142)(4.55947,49.9216)(4.75947,49.9282)(4.95947,49.9333)(5.15947,49.9371)(5.35947,49.94)(5.55947,49.9428)(5.75947,49.946)(5.95947,49.9501)(6.15947,49.955)(6.35947,49.9603)(6.55947,49.9653)(6.75947,49.9698)(6.95947,49.9732)(7.15947,49.9758)(7.35947,49.9777)(7.55947,49.9792)(7.75947,49.9806)(7.95947,49.9821)(8.15947,49.9837)(8.35947,49.9852)(8.55947,49.9868)(8.75947,49.9882)(8.95947,49.9896)(9.15947,49.9909)(9.35947,49.9922)(9.55947,49.9936)(9.75947,49.9949)(9.95947,49.996)(10.1595,49.997)(10.3595,49.9978)(10.5595,49.9983)(10.7595,49.9986)(10.9595,49.9987)(11.1595,49.9988)(11.3595,49.9988)(11.5595,49.9987)(11.7595,49.9987)(11.9595,49.9985)(12.1595,49.9983)(12.3595,49.998)(12.5595,49.9978)(12.7595,49.9976)(12.9595,49.9974)(13.1595,49.9974)(13.3595,49.9975)(13.5595,49.9976)(13.7595,49.9977)(13.9595,49.9978)(14.1595,49.9979)(14.3595,49.998)(14.5595,49.998)(14.7595,49.998)(14.9595,49.9981)(15.1595,49.9981)(15.3595,49.9982)(15.5595,49.9982)(15.7595,49.9983)(15.9595,49.9983)(16.1595,49.9983)(16.3595,49.9983)(16.5595,49.9984)(16.7595,49.9984)(16.9595,49.9985)(17.1595,49.9986)(17.3595,49.9987)(17.5595,49.9987)(17.7595,49.9988)(17.9595,49.9989)(18.1595,49.999)(18.3595,49.999)(18.5595,49.9991)(18.7595,49.9991)(18.9595,49.9992)(19.1595,49.9992)(19.3595,49.9992)(19.5595,49.9993)(19.7595,49.9993)(19.9595,49.9994) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50)(0.359474,50.0005)(0.559474,50.0012)(0.759474,50.0019)(0.959474,50.0016)(1.15947,50)(1.35947,49.9972)(1.55947,49.9939)(1.75947,49.9912)(1.95947,49.9898)(2.15947,49.9902)(2.35947,49.992)(2.55947,49.9943)(2.75947,49.9963)(2.95947,49.9972)(3.15947,49.9972)(3.35947,49.9967)(3.55947,49.9964)(3.75947,49.9972)(3.95947,49.9992)(4.15947,50.0021)(4.35947,50.0054)(4.55947,50.0083)(4.75947,50.0101)(4.95947,50.0109)(5.15947,50.0109)(5.35947,50.0105)(5.55947,50.0103)(5.75947,50.0106)(5.95947,50.0113)(6.15947,50.0121)(6.35947,50.0126)(6.55947,50.0126)(6.75947,50.0118)(6.95947,50.0104)(7.15947,50.0088)(7.35947,50.0073)(7.55947,50.0061)(7.75947,50.0054)(7.95947,50.005)(8.15947,50.0048)(8.35947,50.0045)(8.55947,50.004)(8.75947,50.0033)(8.95947,50.0024)(9.15947,50.0016)(9.35947,50.0008)(9.55947,50.0003)(9.75947,50)(9.95947,49.9998)(10.1595,49.9995)(10.3595,49.9991)(10.5595,49.9986)(10.7595,49.998)(10.9595,49.9973)(11.1595,49.9968)(11.3595,49.9964)(11.5595,49.9961)(11.7595,49.996)(11.9595,49.9959)(12.1595,49.9958)(12.3595,49.9957)(12.5595,49.9956)(12.7595,49.9955)(12.9595,49.9954)(13.1595,49.9953)(13.3595,49.9953)(13.5595,49.9954)(13.7595,49.9956)(13.9595,49.9957)(14.1595,49.9958)(14.3595,49.996)(14.5595,49.9961)(14.7595,49.9962)(14.9595,49.9963)(15.1595,49.9965)(15.3595,49.9967)(15.5595,49.9968)(15.7595,49.997)(15.9595,49.9972)(16.1595,49.9973)(16.3595,49.9975)(16.5595,49.9976)(16.7595,49.9977)(16.9595,49.9979)(17.1595,49.998)(17.3595,49.9981)(17.5595,49.9982)(17.7595,49.9983)(17.9595,49.9985)(18.1595,49.9986)(18.3595,49.9987)(18.5595,49.9987)(18.7595,49.9988)(18.9595,49.9989)(19.1595,49.999)(19.3595,49.9991)(19.5595,49.9991)(19.7595,49.9992)(19.9595,49.9993) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50.0001)(0.359474,50.0005)(0.559474,50.0019)(0.759474,50.0042)(0.959474,50.0076)(1.15947,50.0118)(1.35947,50.0164)(1.55947,50.0205)(1.75947,50.0236)(1.95947,50.025)(2.15947,50.0242)(2.35947,50.0212)(2.55947,50.016)(2.75947,50.0091)(2.95947,50.0009)(3.15947,49.992)(3.35947,49.9826)(3.55947,49.9733)(3.75947,49.9642)(3.95947,49.9557)(4.15947,49.9478)(4.35947,49.9409)(4.55947,49.9351)(4.75947,49.9304)(4.95947,49.9271)(5.15947,49.9249)(5.35947,49.9239)(5.55947,49.9239)(5.75947,49.9248)(5.95947,49.9263)(6.15947,49.9285)(6.35947,49.9313)(6.55947,49.9345)(6.75947,49.9382)(6.95947,49.9423)(7.15947,49.9466)(7.35947,49.9511)(7.55947,49.9555)(7.75947,49.9599)(7.95947,49.9641)(8.15947,49.9681)(8.35947,49.9718)(8.55947,49.9752)(8.75947,49.9783)(8.95947,49.981)(9.15947,49.9835)(9.35947,49.9857)(9.55947,49.9876)(9.75947,49.9893)(9.95947,49.9908)(10.1595,49.9921)(10.3595,49.9933)(10.5595,49.9943)(10.7595,49.9953)(10.9595,49.9961)(11.1595,49.9968)(11.3595,49.9975)(11.5595,49.998)(11.7595,49.9985)(11.9595,49.9988)(12.1595,49.9991)(12.3595,49.9993)(12.5595,49.9994)(12.7595,49.9995)(12.9595,49.9994)(13.1595,49.9994)(13.3595,49.9992)(13.5595,49.9991)(13.7595,49.9989)(13.9595,49.9988)(14.1595,49.9986)(14.3595,49.9984)(14.5595,49.9983)(14.7595,49.9982)(14.9595,49.9981)(15.1595,49.9981)(15.3595,49.998)(15.5595,49.998)(15.7595,49.998)(15.9595,49.9981)(16.1595,49.9981)(16.3595,49.9981)(16.5595,49.9982)(16.7595,49.9983)(16.9595,49.9983)(17.1595,49.9984)(17.3595,49.9984)(17.5595,49.9985)(17.7595,49.9986)(17.9595,49.9986)(18.1595,49.9987)(18.3595,49.9988)(18.5595,49.9989)(18.7595,49.9989)(18.9595,49.999)(19.1595,49.999)(19.3595,49.9991)(19.5595,49.9991)(19.7595,49.9992)(19.9595,49.9992) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50)(0.359474,50.0002)(0.559474,49.9994)(0.759474,49.9951)(0.959474,49.9845)(1.15947,49.9669)(1.35947,49.9443)(1.55947,49.922)(1.75947,49.9061)(1.95947,49.9016)(2.15947,49.9102)(2.35947,49.9295)(2.55947,49.9538)(2.75947,49.9764)(2.95947,49.9916)(3.15947,49.9967)(3.35947,49.9926)(3.55947,49.983)(3.75947,49.9727)(3.95947,49.966)(4.15947,49.965)(4.35947,49.9697)(4.55947,49.9781)(4.75947,49.9876)(4.95947,49.9959)(5.15947,50.0018)(5.35947,50.0054)(5.55947,50.0075)(5.75947,50.0093)(5.95947,50.0114)(6.15947,50.0141)(6.35947,50.0169)(6.55947,50.019)(6.75947,50.0199)(6.95947,50.0194)(7.15947,50.0179)(7.35947,50.016)(7.55947,50.0141)(7.75947,50.0128)(7.95947,50.012)(8.15947,50.0116)(8.35947,50.0113)(8.55947,50.0107)(8.75947,50.0098)(8.95947,50.0087)(9.15947,50.0075)(9.35947,50.0064)(9.55947,50.0055)(9.75947,50.0047)(9.95947,50.0039)(10.1595,50.003)(10.3595,50.0018)(10.5595,50.0003)(10.7595,49.9987)(10.9595,49.9971)(11.1595,49.9958)(11.3595,49.9948)(11.5595,49.9942)(11.7595,49.9939)(11.9595,49.9937)(12.1595,49.9936)(12.3595,49.9935)(12.5595,49.9934)(12.7595,49.9934)(12.9595,49.9933)(13.1595,49.9934)(13.3595,49.9934)(13.5595,49.9935)(13.7595,49.9935)(13.9595,49.9935)(14.1595,49.9934)(14.3595,49.9933)(14.5595,49.9933)(14.7595,49.9935)(14.9595,49.9937)(15.1595,49.9941)(15.3595,49.9945)(15.5595,49.995)(15.7595,49.9954)(15.9595,49.9958)(16.1595,49.9961)(16.3595,49.9963)(16.5595,49.9965)(16.7595,49.9967)(16.9595,49.9969)(17.1595,49.9971)(17.3595,49.9973)(17.5595,49.9974)(17.7595,49.9976)(17.9595,49.9978)(18.1595,49.998)(18.3595,49.9982)(18.5595,49.9984)(18.7595,49.9985)(18.9595,49.9987)(19.1595,49.9988)(19.3595,49.9989)(19.5595,49.999)(19.7595,49.9991)(19.9595,49.9991) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50.0001)(0.359474,50.0005)(0.559474,50.0018)(0.759474,50.0041)(0.959474,50.0072)(1.15947,50.0107)(1.35947,50.0136)(1.55947,50.015)(1.75947,50.0142)(1.95947,50.0109)(2.15947,50.0054)(2.35947,49.9985)(2.55947,49.9917)(2.75947,49.9862)(2.95947,49.983)(3.15947,49.9825)(3.35947,49.9843)(3.55947,49.9878)(3.75947,49.992)(3.95947,49.9959)(4.15947,49.9991)(4.35947,50.0013)(4.55947,50.0026)(4.75947,50.0034)(4.95947,50.0039)(5.15947,50.0046)(5.35947,50.0055)(5.55947,50.0065)(5.75947,50.0078)(5.95947,50.0091)(6.15947,50.0104)(6.35947,50.0118)(6.55947,50.0132)(6.75947,50.0147)(6.95947,50.0161)(7.15947,50.0173)(7.35947,50.0183)(7.55947,50.0188)(7.75947,50.0189)(7.95947,50.0186)(8.15947,50.0178)(8.35947,50.0167)(8.55947,50.0154)(8.75947,50.0138)(8.95947,50.0121)(9.15947,50.0104)(9.35947,50.0086)(9.55947,50.0069)(9.75947,50.0052)(9.95947,50.0036)(10.1595,50.0022)(10.3595,50.0009)(10.5595,49.9997)(10.7595,49.9987)(10.9595,49.9977)(11.1595,49.9968)(11.3595,49.996)(11.5595,49.9952)(11.7595,49.9944)(11.9595,49.9937)(12.1595,49.993)(12.3595,49.9925)(12.5595,49.9921)(12.7595,49.9918)(12.9595,49.9916)(13.1595,49.9915)(13.3595,49.9916)(13.5595,49.9917)(13.7595,49.9919)(13.9595,49.9921)(14.1595,49.9924)(14.3595,49.9927)(14.5595,49.993)(14.7595,49.9933)(14.9595,49.9936)(15.1595,49.9938)(15.3595,49.994)(15.5595,49.9943)(15.7595,49.9945)(15.9595,49.9948)(16.1595,49.995)(16.3595,49.9953)(16.5595,49.9956)(16.7595,49.9959)(16.9595,49.9962)(17.1595,49.9965)(17.3595,49.9968)(17.5595,49.9971)(17.7595,49.9973)(17.9595,49.9975)(18.1595,49.9978)(18.3595,49.9979)(18.5595,49.9981)(18.7595,49.9983)(18.9595,49.9984)(19.1595,49.9986)(19.3595,49.9987)(19.5595,49.9988)(19.7595,49.9989)(19.9595,49.999) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50.0001)(0.359474,50.0005)(0.559474,50.0019)(0.759474,50.0042)(0.959474,50.0076)(1.15947,50.0117)(1.35947,50.0161)(1.55947,50.02)(1.75947,50.023)(1.95947,50.0247)(2.15947,50.0249)(2.35947,50.024)(2.55947,50.0226)(2.75947,50.0213)(2.95947,50.0207)(3.15947,50.0213)(3.35947,50.0232)(3.55947,50.0261)(3.75947,50.0299)(3.95947,50.034)(4.15947,50.0381)(4.35947,50.0419)(4.55947,50.0452)(4.75947,50.0477)(4.95947,50.0496)(5.15947,50.0507)(5.35947,50.051)(5.55947,50.0506)(5.75947,50.0496)(5.95947,50.0481)(6.15947,50.0463)(6.35947,50.0443)(6.55947,50.0424)(6.75947,50.0406)(6.95947,50.0389)(7.15947,50.0373)(7.35947,50.0356)(7.55947,50.0338)(7.75947,50.0317)(7.95947,50.0292)(8.15947,50.0265)(8.35947,50.0235)(8.55947,50.0203)(8.75947,50.0171)(8.95947,50.0139)(9.15947,50.0108)(9.35947,50.008)(9.55947,50.0055)(9.75947,50.0034)(9.95947,50.0016)(10.1595,50.0002)(10.3595,49.9991)(10.5595,49.9983)(10.7595,49.9976)(10.9595,49.997)(11.1595,49.9965)(11.3595,49.9959)(11.5595,49.9953)(11.7595,49.9946)(11.9595,49.994)(12.1595,49.9933)(12.3595,49.9927)(12.5595,49.9921)(12.7595,49.9917)(12.9595,49.9913)(13.1595,49.9911)(13.3595,49.991)(13.5595,49.991)(13.7595,49.9911)(13.9595,49.9913)(14.1595,49.9915)(14.3595,49.9918)(14.5595,49.9921)(14.7595,49.9925)(14.9595,49.9928)(15.1595,49.9931)(15.3595,49.9934)(15.5595,49.9937)(15.7595,49.9941)(15.9595,49.9944)(16.1595,49.9948)(16.3595,49.9951)(16.5595,49.9955)(16.7595,49.9959)(16.9595,49.9962)(17.1595,49.9966)(17.3595,49.9969)(17.5595,49.9972)(17.7595,49.9974)(17.9595,49.9977)(18.1595,49.9979)(18.3595,49.998)(18.5595,49.9982)(18.7595,49.9983)(18.9595,49.9984)(19.1595,49.9986)(19.3595,49.9986)(19.5595,49.9987)(19.7595,49.9988)(19.9595,49.9989) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50.0001)(0.359474,50.0005)(0.559474,50.0018)(0.759474,50.0041)(0.959474,50.0072)(1.15947,50.0106)(1.35947,50.0135)(1.55947,50.0152)(1.75947,50.0152)(1.95947,50.0135)(2.15947,50.0111)(2.35947,50.0092)(2.55947,50.0095)(2.75947,50.013)(2.95947,50.0201)(3.15947,50.0303)(3.35947,50.0422)(3.55947,50.0538)(3.75947,50.0634)(3.95947,50.0697)(4.15947,50.0722)(4.35947,50.0712)(4.55947,50.0679)(4.75947,50.0636)(4.95947,50.0594)(5.15947,50.0564)(5.35947,50.0548)(5.55947,50.0546)(5.75947,50.0554)(5.95947,50.0564)(6.15947,50.0573)(6.35947,50.0574)(6.55947,50.0565)(6.75947,50.0545)(6.95947,50.0513)(7.15947,50.0472)(7.35947,50.0424)(7.55947,50.0373)(7.75947,50.032)(7.95947,50.0271)(8.15947,50.0228)(8.35947,50.0192)(8.55947,50.0164)(8.75947,50.0143)(8.95947,50.0128)(9.15947,50.0116)(9.35947,50.0105)(9.55947,50.0093)(9.75947,50.0079)(9.95947,50.0063)(10.1595,50.0045)(10.3595,50.0026)(10.5595,50.0006)(10.7595,49.9987)(10.9595,49.997)(11.1595,49.9955)(11.3595,49.9942)(11.5595,49.9932)(11.7595,49.9925)(11.9595,49.992)(12.1595,49.9917)(12.3595,49.9916)(12.5595,49.9916)(12.7595,49.9917)(12.9595,49.9918)(13.1595,49.9918)(13.3595,49.9919)(13.5595,49.9919)(13.7595,49.9919)(13.9595,49.992)(14.1595,49.9921)(14.3595,49.9923)(14.5595,49.9925)(14.7595,49.9927)(14.9595,49.993)(15.1595,49.9934)(15.3595,49.9937)(15.5595,49.9941)(15.7595,49.9945)(15.9595,49.995)(16.1595,49.9954)(16.3595,49.9958)(16.5595,49.9961)(16.7595,49.9964)(16.9595,49.9967)(17.1595,49.9969)(17.3595,49.9971)(17.5595,49.9972)(17.7595,49.9974)(17.9595,49.9976)(18.1595,49.9978)(18.3595,49.9979)(18.5595,49.9981)(18.7595,49.9983)(18.9595,49.9985)(19.1595,49.9986)(19.3595,49.9988)(19.5595,49.9989)(19.7595,49.999)(19.9595,49.9991) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50.0001)(0.359474,50.0005)(0.559474,50.0018)(0.759474,50.0042)(0.959474,50.0075)(1.15947,50.0114)(1.35947,50.0153)(1.55947,50.0185)(1.75947,50.0205)(1.95947,50.0209)(2.15947,50.02)(2.35947,50.0182)(2.55947,50.0164)(2.75947,50.0153)(2.95947,50.0154)(3.15947,50.0169)(3.35947,50.0193)(3.55947,50.0221)(3.75947,50.0244)(3.95947,50.0258)(4.15947,50.0257)(4.35947,50.0243)(4.55947,50.0219)(4.75947,50.0189)(4.95947,50.0159)(5.15947,50.0131)(5.35947,50.011)(5.55947,50.0097)(5.75947,50.009)(5.95947,50.0089)(6.15947,50.0093)(6.35947,50.0101)(6.55947,50.0112)(6.75947,50.0123)(6.95947,50.0134)(7.15947,50.0143)(7.35947,50.0149)(7.55947,50.0151)(7.75947,50.0147)(7.95947,50.014)(8.15947,50.0129)(8.35947,50.0115)(8.55947,50.0099)(8.75947,50.0082)(8.95947,50.0066)(9.15947,50.0051)(9.35947,50.0036)(9.55947,50.0023)(9.75947,50.0011)(9.95947,50.0001)(10.1595,49.9993)(10.3595,49.9985)(10.5595,49.9979)(10.7595,49.9973)(10.9595,49.9968)(11.1595,49.9963)(11.3595,49.9957)(11.5595,49.9952)(11.7595,49.9947)(11.9595,49.9943)(12.1595,49.9939)(12.3595,49.9935)(12.5595,49.9933)(12.7595,49.9932)(12.9595,49.9931)(13.1595,49.9931)(13.3595,49.9932)(13.5595,49.9933)(13.7595,49.9935)(13.9595,49.9937)(14.1595,49.9939)(14.3595,49.9941)(14.5595,49.9943)(14.7595,49.9944)(14.9595,49.9946)(15.1595,49.9947)(15.3595,49.9949)(15.5595,49.9951)(15.7595,49.9953)(15.9595,49.9955)(16.1595,49.9957)(16.3595,49.996)(16.5595,49.9963)(16.7595,49.9966)(16.9595,49.9968)(17.1595,49.9971)(17.3595,49.9973)(17.5595,49.9976)(17.7595,49.9978)(17.9595,49.9979)(18.1595,49.9981)(18.3595,49.9982)(18.5595,49.9984)(18.7595,49.9985)(18.9595,49.9986)(19.1595,49.9987)(19.3595,49.9988)(19.5595,49.9989)(19.7595,49.999)(19.9595,49.999) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50.0001)(0.359474,50.0005)(0.559474,50.0019)(0.759474,50.0042)(0.959474,50.0077)(1.15947,50.012)(1.35947,50.0167)(1.55947,50.0214)(1.75947,50.0254)(1.95947,50.0283)(2.15947,50.0299)(2.35947,50.0301)(2.55947,50.0292)(2.75947,50.0273)(2.95947,50.025)(3.15947,50.0223)(3.35947,50.0197)(3.55947,50.0173)(3.75947,50.0152)(3.95947,50.0137)(4.15947,50.0128)(4.35947,50.0127)(4.55947,50.0134)(4.75947,50.0146)(4.95947,50.016)(5.15947,50.0174)(5.35947,50.0184)(5.55947,50.0187)(5.75947,50.0184)(5.95947,50.0173)(6.15947,50.0159)(6.35947,50.0141)(6.55947,50.0125)(6.75947,50.0109)(6.95947,50.0097)(7.15947,50.0087)(7.35947,50.0079)(7.55947,50.0073)(7.75947,50.0068)(7.95947,50.0063)(8.15947,50.0059)(8.35947,50.0056)(8.55947,50.0052)(8.75947,50.0048)(8.95947,50.0043)(9.15947,50.0036)(9.35947,50.0028)(9.55947,50.0018)(9.75947,50.0008)(9.95947,49.9997)(10.1595,49.9987)(10.3595,49.9979)(10.5595,49.9971)(10.7595,49.9966)(10.9595,49.9962)(11.1595,49.9959)(11.3595,49.9956)(11.5595,49.9955)(11.7595,49.9953)(11.9595,49.9952)(12.1595,49.9951)(12.3595,49.995)(12.5595,49.9949)(12.7595,49.9949)(12.9595,49.9948)(13.1595,49.9947)(13.3595,49.9946)(13.5595,49.9946)(13.7595,49.9946)(13.9595,49.9946)(14.1595,49.9947)(14.3595,49.9949)(14.5595,49.9951)(14.7595,49.9953)(14.9595,49.9956)(15.1595,49.9958)(15.3595,49.996)(15.5595,49.9963)(15.7595,49.9965)(15.9595,49.9967)(16.1595,49.9968)(16.3595,49.997)(16.5595,49.9971)(16.7595,49.9973)(16.9595,49.9974)(17.1595,49.9975)(17.3595,49.9977)(17.5595,49.9978)(17.7595,49.998)(17.9595,49.9981)(18.1595,49.9983)(18.3595,49.9984)(18.5595,49.9986)(18.7595,49.9987)(18.9595,49.9988)(19.1595,49.9989)(19.3595,49.999)(19.5595,49.999)(19.7595,49.9991)(19.9595,49.9992) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50.0001)(0.359474,50.0005)(0.559474,50.0019)(0.759474,50.0043)(0.959474,50.008)(1.15947,50.013)(1.35947,50.0192)(1.55947,50.0264)(1.75947,50.0346)(1.95947,50.0432)(2.15947,50.0519)(2.35947,50.0605)(2.55947,50.0685)(2.75947,50.0759)(2.95947,50.0825)(3.15947,50.0885)(3.35947,50.094)(3.55947,50.0991)(3.75947,50.1039)(3.95947,50.1085)(4.15947,50.1127)(4.35947,50.1163)(4.55947,50.119)(4.75947,50.1206)(4.95947,50.1208)(5.15947,50.1196)(5.35947,50.1169)(5.55947,50.1131)(5.75947,50.1082)(5.95947,50.1026)(6.15947,50.0967)(6.35947,50.0905)(6.55947,50.0844)(6.75947,50.0784)(6.95947,50.0726)(7.15947,50.067)(7.35947,50.0615)(7.55947,50.0561)(7.75947,50.0508)(7.95947,50.0455)(8.15947,50.0401)(8.35947,50.0348)(8.55947,50.0296)(8.75947,50.0244)(8.95947,50.0195)(9.15947,50.0149)(9.35947,50.0107)(9.55947,50.0068)(9.75947,50.0034)(9.95947,50.0005)(10.1595,49.998)(10.3595,49.996)(10.5595,49.9943)(10.7595,49.9929)(10.9595,49.9917)(11.1595,49.9908)(11.3595,49.99)(11.5595,49.9893)(11.7595,49.9888)(11.9595,49.9884)(12.1595,49.9881)(12.3595,49.9879)(12.5595,49.9878)(12.7595,49.9878)(12.9595,49.9879)(13.1595,49.9882)(13.3595,49.9885)(13.5595,49.9889)(13.7595,49.9894)(13.9595,49.9899)(14.1595,49.9904)(14.3595,49.9909)(14.5595,49.9915)(14.7595,49.992)(14.9595,49.9924)(15.1595,49.9929)(15.3595,49.9933)(15.5595,49.9937)(15.7595,49.9941)(15.9595,49.9944)(16.1595,49.9948)(16.3595,49.9951)(16.5595,49.9954)(16.7595,49.9958)(16.9595,49.9961)(17.1595,49.9964)(17.3595,49.9967)(17.5595,49.9969)(17.7595,49.9972)(17.9595,49.9974)(18.1595,49.9976)(18.3595,49.9978)(18.5595,49.9979)(18.7595,49.9981)(18.9595,49.9982)(19.1595,49.9983)(19.3595,49.9984)(19.5595,49.9985)(19.7595,49.9986)(19.9595,49.9987) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50.0001)(0.359474,50.0005)(0.559474,50.0019)(0.759474,50.0043)(0.959474,50.008)(1.15947,50.013)(1.35947,50.0192)(1.55947,50.0266)(1.75947,50.035)(1.95947,50.044)(2.15947,50.0535)(2.35947,50.063)(2.55947,50.0722)(2.75947,50.081)(2.95947,50.089)(3.15947,50.096)(3.35947,50.1021)(3.55947,50.1072)(3.75947,50.1113)(3.95947,50.1145)(4.15947,50.1167)(4.35947,50.1182)(4.55947,50.1188)(4.75947,50.1187)(4.95947,50.1178)(5.15947,50.1162)(5.35947,50.1138)(5.55947,50.1108)(5.75947,50.107)(5.95947,50.1026)(6.15947,50.0975)(6.35947,50.092)(6.55947,50.0861)(6.75947,50.08)(6.95947,50.0737)(7.15947,50.0675)(7.35947,50.0613)(7.55947,50.0553)(7.75947,50.0495)(7.95947,50.0438)(8.15947,50.0383)(8.35947,50.0329)(8.55947,50.0277)(8.75947,50.0227)(8.95947,50.018)(9.15947,50.0135)(9.35947,50.0094)(9.55947,50.0057)(9.75947,50.0024)(9.95947,49.9995)(10.1595,49.997)(10.3595,49.9949)(10.5595,49.9932)(10.7595,49.9917)(10.9595,49.9905)(11.1595,49.9895)(11.3595,49.9888)(11.5595,49.9882)(11.7595,49.9878)(11.9595,49.9875)(12.1595,49.9874)(12.3595,49.9874)(12.5595,49.9876)(12.7595,49.9878)(12.9595,49.9881)(13.1595,49.9885)(13.3595,49.9889)(13.5595,49.9894)(13.7595,49.9898)(13.9595,49.9903)(14.1595,49.9908)(14.3595,49.9913)(14.5595,49.9917)(14.7595,49.9922)(14.9595,49.9927)(15.1595,49.9931)(15.3595,49.9935)(15.5595,49.994)(15.7595,49.9944)(15.9595,49.9947)(16.1595,49.9951)(16.3595,49.9954)(16.5595,49.9957)(16.7595,49.996)(16.9595,49.9963)(17.1595,49.9966)(17.3595,49.9968)(17.5595,49.997)(17.7595,49.9972)(17.9595,49.9974)(18.1595,49.9976)(18.3595,49.9978)(18.5595,49.9979)(18.7595,49.9981)(18.9595,49.9982)(19.1595,49.9983)(19.3595,49.9984)(19.5595,49.9985)(19.7595,49.9986)(19.9595,49.9987) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50.0001)(0.359474,50.0005)(0.559474,50.0019)(0.759474,50.0043)(0.959474,50.0079)(1.15947,50.0126)(1.35947,50.0183)(1.55947,50.0248)(1.75947,50.0318)(1.95947,50.039)(2.15947,50.0464)(2.35947,50.0539)(2.55947,50.0614)(2.75947,50.0687)(2.95947,50.0759)(3.15947,50.0826)(3.35947,50.0887)(3.55947,50.0939)(3.75947,50.098)(3.95947,50.101)(4.15947,50.1028)(4.35947,50.1036)(4.55947,50.1035)(4.75947,50.1027)(4.95947,50.1014)(5.15947,50.0995)(5.35947,50.0972)(5.55947,50.0945)(5.75947,50.0914)(5.95947,50.088)(6.15947,50.0842)(6.35947,50.08)(6.55947,50.0756)(6.75947,50.0708)(6.95947,50.0657)(7.15947,50.0603)(7.35947,50.0547)(7.55947,50.049)(7.75947,50.0432)(7.95947,50.0375)(8.15947,50.0321)(8.35947,50.0271)(8.55947,50.0225)(8.75947,50.0183)(8.95947,50.0146)(9.15947,50.0111)(9.35947,50.008)(9.55947,50.0051)(9.75947,50.0024)(9.95947,49.9999)(10.1595,49.9976)(10.3595,49.9956)(10.5595,49.9938)(10.7595,49.9923)(10.9595,49.9911)(11.1595,49.9901)(11.3595,49.9894)(11.5595,49.9889)(11.7595,49.9885)(11.9595,49.9884)(12.1595,49.9884)(12.3595,49.9885)(12.5595,49.9888)(12.7595,49.989)(12.9595,49.9894)(13.1595,49.9897)(13.3595,49.9901)(13.5595,49.9904)(13.7595,49.9908)(13.9595,49.9912)(14.1595,49.9916)(14.3595,49.992)(14.5595,49.9924)(14.7595,49.9928)(14.9595,49.9932)(15.1595,49.9936)(15.3595,49.994)(15.5595,49.9944)(15.7595,49.9948)(15.9595,49.9951)(16.1595,49.9955)(16.3595,49.9958)(16.5595,49.9961)(16.7595,49.9964)(16.9595,49.9966)(17.1595,49.9968)(17.3595,49.997)(17.5595,49.9972)(17.7595,49.9974)(17.9595,49.9976)(18.1595,49.9977)(18.3595,49.9979)(18.5595,49.998)(18.7595,49.9982)(18.9595,49.9983)(19.1595,49.9984)(19.3595,49.9985)(19.5595,49.9986)(19.7595,49.9987)(19.9595,49.9988) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50.0001)(0.359474,50.0005)(0.559474,50.0019)(0.759474,50.0042)(0.959474,50.0076)(1.15947,50.0119)(1.35947,50.0167)(1.55947,50.0215)(1.75947,50.0259)(1.95947,50.0297)(2.15947,50.0328)(2.35947,50.0352)(2.55947,50.037)(2.75947,50.0383)(2.95947,50.0392)(3.15947,50.0397)(3.35947,50.0398)(3.55947,50.0394)(3.75947,50.0387)(3.95947,50.0378)(4.15947,50.0368)(4.35947,50.0358)(4.55947,50.0349)(4.75947,50.0341)(4.95947,50.0332)(5.15947,50.0323)(5.35947,50.0312)(5.55947,50.0299)(5.75947,50.0285)(5.95947,50.027)(6.15947,50.0253)(6.35947,50.0236)(6.55947,50.0219)(6.75947,50.0202)(6.95947,50.0186)(7.15947,50.017)(7.35947,50.0155)(7.55947,50.014)(7.75947,50.0126)(7.95947,50.0112)(8.15947,50.0099)(8.35947,50.0087)(8.55947,50.0076)(8.75947,50.0067)(8.95947,50.0057)(9.15947,50.0049)(9.35947,50.0041)(9.55947,50.0033)(9.75947,50.0025)(9.95947,50.0018)(10.1595,50.001)(10.3595,50.0003)(10.5595,49.9997)(10.7595,49.9991)(10.9595,49.9985)(11.1595,49.998)(11.3595,49.9975)(11.5595,49.9971)(11.7595,49.9967)(11.9595,49.9964)(12.1595,49.9962)(12.3595,49.996)(12.5595,49.9959)(12.7595,49.9959)(12.9595,49.9959)(13.1595,49.9959)(13.3595,49.9959)(13.5595,49.9959)(13.7595,49.996)(13.9595,49.9961)(14.1595,49.9961)(14.3595,49.9962)(14.5595,49.9963)(14.7595,49.9964)(14.9595,49.9965)(15.1595,49.9966)(15.3595,49.9967)(15.5595,49.9969)(15.7595,49.997)(15.9595,49.9972)(16.1595,49.9974)(16.3595,49.9975)(16.5595,49.9977)(16.7595,49.9978)(16.9595,49.998)(17.1595,49.9981)(17.3595,49.9982)(17.5595,49.9984)(17.7595,49.9985)(17.9595,49.9986)(18.1595,49.9986)(18.3595,49.9987)(18.5595,49.9988)(18.7595,49.9989)(18.9595,49.999)(19.1595,49.999)(19.3595,49.9991)(19.5595,49.9992)(19.7595,49.9993)(19.9595,49.9993) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50.0001)(0.359474,50.0005)(0.559474,50.0019)(0.759474,50.0043)(0.959474,50.0078)(1.15947,50.0124)(1.35947,50.0176)(1.55947,50.0232)(1.75947,50.0286)(1.95947,50.0334)(2.15947,50.0372)(2.35947,50.0401)(2.55947,50.0422)(2.75947,50.0436)(2.95947,50.0447)(3.15947,50.0455)(3.35947,50.0461)(3.55947,50.0462)(3.75947,50.0459)(3.95947,50.0449)(4.15947,50.0435)(4.35947,50.0419)(4.55947,50.0402)(4.75947,50.0387)(4.95947,50.0375)(5.15947,50.0364)(5.35947,50.0352)(5.55947,50.0339)(5.75947,50.0322)(5.95947,50.0303)(6.15947,50.0282)(6.35947,50.0261)(6.55947,50.0241)(6.75947,50.0224)(6.95947,50.0209)(7.15947,50.0194)(7.35947,50.018)(7.55947,50.0165)(7.75947,50.0149)(7.95947,50.0133)(8.15947,50.0118)(8.35947,50.0104)(8.55947,50.0092)(8.75947,50.0081)(8.95947,50.0071)(9.15947,50.0062)(9.35947,50.0053)(9.55947,50.0043)(9.75947,50.0034)(9.95947,50.0025)(10.1595,50.0016)(10.3595,50.0008)(10.5595,50.0001)(10.7595,49.9995)(10.9595,49.999)(11.1595,49.9984)(11.3595,49.998)(11.5595,49.9975)(11.7595,49.9971)(11.9595,49.9968)(12.1595,49.9965)(12.3595,49.9963)(12.5595,49.9962)(12.7595,49.9961)(12.9595,49.9961)(13.1595,49.9961)(13.3595,49.9961)(13.5595,49.9961)(13.7595,49.9961)(13.9595,49.9962)(14.1595,49.9962)(14.3595,49.9963)(14.5595,49.9964)(14.7595,49.9965)(14.9595,49.9966)(15.1595,49.9967)(15.3595,49.9968)(15.5595,49.997)(15.7595,49.9971)(15.9595,49.9973)(16.1595,49.9974)(16.3595,49.9976)(16.5595,49.9977)(16.7595,49.9979)(16.9595,49.998)(17.1595,49.9982)(17.3595,49.9983)(17.5595,49.9984)(17.7595,49.9985)(17.9595,49.9986)(18.1595,49.9987)(18.3595,49.9988)(18.5595,49.9989)(18.7595,49.9989)(18.9595,49.999)(19.1595,49.9991)(19.3595,49.9992)(19.5595,49.9992)(19.7595,49.9993)(19.9595,49.9994) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50.0001)(0.359474,50.0005)(0.559474,50.0019)(0.759474,50.0043)(0.959474,50.008)(1.15947,50.013)(1.35947,50.0192)(1.55947,50.0264)(1.75947,50.0345)(1.95947,50.043)(2.15947,50.0516)(2.35947,50.0599)(2.55947,50.0676)(2.75947,50.0745)(2.95947,50.0806)(3.15947,50.0859)(3.35947,50.0906)(3.55947,50.0948)(3.75947,50.0988)(3.95947,50.1024)(4.15947,50.1057)(4.35947,50.1084)(4.55947,50.1101)(4.75947,50.1107)(4.95947,50.1099)(5.15947,50.1075)(5.35947,50.1037)(5.55947,50.0985)(5.75947,50.0923)(5.95947,50.0854)(6.15947,50.0782)(6.35947,50.071)(6.55947,50.0641)(6.75947,50.0576)(6.95947,50.0519)(7.15947,50.0468)(7.35947,50.0423)(7.55947,50.0385)(7.75947,50.0352)(7.95947,50.0322)(8.15947,50.0295)(8.35947,50.027)(8.55947,50.0246)(8.75947,50.0223)(8.95947,50.02)(9.15947,50.0178)(9.35947,50.0157)(9.55947,50.0137)(9.75947,50.0117)(9.95947,50.0099)(10.1595,50.0082)(10.3595,50.0065)(10.5595,50.005)(10.7595,50.0035)(10.9595,50.002)(11.1595,50.0006)(11.3595,49.9993)(11.5595,49.9981)(11.7595,49.9969)(11.9595,49.9959)(12.1595,49.9951)(12.3595,49.9944)(12.5595,49.9938)(12.7595,49.9934)(12.9595,49.9931)(13.1595,49.993)(13.3595,49.993)(13.5595,49.9932)(13.7595,49.9934)(13.9595,49.9936)(14.1595,49.9939)(14.3595,49.9941)(14.5595,49.9944)(14.7595,49.9947)(14.9595,49.9949)(15.1595,49.9952)(15.3595,49.9954)(15.5595,49.9956)(15.7595,49.9958)(15.9595,49.9961)(16.1595,49.9963)(16.3595,49.9965)(16.5595,49.9967)(16.7595,49.9969)(16.9595,49.9971)(17.1595,49.9973)(17.3595,49.9976)(17.5595,49.9978)(17.7595,49.998)(17.9595,49.9981)(18.1595,49.9983)(18.3595,49.9985)(18.5595,49.9986)(18.7595,49.9987)(18.9595,49.9989)(19.1595,49.999)(19.3595,49.9991)(19.5595,49.9992)(19.7595,49.9993)(19.9595,49.9994) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50.0001)(0.359474,50.0005)(0.559474,50.0019)(0.759474,50.0043)(0.959474,50.008)(1.15947,50.013)(1.35947,50.0193)(1.55947,50.0267)(1.75947,50.0351)(1.95947,50.0443)(2.15947,50.0539)(2.35947,50.0637)(2.55947,50.0731)(2.75947,50.0818)(2.95947,50.0895)(3.15947,50.0958)(3.35947,50.1005)(3.55947,50.1036)(3.75947,50.105)(3.95947,50.1046)(4.15947,50.1028)(4.35947,50.0997)(4.55947,50.0956)(4.75947,50.0907)(4.95947,50.0854)(5.15947,50.0801)(5.35947,50.0749)(5.55947,50.0701)(5.75947,50.0658)(5.95947,50.0621)(6.15947,50.0589)(6.35947,50.0562)(6.55947,50.0538)(6.75947,50.0517)(6.95947,50.0497)(7.15947,50.0478)(7.35947,50.0459)(7.55947,50.0438)(7.75947,50.0416)(7.95947,50.0392)(8.15947,50.0366)(8.35947,50.0338)(8.55947,50.0309)(8.75947,50.028)(8.95947,50.025)(9.15947,50.022)(9.35947,50.0192)(9.55947,50.0166)(9.75947,50.0142)(9.95947,50.012)(10.1595,50.0101)(10.3595,50.0084)(10.5595,50.007)(10.7595,50.0058)(10.9595,50.0048)(11.1595,50.004)(11.3595,50.0033)(11.5595,50.0027)(11.7595,50.0021)(11.9595,50.0016)(12.1595,50.0011)(12.3595,50.0006)(12.5595,50.0001)(12.7595,49.9997)(12.9595,49.9993)(13.1595,49.9989)(13.3595,49.9986)(13.5595,49.9983)(13.7595,49.9981)(13.9595,49.9979)(14.1595,49.9979)(14.3595,49.9978)(14.5595,49.9978)(14.7595,49.9979)(14.9595,49.9979)(15.1595,49.998)(15.3595,49.9981)(15.5595,49.9982)(15.7595,49.9983)(15.9595,49.9984)(16.1595,49.9985)(16.3595,49.9986)(16.5595,49.9986)(16.7595,49.9987)(16.9595,49.9988)(17.1595,49.9989)(17.3595,49.999)(17.5595,49.9991)(17.7595,49.9992)(17.9595,49.9993)(18.1595,49.9995)(18.3595,49.9996)(18.5595,49.9997)(18.7595,49.9998)(18.9595,49.9998)(19.1595,49.9999)(19.3595,49.9999)(19.5595,50)(19.7595,50)(19.9595,50) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50.0001)(0.359474,50.0005)(0.559474,50.0019)(0.759474,50.0043)(0.959474,50.008)(1.15947,50.013)(1.35947,50.0192)(1.55947,50.0265)(1.75947,50.0346)(1.95947,50.0432)(2.15947,50.0519)(2.35947,50.0602)(2.55947,50.0675)(2.75947,50.0736)(2.95947,50.0781)(3.15947,50.0809)(3.35947,50.082)(3.55947,50.0817)(3.75947,50.0802)(3.95947,50.0781)(4.15947,50.0757)(4.35947,50.0735)(4.55947,50.0719)(4.75947,50.0712)(4.95947,50.0716)(5.15947,50.0729)(5.35947,50.0753)(5.55947,50.0783)(5.75947,50.0818)(5.95947,50.0853)(6.15947,50.0885)(6.35947,50.0911)(6.55947,50.0928)(6.75947,50.0935)(6.95947,50.093)(7.15947,50.0913)(7.35947,50.0886)(7.55947,50.085)(7.75947,50.0808)(7.95947,50.0761)(8.15947,50.0712)(8.35947,50.0662)(8.55947,50.0613)(8.75947,50.0566)(8.95947,50.0522)(9.15947,50.0481)(9.35947,50.0443)(9.55947,50.0408)(9.75947,50.0375)(9.95947,50.0346)(10.1595,50.0318)(10.3595,50.0292)(10.5595,50.0269)(10.7595,50.0247)(10.9595,50.0228)(11.1595,50.021)(11.3595,50.0194)(11.5595,50.018)(11.7595,50.0167)(11.9595,50.0156)(12.1595,50.0146)(12.3595,50.0137)(12.5595,50.0129)(12.7595,50.0121)(12.9595,50.0114)(13.1595,50.0106)(13.3595,50.0099)(13.5595,50.0092)(13.7595,50.0085)(13.9595,50.0078)(14.1595,50.0071)(14.3595,50.0064)(14.5595,50.0058)(14.7595,50.0053)(14.9595,50.0048)(15.1595,50.0043)(15.3595,50.004)(15.5595,50.0037)(15.7595,50.0034)(15.9595,50.0033)(16.1595,50.0031)(16.3595,50.0031)(16.5595,50.003)(16.7595,50.003)(16.9595,50.003)(17.1595,50.003)(17.3595,50.0029)(17.5595,50.0029)(17.7595,50.0029)(17.9595,50.0028)(18.1595,50.0027)(18.3595,50.0026)(18.5595,50.0025)(18.7595,50.0024)(18.9595,50.0023)(19.1595,50.0022)(19.3595,50.0022)(19.5595,50.0021)(19.7595,50.002)(19.9595,50.0019) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50.0001)(0.359474,50.0005)(0.559474,50.0019)(0.759474,50.0043)(0.959474,50.008)(1.15947,50.013)(1.35947,50.0193)(1.55947,50.0268)(1.75947,50.0355)(1.95947,50.0451)(2.15947,50.0555)(2.35947,50.0666)(2.55947,50.078)(2.75947,50.0896)(2.95947,50.1012)(3.15947,50.1125)(3.35947,50.1233)(3.55947,50.1333)(3.75947,50.1425)(3.95947,50.1505)(4.15947,50.1572)(4.35947,50.1626)(4.55947,50.1666)(4.75947,50.1692)(4.95947,50.1703)(5.15947,50.1702)(5.35947,50.1689)(5.55947,50.1665)(5.75947,50.1633)(5.95947,50.1593)(6.15947,50.1548)(6.35947,50.15)(6.55947,50.1448)(6.75947,50.1395)(6.95947,50.1341)(7.15947,50.1288)(7.35947,50.1234)(7.55947,50.1182)(7.75947,50.1129)(7.95947,50.1078)(8.15947,50.1027)(8.35947,50.0976)(8.55947,50.0926)(8.75947,50.0876)(8.95947,50.0827)(9.15947,50.0778)(9.35947,50.073)(9.55947,50.0683)(9.75947,50.0637)(9.95947,50.0592)(10.1595,50.0548)(10.3595,50.0506)(10.5595,50.0465)(10.7595,50.0427)(10.9595,50.039)(11.1595,50.0356)(11.3595,50.0323)(11.5595,50.0293)(11.7595,50.0265)(11.9595,50.0239)(12.1595,50.0216)(12.3595,50.0194)(12.5595,50.0175)(12.7595,50.0158)(12.9595,50.0142)(13.1595,50.0129)(13.3595,50.0117)(13.5595,50.0106)(13.7595,50.0097)(13.9595,50.009)(14.1595,50.0083)(14.3595,50.0077)(14.5595,50.0072)(14.7595,50.0068)(14.9595,50.0064)(15.1595,50.0061)(15.3595,50.0057)(15.5595,50.0055)(15.7595,50.0052)(15.9595,50.005)(16.1595,50.0047)(16.3595,50.0045)(16.5595,50.0043)(16.7595,50.0042)(16.9595,50.004)(17.1595,50.0038)(17.3595,50.0037)(17.5595,50.0036)(17.7595,50.0035)(17.9595,50.0034)(18.1595,50.0033)(18.3595,50.0032)(18.5595,50.0031)(18.7595,50.003)(18.9595,50.0029)(19.1595,50.0029)(19.3595,50.0028)(19.5595,50.0027)(19.7595,50.0026)(19.9595,50.0026) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50.0001)(0.359474,50.0005)(0.559474,50.0018)(0.759474,50.0042)(0.959474,50.0073)(1.15947,50.0109)(1.35947,50.0142)(1.55947,50.016)(1.75947,50.0154)(1.95947,50.0119)(2.15947,50.0052)(2.35947,49.9959)(2.55947,49.9851)(2.75947,49.9742)(2.95947,49.9647)(3.15947,49.9577)(3.35947,49.9542)(3.55947,49.9545)(3.75947,49.9586)(3.95947,49.9659)(4.15947,49.976)(4.35947,49.9879)(4.55947,50.0009)(4.75947,50.0142)(4.95947,50.0268)(5.15947,50.0382)(5.35947,50.0477)(5.55947,50.055)(5.75947,50.06)(5.95947,50.0629)(6.15947,50.0641)(6.35947,50.0641)(6.55947,50.0633)(6.75947,50.0623)(6.95947,50.0613)(7.15947,50.0605)(7.35947,50.0598)(7.55947,50.0591)(7.75947,50.0584)(7.95947,50.0574)(8.15947,50.056)(8.35947,50.0542)(8.55947,50.052)(8.75947,50.0494)(8.95947,50.0466)(9.15947,50.0435)(9.35947,50.0404)(9.55947,50.0373)(9.75947,50.0345)(9.95947,50.0319)(10.1595,50.0297)(10.3595,50.0278)(10.5595,50.0262)(10.7595,50.0249)(10.9595,50.0238)(11.1595,50.0228)(11.3595,50.0219)(11.5595,50.021)(11.7595,50.0201)(11.9595,50.0191)(12.1595,50.0182)(12.3595,50.0172)(12.5595,50.0163)(12.7595,50.0153)(12.9595,50.0144)(13.1595,50.0134)(13.3595,50.0125)(13.5595,50.0117)(13.7595,50.0109)(13.9595,50.0102)(14.1595,50.0095)(14.3595,50.0089)(14.5595,50.0084)(14.7595,50.0079)(14.9595,50.0075)(15.1595,50.0071)(15.3595,50.0068)(15.5595,50.0065)(15.7595,50.0062)(15.9595,50.006)(16.1595,50.0057)(16.3595,50.0055)(16.5595,50.0052)(16.7595,50.005)(16.9595,50.0048)(17.1595,50.0046)(17.3595,50.0044)(17.5595,50.0042)(17.7595,50.004)(17.9595,50.0039)(18.1595,50.0037)(18.3595,50.0036)(18.5595,50.0034)(18.7595,50.0033)(18.9595,50.0032)(19.1595,50.0031)(19.3595,50.003)(19.5595,50.0029)(19.7595,50.0027)(19.9595,50.0026) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50)(0.359474,49.9998)(0.559474,49.9959)(0.759474,49.9813)(0.959474,49.9476)(1.15947,49.8895)(1.35947,49.8083)(1.55947,49.7125)(1.75947,49.6162)(1.95947,49.5341)(2.15947,49.4777)(2.35947,49.4515)(2.55947,49.4531)(2.75947,49.4748)(2.95947,49.5076)(3.15947,49.5437)(3.35947,49.5789)(3.55947,49.6123)(3.75947,49.6448)(3.95947,49.6777)(4.15947,49.7109)(4.35947,49.7427)(4.55947,49.7707)(4.75947,49.793)(4.95947,49.809)(5.15947,49.8203)(5.35947,49.8296)(5.55947,49.8402)(5.75947,49.8544)(5.95947,49.8729)(6.15947,49.8945)(6.35947,49.9169)(6.55947,49.9373)(6.75947,49.9535)(6.95947,49.9644)(7.15947,49.9704)(7.35947,49.9726)(7.55947,49.9726)(7.75947,49.9721)(7.95947,49.9719)(8.15947,49.9727)(8.35947,49.9744)(8.55947,49.9769)(8.75947,49.9799)(8.95947,49.9834)(9.15947,49.9874)(9.35947,49.9917)(9.55947,49.9962)(9.75947,50.0004)(9.95947,50.0038)(10.1595,50.0062)(10.3595,50.0074)(10.5595,50.0075)(10.7595,50.0068)(10.9595,50.0059)(11.1595,50.005)(11.3595,50.0045)(11.5595,50.0043)(11.7595,50.0043)(11.9595,50.0043)(12.1595,50.0042)(12.3595,50.0039)(12.5595,50.0034)(12.7595,50.0028)(12.9595,50.0022)(13.1595,50.0018)(13.3595,50.0016)(13.5595,50.0015)(13.7595,50.0015)(13.9595,50.0015)(14.1595,50.0016)(14.3595,50.0016)(14.5595,50.0017)(14.7595,50.0017)(14.9595,50.0018)(15.1595,50.0019)(15.3595,50.002)(15.5595,50.002)(15.7595,50.0019)(15.9595,50.0017)(16.1595,50.0014)(16.3595,50.0011)(16.5595,50.0008)(16.7595,50.0006)(16.9595,50.0005)(17.1595,50.0004)(17.3595,50.0005)(17.5595,50.0005)(17.7595,50.0005)(17.9595,50.0006)(18.1595,50.0005)(18.3595,50.0005)(18.5595,50.0005)(18.7595,50.0004)(18.9595,50.0003)(19.1595,50.0003)(19.3595,50.0002)(19.5595,50.0002)(19.7595,50.0001)(19.9595,50.0001) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50.0001)(0.359474,50.0005)(0.559474,50.0019)(0.759474,50.0043)(0.959474,50.008)(1.15947,50.013)(1.35947,50.0192)(1.55947,50.0267)(1.75947,50.035)(1.95947,50.0441)(2.15947,50.0536)(2.35947,50.0632)(2.55947,50.0725)(2.75947,50.0811)(2.95947,50.0888)(3.15947,50.0953)(3.35947,50.1005)(3.55947,50.1043)(3.75947,50.1068)(3.95947,50.1081)(4.15947,50.1083)(4.35947,50.1077)(4.55947,50.1064)(4.75947,50.1048)(4.95947,50.1028)(5.15947,50.1008)(5.35947,50.0989)(5.55947,50.097)(5.75947,50.0953)(5.95947,50.0937)(6.15947,50.0922)(6.35947,50.0908)(6.55947,50.0893)(6.75947,50.0878)(6.95947,50.0861)(7.15947,50.0843)(7.35947,50.0823)(7.55947,50.0802)(7.75947,50.0779)(7.95947,50.0755)(8.15947,50.073)(8.35947,50.0704)(8.55947,50.0678)(8.75947,50.0651)(8.95947,50.0624)(9.15947,50.0596)(9.35947,50.0569)(9.55947,50.0541)(9.75947,50.0514)(9.95947,50.0487)(10.1595,50.046)(10.3595,50.0434)(10.5595,50.0408)(10.7595,50.0383)(10.9595,50.036)(11.1595,50.0338)(11.3595,50.0317)(11.5595,50.0298)(11.7595,50.028)(11.9595,50.0264)(12.1595,50.0249)(12.3595,50.0235)(12.5595,50.0223)(12.7595,50.0212)(12.9595,50.0202)(13.1595,50.0193)(13.3595,50.0184)(13.5595,50.0176)(13.7595,50.0169)(13.9595,50.0161)(14.1595,50.0155)(14.3595,50.0148)(14.5595,50.0142)(14.7595,50.0136)(14.9595,50.013)(15.1595,50.0124)(15.3595,50.0119)(15.5595,50.0114)(15.7595,50.0108)(15.9595,50.0103)(16.1595,50.0099)(16.3595,50.0094)(16.5595,50.009)(16.7595,50.0086)(16.9595,50.0082)(17.1595,50.0078)(17.3595,50.0075)(17.5595,50.0071)(17.7595,50.0068)(17.9595,50.0065)(18.1595,50.0062)(18.3595,50.0059)(18.5595,50.0057)(18.7595,50.0054)(18.9595,50.0052)(19.1595,50.0049)(19.3595,50.0047)(19.5595,50.0045)(19.7595,50.0043)(19.9595,50.0041) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.00289262,50)(0.159474,50.0001)(0.359474,50.0005)(0.559474,50.0019)(0.759474,50.0043)(0.959474,50.008)(1.15947,50.013)(1.35947,50.0193)(1.55947,50.0267)(1.75947,50.0352)(1.95947,50.0444)(2.15947,50.0542)(2.35947,50.0642)(2.55947,50.0742)(2.75947,50.0837)(2.95947,50.0926)(3.15947,50.1006)(3.35947,50.1075)(3.55947,50.1132)(3.75947,50.1177)(3.95947,50.1209)(4.15947,50.123)(4.35947,50.124)(4.55947,50.1241)(4.75947,50.1234)(4.95947,50.122)(5.15947,50.1201)(5.35947,50.1177)(5.55947,50.115)(5.75947,50.1121)(5.95947,50.109)(6.15947,50.1058)(6.35947,50.1025)(6.55947,50.0991)(6.75947,50.0957)(6.95947,50.0922)(7.15947,50.0887)(7.35947,50.0853)(7.55947,50.0819)(7.75947,50.0786)(7.95947,50.0753)(8.15947,50.0722)(8.35947,50.0693)(8.55947,50.0664)(8.75947,50.0637)(8.95947,50.061)(9.15947,50.0585)(9.35947,50.056)(9.55947,50.0536)(9.75947,50.0513)(9.95947,50.049)(10.1595,50.0468)(10.3595,50.0445)(10.5595,50.0424)(10.7595,50.0403)(10.9595,50.0382)(11.1595,50.0362)(11.3595,50.0342)(11.5595,50.0324)(11.7595,50.0306)(11.9595,50.0289)(12.1595,50.0273)(12.3595,50.0258)(12.5595,50.0244)(12.7595,50.023)(12.9595,50.0218)(13.1595,50.0206)(13.3595,50.0196)(13.5595,50.0185)(13.7595,50.0176)(13.9595,50.0167)(14.1595,50.0159)(14.3595,50.0152)(14.5595,50.0145)(14.7595,50.0138)(14.9595,50.0132)(15.1595,50.0127)(15.3595,50.0121)(15.5595,50.0116)(15.7595,50.0112)(15.9595,50.0107)(16.1595,50.0103)(16.3595,50.0099)(16.5595,50.0095)(16.7595,50.0091)(16.9595,50.0087)(17.1595,50.0084)(17.3595,50.008)(17.5595,50.0077)(17.7595,50.0073)(17.9595,50.007)(18.1595,50.0067)(18.3595,50.0064)(18.5595,50.0061)(18.7595,50.0058)(18.9595,50.0056)(19.1595,50.0053)(19.3595,50.005)(19.5595,50.0048)(19.7595,50.0046)(19.9595,50.0043) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/omega_dec_noise_island.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
\definecolor{mycolor2}{rgb}{0.75,0,0.75}%
\definecolor{mycolor3}{rgb}{0.75,0.75,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=30,
xlabel={t [s]},
ymin=49,
ymax=50.4,
ylabel={$\omega\text{(t) [Hz]}$}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 49.9999987554882\\
0.196230013560687 49.9907506265907\\
0.396230013560687 49.9336674505689\\
0.596230013560687 49.8105715331216\\
0.796230013560687 49.6363963596127\\
0.996230013560687 49.4480964865993\\
1.19623001356069 49.2877298967231\\
1.39623001356069 49.1865807536893\\
1.59258286739216 49.1561224223631\\
1.78893572122363 49.1840229243453\\
1.98893572122363 49.249214440189\\
2.18893572122363 49.3236610783955\\
2.38893572122362 49.3845594654947\\
2.58893572122362 49.4205953268482\\
2.78893572122362 49.4328647380998\\
2.98893572122361 49.4313872167145\\
3.18893572122361 49.4293448026282\\
3.3889357212236 49.4375451770112\\
3.5889357212236 49.4610019872494\\
3.78893572122359 49.4983641088009\\
3.98893572122359 49.5437419614732\\
4.18893572122359 49.5897120863419\\
4.38893572122358 49.6301307010166\\
4.58893572122358 49.6617827300843\\
4.78893572122357 49.6845698926691\\
4.98893572122357 49.7005766655978\\
5.18893572122356 49.712702159118\\
5.38893572122356 49.7235282073187\\
5.58893572122356 49.7347966065886\\
5.78893572122355 49.7474814486495\\
5.98893572122355 49.7621591978645\\
6.18893572122354 49.7793115634275\\
6.38893572122354 49.7993321769644\\
6.58893572122353 49.8222474461873\\
6.78893572122353 49.8473626997094\\
6.98893572122353 49.8731058110758\\
7.18893572122352 49.897242902051\\
7.38893572122352 49.9174461876772\\
7.58893572122351 49.9320075933962\\
7.78893572122351 49.9404059797861\\
7.9889357212235 49.943488107714\\
8.1889357212235 49.9431837529723\\
8.3889357212235 49.9418662085072\\
8.58893572122349 49.9416057051336\\
8.78893572122349 49.9435909040496\\
8.98893572122348 49.9479097586781\\
9.18893572122348 49.9537297647418\\
9.38893572122348 49.9597658760574\\
9.58893572122347 49.9648316208347\\
9.78893572122347 49.9682640739923\\
9.98893572122346 49.970087239567\\
10.1889357212235 49.9708928971303\\
10.3889357212235 49.9715247181096\\
10.5889357212235 49.9727118241482\\
10.7889357212234 49.9747960835687\\
10.9889357212234 49.9776427392229\\
11.1889357212234 49.9807438987485\\
11.3889357212234 49.9834518327683\\
11.5889357212234 49.9852394193838\\
11.7889357212234 49.9858884110294\\
11.9889357212234 49.985545450894\\
12.1889357212234 49.9846417431592\\
12.3889357212234 49.9837222374311\\
12.5889357212234 49.9832566143863\\
12.7889357212234 49.983500776453\\
12.9889357212234 49.9844494875588\\
13.1889357212234 49.9858821749032\\
13.3889357212234 49.9874706025256\\
13.5889357212234 49.9889006993515\\
13.7889357212234 49.9899646404717\\
13.9889357212234 49.9905984249077\\
14.1889357212234 49.9908646722482\\
14.3889357212234 49.9908998678412\\
14.5889357212234 49.9908533610772\\
14.7889357212234 49.9908413636689\\
14.9889357212234 49.9909272849177\\
15.1889357212234 49.9911265263946\\
15.3889357212233 49.9914249877213\\
15.5889357212233 49.9917985788642\\
15.7889357212233 49.9922250432124\\
15.9889357212233 49.9926860726875\\
16.1889357212234 49.9931633468071\\
16.3889357212234 49.9936343821296\\
16.5889357212234 49.9940726674498\\
16.7889357212235 49.9944529898901\\
16.9889357212235 49.9947593487048\\
17.1889357212235 49.9949911848437\\
17.3889357212236 49.9951644136563\\
17.5889357212236 49.9953062811717\\
17.7889357212236 49.9954459730669\\
17.9889357212236 49.9956047966134\\
18.1889357212237 49.9957898543795\\
18.3889357212237 49.9959935304596\\
18.5889357212237 49.9961986303124\\
18.7889357212238 49.9963867570143\\
18.9889357212238 49.996546379355\\
19.1889357212238 49.9966774175774\\
19.3889357212239 49.9967907771186\\
19.5889357212239 49.996903368937\\
19.7889357212239 49.997030898501\\
19.988935721224 49.9971814267098\\
20.188935721224 49.997352199708\\
20.388935721224 49.9975308007971\\
20.5889357212241 49.9976999305488\\
20.7889357212241 49.9978437759244\\
20.9889357212241 49.9979534775467\\
21.1889357212241 49.9980297456352\\
21.3889357212242 49.9980819138797\\
21.5889357212242 49.998124110418\\
21.7889357212242 49.9981702158325\\
21.9889357212243 49.9982295323843\\
22.1889357212243 49.9983045915749\\
22.3889357212243 49.9983915639326\\
22.5889357212244 49.9984827305199\\
22.7889357212244 49.9985698193385\\
22.9889357212244 49.9986468960579\\
23.1889357212245 49.9987118856383\\
23.3889357212245 49.9987664594564\\
23.5889357212245 49.9988146573737\\
23.7889357212246 49.998860992557\\
23.9889357212246 49.998908816047\\
24.1889357212246 49.9989594580306\\
24.3889357212246 49.9990122693417\\
24.5889357212247 49.999065335599\\
24.7889357212247 49.9991164488003\\
24.9889357212247 49.9991639292851\\
25.1889357212248 49.9992070471841\\
25.3889357212248 49.999246002776\\
25.5889357212248 49.9992815971231\\
25.7889357212249 49.9993148033752\\
25.9889357212249 49.9993464267796\\
26.1889357212249 49.9993769523506\\
26.388935721225 49.9994065742547\\
26.588935721225 49.9994353268844\\
26.788935721225 49.9994632170837\\
26.9889357212251 49.9994902870009\\
27.1889357212251 49.9995165925949\\
27.3889357212251 49.9995421341877\\
27.5889357212251 49.9995667983498\\
27.7889357212252 49.9995903590688\\
27.9889357212252 49.9996125494161\\
28.1889357212252 49.9996331744435\\
28.3889357212253 49.9996522115674\\
28.5889357212253 49.9996698481869\\
28.7889357212253 49.9996864342836\\
28.9889357212254 49.9997023665979\\
29.1889357212254 49.9997179518675\\
29.3889357212254 49.9997333059565\\
29.5889357212255 49.9997483291796\\
29.7889357212255 49.9997627656361\\
29.9889357212255 49.9997763191936\\
};
\addplot [
color=green!50!black,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 49.9815262954266\\
0.196230013560687 49.6503846562434\\
0.396230013560687 49.4184777536336\\
0.596230013560687 49.3312890101149\\
0.796230013560687 49.3618895747308\\
0.996230013560687 49.453105153773\\
1.19623001356069 49.5415066596019\\
1.39623001356069 49.5786718191434\\
1.59258286739216 49.546798500635\\
1.78893572122363 49.4602617087386\\
1.98893572122363 49.348871288782\\
2.18893572122363 49.2528518501742\\
2.38893572122362 49.2022974130056\\
2.58893572122362 49.2090692693331\\
2.78893572122362 49.2658689970637\\
2.98893572122361 49.3521954012288\\
3.18893572122361 49.4436579449529\\
3.3889357212236 49.5206040317768\\
3.5889357212236 49.5731255374998\\
3.78893572122359 49.6014959987064\\
3.98893572122359 49.6130084280954\\
4.18893572122359 49.6173027033518\\
4.38893572122358 49.6223237438188\\
4.58893572122358 49.6322513790345\\
4.78893572122357 49.6476025018092\\
4.98893572122357 49.6667672532332\\
5.18893572122356 49.6878453989982\\
5.38893572122356 49.7098381229237\\
5.58893572122356 49.7328095542779\\
5.78893572122355 49.7572336531753\\
5.98893572122355 49.7831075558757\\
6.18893572122354 49.8094203476432\\
6.38893572122354 49.8342847661113\\
6.58893572122353 49.8556480921771\\
6.78893572122353 49.8721907763618\\
6.98893572122353 49.8839457656167\\
7.18893572122352 49.8923262890291\\
7.38893572122352 49.8995434973252\\
7.58893572122351 49.907679831189\\
7.78893572122351 49.9178315626895\\
7.9889357212235 49.9296893647808\\
8.1889357212235 49.9417223964383\\
8.3889357212235 49.9518681206826\\
8.58893572122349 49.9584231097553\\
8.78893572122349 49.9607625005304\\
8.98893572122348 49.9596057277952\\
9.18893572122348 49.9567451744784\\
9.38893572122348 49.9543731181747\\
9.58893572122347 49.954290955933\\
9.78893572122347 49.957309457697\\
9.98893572122346 49.9630506705731\\
10.1889357212235 49.9701910463721\\
10.3889357212235 49.9770154541139\\
10.5889357212235 49.9820489611912\\
10.7889357212234 49.9845300901586\\
10.9889357212234 49.9845754957992\\
11.1889357212234 49.9830178650182\\
11.3889357212234 49.981020316788\\
11.5889357212234 49.9796370186651\\
11.7889357212234 49.9794837797423\\
11.9889357212234 49.9806168987691\\
12.1889357212234 49.9826272287727\\
12.3889357212234 49.9848775705397\\
12.5889357212234 49.9867725342944\\
12.7889357212234 49.9879586458262\\
12.9889357212234 49.9883971068914\\
13.1889357212234 49.9883090771424\\
13.3889357212234 49.9880398007184\\
13.5889357212234 49.987908093565\\
13.7889357212234 49.9880991830361\\
13.9889357212234 49.9886305322499\\
14.1889357212234 49.9893867582219\\
14.3889357212234 49.9901947999382\\
14.5889357212234 49.9909018310242\\
14.7889357212234 49.9914259556974\\
14.9889357212234 49.9917671486362\\
15.1889357212234 49.9919843114479\\
15.3889357212233 49.9921562485968\\
15.5889357212233 49.9923464337172\\
15.7889357212233 49.9925849097237\\
15.9889357212233 49.9928700637594\\
16.1889357212234 49.9931836584245\\
16.3889357212234 49.9935081505096\\
16.5889357212234 49.9938368994964\\
16.7889357212235 49.9941735237963\\
16.9889357212235 49.9945230667935\\
17.1889357212235 49.9948816606245\\
17.3889357212236 49.9952314549319\\
17.5889357212236 49.9955441894537\\
17.7889357212236 49.9957919646056\\
17.9889357212236 49.9959599741708\\
18.1889357212237 49.996054939414\\
18.3889357212237 49.9961050090443\\
18.5889357212237 49.9961508240603\\
18.7889357212238 49.9962313770204\\
18.9889357212238 49.9963704669597\\
19.1889357212238 49.9965691257072\\
19.3889357212239 49.9968067288626\\
19.5889357212239 49.9970498919364\\
19.7889357212239 49.9972652627032\\
19.988935721224 49.9974311206903\\
20.188935721224 49.9975436019649\\
20.388935721224 49.9976158122069\\
20.5889357212241 49.9976709490096\\
20.7889357212241 49.9977326667481\\
20.9889357212241 49.9978165564509\\
21.1889357212241 49.9979257134357\\
21.3889357212242 49.9980514673272\\
21.5889357212242 49.9981783002893\\
21.7889357212242 49.9982905720133\\
21.9889357212243 49.9983783428433\\
22.1889357212243 49.9984403054759\\
22.3889357212243 49.9984831846123\\
22.5889357212244 49.9985183462283\\
22.7889357212244 49.9985572595677\\
22.9889357212244 49.9986076142984\\
23.1889357212245 49.9986713704974\\
23.3889357212245 49.9987451117695\\
23.5889357212245 49.9988221791943\\
23.7889357212246 49.9988955139478\\
23.9889357212246 49.9989600747934\\
24.1889357212246 49.9990140630172\\
24.3889357212246 49.9990587683827\\
24.5889357212247 49.9990973890015\\
24.7889357212247 49.9991334795576\\
24.9889357212247 49.9991696761206\\
25.1889357212248 49.9992070953661\\
25.3889357212248 49.9992454570039\\
25.5889357212248 49.9992836874589\\
25.7889357212249 49.9993206348435\\
25.9889357212249 49.9993555757206\\
26.1889357212249 49.9993883645953\\
26.388935721225 49.9994192693916\\
26.588935721225 49.9994486641426\\
26.788935721225 49.9994767715683\\
26.9889357212251 49.9995035767441\\
27.1889357212251 49.9995289195179\\
27.3889357212251 49.9995526790878\\
27.5889357212251 49.999574929123\\
27.7889357212252 49.9995959735808\\
27.9889357212252 49.9996162454882\\
28.1889357212252 49.9996361242536\\
28.3889357212253 49.999655765702\\
28.5889357212253 49.999675029361\\
28.7889357212253 49.9996935381138\\
28.9889357212254 49.9997108430617\\
29.1889357212254 49.9997266200733\\
29.3889357212254 49.9997408136483\\
29.5889357212255 49.9997536692696\\
29.7889357212255 49.9997656451271\\
29.9889357212255 49.9997772435504\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 49.9815262203583\\
0.196230013560687 49.649788311869\\
0.396230013560687 49.4135900446791\\
0.596230013560687 49.3145794099302\\
0.796230013560687 49.3232005557431\\
0.996230013560687 49.3838919993024\\
1.19623001356069 49.4418494919637\\
1.39623001356069 49.4643827355266\\
1.59258286739216 49.4483637522177\\
1.78893572122363 49.4131036470088\\
1.98893572122363 49.3837286554373\\
2.18893572122363 49.3818499006698\\
2.38893572122362 49.4139467276717\\
2.58893572122362 49.4707397427843\\
2.78893572122362 49.5327820320706\\
2.98893572122361 49.5793886252056\\
3.18893572122361 49.597029178373\\
3.3889357212236 49.5841788811572\\
3.5889357212236 49.5512759935387\\
3.78893572122359 49.5162521445865\\
3.98893572122359 49.4975724370633\\
4.18893572122359 49.5074655772617\\
4.38893572122358 49.5478292277016\\
4.58893572122358 49.6102111433673\\
4.78893572122357 49.6796603267451\\
4.98893572122357 49.7407292802848\\
5.18893572122356 49.7831180827271\\
5.38893572122356 49.8047312218099\\
5.58893572122356 49.8111404863831\\
5.78893572122355 49.8120443638169\\
5.98893572122355 49.8165483648826\\
6.18893572122354 49.8294262871097\\
6.38893572122354 49.8498286985007\\
6.58893572122353 49.8726891265533\\
6.78893572122353 49.8918104379369\\
6.98893572122353 49.9030038167923\\
7.18893572122352 49.9058592854412\\
7.38893572122352 49.9035506688427\\
7.58893572122351 49.9010539117413\\
7.78893572122351 49.9028101304952\\
7.9889357212235 49.9109443213236\\
8.1889357212235 49.9247175190737\\
8.3889357212235 49.9412334268954\\
8.58893572122349 49.9568792764706\\
8.78893572122349 49.9687741989776\\
8.98893572122348 49.9756474117873\\
9.18893572122348 49.9779284918872\\
9.38893572122348 49.9771979017166\\
9.58893572122347 49.9753609863841\\
9.78893572122347 49.9739228419993\\
9.98893572122346 49.9736042969526\\
10.1889357212235 49.9743486447876\\
10.3889357212235 49.975613577577\\
10.5889357212235 49.9767688203475\\
10.7889357212234 49.9774275743026\\
10.9889357212234 49.9776018781851\\
11.1889357212234 49.9776547775925\\
11.3889357212234 49.978098043806\\
11.5889357212234 49.9793340387465\\
11.7889357212234 49.9814528222609\\
11.9889357212234 49.984168023461\\
12.1889357212234 49.9869162718111\\
12.3889357212234 49.9890763749871\\
12.5889357212234 49.9902137736552\\
12.7889357212234 49.990245753462\\
12.9889357212234 49.9894590483583\\
13.1889357212234 49.9883778369222\\
13.3889357212234 49.9875458163749\\
13.5889357212234 49.9873203515293\\
13.7889357212234 49.9877646612687\\
13.9889357212234 49.9886736538069\\
14.1889357212234 49.9897065483076\\
14.3889357212234 49.9905551280199\\
14.5889357212234 49.9910694137559\\
14.7889357212234 49.9912920454248\\
14.9889357212234 49.9914005717202\\
15.1889357212234 49.9915984155466\\
15.3889357212233 49.9920120387428\\
15.5889357212233 49.9926397259335\\
15.7889357212233 49.9933666490272\\
15.9889357212233 49.9940287563409\\
16.1889357212234 49.9944894631569\\
16.3889357212234 49.9946939735347\\
16.5889357212234 49.9946821380567\\
16.7889357212235 49.9945618056826\\
16.9889357212235 49.9944604260263\\
17.1889357212235 49.9944776678071\\
17.3889357212236 49.9946565431982\\
17.5889357212236 49.9949797051622\\
17.7889357212236 49.9953869319054\\
17.9889357212236 49.9958033025333\\
18.1889357212237 49.9961663583783\\
18.3889357212237 49.9964435076283\\
18.5889357212237 49.9966359353168\\
18.7889357212238 49.9967703098787\\
18.9889357212238 49.9968832545865\\
19.1889357212238 49.9970051596199\\
19.3889357212239 49.9971492721745\\
19.5889357212239 49.9973094551031\\
19.7889357212239 49.9974664265889\\
19.988935721224 49.9975989726327\\
20.188935721224 49.9976948555142\\
20.388935721224 49.9977566560311\\
20.5889357212241 49.9978003394776\\
20.7889357212241 49.9978477406844\\
20.9889357212241 49.9979168341014\\
21.1889357212241 49.9980143779076\\
21.3889357212242 49.9981340657648\\
21.5889357212242 49.9982605191834\\
21.7889357212242 49.9983767451532\\
21.9889357212243 49.9984713508855\\
22.1889357212243 49.9985423470966\\
22.3889357212243 49.9985963245936\\
22.5889357212244 49.9986440560651\\
22.7889357212244 49.9986950435846\\
22.9889357212244 49.998753618602\\
23.1889357212245 49.9988180719895\\
23.3889357212245 49.9988826683518\\
23.5889357212245 49.9989411218028\\
23.7889357212246 49.9989897111479\\
23.9889357212246 49.9990287115113\\
24.1889357212246 49.99906181549\\
24.3889357212246 49.999094157801\\
24.5889357212247 49.999130035646\\
24.7889357212247 49.9991713251341\\
24.9889357212247 49.9992171031589\\
25.1889357212248 49.999264397996\\
25.3889357212248 49.99930957342\\
25.5889357212248 49.999349720782\\
25.7889357212249 49.9993835633184\\
25.9889357212249 49.9994116475454\\
26.1889357212249 49.9994358794883\\
26.388935721225 49.9994586671326\\
26.588935721225 49.9994820162064\\
26.788935721225 49.9995068939506\\
26.9889357212251 49.9995330508463\\
27.1889357212251 49.9995593148609\\
27.3889357212251 49.9995842027834\\
27.5889357212251 49.9996065852793\\
27.7889357212252 49.9996261382906\\
27.9889357212252 49.9996434152381\\
28.1889357212252 49.9996595414709\\
28.3889357212253 49.9996756914768\\
28.5889357212253 49.9996925912529\\
28.7889357212253 49.9997102581212\\
28.9889357212254 49.999728067999\\
29.1889357212254 49.9997450873335\\
29.3889357212254 49.9997604968255\\
29.5889357212255 49.9997739128937\\
29.7889357212255 49.999785482788\\
29.9889357212255 49.999795745826\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 49.9999982973989\\
0.196230013560687 49.9873819676982\\
0.396230013560687 49.9116360705899\\
0.596230013560687 49.7578811014707\\
0.796230013560687 49.5629047861084\\
0.996230013560687 49.3905290022024\\
1.19623001356069 49.2958369793227\\
1.39623001356069 49.2937924549494\\
1.59258286739216 49.3606760728097\\
1.78893572122363 49.455313438432\\
1.98893572122363 49.5398377504848\\
2.18893572122363 49.5855141948117\\
2.38893572122362 49.585747635846\\
2.58893572122362 49.5516933816886\\
2.78893572122362 49.5044212656589\\
2.98893572122361 49.4661454925182\\
3.18893572122361 49.4531895268673\\
3.3889357212236 49.4718641319084\\
3.5889357212236 49.5175938924871\\
3.78893572122359 49.5772498867304\\
3.98893572122359 49.6341507106996\\
4.18893572122359 49.6743379170808\\
4.38893572122358 49.6919159474997\\
4.58893572122358 49.6911939551112\\
4.78893572122357 49.684483492495\\
4.98893572122357 49.6863459166493\\
5.18893572122356 49.7068611790168\\
5.38893572122356 49.7470729916097\\
5.58893572122356 49.7987411841935\\
5.78893572122355 49.8483984996865\\
5.98893572122355 49.8836023132939\\
6.18893572122354 49.8982947832758\\
6.38893572122354 49.8948555302217\\
6.58893572122353 49.8821635060557\\
6.78893572122353 49.871010867578\\
6.98893572122353 49.8693079995244\\
7.18893572122352 49.879299047159\\
7.38893572122352 49.8977391442797\\
7.58893572122351 49.9184412948449\\
7.78893572122351 49.93559313104\\
7.9889357212235 49.9461830487186\\
8.1889357212235 49.9506237954308\\
8.3889357212235 49.9516969136655\\
8.58893572122349 49.952696292675\\
8.78893572122349 49.9558133374795\\
8.98893572122348 49.9614344575901\\
9.18893572122348 49.9684255804597\\
9.38893572122348 49.9750069039819\\
9.58893572122347 49.9796697824389\\
9.78893572122347 49.9817366019793\\
9.98893572122346 49.9814476303086\\
10.1889357212235 49.9796941540567\\
10.3889357212235 49.9776094656371\\
10.5889357212235 49.9761932873832\\
10.7889357212234 49.9760584822107\\
10.9889357212234 49.9773216791613\\
11.1889357212234 49.9796328747032\\
11.3889357212234 49.9823305845795\\
11.5889357212234 49.9846886650871\\
11.7889357212234 49.9861839168559\\
11.9889357212234 49.9866857073737\\
12.1889357212234 49.9864826669363\\
12.3889357212234 49.9861260817233\\
12.5889357212234 49.9861575481056\\
12.7889357212234 49.9868505481846\\
12.9889357212234 49.9880925490629\\
13.1889357212234 49.9894633286894\\
13.3889357212234 49.9904639333409\\
13.5889357212234 49.9907746609529\\
13.7889357212234 49.9904106897676\\
13.9889357212234 49.9897032890823\\
14.1889357212234 49.989127667367\\
14.3889357212234 49.9890739464878\\
14.5889357212234 49.9896774536421\\
14.7889357212234 49.9907835443599\\
14.9889357212234 49.9920480890018\\
15.1889357212234 49.9931092961576\\
15.3889357212233 49.993741650032\\
15.5889357212233 49.9939250063139\\
15.7889357212233 49.9938128037428\\
15.9889357212233 49.9936328768473\\
16.1889357212234 49.9935784792766\\
16.3889357212234 49.9937391502883\\
16.5889357212234 49.9940916938335\\
16.7889357212235 49.9945398151999\\
16.9889357212235 49.9949726251737\\
17.1889357212235 49.9953124640815\\
17.3889357212236 49.9955359276478\\
17.5889357212236 49.9956682429898\\
17.7889357212236 49.9957617158805\\
17.9889357212236 49.995871045604\\
18.1889357212237 49.9960343890387\\
18.3889357212237 49.9962636872988\\
18.5889357212237 49.9965441287305\\
18.7889357212238 49.9968411641875\\
18.9889357212238 49.9971128675557\\
19.1889357212238 49.9973244251079\\
19.3889357212239 49.9974603064494\\
19.5889357212239 49.9975295171452\\
19.7889357212239 49.9975613623422\\
19.988935721224 49.9975930459792\\
20.188935721224 49.9976543446032\\
20.388935721224 49.9977562479288\\
20.5889357212241 49.9978886607643\\
20.7889357212241 49.998027792161\\
20.9889357212241 49.9981490856377\\
21.1889357212241 49.9982390375338\\
21.3889357212242 49.998300280262\\
21.5889357212242 49.998348148081\\
21.7889357212242 49.9984013815781\\
21.9889357212243 49.998472286101\\
22.1889357212243 49.9985613176281\\
22.3889357212243 49.9986582307296\\
22.5889357212244 49.9987483524734\\
22.7889357212244 49.9988201845293\\
22.9889357212244 49.9988704290699\\
23.1889357212245 49.9989044045653\\
23.3889357212245 49.9989324003151\\
23.5889357212245 49.9989643867398\\
23.7889357212246 49.9990058396779\\
23.9889357212246 49.9990563691037\\
24.1889357212246 49.9991111806173\\
24.3889357212246 49.9991640873285\\
24.5889357212247 49.9992103917263\\
24.7889357212247 49.9992484419161\\
24.9889357212247 49.9992795692104\\
25.1889357212248 49.999306887286\\
25.3889357212248 49.9993337514205\\
25.5889357212248 49.9993625427953\\
25.7889357212249 49.9993940865565\\
25.9889357212249 49.9994276854405\\
26.1889357212249 49.9994615845933\\
26.388935721225 49.9994936575547\\
26.588935721225 49.9995221278717\\
26.788935721225 49.9995461515876\\
26.9889357212251 49.999566093046\\
27.1889357212251 49.9995833815165\\
27.3889357212251 49.9995999685128\\
27.5889357212251 49.999617575439\\
27.7889357212252 49.9996370380711\\
27.9889357212252 49.9996580345384\\
28.1889357212252 49.9996793169147\\
28.3889357212253 49.9996993295104\\
28.5889357212253 49.9997169144339\\
28.7889357212253 49.9997317743395\\
28.9889357212254 49.999744498223\\
29.1889357212254 49.9997561812876\\
29.3889357212254 49.9997678630559\\
29.5889357212255 49.9997800712107\\
29.7889357212255 49.9997926732262\\
29.9889357212255 49.9998050616035\\
};
\addplot [
color=mycolor2,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 49.9999992877539\\
0.196230013560687 49.9946155786795\\
0.396230013560687 49.9606737542344\\
0.596230013560687 49.8841435705703\\
0.796230013560687 49.7674671911854\\
0.996230013560687 49.6256424118078\\
1.19623001356069 49.4799198687963\\
1.39623001356069 49.3511524398396\\
1.59258286739216 49.2562519986163\\
1.78893572122363 49.1991686253275\\
1.98893572122363 49.1791728247729\\
2.18893572122363 49.1912824358268\\
2.38893572122362 49.2261783433876\\
2.58893572122362 49.2744584111096\\
2.78893572122362 49.328269622615\\
2.98893572122361 49.3818060169941\\
3.18893572122361 49.431056978786\\
3.3889357212236 49.473350181964\\
3.5889357212236 49.5070947912646\\
3.78893572122359 49.5318334270658\\
3.98893572122359 49.5484383489227\\
4.18893572122359 49.559170494269\\
4.38893572122358 49.5673893285944\\
4.58893572122358 49.5768903425015\\
4.78893572122357 49.591042501762\\
4.98893572122357 49.612002845589\\
5.18893572122356 49.6402608973163\\
5.38893572122356 49.674638009212\\
5.58893572122356 49.7127034607665\\
5.78893572122355 49.7514405463786\\
5.98893572122355 49.7879455344165\\
6.18893572122354 49.8199694192468\\
6.38893572122354 49.8462063931364\\
6.58893572122353 49.8663166374673\\
6.78893572122353 49.8807533291436\\
6.98893572122353 49.8904958646703\\
7.18893572122352 49.8967820197853\\
7.38893572122352 49.900897081628\\
7.58893572122351 49.9040354874411\\
7.78893572122351 49.9072179304011\\
7.9889357212235 49.911234286692\\
8.1889357212235 49.9165906476499\\
8.3889357212235 49.9234593358599\\
8.58893572122349 49.9316514818107\\
8.78893572122349 49.9406406761936\\
8.98893572122348 49.9496574011759\\
9.18893572122348 49.9578500772539\\
9.38893572122348 49.9644800187138\\
9.58893572122347 49.9690977988208\\
9.78893572122347 49.9716476912948\\
9.98893572122346 49.9724670222342\\
10.1889357212235 49.9721811419276\\
10.3889357212235 49.9715289037326\\
10.5889357212235 49.9711745438002\\
10.7889357212234 49.9715620751178\\
10.9889357212234 49.9728489970557\\
11.1889357212234 49.9749262594341\\
11.3889357212234 49.9775032546136\\
11.5889357212234 49.9802202108845\\
11.7889357212234 49.9827497614316\\
11.9889357212234 49.984861928321\\
12.1889357212234 49.9864450342356\\
12.3889357212234 49.9874911410532\\
12.5889357212234 49.9880631551936\\
12.7889357212234 49.9882605947778\\
12.9889357212234 49.988194724787\\
13.1889357212234 49.9879756123881\\
13.3889357212234 49.9877074609621\\
13.5889357212234 49.9874862852285\\
13.7889357212234 49.9873953733266\\
13.9889357212234 49.9874973628778\\
14.1889357212234 49.9878250791872\\
14.3889357212234 49.9883750336779\\
14.5889357212234 49.9891071390948\\
14.7889357212234 49.9899521830761\\
14.9889357212234 49.9908259020341\\
15.1889357212234 49.9916462102336\\
15.3889357212233 49.992349080856\\
15.5889357212233 49.9928990561178\\
15.7889357212233 49.9932921330479\\
15.9889357212233 49.9935511517299\\
16.1889357212234 49.9937159511064\\
16.3889357212234 49.9938317399336\\
16.5889357212234 49.9939390422917\\
16.7889357212235 49.9940674046487\\
16.9889357212235 49.9942333742718\\
17.1889357212235 49.994441790673\\
17.3889357212236 49.9946886999247\\
17.5889357212236 49.994964345413\\
17.7889357212236 49.995255438337\\
17.9889357212236 49.9955467693043\\
18.1889357212237 49.9958227264058\\
18.3889357212237 49.9960692305023\\
18.5889357212237 49.9962761076839\\
18.7889357212238 49.9964393366386\\
18.9889357212238 49.996562301587\\
19.1889357212238 49.9966553416788\\
19.3889357212239 49.9967334509361\\
19.5889357212239 49.9968126798491\\
19.7889357212239 49.9969062962258\\
19.988935721224 49.9970218576147\\
20.188935721224 49.9971600077361\\
20.388935721224 49.9973151983854\\
20.5889357212241 49.9974779130209\\
20.7889357212241 49.9976375602291\\
20.9889357212241 49.9977851294401\\
21.1889357212241 49.9979149289707\\
21.3889357212242 49.9980251278666\\
21.5889357212242 49.9981172292479\\
21.7889357212242 49.9981948813993\\
21.9889357212243 49.9982625235407\\
22.1889357212243 49.998324278541\\
22.3889357212243 49.9983833161669\\
22.5889357212244 49.9984416997368\\
22.7889357212244 49.998500571685\\
22.9889357212244 49.9985604670323\\
23.1889357212245 49.9986215710667\\
23.3889357212245 49.9986838275189\\
23.5889357212245 49.9987469096589\\
23.7889357212246 49.9988101438048\\
23.9889357212246 49.9988724942305\\
24.1889357212246 49.9989326804503\\
24.3889357212246 49.9989894245924\\
24.5889357212247 49.9990417554875\\
24.7889357212247 49.9990892601114\\
24.9889357212247 49.9991321865579\\
25.1889357212248 49.9991713587047\\
25.3889357212248 49.9992079339655\\
25.5889357212248 49.9992430902719\\
25.7889357212249 49.999277746327\\
25.9889357212249 49.9993123953375\\
26.1889357212249 49.9993470824626\\
26.388935721225 49.9993815030628\\
26.588935721225 49.9994151644937\\
26.788935721225 49.9994475479746\\
26.9889357212251 49.9994782258373\\
27.1889357212251 49.9995069189089\\
27.3889357212251 49.9995335047582\\
27.5889357212251 49.9995579993852\\
27.7889357212252 49.9995805327527\\
27.9889357212252 49.9996013270581\\
28.1889357212252 49.9996206754616\\
28.3889357212253 49.9996389136565\\
28.5889357212253 49.9996563796349\\
28.7889357212253 49.9996733645999\\
28.9889357212254 49.9996900656806\\
29.1889357212254 49.9997065543131\\
29.3889357212254 49.9997227715146\\
29.5889357212255 49.9997385530844\\
29.7889357212255 49.999753679009\\
29.9889357212255 49.9997679336457\\
};
\addplot [
color=mycolor3,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 49.9999990663608\\
0.196230013560687 49.9930058949567\\
0.396230013560687 49.950575505467\\
0.596230013560687 49.8623815004763\\
0.796230013560687 49.7453419255334\\
0.996230013560687 49.6317869640135\\
1.19623001356069 49.4807403697994\\
1.39623001356069 49.386423411824\\
1.59258286739216 49.373441448375\\
1.78893572122363 49.4251352645977\\
1.98893572122363 49.5035227200434\\
2.18893572122363 49.5605402763546\\
2.38893572122362 49.5660764104013\\
2.58893572122362 49.5209053117451\\
2.78893572122362 49.4531270282571\\
2.98893572122361 49.4013555894862\\
3.18893572122361 49.394583250972\\
3.3889357212236 49.4392046488951\\
3.5889357212236 49.518705209944\\
3.78893572122359 49.6043600536126\\
3.98893572122359 49.6700267176565\\
4.18893572122359 49.7032111965758\\
4.38893572122358 49.7077992917801\\
4.58893572122358 49.6987916442758\\
4.78893572122357 49.6931901103023\\
4.98893572122357 49.7021297691854\\
5.18893572122356 49.7275622663754\\
5.38893572122356 49.7638080669036\\
5.58893572122356 49.8019223881391\\
5.78893572122355 49.8341120494165\\
5.98893572122355 49.8562944583517\\
6.18893572122354 49.8683977663949\\
6.38893572122354 49.873166135508\\
6.58893572122353 49.8745418508176\\
6.78893572122353 49.8763484213405\\
6.98893572122353 49.8814357663143\\
7.18893572122352 49.8911562957089\\
7.38893572122352 49.9051001293737\\
7.58893572122351 49.9212101281196\\
7.78893572122351 49.9364353959771\\
7.9889357212235 49.9478588858096\\
8.1889357212235 49.9538994359271\\
8.3889357212235 49.9550143003138\\
8.58893572122349 49.9534942143549\\
8.78893572122349 49.9523927545745\\
8.98893572122348 49.954104296505\\
9.18893572122348 49.9593086223658\\
9.38893572122348 49.9668045678985\\
9.58893572122347 49.9742726496482\\
9.78893572122347 49.9795184393121\\
9.98893572122346 49.9815284038547\\
10.1889357212235 49.980823400975\\
10.3889357212235 49.9790091292517\\
10.5889357212235 49.9778487252822\\
10.7889357212234 49.9783892259721\\
10.9889357212234 49.9805753301963\\
11.1889357212234 49.9834719917052\\
11.3889357212234 49.9858871325172\\
11.5889357212234 49.9870149542698\\
11.7889357212234 49.9867741913163\\
11.9889357212234 49.9857284424579\\
12.1889357212234 49.9847077253502\\
12.3889357212234 49.9843765747611\\
12.5889357212234 49.9849692575009\\
12.7889357212234 49.9862812127814\\
12.9889357212234 49.9878594034389\\
13.1889357212234 49.9892523667921\\
13.3889357212234 49.9901899388103\\
13.5889357212234 49.9906341363436\\
13.7889357212234 49.9907216709615\\
13.9889357212234 49.990661279013\\
14.1889357212234 49.9906446320865\\
14.3889357212234 49.9907972307742\\
14.5889357212234 49.9911645764536\\
14.7889357212234 49.9917173220429\\
14.9889357212234 49.9923658180763\\
15.1889357212234 49.9929853034353\\
15.3889357212233 49.9934546424782\\
15.5889357212233 49.9937018739562\\
15.7889357212233 49.993738125316\\
15.9889357212233 49.9936596420363\\
16.1889357212234 49.9936105640085\\
16.3889357212234 49.9937201959964\\
16.5889357212234 49.9940445579917\\
16.7889357212235 49.9945420226032\\
16.9889357212235 49.9950957642202\\
17.1889357212235 49.9955711462864\\
17.3889357212236 49.9958782156321\\
17.5889357212236 49.9960081408153\\
17.7889357212236 49.9960277497631\\
17.9889357212236 49.9960388990653\\
18.1889357212237 49.9961264866038\\
18.3889357212237 49.9963218906953\\
18.5889357212237 49.9965974423959\\
18.7889357212238 49.9968898310193\\
18.9889357212238 49.9971362695977\\
19.1889357212238 49.9973036171899\\
19.3889357212239 49.9973976971705\\
19.5889357212239 49.9974522909092\\
19.7889357212239 49.9975074376758\\
19.988935721224 49.9975898812076\\
20.188935721224 49.9977045291508\\
20.388935721224 49.9978382441273\\
20.5889357212241 49.9979708939476\\
20.7889357212241 49.9980863984601\\
20.9889357212241 49.9981785953817\\
21.1889357212241 49.9982508595796\\
21.3889357212242 49.9983117954226\\
21.5889357212242 49.9983703866152\\
21.7889357212242 49.9984329063534\\
21.9889357212243 49.9985020164752\\
22.1889357212243 49.9985772056176\\
22.3889357212243 49.9986555927252\\
22.5889357212244 49.9987327506664\\
22.7889357212244 49.9988037720371\\
22.9889357212244 49.9988647674444\\
23.1889357212245 49.9989144538936\\
23.3889357212245 49.9989550108418\\
23.5889357212245 49.9989914718334\\
23.7889357212246 49.9990296417888\\
23.9889357212246 49.9990734390285\\
24.1889357212246 49.9991230326848\\
24.3889357212246 49.9991748171507\\
24.5889357212247 49.9992232919173\\
24.7889357212247 49.9992638695704\\
24.9889357212247 49.9992951360592\\
25.1889357212248 49.9993194184601\\
25.3889357212248 49.9993414607705\\
25.5889357212248 49.9993660089409\\
25.7889357212249 49.9993956088765\\
25.9889357212249 49.9994296915151\\
26.1889357212249 49.9994652510878\\
26.388935721225 49.9994985830883\\
26.588935721225 49.9995270901495\\
26.788935721225 49.9995502759891\\
26.9889357212251 49.9995695891797\\
27.1889357212251 49.9995874006115\\
27.3889357212251 49.9996057675095\\
27.5889357212251 49.9996256086415\\
27.7889357212252 49.9996465828434\\
27.9889357212252 49.9996675583974\\
28.1889357212252 49.9996873072968\\
28.3889357212253 49.9997050486671\\
28.5889357212253 49.9997206437012\\
28.7889357212253 49.9997344676964\\
28.9889357212254 49.9997471255051\\
29.1889357212254 49.9997591870841\\
29.3889357212254 49.9997710384271\\
29.5889357212255 49.9997828469144\\
29.7889357212255 49.9997945907541\\
29.9889357212255 49.999806108483\\
};
\addplot [
color=darkgray,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 49.9815256082044\\
0.196230013560687 49.6452389831971\\
0.396230013560687 49.3827598255367\\
0.596230013560687 49.2352173860348\\
0.796230013560687 49.1945427211258\\
0.996230013560687 49.2353841394105\\
1.19623001356069 49.3233317116914\\
1.39623001356069 49.42135931419\\
1.59258286739216 49.4996361570192\\
1.78893572122363 49.547105649159\\
1.98893572122363 49.5631640073523\\
2.18893572122363 49.5538740322787\\
2.38893572122362 49.5289964298291\\
2.58893572122362 49.4963221415424\\
2.78893572122362 49.460497386971\\
2.98893572122361 49.4245382434207\\
3.18893572122361 49.3922189972121\\
3.3889357212236 49.3693880246296\\
3.5889357212236 49.3632134614542\\
3.78893572122359 49.3797284706522\\
3.98893572122359 49.4210460989552\\
4.18893572122359 49.483765813478\\
4.38893572122358 49.5594296535257\\
4.58893572122358 49.6368539269163\\
4.78893572122357 49.7053280531565\\
4.98893572122357 49.7574087350274\\
5.18893572122356 49.7903724696003\\
5.38893572122356 49.806057992315\\
5.58893572122356 49.8094681522847\\
5.78893572122355 49.8068435962609\\
5.98893572122355 49.8039050956551\\
6.18893572122354 49.8047087505075\\
6.38893572122354 49.8112193112845\\
6.58893572122353 49.8234923067394\\
6.78893572122353 49.8402281412466\\
6.98893572122353 49.8594587665813\\
7.18893572122352 49.8791758587404\\
7.38893572122352 49.8977706781867\\
7.58893572122351 49.9142243764386\\
7.78893572122351 49.9280633722304\\
7.9889357212235 49.9391666898858\\
8.1889357212235 49.9475546088642\\
8.3889357212235 49.9532756761323\\
8.58893572122349 49.9564408571025\\
8.78893572122349 49.9573605935261\\
8.98893572122348 49.9566725323968\\
9.18893572122348 49.9553440813479\\
9.38893572122348 49.9544989811697\\
9.58893572122347 49.9551156972339\\
9.78893572122347 49.9577228592689\\
9.98893572122346 49.9622301870606\\
10.1889357212235 49.9679751423234\\
10.3889357212235 49.9739675061856\\
10.5889357212235 49.9792274880236\\
10.7889357212234 49.9830800854676\\
10.9889357212234 49.9853008225445\\
11.1889357212234 49.9860834257431\\
11.3889357212234 49.9858775062526\\
11.5889357212234 49.9851874812171\\
11.7889357212234 49.9844186678949\\
11.9889357212234 49.9838144973778\\
12.1889357212234 49.9834774280836\\
12.3889357212234 49.9834316657375\\
12.5889357212234 49.9836804884047\\
12.7889357212234 49.9842299219764\\
12.9889357212234 49.9850779679151\\
13.1889357212234 49.9861885277134\\
13.3889357212234 49.9874735436379\\
13.5889357212234 49.9887976757427\\
13.7889357212234 49.990005378121\\
13.9889357212234 49.9909591041994\\
14.1889357212234 49.991573919206\\
14.3889357212234 49.9918372714545\\
14.5889357212234 49.9918093539192\\
14.7889357212234 49.9916057169695\\
14.9889357212234 49.991367818545\\
15.1889357212234 49.9912291054814\\
15.3889357212233 49.9912846946615\\
15.5889357212233 49.9915719620896\\
15.7889357212233 49.9920669682311\\
15.9889357212233 49.9926974759201\\
16.1889357212234 49.9933682037059\\
16.3889357212234 49.9939898011607\\
16.5889357212234 49.9945018554933\\
16.7889357212235 49.994882911436\\
16.9889357212235 49.9951459969196\\
17.1889357212235 49.9953239852432\\
17.3889357212236 49.995452574973\\
17.5889357212236 49.9955582766096\\
17.7889357212236 49.9956551013617\\
17.9889357212236 49.9957488080657\\
18.1889357212237 49.9958441011957\\
18.3889357212237 49.9959496240525\\
18.5889357212237 49.9960778113772\\
18.7889357212238 49.9962400976933\\
18.9889357212238 49.9964406515635\\
19.1889357212238 49.99667242456\\
19.3889357212239 49.9969178292415\\
19.5889357212239 49.9971538454627\\
19.7889357212239 49.9973592254077\\
19.988935721224 49.9975207257131\\
20.188935721224 49.9976360784614\\
20.388935721224 49.9977130845575\\
20.5889357212241 49.997765832122\\
20.7889357212241 49.9978098971376\\
20.9889357212241 49.9978582872075\\
21.1889357212241 49.9979191397548\\
21.3889357212242 49.9979952945107\\
21.5889357212242 49.9980852354989\\
21.7889357212242 49.9981846871449\\
21.9889357212243 49.9982882586625\\
22.1889357212243 49.9983907650319\\
22.3889357212243 49.9984880666315\\
22.5889357212244 49.9985774129368\\
22.7889357212244 49.9986573751799\\
22.9889357212244 49.9987275314106\\
23.1889357212245 49.9987881130573\\
23.3889357212245 49.9988397964776\\
23.5889357212245 49.9988837117175\\
23.7889357212246 49.9989215851284\\
23.9889357212246 49.9989558165414\\
24.1889357212246 49.9989892932327\\
24.3889357212246 49.9990248746124\\
24.5889357212247 49.9990646783905\\
24.7889357212247 49.9991094492942\\
24.9889357212247 49.9991583030004\\
25.1889357212248 49.999208995563\\
25.3889357212248 49.9992586412166\\
25.5889357212248 49.999304604985\\
25.7889357212249 49.999345230341\\
25.9889357212249 49.9993801520439\\
26.1889357212249 49.9994101378653\\
26.388935721225 49.9994365989841\\
26.588935721225 49.9994610169419\\
26.788935721225 49.9994845177183\\
26.9889357212251 49.9995077101608\\
27.1889357212251 49.999530766013\\
27.3889357212251 49.9995536229598\\
27.5889357212251 49.999576174352\\
27.7889357212252 49.9995983602393\\
27.9889357212252 49.9996201513424\\
28.1889357212252 49.9996414771828\\
28.3889357212253 49.9996621662143\\
28.5889357212253 49.9996819432101\\
28.7889357212253 49.9997004884812\\
28.9889357212254 49.9997175302568\\
29.1889357212254 49.9997329295473\\
29.3889357212254 49.999746726062\\
29.5889357212255 49.9997591328922\\
29.7889357212255 49.9997704869075\\
29.9889357212255 49.9997811725908\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.0000000074412\\
0.196230013560687 50.0000356796435\\
0.396230013560687 49.9990178925747\\
0.596230013560687 49.9910913579775\\
0.796230013560687 49.965746724167\\
0.996230013560687 49.9126397996144\\
1.19623001356069 49.8248085679244\\
1.39623001356069 49.7004560970778\\
1.59258286739216 49.5529378665076\\
1.78893572122363 49.4041173335946\\
1.98893572122363 49.2811829282761\\
2.18893572122363 49.2125387445518\\
2.38893572122362 49.2086493395387\\
2.58893572122362 49.2611992322547\\
2.78893572122362 49.3472636458698\\
2.98893572122361 49.4390071449392\\
3.18893572122361 49.5141979908177\\
3.3889357212236 49.562925377593\\
3.5889357212236 49.5881963471239\\
3.78893572122359 49.6011825070163\\
3.98893572122359 49.6141683464964\\
4.18893572122359 49.6347412119451\\
4.38893572122358 49.6635180484421\\
4.58893572122358 49.6956305965364\\
4.78893572122357 49.7244354258957\\
4.98893572122357 49.7452454506855\\
5.18893572122356 49.7573752963406\\
5.38893572122356 49.7639526836257\\
5.58893572122356 49.7700699169291\\
5.78893572122355 49.7804269843538\\
5.98893572122355 49.7975392536807\\
6.18893572122354 49.8210744267206\\
6.38893572122354 49.8483007585503\\
6.58893572122353 49.8752539436498\\
6.78893572122353 49.8980990335714\\
6.98893572122353 49.9142571276875\\
7.18893572122352 49.9230309971541\\
7.38893572122352 49.9256294464125\\
7.58893572122351 49.9246378621534\\
7.78893572122351 49.923117475186\\
7.9889357212235 49.9236236632916\\
8.1889357212235 49.9274697111554\\
8.3889357212235 49.9344849258463\\
8.58893572122349 49.943329971478\\
8.78893572122349 49.9522069627331\\
8.98893572122348 49.9596420452562\\
9.18893572122348 49.9650057381234\\
9.38893572122348 49.9685796883665\\
9.58893572122347 49.9712041149921\\
9.78893572122347 49.9737322274726\\
9.98893572122346 49.9765822725209\\
10.1889357212235 49.9795925170023\\
10.3889357212235 49.9822068607921\\
10.5889357212235 49.9838490457251\\
10.7889357212234 49.984267245141\\
10.9889357212234 49.9836754331954\\
11.1889357212234 49.9826445239067\\
11.3889357212234 49.9818287202262\\
11.5889357212234 49.9816824623418\\
11.7889357212234 49.9823048989061\\
11.9889357212234 49.9834654736601\\
12.1889357212234 49.9847687491847\\
12.3889357212234 49.9858585691942\\
12.5889357212234 49.9865625522931\\
12.7889357212234 49.9869254407911\\
12.9889357212234 49.9871411110827\\
13.1889357212234 49.987435736366\\
13.3889357212234 49.9879630954452\\
13.5889357212234 49.9887522784475\\
13.7889357212234 49.9897156775901\\
13.9889357212234 49.9906991219559\\
14.1889357212234 49.9915455521937\\
14.3889357212234 49.9921475238605\\
14.5889357212234 49.9924748301966\\
14.7889357212234 49.992574488742\\
14.9889357212234 49.9925478605667\\
15.1889357212234 49.9925139849593\\
15.3889357212233 49.9925705930182\\
15.5889357212233 49.9927648373752\\
15.7889357212233 49.9930833723256\\
15.9889357212233 49.9934652395347\\
16.1889357212234 49.9938323699833\\
16.3889357212234 49.9941249629016\\
16.5889357212234 49.9943265487564\\
16.7889357212235 49.9944680631952\\
16.9889357212235 49.9946099881358\\
17.1889357212235 49.9948118316554\\
17.3889357212236 49.9951037660211\\
17.5889357212236 49.9954734157769\\
17.7889357212236 49.9958727854189\\
17.9889357212236 49.9962404819577\\
18.1889357212237 49.9965277282393\\
18.3889357212237 49.9967161650248\\
18.5889357212237 49.996820687571\\
18.7889357212238 49.9968782995923\\
18.9889357212238 49.9969301092472\\
19.1889357212238 49.9970054202475\\
19.3889357212239 49.9971142238231\\
19.5889357212239 49.9972493459368\\
19.7889357212239 49.9973949273841\\
19.988935721224 49.9975358956202\\
20.188935721224 49.997664021669\\
20.388935721224 49.9977789006623\\
20.5889357212241 49.9978849850664\\
20.7889357212241 49.9979872862013\\
20.9889357212241 49.9980881889678\\
21.1889357212241 49.9981865583718\\
21.3889357212242 49.9982788971102\\
21.5889357212242 49.9983614643814\\
21.7889357212242 49.9984321909764\\
21.9889357212243 49.9984916736327\\
22.1889357212243 49.9985430897943\\
22.3889357212243 49.9985912607151\\
22.5889357212244 49.9986412476847\\
22.7889357212244 49.9986968909387\\
22.9889357212244 49.9987596852926\\
23.1889357212245 49.998828335701\\
23.3889357212245 49.9988991881759\\
23.5889357212245 49.9989674587828\\
23.7889357212246 49.9990288615174\\
23.9889357212246 49.9990810242062\\
24.1889357212246 49.9991241259457\\
24.3889357212246 49.9991605095143\\
24.5889357212247 49.9991934799761\\
24.7889357212247 49.9992258661877\\
24.9889357212247 49.9992590033659\\
25.1889357212248 49.9992925528137\\
25.3889357212248 49.9993251418992\\
25.5889357212248 49.9993554130448\\
25.7889357212249 49.9993829136556\\
25.9889357212249 49.9994083984219\\
26.1889357212249 49.9994334539098\\
26.388935721225 49.9994597007244\\
26.588935721225 49.9994880074527\\
26.788935721225 49.9995180942413\\
26.9889357212251 49.999548672307\\
27.1889357212251 49.9995779969398\\
27.3889357212251 49.999604542131\\
27.5889357212251 49.999627498102\\
27.7889357212252 49.999646923061\\
27.9889357212252 49.9996635587436\\
28.1889357212252 49.9996784544468\\
28.3889357212253 49.999692584772\\
28.5889357212253 49.9997065990133\\
28.7889357212253 49.9997207497195\\
28.9889357212254 49.9997349671114\\
29.1889357212254 49.9997490056213\\
29.3889357212254 49.999762591292\\
29.5889357212255 49.9997755250013\\
29.7889357212255 49.9997877269226\\
29.9889357212255 49.9997992280648\\
};
\addplot [
color=green!50!black,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.0000000074695\\
0.196230013560687 50.0000814891299\\
0.396230013560687 50.0003639069824\\
0.596230013560687 49.9999407157237\\
0.796230013560687 49.9967554697742\\
0.996230013560687 49.9884924879803\\
1.19623001356069 49.9734549831523\\
1.39623001356069 49.9503951424001\\
1.59258286739216 49.9210412074236\\
1.78893572122363 49.8891605609037\\
1.98893572122363 49.859688569337\\
2.18893572122363 49.8383404163011\\
2.38893572122362 49.8279339091415\\
2.58893572122362 49.8281000241547\\
2.78893572122362 49.8357844012198\\
2.98893572122361 49.8467705407334\\
3.18893572122361 49.8574363277679\\
3.3889357212236 49.8659414040285\\
3.5889357212236 49.8724165587152\\
3.78893572122359 49.8782528449421\\
3.98893572122359 49.8849869028976\\
4.18893572122359 49.8933751844362\\
4.38893572122358 49.9030481070304\\
4.58893572122358 49.9127876552081\\
4.78893572122357 49.9211743991327\\
4.98893572122357 49.9272343488976\\
5.18893572122356 49.9307971688945\\
5.38893572122356 49.9324705272805\\
5.58893572122356 49.9333225433405\\
5.78893572122355 49.9344610738992\\
5.98893572122355 49.9366875659319\\
6.18893572122354 49.940323901116\\
6.38893572122354 49.9452185529394\\
6.58893572122353 49.9508829734286\\
6.78893572122353 49.9566872465288\\
6.98893572122353 49.9620535881025\\
7.18893572122352 49.9666028927972\\
7.38893572122352 49.970225187001\\
7.58893572122351 49.973061799139\\
7.78893572122351 49.9754095053909\\
7.9889357212235 49.9775822617029\\
8.1889357212235 49.9797834900749\\
8.3889357212235 49.9820392592972\\
8.58893572122349 49.9842168893813\\
8.78893572122349 49.9861147507574\\
8.98893572122348 49.9875764793824\\
9.18893572122348 49.9885735898537\\
9.38893572122348 49.9892193018625\\
9.58893572122347 49.9897127629511\\
9.78893572122347 49.9902470694771\\
9.98893572122346 49.990929037077\\
10.1889357212235 49.9917477118261\\
10.3889357212235 49.9926003081201\\
10.5889357212235 49.9933550950291\\
10.7889357212234 49.9939157942894\\
10.9889357212234 49.9942570269191\\
11.1889357212234 49.99441976552\\
11.3889357212234 49.9944773878079\\
11.5889357212234 49.9944953194696\\
11.7889357212234 49.9945056761156\\
11.9889357212234 49.994506171714\\
12.1889357212234 49.994478161262\\
12.3889357212234 49.994409925322\\
12.5889357212234 49.9943115496715\\
12.7889357212234 49.9942149570206\\
12.9889357212234 49.9941615614787\\
13.1889357212234 49.9941856801783\\
13.3889357212234 49.994302150816\\
13.5889357212234 49.9945027635984\\
13.7889357212234 49.9947611448793\\
13.9889357212234 49.995042376945\\
14.1889357212234 49.995312981416\\
14.3889357212234 49.9955482641625\\
14.5889357212234 49.9957359486704\\
14.7889357212234 49.9958763659667\\
14.9889357212234 49.9959799629794\\
15.1889357212234 49.9960629666758\\
15.3889357212233 49.9961421978846\\
15.5889357212233 49.9962303504173\\
15.7889357212233 49.9963331805403\\
15.9889357212233 49.9964495784621\\
16.1889357212234 49.996574387344\\
16.3889357212234 49.9967025780804\\
16.5889357212234 49.9968326983326\\
16.7889357212235 49.9969678666034\\
16.9889357212235 49.9971138586461\\
17.1889357212235 49.9972753660623\\
17.3889357212236 49.9974524563842\\
17.5889357212236 49.9976391227886\\
17.7889357212236 49.9978246866367\\
17.9889357212236 49.9979973502003\\
18.1889357212237 49.9981481788543\\
18.3889357212237 49.998273713446\\
18.5889357212237 49.9983762276049\\
18.7889357212238 49.9984618417523\\
18.9889357212238 49.9985376396945\\
19.1889357212238 49.998609178583\\
19.3889357212239 49.9986793278267\\
19.5889357212239 49.9987485639446\\
19.7889357212239 49.9988161521453\\
19.988935721224 49.9988813816798\\
20.188935721224 49.9989442277844\\
20.388935721224 49.999005277476\\
20.5889357212241 49.9990651824999\\
20.7889357212241 49.9991240831354\\
20.9889357212241 49.9991813515954\\
21.1889357212241 49.9992357529584\\
21.3889357212242 49.9992858873312\\
21.5889357212242 49.9993306725611\\
21.7889357212242 49.9993696670068\\
21.9889357212243 49.9994031515808\\
22.1889357212243 49.9994320019898\\
22.3889357212243 49.9994574391326\\
22.5889357212244 49.9994807449808\\
22.7889357212244 49.9995030074105\\
22.9889357212244 49.9995249370213\\
23.1889357212245 49.9995467891953\\
23.3889357212245 49.9995684110561\\
23.5889357212245 49.9995894029248\\
23.7889357212246 49.9996093418359\\
23.9889357212246 49.9996279822862\\
24.1889357212246 49.9996453523786\\
24.3889357212246 49.9996617078305\\
24.5889357212247 49.9996773739625\\
24.7889357212247 49.9996925612082\\
24.9889357212247 49.9997072512269\\
25.1889357212248 49.9997212120746\\
25.3889357212248 49.9997341323269\\
25.5889357212248 49.999745802403\\
25.7889357212249 49.9997562500406\\
25.9889357212249 49.9997657637071\\
26.1889357212249 49.9997747966871\\
26.388935721225 49.9997838023002\\
26.588935721225 49.9997930788082\\
26.788935721225 49.9998026897878\\
26.9889357212251 49.99981248389\\
27.1889357212251 49.9998221905411\\
27.3889357212251 49.9998315394621\\
27.5889357212251 49.9998403514616\\
27.7889357212252 49.9998485715676\\
27.9889357212252 49.9998562463609\\
28.1889357212252 49.9998634703614\\
28.3889357212253 49.9998703322147\\
28.5889357212253 49.9998768826205\\
28.7889357212253 49.9998831300338\\
28.9889357212254 49.9998890568135\\
29.1889357212254 49.9998946426173\\
29.3889357212254 49.9998998837116\\
29.5889357212255 49.9999048018896\\
29.7889357212255 49.9999094426965\\
29.9889357212255 49.9999138656048\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.000000007472\\
0.196230013560687 50.0000887581445\\
0.396230013560687 50.0005794915605\\
0.596230013560687 50.0013788919216\\
0.796230013560687 50.0019014981192\\
0.996230013560687 50.0014353907467\\
1.19623001356069 49.9994703894144\\
1.39623001356069 49.9955923443747\\
1.59258286739216 49.9902574427504\\
1.78893572122363 49.9847923172573\\
1.98893572122363 49.9807234071306\\
2.18893572122363 49.9792421143369\\
2.38893572122362 49.9804694270303\\
2.58893572122362 49.983495927259\\
2.78893572122362 49.9868400727651\\
2.98893572122361 49.9891814090451\\
3.18893572122361 49.9899828962563\\
3.3889357212236 49.9896920510151\\
3.5889357212236 49.989444083906\\
3.78893572122359 49.9904469501575\\
3.98893572122359 49.9933727074132\\
4.18893572122359 49.9980480642869\\
4.38893572122358 50.0035636249693\\
4.58893572122358 50.0087088362481\\
4.78893572122357 50.0124976414876\\
4.98893572122357 50.0145379008041\\
5.18893572122356 50.0151025701814\\
5.38893572122356 50.0149146350713\\
5.58893572122356 50.0147811253121\\
5.78893572122355 50.0152534540706\\
5.98893572122355 50.0164488189351\\
6.18893572122354 50.0180755196191\\
6.38893572122354 50.0196155873033\\
6.58893572122353 50.0205661920767\\
6.78893572122353 50.0206372833841\\
6.98893572122353 50.0198403032303\\
7.18893572122352 50.0184538300236\\
7.38893572122352 50.0168970047945\\
7.58893572122351 50.0155674660298\\
7.78893572122351 50.0147041063286\\
7.9889357212235 50.014319635262\\
8.1889357212235 50.0142204668036\\
8.3889357212235 50.0141003750068\\
8.58893572122349 50.0136690256032\\
8.78893572122349 50.0127653146141\\
8.98893572122348 50.01141294239\\
9.18893572122348 50.0097996509849\\
9.38893572122348 50.0081928257597\\
9.58893572122347 50.0068296630601\\
9.78893572122347 50.0058287725032\\
9.98893572122346 50.0051582859667\\
10.1889357212235 50.0046690879713\\
10.3889357212235 50.0041731623082\\
10.5889357212235 50.0035293081017\\
10.7889357212234 50.0026988868032\\
10.9889357212234 50.001751140884\\
11.1889357212234 50.000821785559\\
11.3889357212234 50.000048345946\\
11.5889357212234 49.9995127252284\\
11.7889357212234 49.9992142458564\\
11.9889357212234 49.9990801049148\\
12.1889357212234 49.9990033668117\\
12.3889357212234 49.9988887132748\\
12.5889357212234 49.9986862871672\\
12.7889357212234 49.9984022449111\\
12.9889357212234 49.9980860261453\\
13.1889357212234 49.9978035074625\\
13.3889357212234 49.9976088726665\\
13.5889357212234 49.997525953286\\
13.7889357212234 49.9975440911306\\
13.9889357212234 49.9976272557782\\
14.1889357212234 49.9977306702378\\
14.3889357212234 49.9978176899405\\
14.5889357212234 49.9978709494425\\
14.7889357212234 49.9978947994029\\
14.9889357212234 49.9979095047079\\
15.1889357212234 49.997940432077\\
15.3889357212233 49.9980067828063\\
15.5889357212233 49.9981140720795\\
15.7889357212233 49.9982527728602\\
15.9889357212233 49.9984030255218\\
16.1889357212234 49.9985430062706\\
16.3889357212234 49.9986573146789\\
16.5889357212234 49.9987420288415\\
16.7889357212235 49.9988047051689\\
16.9889357212235 49.9988598205823\\
17.1889357212235 49.9989219923387\\
17.3889357212236 49.9989999990766\\
17.5889357212236 49.9990939609492\\
17.7889357212236 49.9991964317329\\
17.9889357212236 49.9992964144292\\
18.1889357212237 49.9993842160674\\
18.3889357212237 49.999455008258\\
18.5889357212237 49.9995098361508\\
18.7889357212238 49.9995540964258\\
18.9889357212238 49.9995945611228\\
19.1889357212238 49.9996364341501\\
19.3889357212239 49.9996816300752\\
19.5889357212239 49.9997287244619\\
19.7889357212239 49.9997742494471\\
19.988935721224 49.9998145339914\\
20.188935721224 49.9998472473148\\
20.388935721224 49.9998721113248\\
20.5889357212241 49.9998906916642\\
20.7889357212241 49.9999055457485\\
20.9889357212241 49.9999191773949\\
21.1889357212241 49.999933210919\\
21.3889357212242 49.9999480271251\\
21.5889357212242 49.999962894524\\
21.7889357212242 49.9999764597471\\
21.9889357212243 49.9999873720073\\
22.1889357212243 49.9999948108463\\
22.3889357212243 49.9999987525873\\
22.5889357212244 49.9999999176646\\
22.7889357212244 49.9999994569402\\
22.9889357212244 49.9999985215953\\
23.1889357212245 49.999997890643\\
23.3889357212245 49.9999977918188\\
23.5889357212245 49.9999979623147\\
23.7889357212246 49.9999978940564\\
23.9889357212246 49.9999971372118\\
24.1889357212246 49.9999955257729\\
24.3889357212246 49.9999932393036\\
24.5889357212247 49.9999906981163\\
24.7889357212247 49.999988363791\\
24.9889357212247 49.9999865487739\\
25.1889357212248 49.9999853192138\\
25.3889357212248 49.9999845196772\\
25.5889357212248 49.9999838878548\\
25.7889357212249 49.9999831923427\\
25.9889357212249 49.9999823282488\\
26.1889357212249 49.9999813373113\\
26.388935721225 49.999980360053\\
26.588935721225 49.9999795564831\\
26.788935721225 49.9999790373375\\
26.9889357212251 49.99997883296\\
27.1889357212251 49.9999789028782\\
27.3889357212251 49.9999791703379\\
27.5889357212251 49.9999795593434\\
27.7889357212252 49.9999800179299\\
27.9889357212252 49.9999805227289\\
28.1889357212252 49.9999810701353\\
28.3889357212253 49.9999816632038\\
28.5889357212253 49.9999823018322\\
28.7889357212253 49.9999829789591\\
28.9889357212254 49.9999836816475\\
29.1889357212254 49.9999843943189\\
29.3889357212254 49.9999851022337\\
29.5889357212255 49.9999857940367\\
29.7889357212255 49.9999864634525\\
29.9889357212255 49.9999871098153\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.000000007474\\
0.196230013560687 50.0000930859808\\
0.396230013560687 50.0007062008299\\
0.596230013560687 50.002206079326\\
0.796230013560687 50.0047702262443\\
0.996230013560687 50.0083546370285\\
1.19623001356069 50.0126658676045\\
1.39623001356069 50.0171602476846\\
1.59258286739216 50.0210036947957\\
1.78893572122363 50.0236605410897\\
1.98893572122363 50.024485828437\\
2.18893572122363 50.0227760244833\\
2.38893572122362 50.018272374936\\
2.58893572122362 50.0111374693514\\
2.78893572122362 50.0018825733282\\
2.98893572122361 49.9912147049194\\
3.18893572122361 49.9798652207016\\
3.3889357212236 49.9684599537984\\
3.5889357212236 49.9574639606331\\
3.78893572122359 49.9471972746009\\
3.98893572122359 49.9378898057646\\
4.18893572122359 49.9297350497398\\
4.38893572122358 49.9229137706662\\
4.58893572122358 49.9175810814739\\
4.78893572122357 49.9138308583519\\
4.98893572122357 49.9116610339763\\
5.18893572122356 49.9109598827543\\
5.38893572122356 49.91152131568\\
5.58893572122356 49.9130837681571\\
5.78893572122355 49.9153786387377\\
5.98893572122355 49.9181729152541\\
6.18893572122354 49.9212949651158\\
6.38893572122354 49.9246404007069\\
6.58893572122353 49.9281605068401\\
6.78893572122353 49.9318403708956\\
6.98893572122353 49.9356748720284\\
7.18893572122352 49.9396494289731\\
7.38893572122352 49.9437298365171\\
7.58893572122351 49.9478622827193\\
7.78893572122351 49.9519814927656\\
7.9889357212235 49.9560226637984\\
8.1889357212235 49.9599321331106\\
8.3889357212235 49.9636728496268\\
8.58893572122349 49.9672232871116\\
8.78893572122349 49.9705713778519\\
8.98893572122348 49.9737070635022\\
9.18893572122348 49.9766172767281\\
9.38893572122348 49.9792855813972\\
9.58893572122347 49.9816961897541\\
9.78893572122347 49.9838399288544\\
9.98893572122346 49.9857189654728\\
10.1889357212235 49.987347960039\\
10.3889357212235 49.9887512139223\\
10.5889357212235 49.9899572554574\\
10.7889357212234 49.9909932644825\\
10.9889357212234 49.9918814311146\\
11.1889357212234 49.9926381236268\\
11.3889357212234 49.9932753466223\\
11.5889357212234 49.9938031090096\\
11.7889357212234 49.9942313043816\\
11.9889357212234 49.9945703654318\\
12.1889357212234 49.9948308129484\\
12.3889357212234 49.9950224000418\\
12.5889357212234 49.9951536177509\\
12.7889357212234 49.9952319594696\\
12.9889357212234 49.9952648240421\\
13.1889357212234 49.9952605705429\\
13.3889357212234 49.9952291784942\\
13.5889357212234 49.9951821826868\\
13.7889357212234 49.9951318831092\\
13.9889357212234 49.9950901041551\\
14.1889357212234 49.9950668936905\\
14.3889357212234 49.9950695101292\\
14.5889357212234 49.9951019083362\\
14.7889357212234 49.9951647774124\\
14.9889357212234 49.9952560536503\\
15.1889357212234 49.9953717466438\\
15.3889357212233 49.9955068744175\\
15.5889357212233 49.995656305675\\
15.7889357212233 49.9958153552513\\
15.9889357212233 49.995980067571\\
16.1889357212234 49.9961472286922\\
16.3889357212234 49.9963142310111\\
16.5889357212234 49.9964789399315\\
16.7889357212235 49.9966396680604\\
16.9889357212235 49.9967952699506\\
17.1889357212235 49.9969452796843\\
17.3889357212236 49.9970899702611\\
17.5889357212236 49.9972302410518\\
17.7889357212236 49.9973673205807\\
17.9889357212236 49.9975023638073\\
18.1889357212237 49.9976360778972\\
18.3889357212237 49.9977685018797\\
18.5889357212237 49.9978990018087\\
18.7889357212238 49.9980264572884\\
18.9889357212238 49.9981495496625\\
19.1889357212238 49.9982670426434\\
19.3889357212239 49.9983779739254\\
19.5889357212239 49.9984817301053\\
19.7889357212239 49.9985780281928\\
19.988935721224 49.9986668526108\\
20.188935721224 49.9987483925852\\
20.388935721224 49.9988230017486\\
20.5889357212241 49.998891176103\\
20.7889357212241 49.99895353244\\
20.9889357212241 49.9990107713429\\
21.1889357212241 49.9990636203997\\
21.3889357212242 49.9991127673175\\
21.5889357212242 49.9991587995763\\
21.7889357212242 49.9992021656631\\
21.9889357212243 49.9992431660201\\
22.1889357212243 49.9992819716409\\
22.3889357212243 49.9993186622761\\
22.5889357212244 49.9993532723713\\
22.7889357212244 49.9993858337593\\
22.9889357212244 49.9994164063858\\
23.1889357212245 49.9994450924293\\
23.3889357212245 49.9994720335059\\
23.5889357212245 49.9994973949432\\
23.7889357212246 49.9995213445344\\
23.9889357212246 49.9995440337356\\
24.1889357212246 49.9995655876174\\
24.3889357212246 49.9995861053272\\
24.5889357212247 49.9996056680565\\
24.7889357212247 49.9996243486066\\
24.9889357212247 49.9996422163797\\
25.1889357212248 49.9996593350267\\
25.3889357212248 49.9996757545741\\
25.5889357212248 49.9996915028431\\
25.7889357212249 49.9997065820169\\
25.9889357212249 49.9997209735594\\
26.1889357212249 49.9997346508344\\
26.388935721225 49.9997475949593\\
26.588935721225 49.9997598080923\\
26.788935721225 49.9997713194148\\
26.9889357212251 49.9997821824565\\
27.1889357212251 49.9997924656051\\
27.3889357212251 49.999802240056\\
27.5889357212251 49.9998115693282\\
27.7889357212252 49.9998205033083\\
27.9889357212252 49.9998290772437\\
28.1889357212252 49.9998373144137\\
28.3889357212253 49.9998452301509\\
28.5889357212253 49.9998528353949\\
28.7889357212253 49.999860138721\\
28.9889357212254 49.9998671468763\\
29.1889357212254 49.9998738644479\\
29.3889357212254 49.9998802936757\\
29.5889357212255 49.9998864346932\\
29.7889357212255 49.9998922866277\\
29.9889357212255 49.9998978492665\\
};
\addplot [
color=mycolor2,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.0000000074672\\
0.196230013560687 50.0000761914493\\
0.396230013560687 50.0002123604512\\
0.596230013560687 49.998992541795\\
0.796230013560687 49.993679082732\\
0.996230013560687 49.9817834180786\\
1.19623001356069 49.9629547502026\\
1.39623001356069 49.9399395731795\\
1.59258286739216 49.9183088776552\\
1.78893572122363 49.9032664571004\\
1.98893572122363 49.8988283435206\\
2.18893572122363 49.9064200761031\\
2.38893572122362 49.9236914756338\\
2.58893572122362 49.9457721874301\\
2.78893572122362 49.9669136781617\\
2.98893572122361 49.9822691046302\\
3.18893572122361 49.989227390169\\
3.3889357212236 49.9879393212064\\
3.5889357212236 49.9809625129613\\
3.78893572122359 49.9722192963971\\
3.98893572122359 49.9656460211158\\
4.18893572122359 49.9639771013509\\
4.38893572122358 49.9680382378106\\
4.58893572122358 49.9767375057177\\
4.78893572122357 49.9876959693691\\
4.98893572122357 49.9982369173091\\
5.18893572122356 50.0063405915652\\
5.38893572122356 50.0112157220105\\
5.58893572122356 50.0133204596697\\
5.78893572122355 50.0139023595502\\
5.98893572122355 50.0143144630081\\
6.18893572122354 50.0154251550029\\
6.38893572122354 50.0173505142802\\
6.58893572122353 50.0195706013911\\
6.78893572122353 50.0213091249691\\
6.98893572122353 50.0219598390539\\
7.18893572122352 50.0213594698299\\
7.38893572122352 50.01981115242\\
7.58893572122351 50.0178926082547\\
7.78893572122351 50.0161745968646\\
7.9889357212235 50.0149920764081\\
8.1889357212235 50.0143590785942\\
8.3889357212235 50.0140357427683\\
8.58893572122349 50.0136867376272\\
8.78893572122349 50.0130433653687\\
8.98893572122348 50.0119998416965\\
9.18893572122348 50.0106188243037\\
9.38893572122348 50.0090658538278\\
9.58893572122347 50.0075172972856\\
9.78893572122347 50.0060860686513\\
9.98893572122346 50.0047909953596\\
10.1889357212235 50.0035720217554\\
10.3889357212235 50.0023354499536\\
10.5889357212235 50.001006097404\\
10.7889357212234 49.9995657783324\\
10.9889357212234 49.9980660101822\\
11.1889357212234 49.9966131734257\\
11.3889357212234 49.9953334956145\\
11.5889357212234 49.9943312508874\\
11.7889357212234 49.9936551905766\\
11.9889357212234 49.9932849112862\\
12.1889357212234 49.9931413977861\\
12.3889357212234 49.9931168059543\\
12.5889357212234 49.9931112565198\\
12.7889357212234 49.9930621840162\\
12.9889357212234 49.99295572734\\
13.1889357212234 49.9928179768845\\
13.3889357212234 49.9926926769061\\
13.5889357212234 49.9926170983787\\
13.7889357212234 49.9926070499861\\
13.9889357212234 49.992656188737\\
14.1889357212234 49.992747189644\\
14.3889357212234 49.9928668359247\\
14.5889357212234 49.9930161936194\\
14.7889357212234 49.9932106777664\\
14.9889357212234 49.9934706671277\\
15.1889357212234 49.9938082024265\\
15.3889357212233 49.9942168915192\\
15.5889357212233 49.9946700500418\\
15.7889357212233 49.9951277969876\\
15.9889357212233 49.995549646907\\
16.1889357212234 49.9959070339738\\
16.3889357212234 49.9961908291812\\
16.5889357212234 49.9964115583972\\
16.7889357212235 49.9965931995853\\
16.9889357212235 49.9967636947866\\
17.1889357212235 49.9969459236438\\
17.3889357212236 49.9971519749337\\
17.5889357212236 49.9973818373091\\
17.7889357212236 49.9976259471958\\
17.9889357212236 49.9978699613447\\
18.1889357212237 49.9980998404291\\
18.3889357212237 49.9983056908268\\
18.5889357212237 49.9984835231723\\
18.7889357212238 49.9986348637438\\
18.9889357212238 49.9987647924941\\
19.1889357212238 49.9988793510143\\
19.3889357212239 49.9989833046653\\
19.5889357212239 49.9990789686134\\
19.7889357212239 49.9991663196824\\
19.988935721224 49.9992440940141\\
20.188935721224 49.9993112172468\\
20.388935721224 49.9993678667272\\
20.5889357212241 49.9994157263942\\
20.7889357212241 49.9994574261055\\
20.9889357212241 49.9994955449774\\
21.1889357212241 49.9995317206738\\
21.3889357212242 49.9995662881965\\
21.5889357212242 49.9995985578587\\
21.7889357212242 49.9996275111306\\
21.9889357212243 49.9996525141056\\
22.1889357212243 49.9996736922107\\
22.3889357212243 49.9996918302973\\
22.5889357212244 49.999707922176\\
22.7889357212244 49.9997226577917\\
22.9889357212244 49.9997361315181\\
23.1889357212245 49.9997479071527\\
23.3889357212245 49.9997573770567\\
23.5889357212245 49.9997642106882\\
23.7889357212246 49.9997686640716\\
23.9889357212246 49.9997716103696\\
24.1889357212246 49.9997742946477\\
24.3889357212246 49.9997779370807\\
24.5889357212247 49.9997833577745\\
24.7889357212247 49.9997907644565\\
24.9889357212247 49.9997997602561\\
25.1889357212248 49.9998095388817\\
25.3889357212248 49.9998191748573\\
25.5889357212248 49.999827901839\\
25.7889357212249 49.9998352971835\\
25.9889357212249 49.99984133566\\
26.1889357212249 49.9998463211787\\
26.388935721225 49.9998507384699\\
26.588935721225 49.9998550818822\\
26.788935721225 49.9998597153236\\
26.9889357212251 49.9998648000816\\
27.1889357212251 49.9998703008833\\
27.3889357212251 49.9998760538989\\
27.5889357212251 49.9998818611007\\
27.7889357212252 49.9998875710814\\
27.9889357212252 49.9998931172789\\
28.1889357212252 49.9998985065283\\
28.3889357212253 49.9999037732503\\
28.5889357212253 49.9999089282359\\
28.7889357212253 49.9999139295341\\
28.9889357212254 49.9999186888292\\
29.1889357212254 49.9999231074339\\
29.3889357212254 49.9999271218183\\
29.5889357212255 49.99993073494\\
29.7889357212255 49.99993401879\\
29.9889357212255 49.999937088179\\
};
\addplot [
color=mycolor3,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.0000000074739\\
0.196230013560687 50.0000930753462\\
0.396230013560687 50.0007049331979\\
0.596230013560687 50.0021869241184\\
0.796230013560687 50.0046477773382\\
0.996230013560687 50.007871576613\\
1.19623001356069 50.0112763699779\\
1.39623001356069 50.013991855171\\
1.59258286739216 50.0150587702282\\
1.78893572122363 50.0140778524343\\
1.98893572122363 50.0108693576637\\
2.18893572122363 50.0057115003892\\
2.38893572122362 49.9994355012232\\
2.58893572122362 49.9931991725065\\
2.78893572122362 49.9881738176132\\
2.98893572122361 49.9852376967983\\
3.18893572122361 49.9847682688927\\
3.3889357212236 49.9865874279232\\
3.5889357212236 49.9900629215475\\
3.78893572122359 49.9943222360562\\
3.98893572122359 49.9985059727264\\
4.18893572122359 50.0019830991956\\
4.38893572122358 50.0044698454872\\
4.58893572122358 50.0060298150062\\
4.78893572122357 50.0069726805852\\
4.98893572122357 50.0076992269243\\
5.18893572122356 50.0085516697239\\
5.38893572122356 50.0097175866495\\
5.58893572122356 50.0112091907664\\
5.78893572122355 50.0129086955837\\
5.98893572122355 50.0146477061423\\
6.18893572122354 50.0162816855467\\
6.38893572122354 50.0177312564151\\
6.58893572122353 50.0189812015205\\
6.78893572122353 50.0200486033595\\
6.98893572122353 50.020942862194\\
7.18893572122352 50.0216393350811\\
7.38893572122352 50.0220778050063\\
7.58893572122351 50.0221832560143\\
7.78893572122351 50.0218963271366\\
7.9889357212235 50.0211982793401\\
8.1889357212235 50.0201200866349\\
8.3889357212235 50.0187338144434\\
8.58893572122349 50.0171322120165\\
8.78893572122349 50.0154061433333\\
8.98893572122348 50.0136283476146\\
9.18893572122348 50.0118476048335\\
9.38893572122348 50.0100923175113\\
9.58893572122347 50.0083790953074\\
9.78893572122347 50.0067211628861\\
9.98893572122346 50.0051329488913\\
10.1889357212235 50.0036298419664\\
10.3889357212235 50.00222449605\\
10.5889357212235 50.0009223563825\\
10.7889357212234 49.9997190316229\\
10.9889357212234 49.9986010611237\\
11.1889357212234 49.9975500966704\\
11.3889357212234 49.9965491338181\\
11.5889357212234 49.995588641474\\
11.7889357212234 49.9946704655139\\
11.9889357212234 49.993808171137\\
12.1889357212234 49.993023738679\\
12.3889357212234 49.9923417790429\\
12.5889357212234 49.9917832233391\\
12.7889357212234 49.9913604805985\\
12.9889357212234 49.991075361929\\
13.1889357212234 49.990919956718\\
13.3889357212234 49.9908795970409\\
13.5889357212234 49.990936484035\\
13.7889357212234 49.9910726511929\\
13.9889357212234 49.9912715668491\\
14.1889357212234 49.9915184698261\\
14.3889357212234 49.9918000947663\\
14.5889357212234 49.9921045455357\\
14.7889357212234 49.9924217409423\\
14.9889357212234 49.9927443265874\\
15.1889357212234 49.9930685295542\\
15.3889357212233 49.9933943432518\\
15.5889357212233 49.9937246938277\\
15.7889357212233 49.994063699822\\
15.9889357212233 49.9944145547648\\
16.1889357212234 49.9947777423139\\
16.3889357212234 49.9951501693802\\
16.5889357212234 49.9955254525894\\
16.7889357212235 49.9958951841136\\
16.9889357212235 49.996250698982\\
17.1889357212235 49.9965847681733\\
17.3889357212236 49.9968927496552\\
17.5889357212236 49.9971729694261\\
17.7889357212236 49.9974263693646\\
17.9889357212236 49.9976556588181\\
18.1889357212237 49.9978642944057\\
18.3889357212237 49.9980555868069\\
18.5889357212237 49.9982321286988\\
18.7889357212238 49.998395601597\\
18.9889357212238 49.9985468979136\\
19.1889357212238 49.9986864193157\\
19.3889357212239 49.9988143967829\\
19.5889357212239 49.9989311152029\\
19.7889357212239 49.9990369944133\\
19.988935721224 49.99913254892\\
20.188935721224 49.9992182942204\\
20.388935721224 49.999294674888\\
20.5889357212241 49.9993620610821\\
20.7889357212241 49.9994208146064\\
20.9889357212241 49.9994713869435\\
21.1889357212241 49.9995143961383\\
21.3889357212242 49.9995506434556\\
21.5889357212242 49.9995810622086\\
21.7889357212242 49.9996066231215\\
21.9889357212243 49.9996282378846\\
22.1889357212243 49.9996466962895\\
22.3889357212243 49.9996626516349\\
22.5889357212244 49.9996766433002\\
22.7889357212244 49.9996891305202\\
22.9889357212244 49.9997005116961\\
23.1889357212245 49.9997111179263\\
23.3889357212245 49.9997211877746\\
23.5889357212245 49.9997308428982\\
23.7889357212246 49.999740085283\\
23.9889357212246 49.9997488263213\\
24.1889357212246 49.9997569430621\\
24.3889357212246 49.9997643440881\\
24.5889357212247 49.9997710229983\\
24.7889357212247 49.9997770824279\\
24.9889357212247 49.9997827222715\\
25.1889357212248 49.9997881983196\\
25.3889357212248 49.9997937664161\\
25.5889357212248 49.9997996295075\\
25.7889357212249 49.9998059021159\\
25.9889357212249 49.9998125994101\\
26.1889357212249 49.9998196502425\\
26.388935721225 49.9998269269116\\
26.588935721225 49.9998342812678\\
26.788935721225 49.9998415768317\\
26.9889357212251 49.9998487099089\\
27.1889357212251 49.9998556170347\\
27.3889357212251 49.9998622708049\\
27.5889357212251 49.9998686688282\\
27.7889357212252 49.9998748216576\\
27.9889357212252 49.9998807438764\\
28.1889357212252 49.9998864500546\\
28.3889357212253 49.9998919544354\\
28.5889357212253 49.9998972719132\\
28.7889357212253 49.999902417789\\
28.9889357212254 49.9999074052413\\
29.1889357212254 49.9999122412092\\
29.3889357212254 49.999916922872\\
29.5889357212255 49.999921436511\\
29.7889357212255 49.9999257600536\\
29.9889357212255 49.9999298686515\\
};
\addplot [
color=darkgray,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.0000000074738\\
0.196230013560687 50.0000930841911\\
0.396230013560687 50.0007060015121\\
0.596230013560687 50.0022031538529\\
0.796230013560687 50.0047523285459\\
0.996230013560687 50.008288432794\\
1.19623001356069 50.0124930430413\\
1.39623001356069 50.0168333709853\\
1.59258286739216 50.0206064504033\\
1.78893572122363 50.0235663318823\\
1.98893572122363 50.0255365344779\\
2.18893572122363 50.0263497816759\\
2.38893572122362 50.0262268799871\\
2.58893572122362 50.0256390930659\\
2.78893572122362 50.0251731070953\\
2.98893572122361 50.0253769167837\\
3.18893572122361 50.0266304980042\\
3.3889357212236 50.0290726562363\\
3.5889357212236 50.0325957383794\\
3.78893572122359 50.0368996853651\\
3.98893572122359 50.0415818597699\\
4.18893572122359 50.0462327637413\\
4.38893572122358 50.0505110531994\\
4.58893572122358 50.054182232655\\
4.78893572122357 50.0571198414283\\
4.98893572122357 50.0592805479814\\
5.18893572122356 50.060670946989\\
5.38893572122356 50.0613222167901\\
5.58893572122356 50.061280740508\\
5.78893572122355 50.0606125615863\\
5.98893572122355 50.0594119816587\\
6.18893572122354 50.0578032501898\\
6.38893572122354 50.0559284610343\\
6.58893572122353 50.0539230142269\\
6.78893572122353 50.0518871272845\\
6.98893572122353 50.0498646199003\\
7.18893572122352 50.0478377440819\\
7.38893572122352 50.0457404183293\\
7.58893572122351 50.0434851216301\\
7.78893572122351 50.040994039647\\
7.9889357212235 50.0382245060453\\
8.1889357212235 50.0351820017352\\
8.3889357212235 50.031919078557\\
8.58893572122349 50.0285232378476\\
8.78893572122349 50.0250993558788\\
8.98893572122348 50.0217522750774\\
9.18893572122348 50.0185733659614\\
9.38893572122348 50.015632442814\\
9.58893572122347 50.0129744860718\\
9.78893572122347 50.0106197237115\\
9.98893572122346 50.0085656822614\\
10.1889357212235 50.006790386281\\
10.3889357212235 50.0052564666045\\
10.5889357212235 50.0039162177027\\
10.7889357212234 50.0027175592613\\
10.9889357212234 50.001610530005\\
11.1889357212234 50.0005535711854\\
11.3889357212234 49.9995186246491\\
11.5889357212234 49.9984940926177\\
11.7889357212234 49.9974850169191\\
11.9889357212234 49.9965103811952\\
12.1889357212234 49.9955980842985\\
12.3889357212234 49.9947786866592\\
12.5889357212234 49.9940793068927\\
12.7889357212234 49.9935189366173\\
12.9889357212234 49.9931059734983\\
13.1889357212234 49.9928381091491\\
13.3889357212234 49.9927040876698\\
13.5889357212234 49.9926864830388\\
13.7889357212234 49.9927646229681\\
13.9889357212234 49.9929170553046\\
14.1889357212234 49.9931233410497\\
14.3889357212234 49.9933652737055\\
14.5889357212234 49.9936277466142\\
14.7889357212234 49.993899414497\\
14.9889357212234 49.9941731209957\\
15.1889357212234 49.9944459259396\\
15.3889357212233 49.9947185591751\\
15.5889357212233 49.9949942645415\\
15.7889357212233 49.9952772071037\\
15.9889357212233 49.9955707931109\\
16.1889357212234 49.9958763094933\\
16.3889357212234 49.9961922018704\\
16.5889357212234 49.9965141170472\\
16.7889357212235 49.9968356182203\\
16.9889357212235 49.9971493150271\\
17.1889357212235 49.9974480854572\\
17.3889357212236 49.9977261025314\\
17.5889357212236 49.9979794840738\\
17.7889357212236 49.9982065104922\\
17.9889357212236 49.9984074633208\\
18.1889357212237 49.998584202767\\
18.3889357212237 49.9987396214998\\
18.5889357212237 49.9988770949654\\
18.7889357212238 49.9990000104192\\
18.9889357212238 49.9991114145721\\
19.1889357212238 49.9992137847625\\
19.3889357212239 49.9993089080145\\
19.5889357212239 49.9993978470416\\
19.7889357212239 49.999480978007\\
19.988935721224 49.9995580927823\\
20.188935721224 49.9996285613767\\
20.388935721224 49.999691544201\\
20.5889357212241 49.9997462301482\\
20.7889357212241 49.9997920627056\\
20.9889357212241 49.9998289112512\\
21.1889357212241 49.9998571521752\\
21.3889357212242 49.9998776459109\\
21.5889357212242 49.9998916222376\\
21.7889357212242 49.9999005084521\\
21.9889357212243 49.9999057459442\\
22.1889357212243 49.9999086351087\\
22.3889357212243 49.9999102336374\\
22.5889357212244 49.9999113129578\\
22.7889357212244 49.9999123626512\\
22.9889357212244 49.9999136253893\\
23.1889357212245 49.9999151466058\\
23.3889357212245 49.9999168291005\\
23.5889357212245 49.9999184887224\\
23.7889357212246 49.9999199101615\\
23.9889357212246 49.9999209004294\\
24.1889357212246 49.9999213350063\\
24.3889357212246 49.9999211893685\\
24.5889357212247 49.9999205494768\\
24.7889357212247 49.9999195988855\\
24.9889357212247 49.9999185853009\\
25.1889357212248 49.9999177747151\\
25.3889357212248 49.9999174040655\\
25.5889357212248 49.9999176425663\\
25.7889357212249 49.999918569223\\
25.9889357212249 49.9999201692486\\
26.1889357212249 49.999922347772\\
26.388935721225 49.99992495557\\
26.588935721225 49.9999278199841\\
26.788935721225 49.9999307741164\\
26.9889357212251 49.9999336792716\\
27.1889357212251 49.9999364378736\\
27.3889357212251 49.9999389969365\\
27.5889357212251 49.9999413438802\\
27.7889357212252 49.9999434978365\\
27.9889357212252 49.9999454992304\\
28.1889357212252 49.999947399758\\
28.3889357212253 49.9999492535829\\
28.5889357212253 49.9999511099985\\
28.7889357212253 49.9999530073824\\
28.9889357212254 49.9999549685565\\
29.1889357212254 49.9999569980007\\
29.3889357212254 49.9999590817794\\
29.5889357212255 49.9999611902804\\
29.7889357212255 49.9999632837685\\
29.9889357212255 49.9999653196166\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.0000000074738\\
0.196230013560687 50.0000930738156\\
0.396230013560687 50.0007047709698\\
0.596230013560687 50.0021846886207\\
0.796230013560687 50.004635504359\\
0.996230013560687 50.0078340880926\\
1.19623001356069 50.0112103280031\\
1.39623001356069 50.0139660869272\\
1.59258286739216 50.0153192963362\\
1.78893572122363 50.015175938458\\
1.98893572122363 50.0138237981876\\
2.18893572122363 50.0120331011676\\
2.38893572122362 50.0110549036389\\
2.58893572122362 50.0122362334276\\
2.78893572122362 50.0165840475938\\
2.98893572122361 50.024410153896\\
3.18893572122361 50.0351758987117\\
3.3889357212236 50.0475875178153\\
3.5889357212236 50.0599118507715\\
3.78893572122359 50.0704146857907\\
3.98893572122359 50.0777902625795\\
4.18893572122359 50.0814585652994\\
4.38893572122358 50.0816522508628\\
4.58893572122358 50.0792817949616\\
4.78893572122357 50.0756340273918\\
4.98893572122357 50.072004587308\\
5.18893572122356 50.0693753899966\\
5.38893572122356 50.0682226394947\\
5.58893572122356 50.0684905859333\\
5.78893572122355 50.0697106088708\\
5.98893572122355 50.0712043495212\\
6.18893572122354 50.0722945073759\\
6.38893572122354 50.0724636458855\\
6.58893572122353 50.071429738895\\
6.78893572122353 50.0691431764955\\
6.98893572122353 50.065733745288\\
7.18893572122352 50.0614418610966\\
7.38893572122352 50.0565595340755\\
7.58893572122351 50.0513906548911\\
7.78893572122351 50.0462264710805\\
7.9889357212235 50.0413263848521\\
8.1889357212235 50.0368969365599\\
8.3889357212235 50.0330691754575\\
8.58893572122349 50.0298811930281\\
8.78893572122349 50.0272745249049\\
8.98893572122348 50.0251096598758\\
9.18893572122348 50.0231991776562\\
9.38893572122348 50.0213505411249\\
9.58893572122347 50.0194072036798\\
9.78893572122347 50.0172775831773\\
9.98893572122346 50.0149457966885\\
10.1889357212235 50.0124638321062\\
10.3889357212235 50.0099298912779\\
10.5889357212235 50.0074604975212\\
10.7889357212234 50.0051641714923\\
10.9889357212234 50.0031225085497\\
11.1889357212234 50.0013813376168\\
11.3889357212234 49.9999514261379\\
11.5889357212234 49.9988158347824\\
11.7889357212234 49.9979400346878\\
11.9889357212234 49.9972813164561\\
12.1889357212234 49.9967954402711\\
12.3889357212234 49.9964402159949\\
12.5889357212234 49.9961770472816\\
12.7889357212234 49.9959719551693\\
12.9889357212234 49.9957971631865\\
13.1889357212234 49.9956333430959\\
13.3889357212234 49.9954716758732\\
13.5889357212234 49.9953144922047\\
13.7889357212234 49.9951736168457\\
13.9889357212234 49.9950664487114\\
14.1889357212234 49.9950107875153\\
14.3889357212234 49.9950199746276\\
14.5889357212234 49.9950997891571\\
14.7889357212234 49.9952478147176\\
14.9889357212234 49.9954550322313\\
15.1889357212234 49.995708643158\\
15.3889357212233 49.9959948873406\\
15.5889357212233 49.9963009255602\\
15.7889357212233 49.9966154902816\\
15.9889357212233 49.9969286351122\\
16.1889357212234 49.997231254539\\
16.3889357212234 49.9975149952444\\
16.5889357212234 49.9977728287266\\
16.7889357212235 49.9980001143706\\
16.9889357212235 49.9981956669697\\
17.1889357212235 49.9983622820035\\
17.3889357212236 49.9985063609889\\
17.5889357212236 49.9986366132488\\
17.7889357212236 49.9987621414697\\
17.9889357212236 49.998890425086\\
18.1889357212237 49.9990257395015\\
18.3889357212237 49.9991684035318\\
18.5889357212237 49.9993149981039\\
18.7889357212238 49.9994594312972\\
18.9889357212238 49.999594517603\\
19.1889357212238 49.9997136426332\\
19.3889357212239 49.9998121124039\\
19.5889357212239 49.999887916581\\
19.7889357212239 49.9999418196409\\
19.988935721224 49.999976873022\\
20.188935721224 49.9999975651034\\
20.388935721224 50.0000088674717\\
20.5889357212241 50.0000153982805\\
20.7889357212241 50.0000208362271\\
20.9889357212241 50.0000276222248\\
21.1889357212241 50.0000369126748\\
21.3889357212242 50.0000487160745\\
21.5889357212242 50.0000621459936\\
21.7889357212242 50.0000757406473\\
21.9889357212243 50.0000878139435\\
22.1889357212243 50.0000968029509\\
22.3889357212243 50.0001015694184\\
22.5889357212244 50.0001016065897\\
22.7889357212244 50.0000971116017\\
22.9889357212244 50.0000889094476\\
23.1889357212245 50.0000782511831\\
23.3889357212245 50.000066541947\\
23.5889357212245 50.0000550705047\\
23.7889357212246 50.0000448053808\\
23.9889357212246 50.0000362959169\\
24.1889357212246 50.0000296820362\\
24.3889357212246 50.0000247858968\\
24.5889357212247 50.0000212423217\\
24.7889357212247 50.0000186255053\\
24.9889357212247 50.0000165424687\\
25.1889357212248 50.00001468267\\
25.3889357212248 50.0000128297066\\
25.5889357212248 50.0000108499042\\
25.7889357212249 50.0000086741127\\
25.9889357212249 50.0000062837832\\
26.1889357212249 50.0000037050602\\
26.388935721225 50.0000010078733\\
26.588935721225 49.9999983036999\\
26.788935721225 49.9999957359248\\
26.9889357212251 49.9999934604349\\
27.1889357212251 49.9999916186507\\
27.3889357212251 49.9999903094787\\
27.5889357212251 49.9999895680046\\
27.7889357212252 49.9999893577085\\
27.9889357212252 49.9999895787321\\
28.1889357212252 49.9999900899238\\
28.3889357212253 49.9999907380946\\
28.5889357212253 49.9999913864063\\
28.7889357212253 49.9999919348125\\
28.9889357212254 49.9999923288967\\
29.1889357212254 49.9999925574355\\
29.3889357212254 49.9999926424131\\
29.5889357212255 49.9999926259693\\
29.7889357212255 49.9999925585665\\
29.9889357212255 49.9999924903424\\
};
\addplot [
color=green!50!black,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.0000000074739\\
0.196230013560687 50.0000930810918\\
0.396230013560687 50.0007056325942\\
0.596230013560687 50.0021976001352\\
0.796230013560687 50.0047170233257\\
0.996230013560687 50.008150186946\\
1.19623001356069 50.0120990048189\\
1.39623001356069 50.0159407293536\\
1.59258286739216 50.0189287331405\\
1.78893572122363 50.0208281247738\\
1.98893572122363 50.0215422980154\\
2.18893572122363 50.0211094895209\\
2.38893572122362 50.0199667832717\\
2.58893572122362 50.0187513369143\\
2.78893572122362 50.018090796202\\
2.98893572122361 50.0184042903792\\
3.18893572122361 50.0197758787363\\
3.3889357212236 50.0219352745984\\
3.5889357212236 50.0243456193911\\
3.78893572122359 50.0263662050326\\
3.98893572122359 50.0274380235942\\
4.18893572122359 50.0272365550095\\
4.38893572122358 50.0257493759165\\
4.58893572122358 50.0232614650202\\
4.78893572122357 50.0202603228172\\
4.98893572122357 50.0172966501661\\
5.18893572122356 50.0148466086391\\
5.38893572122356 50.0132157202619\\
5.58893572122356 50.0125054972164\\
5.78893572122355 50.0126400183882\\
5.98893572122355 50.0134304290525\\
6.18893572122354 50.0146470030556\\
6.38893572122354 50.0160741037348\\
6.58893572122353 50.017535865147\\
6.78893572122353 50.0188957395232\\
6.98893572122353 50.0200431262028\\
7.18893572122352 50.0208816806225\\
7.38893572122352 50.0213282772172\\
7.58893572122351 50.0213229330525\\
7.78893572122351 50.0208430684967\\
7.9889357212235 50.019913262192\\
8.1889357212235 50.0186042958308\\
8.3889357212235 50.0170206020255\\
8.58893572122349 50.0152802366612\\
8.78893572122349 50.0134939794768\\
8.98893572122348 50.011749538737\\
9.18893572122348 50.0101040347901\\
9.38893572122348 50.0085846164695\\
9.58893572122347 50.007194664062\\
9.78893572122347 50.0059222030035\\
9.98893572122346 50.0047477146663\\
10.1889357212235 50.0036498157053\\
10.3889357212235 50.0026085781667\\
10.5889357212235 50.0016071269118\\
10.7889357212234 50.0006324493051\\
10.9889357212234 49.9996761830147\\
11.1889357212234 49.9987357053166\\
11.3889357212234 49.997815337391\\
11.5889357212234 49.9969270864596\\
11.7889357212234 49.9960902261711\\
11.9889357212234 49.9953292352488\\
12.1889357212234 49.9946701261717\\
12.3889357212234 49.9941358150581\\
12.5889357212234 49.993741647563\\
12.7889357212234 49.9934922802232\\
12.9889357212234 49.9933807525619\\
13.1889357212234 49.9933899062132\\
13.3889357212234 49.993495593831\\
13.5889357212234 49.9936706637898\\
13.7889357212234 49.9938886677639\\
13.9889357212234 49.9941265767642\\
14.1889357212234 49.994366301305\\
14.3889357212234 49.9945952388016\\
14.5889357212234 49.9948062451381\\
14.7889357212234 49.994997333466\\
14.9889357212234 49.9951711691119\\
15.1889357212234 49.9953342357105\\
15.3889357212233 49.9954955218189\\
15.5889357212233 49.9956647336661\\
15.7889357212233 49.9958502813297\\
15.9889357212233 49.996057471612\\
16.1889357212234 49.9962873641119\\
16.3889357212234 49.9965365864249\\
16.5889357212234 49.9967981281163\\
16.7889357212235 49.997062856699\\
16.9889357212235 49.9973213230393\\
17.1889357212235 49.9975654004921\\
17.3889357212236 49.9977894139979\\
17.5889357212236 49.997990603087\\
17.7889357212236 49.9981689526455\\
17.9889357212236 49.9983265635731\\
18.1889357212237 49.9984667977494\\
18.3889357212237 49.9985934224467\\
18.5889357212237 49.9987099211297\\
18.7889357212238 49.9988190564351\\
18.9889357212238 49.9989226923268\\
19.1889357212238 49.9990218230631\\
19.3889357212239 49.9991167269229\\
19.5889357212239 49.9992071638324\\
19.7889357212239 49.9992925610707\\
19.988935721224 49.9993721652261\\
20.188935721224 49.9994451667049\\
20.388935721224 49.9995108146774\\
20.5889357212241 49.9995685331263\\
20.7889357212241 49.9996180310206\\
20.9889357212241 49.9996593844033\\
21.1889357212241 49.9996930642281\\
21.3889357212242 49.9997198962115\\
21.5889357212242 49.9997409597986\\
21.7889357212242 49.999757452764\\
21.9889357212243 49.9997705571801\\
22.1889357212243 49.9997813355055\\
22.3889357212243 49.9997906702348\\
22.5889357212244 49.9997992420496\\
22.7889357212244 49.9998075312128\\
22.9889357212244 49.9998158265899\\
23.1889357212245 49.9998242353256\\
23.3889357212245 49.9998326965025\\
23.5889357212245 49.9998410079424\\
23.7889357212246 49.9998488736105\\
23.9889357212246 49.9998559704285\\
24.1889357212246 49.9998620236728\\
24.3889357212246 49.9998668735137\\
24.5889357212247 49.9998705156448\\
24.7889357212247 49.9998731060278\\
24.9889357212247 49.9998749297847\\
25.1889357212248 49.9998763442887\\
25.3889357212248 49.9998777124601\\
25.5889357212248 49.9998793424114\\
25.7889357212249 49.9998814459904\\
25.9889357212249 49.9998841219613\\
26.1889357212249 49.9998873629834\\
26.388935721225 49.9998910801759\\
26.588935721225 49.9998951365088\\
26.788935721225 49.999899380092\\
26.9889357212251 49.9999036707828\\
27.1889357212251 49.9999078966132\\
27.3889357212251 49.9999119801707\\
27.5889357212251 49.9999158772719\\
27.7889357212252 49.9999195716541\\
27.9889357212252 49.9999230686785\\
28.1889357212252 49.9999263897912\\
28.3889357212253 49.999929567704\\
28.5889357212253 49.99993264154\\
28.7889357212253 49.9999356510655\\
28.9889357212254 49.9999386300524\\
29.1889357212254 49.9999415998238\\
29.3889357212254 49.9999445649078\\
29.5889357212255 49.9999475120204\\
29.7889357212255 49.9999504131633\\
29.9889357212255 49.9999532319487\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.0000000074738\\
0.196230013560687 50.0000930863861\\
0.396230013560687 50.0007062919639\\
0.596230013560687 50.0022075769628\\
0.796230013560687 50.0047808833494\\
0.996230013560687 50.0084025116183\\
1.19623001356069 50.0128258809701\\
1.39623001356069 50.017595006829\\
1.59258286739216 50.0220051377067\\
1.78893572122363 50.0257098129076\\
1.98893572122363 50.0283300100568\\
2.18893572122363 50.0294015373301\\
2.38893572122362 50.0288768181212\\
2.58893572122362 50.0270303749344\\
2.78893572122362 50.0243414037167\\
2.98893572122361 50.0213298858285\\
3.18893572122361 50.0184173740744\\
3.3889357212236 50.0158645105608\\
3.5889357212236 50.013794325109\\
3.78893572122359 50.012267327757\\
3.98893572122359 50.0113534321732\\
4.18893572122359 50.0111555339861\\
4.38893572122358 50.0117720824371\\
4.58893572122358 50.0132222626295\\
4.78893572122357 50.0153784740752\\
4.98893572122357 50.0179473301372\\
5.18893572122356 50.0205163121031\\
5.38893572122356 50.0226520406311\\
5.58893572122356 50.0240132195539\\
5.78893572122355 50.0244362362744\\
5.98893572122355 50.0239642955466\\
6.18893572122354 50.0228146448036\\
6.38893572122354 50.0213004393209\\
6.58893572122353 50.0197373672586\\
6.78893572122353 50.0183661856116\\
6.98893572122353 50.0173115341056\\
7.18893572122352 50.0165822518111\\
7.38893572122352 50.0161041779487\\
7.58893572122351 50.0157678032939\\
7.78893572122351 50.0154718772113\\
7.9889357212235 50.0151492698479\\
8.1889357212235 50.0147703195944\\
8.3889357212235 50.0143280967452\\
8.58893572122349 50.0138163290076\\
8.78893572122349 50.0132122165877\\
8.98893572122348 50.0124728491547\\
9.18893572122348 50.0115470967612\\
9.38893572122348 50.0103975919957\\
9.58893572122347 50.0090227716788\\
9.78893572122347 50.0074687851812\\
9.98893572122346 50.0058253422115\\
10.1889357212235 50.0042062919414\\
10.3889357212235 50.0027219219736\\
10.5889357212235 50.0014530152639\\
10.7889357212234 50.0004354912308\\
10.9889357212234 49.9996597937956\\
11.1889357212234 49.9990833121521\\
11.3889357212234 49.9986495824117\\
11.5889357212234 49.9983065272172\\
11.7889357212234 49.9980177502027\\
11.9889357212234 49.9977647126759\\
12.1889357212234 49.9975415913929\\
12.3889357212234 49.9973470927921\\
12.5889357212234 49.9971777332067\\
12.7889357212234 49.9970254140531\\
12.9889357212234 49.9968795910431\\
13.1889357212234 49.99673217115\\
13.3889357212234 49.9965822962211\\
13.5889357212234 49.9964385640029\\
13.7889357212234 49.9963175890165\\
13.9889357212234 49.9962394141086\\
14.1889357212234 49.9962214864291\\
14.3889357212234 49.9962733260805\\
14.5889357212234 49.9963936149156\\
14.7889357212234 49.9965704776994\\
14.9889357212234 49.9967846208618\\
15.1889357212234 49.9970141240595\\
15.3889357212233 49.9972393015317\\
15.5889357212233 49.99744622947\\
15.7889357212233 49.9976281477486\\
15.9889357212233 49.9977847357367\\
16.1889357212234 49.9979199418107\\
16.3889357212234 49.9980393894426\\
16.5889357212234 49.9981483079991\\
16.7889357212235 49.9982505279023\\
16.9889357212235 49.9983485392059\\
17.1889357212235 49.9984441765202\\
17.3889357212236 49.9985393237241\\
17.5889357212236 49.9986361621948\\
17.7889357212236 49.998736814045\\
17.9889357212236 49.9988425829343\\
18.1889357212237 49.9989532057995\\
18.3889357212237 49.9990665197703\\
18.5889357212237 49.9991787500656\\
18.7889357212238 49.9992853469372\\
18.9889357212238 49.9993820754876\\
19.1889357212238 49.9994659811357\\
19.3889357212239 49.9995359313929\\
19.5889357212239 49.9995926171593\\
19.7889357212239 49.9996380956542\\
19.988935721224 49.9996750920841\\
20.188935721224 49.9997063101846\\
20.388935721224 49.9997339420476\\
20.5889357212241 49.9997594571751\\
20.7889357212241 49.9997836414069\\
20.9889357212241 49.9998067866446\\
21.1889357212241 49.9998289146022\\
21.3889357212242 49.9998499459431\\
21.5889357212242 49.9998697763862\\
21.7889357212242 49.9998882712361\\
21.9889357212243 49.9999052228573\\
22.1889357212243 49.9999203220262\\
22.3889357212243 49.9999331798067\\
22.5889357212244 49.9999434072637\\
22.7889357212244 49.9999507313319\\
22.9889357212244 49.9999551058486\\
23.1889357212245 49.9999567753945\\
23.3889357212245 49.9999562651876\\
23.5889357212245 49.9999542964804\\
23.7889357212246 49.999951653153\\
23.9889357212246 49.9999490404168\\
24.1889357212246 49.9999469764806\\
24.3889357212246 49.9999457427891\\
24.5889357212247 49.9999453961647\\
24.7889357212247 49.9999458262313\\
24.9889357212247 49.9999468306956\\
25.1889357212248 49.9999481829104\\
25.3889357212248 49.9999496768003\\
25.5889357212248 49.9999511469864\\
25.7889357212249 49.9999524720437\\
25.9889357212249 49.9999535715294\\
26.1889357212249 49.9999544045021\\
26.388935721225 49.9999549711118\\
26.588935721225 49.9999553140679\\
26.788935721225 49.9999555150958\\
26.9889357212251 49.9999556837186\\
27.1889357212251 49.999955939185\\
27.3889357212251 49.9999563898297\\
27.5889357212251 49.9999571150072\\
27.7889357212252 49.9999581539858\\
27.9889357212252 49.9999595034245\\
28.1889357212252 49.9999611226747\\
28.3889357212253 49.9999629442586\\
28.5889357212253 49.9999648866158\\
28.7889357212253 49.9999668664698\\
28.9889357212254 49.9999688090551\\
29.1889357212254 49.9999706552139\\
29.3889357212254 49.9999723652556\\
29.5889357212255 49.9999739194818\\
29.7889357212255 49.9999753162028\\
29.9889357212255 49.999976567979\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.0000000074738\\
0.196230013560687 50.0000930948635\\
0.396230013560687 50.0007072963409\\
0.596230013560687 50.0022229109456\\
0.796230013560687 50.0048804086102\\
0.996230013560687 50.0088034364881\\
1.19623001356069 50.0140126036079\\
1.39623001356069 50.0204309381169\\
1.59258286739216 50.0277476757478\\
1.78893572122363 50.0360275458504\\
1.98893572122363 50.045274204732\\
2.18893572122363 50.0549388880408\\
2.38893572122362 50.0646211145105\\
2.58893572122362 50.0739817041661\\
2.78893572122362 50.0827852186624\\
2.98893572122361 50.090919759298\\
3.18893572122361 50.0983874417347\\
3.3889357212236 50.1052671373532\\
3.5889357212236 50.1116592297454\\
3.78893572122359 50.1176275512511\\
3.98893572122359 50.1231546555514\\
4.18893572122359 50.128122865683\\
4.38893572122358 50.1323262525013\\
4.58893572122358 50.1355100294144\\
4.78893572122357 50.1374263585986\\
4.98893572122357 50.1378914162299\\
5.18893572122356 50.1368288649959\\
5.38893572122356 50.1342893377619\\
5.58893572122356 50.130442581517\\
5.78893572122355 50.1255462687611\\
5.98893572122355 50.1199008767595\\
6.18893572122354 50.1138027182763\\
6.38893572122354 50.1075048017627\\
6.58893572122353 50.1011927027712\\
6.78893572122353 50.0949772912706\\
6.98893572122353 50.0889018870264\\
7.18893572122352 50.08295905214\\
7.38893572122352 50.0771115318438\\
7.58893572122351 50.0713126731656\\
7.78893572122351 50.0655232052554\\
7.9889357212235 50.059722853423\\
8.1889357212235 50.0539164596163\\
8.3889357212235 50.0481350064045\\
8.58893572122349 50.0424323234569\\
8.78893572122349 50.0368784865753\\
8.98893572122348 50.0315511137309\\
9.18893572122348 50.0265259194789\\
9.38893572122348 50.0218679309829\\
9.58893572122347 50.0176246180333\\
9.78893572122347 50.0138218262914\\
9.98893572122346 50.0104628886525\\
10.1889357212235 50.0075307337942\\
10.3889357212235 50.0049923351462\\
10.5889357212235 50.0028045383822\\
10.7889357212234 50.0009202113136\\
10.9889357212234 49.9992937662455\\
11.1889357212234 49.9978853614189\\
11.3889357212234 49.9966634228425\\
11.5889357212234 49.9956054632623\\
11.7889357212234 49.9946974450399\\
11.9889357212234 49.9939320981411\\
12.1889357212234 49.9933066551419\\
12.3889357212234 49.9928204252306\\
12.5889357212234 49.9924725388027\\
12.7889357212234 49.9922600954982\\
12.9889357212234 49.9921768661425\\
13.1889357212234 49.9922126362533\\
13.3889357212234 49.9923532227649\\
13.5889357212234 49.9925811304912\\
13.7889357212234 49.9928767361555\\
13.9889357212234 49.9932198077059\\
14.1889357212234 49.993591109388\\
14.3889357212234 49.993973831786\\
14.5889357212234 49.994354630481\\
14.7889357212234 49.9947241464595\\
14.9889357212234 49.9950769898164\\
15.1889357212234 49.9954112652383\\
15.3889357212233 49.9957277793097\\
15.5889357212233 49.9960290897084\\
15.7889357212233 49.9963185416728\\
15.9889357212233 49.9965994045019\\
16.1889357212234 49.9968741858368\\
16.3889357212234 49.9971441719702\\
16.5889357212234 49.997409218688\\
16.7889357212235 49.9976677955892\\
16.9889357212235 49.9979172605762\\
17.1889357212235 49.9981543131742\\
17.3889357212236 49.9983755484122\\
17.5889357212236 49.9985780163863\\
17.7889357212236 49.9987596916906\\
17.9889357212236 49.9989197750224\\
18.1889357212237 49.9990587828286\\
18.3889357212237 49.9991784220992\\
18.5889357212237 49.9992812877328\\
18.7889357212238 49.9993704496851\\
18.9889357212238 49.9994490118269\\
19.1889357212238 49.9995197215594\\
19.3889357212239 49.9995846911962\\
19.5889357212239 49.9996452640575\\
19.7889357212239 49.9997020274264\\
19.988935721224 49.9997549469552\\
20.188935721224 49.9998035787152\\
20.388935721224 49.9998473085047\\
20.5889357212241 49.9998855720737\\
20.7889357212241 49.9999180221917\\
20.9889357212241 49.9999446250001\\
21.1889357212241 49.999965683161\\
21.3889357212242 49.9999817962526\\
21.5889357212242 49.9999937762821\\
21.7889357212242 50.0000025391606\\
21.9889357212243 50.0000089932679\\
22.1889357212243 50.0000139422622\\
22.3889357212243 50.0000180155358\\
22.5889357212244 50.0000216331346\\
22.7889357212244 50.00002500617\\
22.9889357212244 50.0000281674411\\
23.1889357212245 50.0000310226365\\
23.3889357212245 50.0000334100675\\
23.5889357212245 50.0000351572118\\
23.7889357212246 50.0000361253002\\
23.9889357212246 50.0000362370147\\
24.1889357212246 50.0000354870702\\
24.3889357212246 50.0000339385584\\
24.5889357212247 50.0000317097297\\
24.7889357212247 50.0000289561604\\
24.9889357212247 50.0000258518637\\
25.1889357212248 50.0000225717544\\
25.3889357212248 50.0000192767797\\
25.5889357212248 50.000016101926\\
25.7889357212249 50.0000131475581\\
25.9889357212249 50.0000104743926\\
26.1889357212249 50.0000081027212\\
26.388935721225 50.0000060161362\\
26.588935721225 50.0000041696277\\
26.788935721225 50.000002501006\\
26.9889357212251 50.000000944097\\
27.1889357212251 49.9999994414461\\
27.3889357212251 49.9999979544673\\
27.5889357212251 49.9999964691464\\
27.7889357212252 49.9999949966467\\
27.9889357212252 49.9999935689706\\
28.1889357212252 49.9999922310298\\
28.3889357212253 49.9999910309181\\
28.5889357212253 49.9999900105989\\
28.7889357212253 49.9999891987255\\
28.9889357212254 49.9999886066891\\
29.1889357212254 49.9999882281042\\
29.3889357212254 49.9999880414347\\
29.5889357212255 49.9999880144853\\
29.7889357212255 49.9999881098688\\
29.9889357212255 49.9999882903029\\
};
\addplot [
color=mycolor2,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.0000000074739\\
0.196230013560687 50.0000930951884\\
0.396230013560687 50.0007072987251\\
0.596230013560687 50.0022229864635\\
0.796230013560687 50.004881289323\\
0.996230013560687 50.0088090528162\\
1.19623001356069 50.0140368837464\\
1.39623001356069 50.020510556928\\
1.59258286739216 50.0279573752194\\
1.78893572122363 50.0364924908761\\
1.98893572122363 50.0461841536899\\
2.18893572122363 50.0565206396262\\
2.38893572122362 50.0671012979605\\
2.58893572122362 50.0775303495298\\
2.78893572122362 50.0874562770041\\
2.98893572122361 50.096604574595\\
3.18893572122361 50.1047951601512\\
3.3889357212236 50.1119403886632\\
3.5889357212236 50.1180260002804\\
3.78893572122359 50.1230826415015\\
3.98893572122359 50.127157584617\\
4.18893572122359 50.1302943826263\\
4.38893572122358 50.1325237000135\\
4.58893572122358 50.133863759569\\
4.78893572122357 50.1343258716113\\
4.98893572122357 50.1339203177287\\
5.18893572122356 50.1326599304127\\
5.38893572122356 50.1305615174698\\
5.58893572122356 50.1276471907712\\
5.78893572122355 50.1239477555524\\
5.98893572122355 50.1195087332018\\
6.18893572122354 50.1143974908535\\
6.38893572122354 50.1087082083422\\
6.58893572122353 50.1025614511813\\
6.78893572122353 50.0960966974077\\
6.98893572122353 50.0894586209336\\
7.18893572122352 50.0827804072307\\
7.38893572122352 50.0761687222319\\
7.58893572122351 50.0696946938192\\
7.78893572122351 50.0633934879074\\
7.9889357212235 50.0572724113581\\
8.1889357212235 50.0513248718902\\
8.3889357212235 50.0455458354047\\
8.58893572122349 50.0399441643759\\
8.78893572122349 50.0345484239568\\
8.98893572122348 50.0294049497274\\
9.18893572122348 50.0245694200235\\
9.38893572122348 50.0200950616858\\
9.58893572122347 50.0160213677841\\
9.78893572122347 50.0123666608371\\
9.98893572122346 50.0091262890842\\
10.1889357212235 50.0062763045126\\
10.3889357212235 50.0037808285926\\
10.5889357212235 50.0016004773954\\
10.7889357212234 49.9996993595654\\
10.9889357212234 49.9980490792658\\
11.1889357212234 49.9966294254319\\
11.3889357212234 49.9954265168592\\
11.5889357212234 49.9944297544559\\
11.7889357212234 49.9936289141303\\
11.9889357212234 49.993012245425\\
12.1889357212234 49.9925658072687\\
12.3889357212234 49.992273755221\\
12.5889357212234 49.9921190604474\\
12.7889357212234 49.992084201045\\
12.9889357212234 49.9921516068476\\
13.1889357212234 49.9923038981769\\
13.3889357212234 49.992524108351\\
13.5889357212234 49.992796070612\\
13.7889357212234 49.9931050186733\\
13.9889357212234 49.9934382834988\\
14.1889357212234 49.9937858579303\\
14.3889357212234 49.9941405989147\\
14.5889357212234 49.9944979437744\\
14.7889357212234 49.9948551839489\\
14.9889357212234 49.9952104969724\\
15.1889357212234 49.9955620232017\\
15.3889357212233 49.9959072557525\\
15.5889357212233 49.9962429006278\\
15.7889357212233 49.9965652015343\\
15.9889357212233 49.9968705706625\\
16.1889357212234 49.9971562762065\\
16.3889357212234 49.9974209372993\\
16.5889357212234 49.9976646617292\\
16.7889357212235 49.9978887967509\\
16.9889357212235 49.9980953953164\\
17.1889357212235 49.9982865857944\\
17.3889357212236 49.9984640455082\\
17.5889357212236 49.9986287220402\\
17.7889357212236 49.9987808478761\\
17.9889357212236 49.9989201939527\\
18.1889357212237 49.9990464403942\\
18.3889357212237 49.9991595260203\\
18.5889357212237 49.9992598699904\\
18.7889357212238 49.9993484188409\\
18.9889357212238 49.9994265353928\\
19.1889357212238 49.999495790192\\
19.3889357212239 49.9995577311784\\
19.5889357212239 49.9996136953007\\
19.7889357212239 49.9996646982206\\
19.988935721224 49.9997114076664\\
20.188935721224 49.9997541835468\\
20.388935721224 49.9997931580898\\
20.5889357212241 49.9998283299969\\
20.7889357212241 49.9998596537095\\
20.9889357212241 49.9998871135283\\
21.1889357212241 49.9999107776007\\
21.3889357212242 49.9999308301744\\
21.5889357212242 49.9999475809446\\
21.7889357212242 49.99996145078\\
21.9889357212243 49.9999729357526\\
22.1889357212243 49.9999825539371\\
22.3889357212243 49.9999907845621\\
22.5889357212244 49.9999980114406\\
22.7889357212244 50.0000044835576\\
22.9889357212244 50.0000103022555\\
23.1889357212245 50.0000154385712\\
23.3889357212245 50.0000197765765\\
23.5889357212245 50.0000231717318\\
23.7889357212246 50.0000255096844\\
23.9889357212246 50.0000267509924\\
24.1889357212246 50.0000269520512\\
24.3889357212246 50.0000262593319\\
24.5889357212247 50.0000248814107\\
24.7889357212247 50.0000230488515\\
24.9889357212247 50.0000209736364\\
25.1889357212248 50.0000188185014\\
25.3889357212248 50.0000166824098\\
25.5889357212248 50.0000146027293\\
25.7889357212249 50.0000125705633\\
25.9889357212249 50.0000105527761\\
26.1889357212249 50.0000085140715\\
26.388935721225 50.0000064337815\\
26.588935721225 50.0000043146287\\
26.788935721225 50.0000021831145\\
26.9889357212251 50.0000000834353\\
27.1889357212251 49.9999980676805\\
27.3889357212251 49.9999961854953\\
27.5889357212251 49.9999944755567\\
27.7889357212252 49.9999929606333\\
27.9889357212252 49.9999916466325\\
28.1889357212252 49.9999905252542\\
28.3889357212253 49.9999895789429\\
28.5889357212253 49.9999887867264\\
28.7889357212253 49.9999881294015\\
28.9889357212254 49.9999875929858\\
29.1889357212254 49.9999871698702\\
29.3889357212254 49.9999868579654\\
29.5889357212255 49.9999866581568\\
29.7889357212255 49.9999865712195\\
29.9889357212255 49.9999865950203\\
};
\addplot [
color=mycolor3,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.0000000074738\\
0.196230013560687 50.0000930917047\\
0.396230013560687 50.0007068948392\\
0.596230013560687 50.0022168644829\\
0.796230013560687 50.0048419649282\\
0.996230013560687 50.0086528524135\\
1.19623001356069 50.0135829360156\\
1.39623001356069 50.0194504344298\\
1.59258286739216 50.0258695876494\\
1.78893572122363 50.0328645462437\\
1.98893572122363 50.0404661077755\\
2.18893572122363 50.0483242880507\\
2.38893572122362 50.0563091416191\\
2.58893572122362 50.06436345817\\
2.78893572122362 50.0724414599378\\
2.98893572122361 50.0804423605173\\
3.18893572122361 50.0881721101786\\
3.3889357212236 50.0953535040812\\
3.5889357212236 50.101681793553\\
3.78893572122359 50.1069017060531\\
3.98893572122359 50.1108726339655\\
4.18893572122359 50.1135953915256\\
4.38893572122358 50.1151920992071\\
4.58893572122358 50.1158510274427\\
4.78893572122357 50.1157611824463\\
4.98893572122357 50.1150621264486\\
5.18893572122356 50.1138243490837\\
5.38893572122356 50.1120605519104\\
5.58893572122356 50.1097557694316\\
5.78893572122355 50.1068992693304\\
5.98893572122355 50.1035043951464\\
6.18893572122354 50.0996110526287\\
6.38893572122354 50.095274427107\\
6.58893572122353 50.0905491547186\\
6.78893572122353 50.085478687667\\
6.98893572122353 50.080095518437\\
7.18893572122352 50.0744320034023\\
7.38893572122352 50.0685363532913\\
7.58893572122351 50.0624859522192\\
7.78893572122351 50.0563911610407\\
7.9889357212235 50.0503864759919\\
8.1889357212235 50.0446107886862\\
8.3889357212235 50.0391826980539\\
8.58893572122349 50.0341788604694\\
8.78893572122349 50.029622532386\\
8.98893572122348 50.0254860755019\\
9.18893572122348 50.021706487516\\
9.38893572122348 50.0182087066517\\
9.58893572122347 50.0149290833012\\
9.78893572122347 50.0118318289567\\
9.98893572122346 50.0089141779046\\
10.1889357212235 50.0062002026912\\
10.3889357212235 50.0037270465325\\
10.5889357212235 50.0015293720342\\
10.7889357212234 49.9996274960485\\
10.9889357212234 49.9980224041881\\
11.1889357212234 49.9966977640178\\
11.3889357212234 49.995626502211\\
11.5889357212234 49.9947783934895\\
11.7889357212234 49.9941256111041\\
11.9889357212234 49.9936447954989\\
12.1889357212234 49.9933160283928\\
12.3889357212234 49.9931203451435\\
12.5889357212234 49.9930376732677\\
12.7889357212234 49.9930464460545\\
12.9889357212234 49.9931250646077\\
13.1889357212234 49.9932544220408\\
13.3889357212234 49.9934202542332\\
13.5889357212234 49.9936142448357\\
13.7889357212234 49.9938334169267\\
13.9889357212234 49.9940780709713\\
14.1889357212234 49.9943490695351\\
14.3889357212234 49.9946454414735\\
14.5889357212234 49.9949630700392\\
14.7889357212234 49.995294768963\\
14.9889357212234 49.9956315363968\\
15.1889357212234 49.9959643971264\\
15.3889357212233 49.9962861142336\\
15.5889357212233 49.9965921899566\\
15.7889357212233 49.9968809031575\\
15.9889357212233 49.997152511707\\
16.1889357212234 49.9974080389306\\
16.3889357212234 49.9976481648216\\
16.5889357212234 49.9978726347232\\
16.7889357212235 49.9980803427951\\
16.9889357212235 49.9982699562499\\
17.1889357212235 49.9984407403158\\
17.3889357212236 49.9985931955157\\
17.5889357212236 49.9987292331753\\
17.7889357212236 49.998851827856\\
17.9889357212236 49.9989643007531\\
18.1889357212237 49.999069518499\\
18.3889357212237 49.9991692952826\\
18.5889357212237 49.9992641789029\\
18.7889357212238 49.9993536404902\\
18.9889357212238 49.9994365448213\\
19.1889357212238 49.9995117043904\\
19.3889357212239 49.9995783309065\\
19.5889357212239 49.9996362716501\\
19.7889357212239 49.9996860143935\\
19.988935721224 49.9997285221278\\
20.188935721224 49.9997649946566\\
20.388935721224 49.9997966466772\\
20.5889357212241 49.9998245559172\\
20.7889357212241 49.9998495924823\\
20.9889357212241 49.9998724098134\\
21.1889357212241 49.9998934651018\\
21.3889357212242 49.9999130431523\\
21.5889357212242 49.9999312724018\\
21.7889357212242 49.9999481367188\\
21.9889357212243 49.9999634957004\\
22.1889357212243 49.9999771242954\\
22.3889357212243 49.9999887750356\\
22.5889357212244 49.9999982537571\\
22.7889357212244 50.0000054908572\\
22.9889357212244 50.0000105869253\\
23.1889357212245 50.0000138171468\\
23.3889357212245 50.0000155906872\\
23.5889357212245 50.0000163754364\\
23.7889357212246 50.0000166098532\\
23.9889357212246 50.000016627131\\
24.1889357212246 50.0000166123941\\
24.3889357212246 50.0000166017751\\
24.5889357212247 50.0000165185291\\
24.7889357212247 50.0000162307277\\
24.9889357212247 50.0000156104834\\
25.1889357212248 50.0000145778834\\
25.3889357212248 50.0000131209615\\
25.5889357212248 50.0000112919192\\
25.7889357212249 50.0000091872472\\
25.9889357212249 50.0000069219013\\
26.1889357212249 50.0000046065097\\
26.388935721225 50.0000023325525\\
26.588935721225 50.0000001663834\\
26.788935721225 49.9999981499292\\
26.9889357212251 49.9999963051206\\
27.1889357212251 49.9999946393752\\
27.3889357212251 49.9999931507752\\
27.5889357212251 49.9999918322251\\
27.7889357212252 49.9999906746831\\
27.9889357212252 49.9999896693408\\
28.1889357212252 49.9999888087757\\
28.3889357212253 49.9999880869621\\
28.5889357212253 49.999987498479\\
28.7889357212253 49.9999870373339\\
28.9889357212254 49.9999866959704\\
29.1889357212254 49.9999864648508\\
29.3889357212254 49.9999863329623\\
29.5889357212255 49.9999862887962\\
29.7889357212255 49.9999863216828\\
29.9889357212255 49.9999864229533\\
};
\addplot [
color=darkgray,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.0000000074739\\
0.196230013560687 50.0000930856967\\
0.396230013560687 50.000706174164\\
0.596230013560687 50.0022059769206\\
0.796230013560687 50.0047723074023\\
0.996230013560687 50.0083771190854\\
1.19623001356069 50.012782787281\\
1.39623001356069 50.0175773044843\\
1.59258286739216 50.0221498600158\\
1.78893572122363 50.0262953098897\\
1.98893572122363 50.0298330638254\\
2.18893572122363 50.0324680977553\\
2.38893572122362 50.0342423611378\\
2.58893572122362 50.0353744252753\\
2.78893572122362 50.036122282348\\
2.98893572122361 50.0366608181924\\
3.18893572122361 50.0370346611934\\
3.3889357212236 50.0372002502644\\
3.5889357212236 50.0371194588716\\
3.78893572122359 50.0368415556588\\
3.98893572122359 50.0365235082667\\
4.18893572122359 50.0363793611586\\
4.38893572122358 50.036591202901\\
4.58893572122358 50.0372328185525\\
4.78893572122357 50.038244628046\\
4.98893572122357 50.0394661991949\\
5.18893572122356 50.0407017689091\\
5.38893572122356 50.0417821042465\\
5.58893572122356 50.0425962910064\\
5.78893572122355 50.0430895094385\\
5.98893572122355 50.0432419718617\\
6.18893572122354 50.0430493369958\\
6.38893572122354 50.0425161753393\\
6.58893572122353 50.0416602060731\\
6.78893572122353 50.0405165715488\\
6.98893572122353 50.0391332733949\\
7.18893572122352 50.0375580614848\\
7.38893572122352 50.0358255969314\\
7.58893572122351 50.0339549502504\\
7.78893572122351 50.0319606013396\\
7.9889357212235 50.029870212408\\
8.1889357212235 50.0277367270257\\
8.3889357212235 50.025634977267\\
8.58893572122349 50.0236423836107\\
8.78893572122349 50.0218134320069\\
8.98893572122348 50.0201619506687\\
9.18893572122348 50.018661108794\\
9.38893572122348 50.0172611548172\\
9.58893572122347 50.0159152628654\\
9.78893572122347 50.014600061792\\
9.98893572122346 50.0133212916009\\
10.1889357212235 50.0121037911088\\
10.3889357212235 50.0109733255486\\
10.5889357212235 50.0099410481569\\
10.7889357212234 50.008998423459\\
10.9889357212234 50.0081236560112\\
11.1889357212234 50.0072943304064\\
11.3889357212234 50.006498501047\\
11.5889357212234 50.0057386255737\\
11.7889357212234 50.0050275563412\\
11.9889357212234 50.0043801583079\\
12.1889357212234 50.0038056825606\\
12.3889357212234 50.003304471431\\
12.5889357212234 50.0028694190985\\
12.7889357212234 50.0024899972103\\
12.9889357212234 50.0021559598568\\
13.1889357212234 50.00185901538\\
13.3889357212234 50.0015926196458\\
13.5889357212234 50.0013512510036\\
13.7889357212234 50.0011304244366\\
13.9889357212234 50.000927641148\\
14.1889357212234 50.0007433975962\\
14.3889357212234 50.0005811118027\\
14.5889357212234 50.0004455127417\\
14.7889357212234 50.0003401334411\\
14.9889357212234 50.000265249171\\
15.1889357212234 50.0002174193146\\
15.3889357212233 50.0001908528346\\
15.5889357212233 50.0001797461747\\
15.7889357212233 50.0001802187632\\
15.9889357212233 50.0001907959779\\
16.1889357212234 50.0002113190838\\
16.3889357212234 50.0002410984803\\
16.5889357212234 50.0002775127715\\
16.7889357212235 50.000315908666\\
16.9889357212235 50.000350839536\\
17.1889357212235 50.0003779124722\\
17.3889357212236 50.000395228565\\
17.5889357212236 50.0004037099218\\
17.7889357212236 50.0004062657046\\
17.9889357212236 50.0004063478917\\
18.1889357212237 50.0004066635298\\
18.3889357212237 50.0004085840892\\
18.5889357212237 50.0004123231319\\
18.7889357212238 50.0004175427032\\
18.9889357212238 50.0004239146625\\
19.1889357212238 50.0004313248084\\
19.3889357212239 50.0004397109476\\
19.5889357212239 50.0004487631188\\
19.7889357212239 50.0004577568602\\
19.988935721224 50.0004656510836\\
20.188935721224 50.0004713833461\\
20.388935721224 50.0004741738397\\
20.5889357212241 50.0004736690361\\
20.7889357212241 50.0004698810891\\
20.9889357212241 50.0004630125524\\
21.1889357212241 50.000453308548\\
21.3889357212242 50.0004410294538\\
21.5889357212242 50.0004265314653\\
21.7889357212242 50.0004103587207\\
21.9889357212243 50.0003932439315\\
22.1889357212243 50.0003759803441\\
22.3889357212243 50.0003592197535\\
22.5889357212244 50.0003433040248\\
22.7889357212244 50.0003282217415\\
22.9889357212244 50.0003137093754\\
23.1889357212245 50.0002994368614\\
23.3889357212245 50.0002851780158\\
23.5889357212245 50.0002708866304\\
23.7889357212246 50.0002566612157\\
23.9889357212246 50.0002426439482\\
24.1889357212246 50.0002289271844\\
24.3889357212246 50.0002155220013\\
24.5889357212247 50.0002023960738\\
24.7889357212247 50.0001895444654\\
24.9889357212247 50.0001770414629\\
25.1889357212248 50.0001650401678\\
25.3889357212248 50.0001537225138\\
25.5889357212248 50.0001432314786\\
25.7889357212249 50.0001336242162\\
25.9889357212249 50.0001248676272\\
26.1889357212249 50.0001168712991\\
26.388935721225 50.0001095330573\\
26.588935721225 50.0001027708237\\
26.788935721225 50.0000965281092\\
26.9889357212251 50.0000907592483\\
27.1889357212251 50.0000854115257\\
27.3889357212251 50.0000804197649\\
27.5889357212251 50.000075717268\\
27.7889357212252 50.0000712549461\\
27.9889357212252 50.0000670149459\\
28.1889357212252 50.0000630095392\\
28.3889357212253 50.0000592657036\\
28.5889357212253 50.0000558047068\\
28.7889357212253 50.0000526279682\\
28.9889357212254 50.0000497156278\\
29.1889357212254 50.0000470360945\\
29.3889357212254 50.0000445590965\\
29.5889357212255 50.0000422636879\\
29.7889357212255 50.0000401376793\\
29.9889357212255 50.0000381706212\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.0000000074739\\
0.196230013560687 50.0000930904488\\
0.396230013560687 50.0007067241292\\
0.596230013560687 50.0022140544236\\
0.796230013560687 50.0048219130417\\
0.996230013560687 50.008562906745\\
1.19623001356069 50.0132845905162\\
1.39623001356069 50.0186519732488\\
1.59258286739216 50.0240714476652\\
1.78893572122363 50.0293007827939\\
1.98893572122363 50.0340480648935\\
2.18893572122363 50.0377897503907\\
2.38893572122362 50.0403652500278\\
2.58893572122362 50.0419000456326\\
2.78893572122362 50.0427299391637\\
2.98893572122361 50.0432525962864\\
3.18893572122361 50.043767358587\\
3.3889357212236 50.0443735466257\\
3.5889357212236 50.0449722995179\\
3.78893572122359 50.0453675966076\\
3.98893572122359 50.0454128910618\\
4.18893572122359 50.0451266908054\\
4.38893572122358 50.0447164380678\\
4.58893572122358 50.0444974274377\\
4.78893572122357 50.04474755972\\
4.98893572122357 50.0455711628696\\
5.18893572122356 50.0468394567302\\
5.38893572122356 50.0482355309095\\
5.58893572122356 50.049379682416\\
5.78893572122355 50.0499737179515\\
5.98893572122355 50.0498981451577\\
6.18893572122354 50.0492241394639\\
6.38893572122354 50.0481455326136\\
6.58893572122353 50.0468717927244\\
6.78893572122353 50.0455360137087\\
6.98893572122353 50.0441564616828\\
7.18893572122352 50.042659517251\\
7.38893572122352 50.0409424191009\\
7.58893572122351 50.0389399960574\\
7.78893572122351 50.0366645625083\\
7.9889357212235 50.0342062269889\\
8.1889357212235 50.0317008066137\\
8.3889357212235 50.0292847001512\\
8.58893572122349 50.0270568283492\\
8.78893572122349 50.0250598485597\\
8.98893572122348 50.0232823427916\\
9.18893572122348 50.0216759287254\\
9.38893572122348 50.0201784347775\\
9.58893572122347 50.0187354237694\\
9.78893572122347 50.0173150794518\\
9.98893572122346 50.0159140182875\\
10.1889357212235 50.0145536029864\\
10.3889357212235 50.0132683341653\\
10.5889357212235 50.0120901302597\\
10.7889357212234 50.0110340867499\\
10.9889357212234 50.010091369121\\
11.1889357212234 50.0092324552114\\
11.3889357212234 50.00841959255\\
11.5889357212234 50.0076230229711\\
11.7889357212234 50.0068335405435\\
11.9889357212234 50.0060655390893\\
12.1889357212234 50.0053492319722\\
12.3889357212234 50.0047159202629\\
12.5889357212234 50.004183382279\\
12.7889357212234 50.0037480762902\\
12.9889357212234 50.0033872273785\\
13.1889357212234 50.0030690124865\\
13.3889357212234 50.0027654727746\\
13.5889357212234 50.0024621235593\\
13.7889357212234 50.0021605104524\\
13.9889357212234 50.0018737059983\\
14.1889357212234 50.0016179342605\\
14.3889357212234 50.0014046901464\\
14.5889357212234 50.0012366514075\\
14.7889357212234 50.0011082845599\\
14.9889357212234 50.0010097328913\\
15.1889357212234 50.0009314394853\\
15.3889357212233 50.0008672800413\\
15.5889357212233 50.0008152539527\\
15.7889357212233 50.0007761482206\\
15.9889357212233 50.0007513641885\\
16.1889357212234 50.0007410840579\\
16.3889357212234 50.0007434133369\\
16.5889357212234 50.0007545152328\\
16.7889357212235 50.0007693872047\\
16.9889357212235 50.0007828825788\\
17.1889357212235 50.0007907078459\\
17.3889357212236 50.0007902390447\\
17.5889357212236 50.0007810193348\\
17.7889357212236 50.0007647808596\\
17.9889357212236 50.000744890143\\
18.1889357212237 50.0007252961163\\
18.3889357212237 50.0007092930052\\
18.5889357212237 50.0006985510811\\
18.7889357212238 50.0006927989512\\
18.9889357212238 50.0006902660835\\
19.1889357212238 50.0006886465899\\
19.3889357212239 50.0006861120575\\
19.5889357212239 50.0006819095388\\
19.7889357212239 50.0006763224139\\
19.988935721224 50.000670108459\\
20.188935721224 50.0006637786816\\
20.388935721224 50.0006571186837\\
20.5889357212241 50.0006491808822\\
20.7889357212241 50.0006387046691\\
20.9889357212241 50.000624706126\\
21.1889357212241 50.0006069233921\\
21.3889357212242 50.0005859171692\\
21.5889357212242 50.0005628231116\\
21.7889357212242 50.0005389199218\\
21.9889357212243 50.0005152341114\\
22.1889357212243 50.0004923385797\\
22.3889357212243 50.0004703768206\\
22.5889357212244 50.0004492321569\\
22.7889357212244 50.0004287188368\\
22.9889357212244 50.0004087022141\\
23.1889357212245 50.000389124302\\
23.3889357212245 50.0003699698422\\
23.5889357212245 50.0003512270178\\
23.7889357212246 50.0003328771818\\
23.9889357212246 50.0003149124706\\
24.1889357212246 50.0002973574645\\
24.3889357212246 50.0002802722023\\
24.5889357212247 50.0002637329713\\
24.7889357212247 50.0002478066319\\
24.9889357212247 50.0002325384592\\
25.1889357212248 50.000217961845\\
25.3889357212248 50.0002041203207\\
25.5889357212248 50.0001910815494\\
25.7889357212249 50.0001789280215\\
25.9889357212249 50.0001677251382\\
26.1889357212249 50.0001574838622\\
26.388935721225 50.0001481404611\\
26.588935721225 50.000139567007\\
26.788935721225 50.0001316088427\\
26.9889357212251 50.0001241305706\\
27.1889357212251 50.0001170481316\\
27.3889357212251 50.0001103338036\\
27.5889357212251 50.0001039960571\\
27.7889357212252 50.0000980491803\\
27.9889357212252 50.000092490221\\
28.1889357212252 50.0000872938164\\
28.3889357212253 50.0000824234433\\
28.5889357212253 50.0000778487004\\
28.7889357212253 50.0000735564452\\
28.9889357212254 50.0000695493599\\
29.1889357212254 50.0000658340454\\
29.3889357212254 50.0000624070297\\
29.5889357212255 50.0000592469428\\
29.7889357212255 50.0000563169208\\
29.9889357212255 50.0000535747009\\
};
\addplot [
color=green!50!black,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.0000000074738\\
0.196230013560687 50.0000930949812\\
0.396230013560687 50.0007072960539\\
0.596230013560687 50.0022228981551\\
0.796230013560687 50.0048802571636\\
0.996230013560687 50.0088024562144\\
1.19623001356069 50.0140082900689\\
1.39623001356069 50.0204164283307\\
1.59258286739216 50.0277085844416\\
1.78893572122363 50.0359362993745\\
1.98893572122363 50.0450846606792\\
2.18893572122363 50.0545851756169\\
2.38893572122362 50.0640181404514\\
2.58893572122362 50.073030963951\\
2.78893572122362 50.0813851297828\\
2.98893572122361 50.0889789419663\\
3.18893572122361 50.09583837289\\
3.3889357212236 50.1020773203756\\
3.5889357212236 50.1078375383296\\
3.78893572122359 50.1132245195415\\
3.98893572122359 50.1182568214485\\
4.18893572122359 50.1228424467229\\
4.38893572122358 50.1267881922146\\
4.58893572122358 50.1298387284099\\
4.78893572122357 50.1317342741678\\
4.98893572122357 50.1322713068403\\
5.18893572122356 50.1313508767223\\
5.38893572122356 50.1290034303242\\
5.58893572122356 50.1253859966125\\
5.78893572122355 50.1207549010772\\
5.98893572122355 50.1154226184174\\
6.18893572122354 50.1097103248244\\
6.38893572122354 50.1039056302978\\
6.58893572122353 50.0982330182353\\
6.78893572122353 50.0928397158033\\
6.98893572122353 50.0877957707472\\
7.18893572122352 50.0831048834938\\
7.38893572122352 50.078721666587\\
7.58893572122351 50.074571379712\\
7.78893572122351 50.0705691339617\\
7.9889357212235 50.0666365164978\\
8.1889357212235 50.06271428685\\
8.3889357212235 50.0587702697385\\
8.58893572122349 50.0548020045928\\
8.78893572122349 50.0508342727461\\
8.98893572122348 50.0469123213308\\
9.18893572122348 50.0430922906645\\
9.38893572122348 50.0394308064583\\
9.58893572122347 50.0359757432765\\
9.78893572122347 50.0327597588302\\
9.98893572122346 50.0297974551417\\
10.1889357212235 50.0270861574494\\
10.3889357212235 50.0246095509368\\
10.5889357212235 50.022342952521\\
10.7889357212234 50.020258887296\\
10.9889357212234 50.0183318476151\\
11.1889357212234 50.0165415235763\\
11.3889357212234 50.0148742660989\\
11.5889357212234 50.0133229530508\\
11.7889357212234 50.0118856947463\\
11.9889357212234 50.0105639136609\\
12.1889357212234 50.0093602892112\\
12.3889357212234 50.0082769285526\\
12.5889357212234 50.0073139713538\\
12.7889357212234 50.0064687103613\\
12.9889357212234 50.0057352309514\\
13.1889357212234 50.0051045351041\\
13.3889357212234 50.0045650952673\\
13.5889357212234 50.0041037580541\\
13.7889357212234 50.0037068778353\\
13.9889357212234 50.0033615158436\\
14.1889357212234 50.0030565139069\\
14.3889357212234 50.0027832643676\\
14.5889357212234 50.0025360563122\\
14.7889357212234 50.002311969764\\
14.9889357212234 50.0021103861991\\
15.1889357212234 50.0019322554199\\
15.3889357212233 50.0017792843784\\
15.5889357212233 50.0016531926189\\
15.7889357212233 50.0015551264281\\
15.9889357212233 50.001485264712\\
16.1889357212234 50.0014426059199\\
16.3889357212234 50.0014249067994\\
16.5889357212234 50.0014287471779\\
16.7889357212235 50.0014497086323\\
16.9889357212235 50.001482661961\\
17.1889357212235 50.0015221529892\\
17.3889357212236 50.001562856803\\
17.5889357212236 50.001600046877\\
17.7889357212236 50.001630008162\\
17.9889357212236 50.0016503224273\\
18.1889357212237 50.0016599727035\\
18.3889357212237 50.001659247351\\
18.5889357212237 50.0016494647493\\
18.7889357212238 50.0016325749339\\
18.9889357212238 50.0016107167285\\
19.1889357212238 50.0015858125135\\
19.3889357212239 50.001559268409\\
19.5889357212239 50.0015318201799\\
19.7889357212239 50.0015035326063\\
19.988935721224 50.0014739294966\\
20.188935721224 50.0014422099755\\
20.388935721224 50.0014074975438\\
20.5889357212241 50.0013690709416\\
20.7889357212241 50.0013265377886\\
20.9889357212241 50.0012799293043\\
21.1889357212241 50.0012297111741\\
21.3889357212242 50.0011767207823\\
21.5889357212242 50.0011220506634\\
21.7889357212242 50.0010669028133\\
21.9889357212243 50.0010124398539\\
22.1889357212243 50.0009596552533\\
22.3889357212243 50.0009092804193\\
22.5889357212244 50.0008617385387\\
22.7889357212244 50.0008171474278\\
22.9889357212244 50.0007753652814\\
23.1889357212245 50.0007360668773\\
23.3889357212245 50.000698833787\\
23.5889357212245 50.0006632416363\\
23.7889357212246 50.0006289305546\\
23.9889357212246 50.0005956499472\\
24.1889357212246 50.000563275359\\
24.3889357212246 50.0005318006014\\
24.5889357212247 50.0005013121362\\
24.7889357212247 50.0004719543431\\
24.9889357212247 50.0004438932667\\
25.1889357212248 50.0004172846965\\
25.3889357212248 50.0003922500947\\
25.5889357212248 50.0003688612698\\
25.7889357212249 50.0003471336016\\
25.9889357212249 50.0003270265742\\
26.1889357212249 50.0003084503076\\
26.388935721225 50.0002912765554\\
26.588935721225 50.0002753527312\\
26.788935721225 50.0002605172201\\
26.9889357212251 50.0002466143357\\
27.1889357212251 50.0002335070465\\
27.3889357212251 50.0002210860671\\
27.5889357212251 50.000209274141\\
27.7889357212252 50.000198025447\\
27.9889357212252 50.0001873206116\\
28.1889357212252 50.0001771587183\\
28.3889357212253 50.0001675479042\\
28.5889357212253 50.0001584964164\\
28.7889357212253 50.0001500055105\\
28.9889357212254 50.0001420650653\\
29.1889357212254 50.0001346520766\\
29.3889357212254 50.0001277318687\\
29.5889357212255 50.0001212610011\\
29.7889357212255 50.0001151912724\\
29.9889357212255 50.0001094739374\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.0000000074738\\
0.196230013560687 50.000093094981\\
0.396230013560687 50.000707299662\\
0.596230013560687 50.0022230228162\\
0.796230013560687 50.0048817050631\\
0.996230013560687 50.0088116283568\\
1.19623001356069 50.0140476928898\\
1.39623001356069 50.0205452131042\\
1.59258286739216 50.0280460446968\\
1.78893572122363 50.036686765625\\
1.98893572122363 50.0465605031731\\
2.18893572122363 50.0571697488893\\
2.38893572122362 50.0681106135158\\
2.58893572122362 50.0789549328988\\
2.78893572122362 50.0892851560963\\
2.98893572122361 50.0987325253274\\
3.18893572122361 50.107010491054\\
3.3889357212236 50.1139357886733\\
3.5889357212236 50.1194330525355\\
3.78893572122359 50.1235238637959\\
3.98893572122359 50.1263055284498\\
4.18893572122359 50.1279267555759\\
4.38893572122358 50.1285661182928\\
4.58893572122358 50.1284156880497\\
4.78893572122357 50.1276685564338\\
4.98893572122357 50.1265070751553\\
5.18893572122356 50.1250894332065\\
5.38893572122356 50.1235349907061\\
5.58893572122356 50.1219118218003\\
5.78893572122355 50.1202312994346\\
5.98893572122355 50.1184533493668\\
6.18893572122354 50.1165024875747\\
6.38893572122354 50.1142910995704\\
6.58893572122353 50.1117435959406\\
6.78893572122353 50.1088148942885\\
6.98893572122353 50.1054990964977\\
7.18893572122352 50.1018277577143\\
7.38893572122352 50.097860444698\\
7.58893572122351 50.0936720338149\\
7.78893572122351 50.0893410184828\\
7.9889357212235 50.0849414705912\\
8.1889357212235 50.0805392095089\\
8.3889357212235 50.0761911100499\\
8.58893572122349 50.0719458175989\\
8.78893572122349 50.0678443892639\\
8.98893572122348 50.063920136652\\
9.18893572122348 50.060197732428\\
9.38893572122348 50.0566921402836\\
9.58893572122347 50.0534080492778\\
9.78893572122347 50.0503403192441\\
9.98893572122346 50.047475616875\\
10.1889357212235 50.0447950619261\\
10.3889357212235 50.0422773977201\\
10.5889357212235 50.0399020210112\\
10.7889357212234 50.0376512154905\\
10.9889357212234 50.0355111585448\\
11.1889357212234 50.0334716653839\\
11.3889357212234 50.0315250646101\\
11.5889357212234 50.0296648860559\\
11.7889357212234 50.0278850462087\\
11.9889357212234 50.0261799210898\\
12.1889357212234 50.0245452274911\\
12.3889357212234 50.0229792089536\\
12.5889357212234 50.0214834433019\\
12.7889357212234 50.0200627372331\\
12.9889357212234 50.0187239721806\\
13.1889357212234 50.0174742194913\\
13.3889357212234 50.0163187411896\\
13.5889357212234 50.0152595120033\\
13.7889357212234 50.0142946561753\\
13.9889357212234 50.0134188239063\\
14.1889357212234 50.0126242122068\\
14.3889357212234 50.0119017901927\\
14.5889357212234 50.0112423460395\\
14.7889357212234 50.0106371624381\\
14.9889357212234 50.0100783354129\\
15.1889357212234 50.0095588821185\\
15.3889357212233 50.0090727992993\\
15.5889357212233 50.0086151632346\\
15.7889357212233 50.0081822642855\\
15.9889357212233 50.0077717021628\\
16.1889357212234 50.0073823579501\\
16.3889357212234 50.0070141966292\\
16.5889357212234 50.0066679108638\\
16.7889357212235 50.0063444658148\\
16.9889357212235 50.0060446282673\\
17.1889357212235 50.0057685640116\\
17.3889357212236 50.0055155705274\\
17.5889357212236 50.0052839861714\\
17.7889357212236 50.0050712848898\\
17.9889357212236 50.0048743307854\\
18.1889357212237 50.0046897346568\\
18.3889357212237 50.0045142335255\\
18.5889357212237 50.0043450136133\\
18.7889357212238 50.0041799187457\\
18.9889357212238 50.0040175239812\\
19.1889357212238 50.0038570932641\\
19.3889357212239 50.0036984651957\\
19.5889357212239 50.0035419143627\\
19.7889357212239 50.0033880201767\\
19.988935721224 50.003237551599\\
20.188935721224 50.0030913588706\\
20.388935721224 50.0029502609319\\
20.5889357212241 50.0028149280033\\
20.7889357212241 50.0026857746601\\
20.9889357212241 50.0025628890718\\
21.1889357212241 50.002446020549\\
21.3889357212242 50.0023346331443\\
21.5889357212242 50.002228012817\\
21.7889357212242 50.0021253998761\\
21.9889357212243 50.0020261142471\\
22.1889357212243 50.0019296467424\\
22.3889357212243 50.0018357041776\\
22.5889357212244 50.0017442096313\\
22.7889357212244 50.0016552692103\\
22.9889357212244 50.0015691194109\\
23.1889357212245 50.0014860675687\\
23.3889357212245 50.0014064340508\\
23.5889357212245 50.0013305016798\\
23.7889357212246 50.00125847637\\
23.9889357212246 50.0011904616761\\
24.1889357212246 50.0011264490433\\
24.3889357212246 50.0010663232669\\
24.5889357212247 50.0010098803226\\
24.7889357212247 50.0009568531565\\
24.9889357212247 50.0009069402417\\
25.1889357212248 50.000859832908\\
25.3889357212248 50.0008152390929\\
25.5889357212248 50.000772901998\\
25.7889357212249 50.0007326130707\\
25.9889357212249 50.0006942184551\\
26.1889357212249 50.0006576183564\\
26.388935721225 50.0006227592564\\
26.588935721225 50.0005896203287\\
26.788935721225 50.000558196637\\
26.9889357212251 50.0005284827326\\
27.1889357212251 50.0005004597586\\
27.3889357212251 50.0004740881062\\
27.5889357212251 50.0004493056196\\
27.7889357212252 50.000426030252\\
27.9889357212252 50.0004041651486\\
28.1889357212252 50.0003836045522\\
28.3889357212253 50.0003642394281\\
28.5889357212253 50.0003459626206\\
28.7889357212253 50.0003286734879\\
28.9889357212254 50.0003122819093\\
29.1889357212254 50.0002967112106\\
29.3889357212254 50.0002818996508\\
29.5889357212255 50.0002677998284\\
29.7889357212255 50.0002543763915\\
29.9889357212255 50.0002416025722\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.0000000074738\\
0.196230013560687 50.0000930950525\\
0.396230013560687 50.0007072972202\\
0.596230013560687 50.0022229372408\\
0.796230013560687 50.004880699861\\
0.996230013560687 50.0088051578618\\
1.19623001356069 50.0140555756008\\
1.39623001356069 50.020596285988\\
1.59258286739216 50.0282050092439\\
1.78893572122363 50.0370833775601\\
1.98893572122363 50.0474370020265\\
2.18893572122363 50.0589142870445\\
2.38893572122362 50.0712933639539\\
2.58893572122362 50.0843413146993\\
2.78893572122362 50.097818382167\\
2.98893572122361 50.1114816010929\\
3.18893572122361 50.1250885997239\\
3.3889357212236 50.1384020971512\\
3.5889357212236 50.1511952705218\\
3.78893572122359 50.1632577867292\\
3.98893572122359 50.1744019976483\\
4.18893572122359 50.1844686666314\\
4.38893572122358 50.1933316422103\\
4.58893572122358 50.2009010692673\\
4.78893572122357 50.2071249387174\\
4.98893572122357 50.2119889409288\\
5.18893572122356 50.2155146725471\\
5.38893572122356 50.2177562736345\\
5.58893572122356 50.2187956006017\\
5.78893572122355 50.2187361253807\\
5.98893572122355 50.2176958692799\\
6.18893572122354 50.2158000616247\\
6.38893572122354 50.2131739145898\\
6.58893572122353 50.2099363749385\\
6.78893572122353 50.2061954182573\\
6.98893572122353 50.2020451364716\\
7.18893572122352 50.1975646364992\\
7.38893572122352 50.1928184816215\\
7.58893572122351 50.1878582387162\\
7.78893572122351 50.1827246518747\\
7.9889357212235 50.1774500265601\\
8.1889357212235 50.1720605294301\\
8.3889357212235 50.1665782354584\\
8.58893572122349 50.1610228489953\\
8.78893572122349 50.1554130781431\\
8.98893572122348 50.1497676597689\\
9.18893572122348 50.1441060343211\\
9.38893572122348 50.1384486721839\\
9.58893572122347 50.1328170661161\\
9.78893572122347 50.1272334262664\\
9.98893572122346 50.1217201419164\\
10.1889357212235 50.116299097609\\
10.3889357212235 50.1109909442078\\
10.5889357212235 50.1058144230634\\
10.7889357212234 50.1007858226633\\
10.9889357212234 50.0959186154964\\
11.1889357212234 50.09122328575\\
11.3889357212234 50.0867073257465\\
11.5889357212234 50.082375359482\\
11.7889357212234 50.0782293490788\\
11.9889357212234 50.0742688523984\\
12.1889357212234 50.0704913189557\\
12.3889357212234 50.0668924265405\\
12.5889357212234 50.0634664639735\\
12.7889357212234 50.0602067555425\\
12.9889357212234 50.0571061044574\\
13.1889357212234 50.0541572154754\\
13.3889357212234 50.0513530498984\\
13.5889357212234 50.0486870735367\\
13.7889357212234 50.0461533780134\\
13.9889357212234 50.0437466806565\\
14.1889357212234 50.0414622297219\\
14.3889357212234 50.0392956533738\\
14.5889357212234 50.0372427912277\\
14.7889357212234 50.0352995387471\\
14.9889357212234 50.0334617226257\\
15.1889357212234 50.0317250147948\\
15.3889357212233 50.0300848855553\\
15.5889357212233 50.0285365937484\\
15.7889357212233 50.0270752110928\\
15.9889357212233 50.0256956772979\\
16.1889357212234 50.0243928811333\\
16.3889357212234 50.0231617597987\\
16.5889357212234 50.0219974058151\\
16.7889357212235 50.0208951695976\\
16.9889357212235 50.019850745168\\
17.1889357212235 50.0188602291614\\
17.3889357212236 50.0179201468227\\
17.5889357212236 50.0170274437929\\
17.7889357212236 50.0161794470984\\
17.9889357212236 50.0153738031099\\
18.1889357212237 50.0146084031327\\
18.3889357212237 50.0138813079305\\
18.5889357212237 50.0131906815356\\
18.7889357212238 50.0125347414507\\
18.9889357212238 50.011911728697\\
19.1889357212238 50.0113198973032\\
19.3889357212239 50.010757519909\\
19.5889357212239 50.0102229045405\\
19.7889357212239 50.0097144176852\\
19.988935721224 50.0092305091904\\
20.188935721224 50.008769735355\\
20.388935721224 50.0083307775455\\
20.5889357212241 50.0079124540027\\
20.7889357212241 50.0075137229926\\
20.9889357212241 50.007133676687\\
21.1889357212241 50.0067715257217\\
21.3889357212242 50.0064265764087\\
21.5889357212242 50.0060982035727\\
21.7889357212242 50.0057858225204\\
21.9889357212243 50.0054888643011\\
22.1889357212243 50.0052067566107\\
22.3889357212243 50.004938912359\\
22.5889357212244 50.0046847257567\\
22.7889357212244 50.004443575138\\
22.9889357212244 50.0042148306114\\
23.1889357212245 50.0039978645636\\
23.3889357212245 50.0037920629776\\
23.5889357212245 50.0035968357837\\
23.7889357212246 50.0034116250948\\
23.9889357212246 50.0032359103345\\
24.1889357212246 50.0030692101326\\
24.3889357212246 50.0029110810983\\
24.5889357212247 50.0027611140189\\
24.7889357212247 50.0026189284482\\
24.9889357212247 50.0024841663942\\
25.1889357212248 50.0023564860325\\
25.3889357212248 50.0022355563522\\
25.5889357212248 50.0021210530059\\
25.7889357212249 50.0020126558141\\
25.9889357212249 50.0019100478875\\
26.1889357212249 50.001812916339\\
26.388935721225 50.0017209542164\\
26.588935721225 50.0016338632836\\
26.788935721225 50.0015513570249\\
26.9889357212251 50.0014731634879\\
27.1889357212251 50.0013990274428\\
27.3889357212251 50.0013287117217\\
27.5889357212251 50.0012619974796\\
27.7889357212252 50.0011986836309\\
27.9889357212252 50.0011385855427\\
28.1889357212252 50.0010815333092\\
28.3889357212253 50.0010273697176\\
28.5889357212253 50.0009759482278\\
28.7889357212253 50.0009271310818\\
28.9889357212254 50.0008807876869\\
29.1889357212254 50.0008367933108\\
29.3889357212254 50.0007950283217\\
29.5889357212255 50.0007553776608\\
29.7889357212255 50.000717730743\\
29.9889357212255 50.0006819815938\\
};
\addplot [
color=mycolor2,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.0000000074737\\
0.196230013560687 50.0000930950308\\
0.396230013560687 50.0007073008095\\
0.596230013560687 50.0022230668149\\
0.796230013560687 50.0048822419256\\
0.996230013560687 50.0088152258284\\
1.19623001356069 50.0140641759071\\
1.39623001356069 50.0206030757031\\
1.59258286739216 50.0282112242765\\
1.78893572122363 50.0370920884863\\
1.98893572122363 50.0474557596826\\
2.18893572122363 50.0589588737592\\
2.38893572122362 50.0713937110019\\
2.58893572122362 50.0845495919463\\
2.78893572122362 50.0982188969178\\
2.98893572122361 50.1122015484921\\
3.18893572122361 50.1263081608852\\
3.3889357212236 50.1403620639648\\
3.5889357212236 50.1542004168227\\
3.78893572122359 50.1676746297835\\
3.98893572122359 50.1806503090172\\
4.18893572122359 50.1930069208002\\
4.38893572122358 50.2046373433847\\
4.58893572122358 50.2154474359619\\
4.78893572122357 50.2253557122059\\
4.98893572122357 50.2342931638638\\
5.18893572122356 50.2422032425216\\
5.38893572122356 50.2490419759684\\
5.58893572122356 50.254778169428\\
5.78893572122355 50.259393622545\\
5.98893572122355 50.2628832765231\\
6.18893572122354 50.2652552150129\\
6.38893572122354 50.2665304452197\\
6.58893572122353 50.2667423714561\\
6.78893572122353 50.2659359549283\\
6.98893572122353 50.2641665536758\\
7.18893572122352 50.2614984777366\\
7.38893572122352 50.258003322794\\
7.58893572122351 50.2537581639571\\
7.78893572122351 50.2488436982629\\
7.9889357212235 50.2433424213599\\
8.1889357212235 50.2373369126533\\
8.3889357212235 50.230908287814\\
8.58893572122349 50.2241348601969\\
8.78893572122349 50.217091036644\\
8.98893572122348 50.2098464583642\\
9.18893572122348 50.2024653848948\\
9.38893572122348 50.195006308465\\
9.58893572122347 50.1875217777734\\
9.78893572122347 50.1800584028537\\
9.98893572122346 50.1726570087692\\
10.1889357212235 50.1653529035974\\
10.3889357212235 50.1581762264409\\
10.5889357212235 50.1511523438973\\
10.7889357212234 50.1443022679044\\
10.9889357212234 50.1376430735822\\
11.1889357212234 50.1311883016859\\
11.3889357212234 50.1249483359192\\
11.5889357212234 50.1189307501053\\
11.7889357212234 50.1131406234901\\
11.9889357212234 50.1075808247532\\
12.1889357212234 50.1022522666615\\
12.3889357212234 50.0971541344557\\
12.5889357212234 50.0922840915627\\
12.7889357212234 50.0876384671236\\
12.9889357212234 50.0832124303355\\
13.1889357212234 50.0790001564172\\
13.3889357212234 50.0749949882376\\
13.5889357212234 50.0711895960949\\
13.7889357212234 50.0675761362003\\
13.9889357212234 50.0641464063618\\
14.1889357212234 50.0608919957632\\
14.3889357212234 50.0578044247832\\
14.5889357212234 50.0548752708324\\
14.7889357212234 50.052096276777\\
14.9889357212234 50.049459439531\\
15.1889357212234 50.0469570779642\\
15.3889357212233 50.0445818801851\\
15.5889357212233 50.0423269315692\\
15.7889357212233 50.0401857255671\\
15.9889357212233 50.0381521599354\\
16.1889357212234 50.0362205216479\\
16.3889357212234 50.0343854638253\\
16.5889357212234 50.0326419777326\\
16.7889357212235 50.0309853633526\\
16.9889357212235 50.0294112007579\\
17.1889357212235 50.0279153243796\\
17.3889357212236 50.0264938012034\\
17.5889357212236 50.0251429134483\\
17.7889357212236 50.0238591452718\\
17.9889357212236 50.0226391726462\\
18.1889357212237 50.0214798553347\\
18.3889357212237 50.0203782296136\\
18.5889357212237 50.0193315007984\\
18.7889357212238 50.0183370346438\\
18.9889357212238 50.0173923473052\\
19.1889357212238 50.0164950939226\\
19.3889357212239 50.0156430561756\\
19.5889357212239 50.0148341292811\\
19.7889357212239 50.0140663092744\\
19.988935721224 50.0133376811844\\
20.188935721224 50.0126464085896\\
20.388935721224 50.0119907251263\\
20.5889357212241 50.0113689281367\\
20.7889357212241 50.0107793743903\\
20.9889357212241 50.0102204780239\\
21.1889357212241 50.0096907100206\\
21.3889357212242 50.0091885990078\\
21.5889357212242 50.0087127327827\\
21.7889357212242 50.0082617597724\\
21.9889357212243 50.0078343904005\\
22.1889357212243 50.0074293974604\\
22.3889357212243 50.0070456157183\\
22.5889357212244 50.0066819403911\\
22.7889357212244 50.0063373248145\\
22.9889357212244 50.0060107773772\\
23.1889357212245 50.0057013580815\\
23.3889357212245 50.0054081749929\\
23.5889357212245 50.0051303807692\\
23.7889357212246 50.0048671696129\\
23.9889357212246 50.0046177745788\\
24.1889357212246 50.0043814654512\\
24.3889357212246 50.0041575470988\\
24.5889357212247 50.0039453582058\\
24.7889357212247 50.0037442704085\\
24.9889357212247 50.0035536874943\\
25.1889357212248 50.003373044585\\
25.3889357212248 50.0032018073863\\
25.5889357212248 50.0030394711825\\
25.7889357212249 50.0028855596967\\
25.9889357212249 50.0027396236964\\
26.1889357212249 50.0026012394757\\
26.388935721225 50.0024700071982\\
26.588935721225 50.002345549241\\
26.788935721225 50.0022275085033\\
26.9889357212251 50.0021155468757\\
27.1889357212251 50.0020093438116\\
27.3889357212251 50.0019085951631\\
27.5889357212251 50.0018130121115\\
27.7889357212252 50.0017223203603\\
27.9889357212252 50.0016362594585\\
28.1889357212252 50.0015545823044\\
28.3889357212253 50.0014770546663\\
28.5889357212253 50.00140345479\\
28.7889357212253 50.0013335730058\\
28.9889357212254 50.0012672113202\\
29.1889357212254 50.0012041829246\\
29.3889357212254 50.0011443118023\\
29.5889357212255 50.0010874321332\\
29.7889357212255 50.0010333877606\\
29.9889357212255 50.000982031637\\
};
\addplot [
color=mycolor3,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.0000000074738\\
0.196230013560687 50.0000930783692\\
0.396230013560687 50.0007052998722\\
0.596230013560687 50.0021923079938\\
0.796230013560687 50.004680642081\\
0.996230013560687 50.0079929214491\\
1.19623001356069 50.0117503061498\\
1.39623001356069 50.0161489400638\\
1.59258286739216 50.0213738021838\\
1.78893572122363 50.026265997962\\
1.98893572122363 50.0300601111761\\
2.18893572122363 50.0329347789907\\
2.38893572122362 50.0351194952447\\
2.58893572122362 50.0367872743256\\
2.78893572122362 50.0380594480289\\
2.98893572122361 50.0390125807856\\
3.18893572122361 50.0396867217021\\
3.3889357212236 50.0400942650708\\
3.5889357212236 50.0402287767898\\
3.78893572122359 50.040073252652\\
3.98893572122359 50.039607396211\\
4.18893572122359 50.0388136300605\\
4.38893572122358 50.0376816770011\\
4.58893572122358 50.0362116603277\\
4.78893572122357 50.0344157703961\\
4.98893572122357 50.0323186244181\\
5.18893572122356 50.0299565062626\\
5.38893572122356 50.0273757125257\\
5.58893572122356 50.0246302511172\\
5.78893572122355 50.0217791408908\\
5.98893572122355 50.0188835312532\\
6.18893572122354 50.0160039313296\\
6.38893572122354 50.0131975891012\\
6.58893572122353 50.0105162539872\\
6.78893572122353 50.0080044146935\\
6.98893572122353 50.0056980425673\\
7.18893572122352 50.0036238653952\\
7.38893572122352 50.0017991543827\\
7.58893572122351 50.0002319790891\\
7.78893572122351 49.9989218637624\\
7.9889357212235 49.9978607641147\\
8.1889357212235 49.9970342759104\\
8.3889357212235 49.9964229852771\\
8.58893572122349 49.9960038745692\\
8.78893572122349 49.9957517059159\\
8.98893572122348 49.9956403161519\\
9.18893572122348 49.9956437705262\\
9.38893572122348 49.9957373373196\\
9.58893572122347 49.9958982602871\\
9.78893572122347 49.9961063198165\\
9.98893572122346 49.9963441861987\\
10.1889357212235 49.9965975789277\\
10.3889357212235 49.9968552541894\\
10.5889357212235 49.9971088485216\\
10.7889357212234 49.9973526100612\\
10.9889357212234 49.9975830499859\\
11.1889357212234 49.9977985459811\\
11.3889357212234 49.9979989271443\\
11.5889357212234 49.9981850660585\\
11.7889357212234 49.9983584992235\\
11.9889357212234 49.9985210920067\\
12.1889357212234 49.9986747591235\\
12.3889357212234 49.9988212466958\\
12.5889357212234 49.9989619774013\\
12.7889357212234 49.9990979563293\\
12.9889357212234 49.99922973201\\
13.1889357212234 49.9993574047518\\
13.3889357212234 49.9994806729189\\
13.5889357212234 49.9995989070582\\
13.7889357212234 49.9997112417718\\
13.9889357212234 49.9998166758114\\
14.1889357212234 49.9999141719262\\
14.3889357212234 50.0000027493875\\
14.5889357212234 50.0000815637063\\
14.7889357212234 50.0001499697401\\
14.9889357212234 50.0002075660251\\
15.1889357212234 50.0002542196963\\
15.3889357212233 50.0002900726828\\
15.5889357212233 50.0003155309527\\
15.7889357212233 50.0003312393999\\
15.9889357212233 50.0003380454993\\
16.1889357212234 50.0003369551295\\
16.3889357212234 50.0003290839892\\
16.5889357212234 50.000315607849\\
16.7889357212235 50.0002977145312\\
16.9889357212235 50.0002765600359\\
17.1889357212235 50.0002532306857\\
17.3889357212236 50.0002287125738\\
17.5889357212236 50.0002038690265\\
17.7889357212236 50.0001794262544\\
17.9889357212236 50.0001559668873\\
18.1889357212237 50.000133930702\\
18.3889357212237 50.0001136215509\\
18.5889357212237 50.0000952193005\\
18.7889357212238 50.0000787954832\\
18.9889357212238 50.000064331346\\
19.1889357212238 50.0000517370402\\
19.3889357212239 50.0000408708132\\
19.5889357212239 50.0000315572305\\
19.7889357212239 50.0000236036506\\
19.988935721224 50.0000168143881\\
20.188935721224 50.0000110022077\\
20.388935721224 50.0000059969931\\
20.5889357212241 50.000001651615\\
20.7889357212241 49.9999978451698\\
20.9889357212241 49.9999944838789\\
21.1889357212241 49.9999915000261\\
21.3889357212242 49.9999888493567\\
21.5889357212242 49.9999865073786\\
21.7889357212242 49.9999844650032\\
21.9889357212243 49.9999827239217\\
22.1889357212243 49.9999812920687\\
22.3889357212243 49.9999801794588\\
22.5889357212244 49.9999793946114\\
22.7889357212244 49.9999789417088\\
22.9889357212244 49.9999788185645\\
23.1889357212245 49.9999790154134\\
23.3889357212245 49.9999795144838\\
23.5889357212245 49.9999802902684\\
23.7889357212246 49.999981310378\\
23.9889357212246 49.9999825368445\\
24.1889357212246 49.9999839277275\\
24.3889357212246 49.9999854388861\\
24.5889357212247 49.9999870257796\\
24.7889357212247 49.999988645184\\
24.9889357212247 49.9999902567268\\
25.1889357212248 49.9999918241694\\
25.3889357212248 49.9999933163892\\
25.5889357212248 49.9999947080383\\
25.7889357212249 49.9999959798765\\
25.9889357212249 49.9999971187984\\
26.1889357212249 49.9999981175832\\
26.388935721225 49.9999989744157\\
26.588935721225 49.9999996922262\\
26.788935721225 50.0000002779073\\
26.9889357212251 50.0000007414591\\
27.1889357212251 50.0000010951158\\
27.3889357212251 50.0000013524989\\
27.5889357212251 50.000001527834\\
27.7889357212252 50.0000016352618\\
27.9889357212252 50.0000016882635\\
28.1889357212252 50.000001699211\\
28.3889357212253 50.0000016790474\\
28.5889357212253 50.0000016370916\\
28.7889357212253 50.0000015809581\\
28.9889357212254 50.0000015165782\\
29.1889357212254 50.0000014483025\\
29.3889357212254 50.0000013790688\\
29.5889357212255 50.000001310612\\
29.7889357212255 50.0000012436983\\
29.9889357212255 50.0000011783684\\
};
\addplot [
color=darkgray,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.0000000074477\\
0.196230013560687 50.0000527734133\\
0.396230013560687 49.9995162854237\\
0.596230013560687 49.9943198676888\\
0.796230013560687 49.9768101454048\\
0.996230013560687 49.9388616025848\\
1.19623001356069 49.9544092726003\\
1.39623001356069 49.9723443666751\\
1.59258286739216 49.9901728441396\\
1.78893572122363 50.0066463995264\\
1.98893572122363 50.0209106846708\\
2.18893572122363 50.0327255205122\\
2.38893572122362 50.0422229524415\\
2.58893572122362 50.0495629447509\\
2.78893572122362 50.0549272930778\\
2.98893572122361 50.0585132887493\\
3.18893572122361 50.0605274114582\\
3.3889357212236 50.0611793022361\\
3.5889357212236 50.0606762324432\\
3.78893572122359 50.0592182400813\\
3.98893572122359 50.0569940558715\\
4.18893572122359 50.0541778916699\\
4.38893572122358 50.0509271158467\\
4.58893572122358 50.0473807967357\\
4.78893572122357 50.0436590579913\\
4.98893572122357 50.0398631599447\\
5.18893572122356 50.0360761994365\\
5.38893572122356 50.032364307233\\
5.58893572122356 50.0287782166101\\
5.78893572122355 50.0253550782387\\
5.98893572122355 50.0221204007752\\
6.18893572122354 50.0190900319233\\
6.38893572122354 50.0162720456049\\
6.58893572122353 50.0136685118736\\
6.78893572122353 50.0112770773306\\
6.98893572122353 50.0090923198126\\
7.18893572122352 50.0071068633696\\
7.38893572122352 50.0053122521011\\
7.58893572122351 50.0036995942694\\
7.78893572122351 50.0022599981742\\
7.9889357212235 50.000984828448\\
8.1889357212235 49.9998658157871\\
8.3889357212235 49.9988950548747\\
8.58893572122349 49.9980649247178\\
8.78893572122349 49.9973679631957\\
8.98893572122348 49.9967967237706\\
9.18893572122348 49.9963436374752\\
9.38893572122348 49.9960008979331\\
9.58893572122347 49.9957603816621\\
9.78893572122347 49.9956136106267\\
9.98893572122346 49.9955517592065\\
10.1889357212235 49.9955657036518\\
10.3889357212235 49.9956461088291\\
10.5889357212235 49.9957835446887\\
10.7889357212234 49.9959686234115\\
10.9889357212234 49.996192147561\\
11.1889357212234 49.9964452596876\\
11.3889357212234 49.9967195845787\\
11.5889357212234 49.997007356578\\
11.7889357212234 49.9973015259672\\
11.9889357212234 49.9975958401542\\
12.1889357212234 49.9978848972241\\
12.3889357212234 49.9981641711495\\
12.5889357212234 49.9984300095378\\
12.7889357212234 49.9986796061368\\
12.9889357212234 49.9989109513818\\
13.1889357212234 49.9991227650186\\
13.3889357212234 49.9993144152758\\
13.5889357212234 49.9994858292096\\
13.7889357212234 49.9996373987212\\
13.9889357212234 49.9997698864063\\
14.1889357212234 49.9998843348839\\
14.3889357212234 49.9999819826114\\
14.5889357212234 50.0000641884877\\
14.7889357212234 50.000132366819\\
14.9889357212234 50.0001879335117\\
15.1889357212234 50.0002322637094\\
15.3889357212233 50.0002666605198\\
15.5889357212233 50.0002923340167\\
15.7889357212233 50.0003103893468\\
15.9889357212233 50.0003218225348\\
16.1889357212234 50.000327522454\\
16.3889357212234 50.0003282774036\\
16.5889357212234 50.0003247847953\\
16.7889357212235 50.000317662581\\
16.9889357212235 50.0003074612408\\
17.1889357212235 50.0002946753604\\
17.3889357212236 50.000279754067\\
17.5889357212236 50.0002631098183\\
17.7889357212236 50.0002451252661\\
17.9889357212236 50.0002261581069\\
18.1889357212237 50.0002065440016\\
18.3889357212237 50.0001865977751\\
18.5889357212237 50.0001666131987\\
18.7889357212238 50.0001468617169\\
18.9889357212238 50.0001275904998\\
19.1889357212238 50.0001090201958\\
19.3889357212239 50.0000913427282\\
19.5889357212239 50.0000747194267\\
19.7889357212239 50.0000592797237\\
19.988935721224 50.0000451205751\\
20.188935721224 50.0000323066939\\
20.388935721224 50.0000208716208\\
20.5889357212241 50.0000108195919\\
20.7889357212241 50.0000021281174\\
20.9889357212241 49.9999947511465\\
21.1889357212241 49.9999886226648\\
21.3889357212242 49.9999836605618\\
21.5889357212242 49.9999797706011\\
21.7889357212242 49.999976850333\\
21.9889357212243 49.9999747928103\\
22.1889357212243 49.9999734899842\\
22.3889357212243 49.9999728356892\\
22.5889357212244 49.9999727281514\\
22.7889357212244 49.9999730719853\\
22.9889357212244 49.9999737796689\\
23.1889357212245 49.9999747725162\\
23.3889357212245 49.9999759811796\\
23.5889357212245 49.9999773457379\\
23.7889357212246 49.999978815432\\
23.9889357212246 49.9999803481205\\
24.1889357212246 49.9999819095268\\
24.3889357212246 49.9999834723489\\
24.5889357212247 49.9999850152979\\
24.7889357212247 49.9999865221243\\
24.9889357212247 49.9999879806788\\
25.1889357212248 49.9999893820476\\
25.3889357212248 49.9999907197898\\
25.5889357212248 49.9999919892923\\
25.7889357212249 49.9999931872508\\
25.9889357212249 49.9999943112754\\
26.1889357212249 49.9999953596127\\
26.388935721225 49.9999963309713\\
26.588935721225 49.9999972244331\\
26.788935721225 49.9999980394325\\
26.9889357212251 49.9999987757828\\
27.1889357212251 49.9999994337325\\
27.3889357212251 50.0000000140336\\
27.5889357212251 50.0000005180071\\
27.7889357212252 50.0000009475957\\
27.9889357212252 50.0000013053943\\
28.1889357212252 50.0000015946532\\
28.3889357212253 50.0000018192527\\
28.5889357212253 50.0000019836493\\
28.7889357212253 50.0000020927962\\
28.9889357212254 50.0000021520432\\
29.1889357212254 50.0000021670206\\
29.3889357212254 50.0000021435147\\
29.5889357212255 50.0000020873402\\
29.7889357212255 50.0000020042168\\
29.9889357212255 50.0000018996533\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.0000000074738\\
0.196230013560687 50.0000930950448\\
0.396230013560687 50.0007072990159\\
0.596230013560687 50.0022230015848\\
0.796230013560687 50.0048814640479\\
0.996230013560687 50.0088101355875\\
1.19623001356069 50.0140413579251\\
1.39623001356069 50.02052773234\\
1.59258286739216 50.0280151946271\\
1.78893572122363 50.035059121424\\
1.98893572122363 50.0406752864727\\
2.18893572122363 50.0448105707404\\
2.38893572122362 50.0475811346456\\
2.58893572122362 50.0491178081936\\
2.78893572122362 50.0495623062221\\
2.98893572122361 50.0490630350799\\
3.18893572122361 50.0477707612911\\
3.3889357212236 50.0458343934375\\
3.5889357212236 50.0433970955071\\
3.78893572122359 50.0405929072587\\
3.98893572122359 50.0375439988561\\
4.18893572122359 50.0343586369659\\
4.38893572122358 50.0311298909801\\
4.58893572122358 50.0279350638481\\
4.78893572122357 50.024835794234\\
4.98893572122357 50.021878746812\\
5.18893572122356 50.0190967861781\\
5.38893572122356 50.016510517212\\
5.58893572122356 50.0141300703587\\
5.78893572122355 50.0119570133309\\
5.98893572122355 50.0099862832971\\
6.18893572122354 50.0082080312072\\
6.38893572122354 50.006609317952\\
6.58893572122353 50.0051756003053\\
6.78893572122353 50.0038919596307\\
6.98893572122353 50.0027440605566\\
7.18893572122352 50.0017188370987\\
7.38893572122352 50.0008049198778\\
7.58893572122351 49.9999928302247\\
7.78893572122351 49.9992749758665\\
7.9889357212235 49.9986454885081\\
8.1889357212235 49.9980999461045\\
8.3889357212235 49.9976350222807\\
8.58893572122349 49.9972481026102\\
8.78893572122349 49.9969369028355\\
8.98893572122348 49.996699118132\\
9.18893572122348 49.9965321257257\\
9.38893572122348 49.9964327560957\\
9.58893572122347 49.9963971410688\\
9.78893572122347 49.9964206407283\\
9.98893572122346 49.9964978455156\\
10.1889357212235 49.9966226453959\\
10.3889357212235 49.9967883546023\\
10.5889357212235 49.9969878783118\\
10.7889357212234 49.9972139065745\\
10.9889357212234 49.9974591208403\\
11.1889357212234 49.9977163993328\\
11.3889357212234 49.9979790091441\\
11.5889357212234 49.998240775067\\
11.7889357212234 49.9984962176413\\
11.9889357212234 49.9987406554878\\
12.1889357212234 49.998970269561\\
12.3889357212234 49.9991821293277\\
12.5889357212234 49.9993741829637\\
12.7889357212234 49.9995452153657\\
12.9889357212234 49.999694779063\\
13.1889357212234 49.9998231039559\\
13.3889357212234 49.9999309922244\\
13.5889357212234 50.0000197047684\\
13.7889357212234 50.0000908452125\\
13.9889357212234 50.0001462469022\\
14.1889357212234 50.0001878674977\\
14.3889357212234 50.0002176948155\\
14.5889357212234 50.0002376665426\\
14.7889357212234 50.0002496054253\\
14.9889357212234 50.0002551705578\\
15.1889357212234 50.0002558245268\\
15.3889357212233 50.0002528154228\\
15.5889357212233 50.0002471721455\\
15.7889357212233 50.0002397110038\\
15.9889357212233 50.0002310513563\\
16.1889357212234 50.0002216379261\\
16.3889357212234 50.0002117674675\\
16.5889357212234 50.0002016176011\\
16.7889357212235 50.0001912758843\\
16.9889357212235 50.000180767486\\
17.1889357212235 50.0001700801829\\
17.3889357212236 50.0001591857558\\
17.5889357212236 50.0001480572172\\
17.7889357212236 50.0001366816329\\
17.9889357212236 50.000125068588\\
18.1889357212237 50.0001132545902\\
18.3889357212237 50.0001013038897\\
18.5889357212237 50.0000893063236\\
18.7889357212238 50.0000773728672\\
18.9889357212238 50.0000656295989\\
19.1889357212238 50.0000542107664\\
19.3889357212239 50.000043251582\\
19.5889357212239 50.0000328812937\\
19.7889357212239 50.0000232169737\\
19.988935721224 50.0000143583567\\
20.188935721224 50.000006383943\\
20.388935721224 49.9999993484743\\
20.5889357212241 49.9999932817887\\
20.7889357212241 49.99998818898\\
20.9889357212241 49.9999840517164\\
21.1889357212241 49.9999808305255\\
21.3889357212242 49.999978467822\\
21.5889357212242 49.9999768914408\\
21.7889357212242 49.9999760184412\\
21.9889357212243 49.9999757589612\\
22.1889357212243 49.9999760199283\\
22.3889357212243 49.9999767084668\\
22.5889357212244 49.999977734876\\
22.7889357212244 49.9999790150975\\
22.9889357212244 49.999980472619\\
23.1889357212245 49.9999820398083\\
23.3889357212245 49.9999836586927\\
23.5889357212245 49.9999852812308\\
23.7889357212246 49.9999868691378\\
23.9889357212246 49.9999883933439\\
24.1889357212246 49.9999898331666\\
24.3889357212246 49.9999911752844\\
24.5889357212247 49.9999924125924\\
24.7889357212247 49.9999935430158\\
24.9889357212247 49.9999945683444\\
25.1889357212248 49.9999954931432\\
25.3889357212248 49.9999963237777\\
25.5889357212248 49.999997067581\\
25.7889357212249 49.9999977321783\\
25.9889357212249 49.9999983249722\\
26.1889357212249 49.9999988527823\\
26.388935721225 49.999999321627\\
26.588935721225 49.9999997366283\\
26.788935721225 50.0000001020171\\
26.9889357212251 50.0000004212154\\
27.1889357212251 50.0000006969714\\
27.3889357212251 50.0000009315248\\
27.5889357212251 50.0000011267833\\
27.7889357212252 50.0000012844921\\
27.9889357212252 50.0000014063846\\
28.1889357212252 50.0000014943052\\
28.3889357212253 50.0000015502974\\
28.5889357212253 50.0000015766565\\
28.7889357212253 50.0000015759467\\
28.9889357212254 50.0000015509876\\
29.1889357212254 50.0000015048128\\
29.3889357212254 50.0000014406083\\
29.5889357212255 50.0000013616377\\
29.7889357212255 50.00000127116\\
29.9889357212255 50.0000011723465\\
};
\addplot [
color=green!50!black,
solid,
forget plot
]
table[row sep=crcr]{
0 50\\
0.00927273961351995 50.0000000074737\\
0.196230013560687 50.0000930950415\\
0.396230013560687 50.0007072995773\\
0.596230013560687 50.0022230218729\\
0.796230013560687 50.0048817058885\\
0.996230013560687 50.0088117178911\\
1.19623001356069 50.0140483943857\\
1.39623001356069 50.0205505151707\\
1.59258286739216 50.0280711246624\\
1.78893572122363 50.0351721721669\\
1.98893572122363 50.0408754566784\\
2.18893572122363 50.0451280563727\\
2.38893572122362 50.0480430675342\\
2.58893572122362 50.0497444336267\\
2.78893572122362 50.0503637921041\\
2.98893572122361 50.050037242585\\
3.18893572122361 50.0489021676201\\
3.3889357212236 50.0470942240854\\
3.5889357212236 50.044744605339\\
3.78893572122359 50.0419776531512\\
3.98893572122359 50.0389088756595\\
4.18893572122359 50.0356434046482\\
4.38893572122358 50.0322749034656\\
4.58893572122358 50.0288849169294\\
4.78893572122357 50.0255426373414\\
4.98893572122357 50.0223050467815\\
5.18893572122356 50.019217385415\\
5.38893572122356 50.0163138886907\\
5.58893572122356 50.013618732882\\
5.78893572122355 50.0111471281358\\
5.98893572122355 50.0089065011758\\
6.18893572122354 50.0068977147883\\
6.38893572122354 50.0051162669386\\
6.58893572122353 50.0035534479785\\
6.78893572122353 50.0021974113661\\
6.98893572122353 50.0010341368858\\
7.18893572122352 50.0000482715943\\
7.38893572122352 49.9992238406306\\
7.58893572122351 49.9985448266534\\
7.78893572122351 49.9979956222472\\
7.9889357212235 49.9975613641014\\
8.1889357212235 49.9972281610627\\
8.3889357212235 49.9969832303454\\
8.58893572122349 49.9968149573199\\
8.78893572122349 49.9967128945239\\
8.98893572122348 49.9966677149937\\
9.18893572122348 49.9966711338564\\
9.38893572122348 49.9967158105241\\
9.58893572122347 49.9967952419498\\
9.78893572122347 49.9969036553803\\
9.98893572122346 49.99703590701\\
10.1889357212235 49.997187391003\\
10.3889357212235 49.9973539615935\\
10.5889357212235 49.9975318694492\\
10.7889357212234 49.9977177122327\\
10.9889357212234 49.997908398326\\
11.1889357212234 49.998101122002\\
11.3889357212234 49.9982933478981\\
11.5889357212234 49.9984828024632\\
11.7889357212234 49.998667470053\\
11.9889357212234 49.998845591513\\
12.1889357212234 49.9990156633659\\
12.3889357212234 49.9991764360687\\
12.5889357212234 49.999326910195\\
12.7889357212234 49.9994663297861\\
12.9889357212234 49.9995941724873\\
13.1889357212234 49.9997101364141\\
13.3889357212234 49.9998141239664\\
13.5889357212234 49.9999062230243\\
13.7889357212234 49.9999866861038\\
13.9889357212234 50.000055908139\\
14.1889357212234 50.000114403587\\
14.3889357212234 50.0001627835322\\
14.5889357212234 50.0002017334103\\
14.7889357212234 50.0002319918868\\
14.9889357212234 50.0002543313198\\
15.1889357212234 50.0002695401274\\
15.3889357212233 50.0002784072653\\
15.5889357212233 50.0002817089139\\
15.7889357212233 50.0002801973827\\
15.9889357212233 50.0002745921566\\
16.1889357212234 50.0002655729516\\
16.3889357212234 50.0002537745971\\
16.5889357212234 50.0002397835403\\
16.7889357212235 50.0002241357507\\
16.9889357212235 50.0002073158072\\
17.1889357212235 50.0001897569594\\
17.3889357212236 50.0001718419718\\
17.5889357212236 50.0001539045866\\
17.7889357212236 50.0001362314605\\
17.9889357212236 50.000119064462\\
18.1889357212237 50.0001026032346\\
18.3889357212237 50.000087007954\\
18.5889357212237 50.0000724022252\\
18.7889357212238 50.0000588760767\\
18.9889357212238 50.0000464890196\\
19.1889357212238 50.0000352731436\\
19.3889357212239 50.0000252362255\\
19.5889357212239 50.0000163648268\\
19.7889357212239 50.0000086273531\\
19.988935721224 50.0000019770497\\
20.188935721224 49.9999963549021\\
20.388935721224 49.9999916924131\\
20.5889357212241 49.9999879142244\\
20.7889357212241 49.9999849405527\\
20.9889357212241 49.9999826894144\\
21.1889357212241 49.9999810786126\\
21.3889357212242 49.9999800274707\\
21.5889357212242 49.9999794582988\\
21.7889357212242 49.9999792975876\\
21.9889357212243 49.9999794769309\\
22.1889357212243 49.9999799336863\\
22.3889357212243 49.9999806113863\\
22.5889357212244 49.9999814599236\\
22.7889357212244 49.9999824355328\\
22.9889357212244 49.9999835006011\\
23.1889357212245 49.9999846233363\\
23.3889357212245 49.9999857773261\\
23.5889357212245 49.9999869410209\\
23.7889357212246 49.9999880971687\\
23.9889357212246 49.9999892322328\\
24.1889357212246 49.9999903358151\\
24.3889357212246 49.9999914001064\\
24.5889357212247 49.9999924193805\\
24.7889357212247 49.9999933895441\\
24.9889357212247 49.9999943077491\\
25.1889357212248 49.9999951720729\\
25.3889357212248 49.9999959812646\\
25.5889357212248 49.9999967345559\\
25.7889357212249 49.9999974315287\\
25.9889357212249 49.9999980720335\\
26.1889357212249 49.9999986561493\\
26.388935721225 49.9999991841749\\
26.588935721225 49.9999996566432\\
26.788935721225 50.0000000743487\\
26.9889357212251 50.0000004383802\\
27.1889357212251 50.0000007501526\\
27.3889357212251 50.0000010114307\\
27.5889357212251 50.0000012243432\\
27.7889357212252 50.0000013913816\\
27.9889357212252 50.0000015153852\\
28.1889357212252 50.0000015995112\\
28.3889357212253 50.0000016471905\\
28.5889357212253 50.000001662073\\
28.7889357212253 50.0000016479636\\
28.9889357212254 50.0000016087525\\
29.1889357212254 50.0000015483422\\
29.3889357212254 50.0000014705765\\
29.5889357212255 50.0000013791713\\
29.7889357212255 50.0000012776532\\
29.9889357212255 50.0000011693047\\
};
\end{axis}
\end{tikzpicture}%

==> Simulations/Powersystems/omega_den_I.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=20,
ymin=49.9, ymax=50.03,
xlabel={t [s]},
ylabel={$\phi{}(t)\text{ [Hz]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,49.9994)(0.268124,49.9977)(0.368124,49.9946)(0.468124,49.9898)(0.568124,49.9834)(0.668124,49.9759)(0.768124,49.9675)(0.868124,49.9591)(0.968124,49.951)(1.06812,49.944)(1.16812,49.9384)(1.26812,49.9346)(1.36812,49.9329)(1.46812,49.9333)(1.56812,49.9355)(1.66812,49.9395)(1.76812,49.9447)(1.86812,49.9508)(1.96812,49.9573)(2.06812,49.964)(2.16812,49.9703)(2.26812,49.976)(2.36812,49.981)(2.46812,49.9851)(2.56812,49.9884)(2.66812,49.991)(2.76812,49.9929)(2.86812,49.9943)(2.96812,49.9954)(3.06812,49.9964)(3.16812,49.9974)(3.26812,49.9984)(3.36812,49.9996)(3.46812,50.0009)(3.56812,50.0023)(3.66812,50.0039)(3.76812,50.0055)(3.86812,50.007)(3.96812,50.0085)(4.06812,50.0097)(4.16812,50.0107)(4.26812,50.0115)(4.36812,50.0119)(4.46812,50.0121)(4.56812,50.012)(4.66812,50.0116)(4.76812,50.011)(4.86812,50.0103)(4.96812,50.0094)(5.06812,50.0084)(5.16812,50.0073)(5.26812,50.0062)(5.36812,50.0052)(5.46812,50.0043)(5.56812,50.0035)(5.66812,50.0028)(5.76812,50.0022)(5.86812,50.0019)(5.96812,50.0017)(6.06812,50.0017)(6.16812,50.0018)(6.26812,50.0021)(6.36812,50.0024)(6.46812,50.0028)(6.56812,50.0031)(6.66812,50.0034)(6.76812,50.0036)(6.86812,50.0037)(6.96812,50.0036)(7.06812,50.0033)(7.16812,50.0029)(7.26812,50.0023)(7.36812,50.0015)(7.46812,50.0007)(7.56812,49.9998)(7.66812,49.999)(7.76812,49.9981)(7.86812,49.9974)(7.96812,49.9968)(8.06812,49.9964)(8.16812,49.9961)(8.26812,49.9959)(8.36812,49.996)(8.46812,49.9961)(8.56812,49.9964)(8.66812,49.9968)(8.76812,49.9971)(8.86812,49.9975)(8.96812,49.9979)(9.06812,49.9982)(9.16812,49.9985)(9.26812,49.9988)(9.36812,49.9989)(9.46812,49.9991)(9.56812,49.9992)(9.66812,49.9993)(9.76812,49.9993)(9.86812,49.9994)(9.96812,49.9995)(10.0681,49.9996)(10.1681,49.9997)(10.2681,49.9999)(10.3681,50)(10.4681,50.0002)(10.5681,50.0004)(10.6681,50.0005)(10.7681,50.0006)(10.8681,50.0007)(10.9681,50.0008)(11.0681,50.0008)(11.1681,50.0008)(11.2681,50.0007)(11.3681,50.0007)(11.4681,50.0006)(11.5681,50.0005)(11.6681,50.0004)(11.7681,50.0003)(11.8681,50.0002)(11.9681,50.0002)(12.0681,50.0002)(12.1681,50.0001)(12.2681,50.0002)(12.3681,50.0002)(12.4681,50.0002)(12.5681,50.0002)(12.6681,50.0003)(12.7681,50.0003)(12.8681,50.0003)(12.9681,50.0003)(13.0681,50.0003)(13.1681,50.0003)(13.2681,50.0002)(13.3681,50.0002)(13.4681,50.0002)(13.5681,50.0001)(13.6681,50.0001)(13.7681,50)(13.8681,50)(13.9681,49.9999)(14.0681,49.9999)(14.1681,49.9999)(14.2681,49.9998)(14.3681,49.9998)(14.4681,49.9998)(14.5681,49.9998)(14.6681,49.9998)(14.7681,49.9999)(14.8681,49.9999)(14.9681,49.9999)(15.0681,49.9999)(15.1681,49.9999)(15.2681,50)(15.3681,50)(15.4681,50)(15.5681,50)(15.6681,50)(15.7681,50)(15.8681,50)(15.9681,50)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,49.9999)(16.7681,49.9999)(16.8681,49.9999)(16.9681,49.9999)(17.0681,49.9999)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.00399982,49.9992)(0.0681236,49.9868)(0.168124,49.9695)(0.268124,49.9555)(0.368124,49.9452)(0.468124,49.939)(0.568124,49.9366)(0.668124,49.9375)(0.768124,49.9411)(0.868124,49.9464)(0.968124,49.9527)(1.06812,49.959)(1.16812,49.9645)(1.26812,49.9688)(1.36812,49.9715)(1.46812,49.9725)(1.56812,49.972)(1.66812,49.9701)(1.76812,49.9675)(1.86812,49.9645)(1.96812,49.9617)(2.06812,49.9595)(2.16812,49.9584)(2.26812,49.9585)(2.36812,49.96)(2.46812,49.9628)(2.56812,49.9669)(2.66812,49.9719)(2.76812,49.9776)(2.86812,49.9836)(2.96812,49.9896)(3.06812,49.9953)(3.16812,50.0004)(3.26812,50.0048)(3.36812,50.0083)(3.46812,50.011)(3.56812,50.0128)(3.66812,50.0137)(3.76812,50.014)(3.86812,50.0138)(3.96812,50.0131)(4.06812,50.0122)(4.16812,50.011)(4.26812,50.0099)(4.36812,50.0087)(4.46812,50.0076)(4.56812,50.0067)(4.66812,50.0059)(4.76812,50.0052)(4.86812,50.0048)(4.96812,50.0045)(5.06812,50.0044)(5.16812,50.0045)(5.26812,50.0047)(5.36812,50.005)(5.46812,50.0053)(5.56812,50.0057)(5.66812,50.006)(5.76812,50.0063)(5.86812,50.0065)(5.96812,50.0065)(6.06812,50.0064)(6.16812,50.006)(6.26812,50.0055)(6.36812,50.0048)(6.46812,50.004)(6.56812,50.0032)(6.66812,50.0023)(6.76812,50.0014)(6.86812,50.0005)(6.96812,49.9998)(7.06812,49.9993)(7.16812,49.9988)(7.26812,49.9986)(7.36812,49.9985)(7.46812,49.9985)(7.56812,49.9986)(7.66812,49.9987)(7.76812,49.9989)(7.86812,49.999)(7.96812,49.999)(8.06812,49.9989)(8.16812,49.9988)(8.26812,49.9986)(8.36812,49.9982)(8.46812,49.9979)(8.56812,49.9976)(8.66812,49.9972)(8.76812,49.997)(8.86812,49.9968)(8.96812,49.9968)(9.06812,49.9968)(9.16812,49.997)(9.26812,49.9974)(9.36812,49.9978)(9.46812,49.9982)(9.56812,49.9987)(9.66812,49.9992)(9.76812,49.9997)(9.86812,50.0001)(9.96812,50.0004)(10.0681,50.0006)(10.1681,50.0008)(10.2681,50.0008)(10.3681,50.0008)(10.4681,50.0007)(10.5681,50.0006)(10.6681,50.0004)(10.7681,50.0003)(10.8681,50.0001)(10.9681,50.0001)(11.0681,50)(11.1681,50)(11.2681,50)(11.3681,50.0001)(11.4681,50.0001)(11.5681,50.0002)(11.6681,50.0003)(11.7681,50.0004)(11.8681,50.0005)(11.9681,50.0006)(12.0681,50.0006)(12.1681,50.0006)(12.2681,50.0006)(12.3681,50.0005)(12.4681,50.0005)(12.5681,50.0004)(12.6681,50.0003)(12.7681,50.0003)(12.8681,50.0002)(12.9681,50.0001)(13.0681,50.0001)(13.1681,50)(13.2681,50)(13.3681,50)(13.4681,50)(13.5681,50)(13.6681,50)(13.7681,50)(13.8681,50)(13.9681,50)(14.0681,50)(14.1681,50)(14.2681,50)(14.3681,50)(14.4681,50)(14.5681,50)(14.6681,50)(14.7681,50)(14.8681,49.9999)(14.9681,49.9999)(15.0681,49.9999)(15.1681,49.9999)(15.2681,49.9999)(15.3681,49.9999)(15.4681,49.9999)(15.5681,49.9999)(15.6681,49.9999)(15.7681,49.9999)(15.8681,49.9999)(15.9681,49.9999)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.00399982,49.9992)(0.0681236,49.9868)(0.168124,49.9695)(0.268124,49.9553)(0.368124,49.9448)(0.468124,49.9382)(0.568124,49.9351)(0.668124,49.9352)(0.768124,49.9377)(0.868124,49.9418)(0.968124,49.9467)(1.06812,49.9516)(1.16812,49.956)(1.26812,49.9594)(1.36812,49.9619)(1.46812,49.9633)(1.56812,49.964)(1.66812,49.9644)(1.76812,49.9647)(1.86812,49.9655)(1.96812,49.967)(2.06812,49.9693)(2.16812,49.9726)(2.26812,49.9767)(2.36812,49.9813)(2.46812,49.9862)(2.56812,49.991)(2.66812,49.9952)(2.76812,49.9987)(2.86812,50.0011)(2.96812,50.0025)(3.06812,50.0027)(3.16812,50.0019)(3.26812,50.0004)(3.36812,49.9985)(3.46812,49.9965)(3.56812,49.9948)(3.66812,49.9935)(3.76812,49.993)(3.86812,49.9934)(3.96812,49.9945)(4.06812,49.9965)(4.16812,49.999)(4.26812,50.0019)(4.36812,50.0049)(4.46812,50.0078)(4.56812,50.0103)(4.66812,50.0123)(4.76812,50.0136)(4.86812,50.0142)(4.96812,50.0142)(5.06812,50.0136)(5.16812,50.0126)(5.26812,50.0113)(5.36812,50.0099)(5.46812,50.0084)(5.56812,50.0072)(5.66812,50.0061)(5.76812,50.0053)(5.86812,50.0048)(5.96812,50.0044)(6.06812,50.0042)(6.16812,50.004)(6.26812,50.0038)(6.36812,50.0035)(6.46812,50.0031)(6.56812,50.0025)(6.66812,50.0017)(6.76812,50.0009)(6.86812,50)(6.96812,49.9991)(7.06812,49.9982)(7.16812,49.9975)(7.26812,49.997)(7.36812,49.9967)(7.46812,49.9967)(7.56812,49.9968)(7.66812,49.9971)(7.76812,49.9976)(7.86812,49.9981)(7.96812,49.9986)(8.06812,49.9991)(8.16812,49.9994)(8.26812,49.9997)(8.36812,49.9998)(8.46812,49.9998)(8.56812,49.9997)(8.66812,49.9995)(8.76812,49.9993)(8.86812,49.999)(8.96812,49.9987)(9.06812,49.9985)(9.16812,49.9984)(9.26812,49.9983)(9.36812,49.9983)(9.46812,49.9984)(9.56812,49.9985)(9.66812,49.9986)(9.76812,49.9988)(9.86812,49.999)(9.96812,49.9991)(10.0681,49.9993)(10.1681,49.9994)(10.2681,49.9995)(10.3681,49.9996)(10.4681,49.9997)(10.5681,49.9997)(10.6681,49.9998)(10.7681,49.9999)(10.8681,50.0001)(10.9681,50.0002)(11.0681,50.0004)(11.1681,50.0005)(11.2681,50.0007)(11.3681,50.0008)(11.4681,50.0009)(11.5681,50.001)(11.6681,50.001)(11.7681,50.001)(11.8681,50.0009)(11.9681,50.0008)(12.0681,50.0007)(12.1681,50.0005)(12.2681,50.0004)(12.3681,50.0002)(12.4681,50.0001)(12.5681,50)(12.6681,49.9999)(12.7681,49.9999)(12.8681,49.9999)(12.9681,49.9999)(13.0681,49.9999)(13.1681,49.9999)(13.2681,50)(13.3681,50)(13.4681,50.0001)(13.5681,50.0001)(13.6681,50.0001)(13.7681,50.0001)(13.8681,50.0001)(13.9681,50.0001)(14.0681,50)(14.1681,50)(14.2681,50)(14.3681,50)(14.4681,50)(14.5681,50)(14.6681,50)(14.7681,50)(14.8681,50)(14.9681,50)(15.0681,50)(15.1681,50)(15.2681,50)(15.3681,50)(15.4681,50)(15.5681,50)(15.6681,49.9999)(15.7681,49.9999)(15.8681,49.9999)(15.9681,49.9999)(16.0681,49.9999)(16.1681,49.9999)(16.2681,49.9999)(16.3681,49.9999)(16.4681,49.9999)(16.5681,49.9999)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,49.9999)(0.168124,49.9992)(0.268124,49.9969)(0.368124,49.9928)(0.468124,49.9866)(0.568124,49.9787)(0.668124,49.9699)(0.768124,49.9608)(0.868124,49.9524)(0.968124,49.9456)(1.06812,49.941)(1.16812,49.9392)(1.26812,49.9401)(1.36812,49.9437)(1.46812,49.9495)(1.56812,49.9568)(1.66812,49.9649)(1.76812,49.973)(1.86812,49.9803)(1.96812,49.9861)(2.06812,49.9903)(2.16812,49.9925)(2.26812,49.993)(2.36812,49.9919)(2.46812,49.9898)(2.56812,49.9872)(2.66812,49.9846)(2.76812,49.9825)(2.86812,49.9814)(2.96812,49.9815)(3.06812,49.9828)(3.16812,49.9853)(3.26812,49.9887)(3.36812,49.9927)(3.46812,49.9969)(3.56812,50.0009)(3.66812,50.0045)(3.76812,50.0072)(3.86812,50.009)(3.96812,50.0099)(4.06812,50.0098)(4.16812,50.009)(4.26812,50.0078)(4.36812,50.0063)(4.46812,50.0049)(4.56812,50.0038)(4.66812,50.0032)(4.76812,50.0032)(4.86812,50.0037)(4.96812,50.0048)(5.06812,50.0062)(5.16812,50.0078)(5.26812,50.0094)(5.36812,50.0107)(5.46812,50.0116)(5.56812,50.012)(5.66812,50.0119)(5.76812,50.0111)(5.86812,50.0098)(5.96812,50.0082)(6.06812,50.0063)(6.16812,50.0043)(6.26812,50.0024)(6.36812,50.0007)(6.46812,49.9993)(6.56812,49.9983)(6.66812,49.9977)(6.76812,49.9975)(6.86812,49.9976)(6.96812,49.998)(7.06812,49.9984)(7.16812,49.9989)(7.26812,49.9993)(7.36812,49.9996)(7.46812,49.9998)(7.56812,49.9998)(7.66812,49.9996)(7.76812,49.9993)(7.86812,49.999)(7.96812,49.9986)(8.06812,49.9983)(8.16812,49.9981)(8.26812,49.9979)(8.36812,49.9979)(8.46812,49.998)(8.56812,49.9982)(8.66812,49.9985)(8.76812,49.9988)(8.86812,49.999)(8.96812,49.9992)(9.06812,49.9994)(9.16812,49.9995)(9.26812,49.9995)(9.36812,49.9994)(9.46812,49.9992)(9.56812,49.9991)(9.66812,49.9989)(9.76812,49.9988)(9.86812,49.9987)(9.96812,49.9987)(10.0681,49.9988)(10.1681,49.9989)(10.2681,49.9992)(10.3681,49.9994)(10.4681,49.9997)(10.5681,49.9999)(10.6681,50.0002)(10.7681,50.0004)(10.8681,50.0005)(10.9681,50.0006)(11.0681,50.0007)(11.1681,50.0007)(11.2681,50.0006)(11.3681,50.0005)(11.4681,50.0004)(11.5681,50.0004)(11.6681,50.0003)(11.7681,50.0003)(11.8681,50.0002)(11.9681,50.0003)(12.0681,50.0003)(12.1681,50.0003)(12.2681,50.0004)(12.3681,50.0004)(12.4681,50.0004)(12.5681,50.0004)(12.6681,50.0004)(12.7681,50.0003)(12.8681,50.0003)(12.9681,50.0002)(13.0681,50.0001)(13.1681,50)(13.2681,49.9999)(13.3681,49.9999)(13.4681,49.9999)(13.5681,49.9998)(13.6681,49.9999)(13.7681,49.9999)(13.8681,49.9999)(13.9681,50)(14.0681,50)(14.1681,50.0001)(14.2681,50.0001)(14.3681,50.0001)(14.4681,50.0001)(14.5681,50.0001)(14.6681,50.0001)(14.7681,50.0001)(14.8681,50)(14.9681,50)(15.0681,49.9999)(15.1681,49.9999)(15.2681,49.9999)(15.3681,49.9999)(15.4681,49.9998)(15.5681,49.9999)(15.6681,49.9999)(15.7681,49.9999)(15.8681,49.9999)(15.9681,49.9999)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,49.9997)(0.268124,49.9987)(0.368124,49.9968)(0.468124,49.9938)(0.568124,49.9898)(0.668124,49.9849)(0.768124,49.9792)(0.868124,49.973)(0.968124,49.9667)(1.06812,49.9605)(1.16812,49.9548)(1.26812,49.9498)(1.36812,49.9457)(1.46812,49.9429)(1.56812,49.9412)(1.66812,49.9409)(1.76812,49.9418)(1.86812,49.9439)(1.96812,49.9469)(2.06812,49.9509)(2.16812,49.9555)(2.26812,49.9607)(2.36812,49.9661)(2.46812,49.9716)(2.56812,49.9771)(2.66812,49.9824)(2.76812,49.9874)(2.86812,49.9919)(2.96812,49.996)(3.06812,49.9996)(3.16812,50.0026)(3.26812,50.005)(3.36812,50.0069)(3.46812,50.0083)(3.56812,50.0093)(3.66812,50.0098)(3.76812,50.0099)(3.86812,50.0098)(3.96812,50.0095)(4.06812,50.009)(4.16812,50.0084)(4.26812,50.0079)(4.36812,50.0074)(4.46812,50.0069)(4.56812,50.0066)(4.66812,50.0064)(4.76812,50.0064)(4.86812,50.0064)(4.96812,50.0066)(5.06812,50.0068)(5.16812,50.0071)(5.26812,50.0075)(5.36812,50.0078)(5.46812,50.008)(5.56812,50.0081)(5.66812,50.0082)(5.76812,50.0081)(5.86812,50.0079)(5.96812,50.0076)(6.06812,50.0071)(6.16812,50.0065)(6.26812,50.0058)(6.36812,50.0051)(6.46812,50.0042)(6.56812,50.0033)(6.66812,50.0024)(6.76812,50.0015)(6.86812,50.0007)(6.96812,49.9999)(7.06812,49.9991)(7.16812,49.9984)(7.26812,49.9978)(7.36812,49.9973)(7.46812,49.997)(7.56812,49.9967)(7.66812,49.9965)(7.76812,49.9965)(7.86812,49.9965)(7.96812,49.9966)(8.06812,49.9968)(8.16812,49.9971)(8.26812,49.9974)(8.36812,49.9977)(8.46812,49.998)(8.56812,49.9983)(8.66812,49.9986)(8.76812,49.9988)(8.86812,49.999)(8.96812,49.9991)(9.06812,49.9992)(9.16812,49.9992)(9.26812,49.9992)(9.36812,49.9992)(9.46812,49.9992)(9.56812,49.9991)(9.66812,49.9991)(9.76812,49.999)(9.86812,49.999)(9.96812,49.9991)(10.0681,49.9991)(10.1681,49.9992)(10.2681,49.9993)(10.3681,49.9995)(10.4681,49.9996)(10.5681,49.9998)(10.6681,50)(10.7681,50.0002)(10.8681,50.0003)(10.9681,50.0005)(11.0681,50.0006)(11.1681,50.0007)(11.2681,50.0008)(11.3681,50.0008)(11.4681,50.0009)(11.5681,50.0009)(11.6681,50.0008)(11.7681,50.0008)(11.8681,50.0007)(11.9681,50.0006)(12.0681,50.0006)(12.1681,50.0005)(12.2681,50.0004)(12.3681,50.0003)(12.4681,50.0002)(12.5681,50.0002)(12.6681,50.0001)(12.7681,50.0001)(12.8681,50)(12.9681,50)(13.0681,50)(13.1681,50)(13.2681,50)(13.3681,50)(13.4681,50)(13.5681,50)(13.6681,50)(13.7681,50)(13.8681,50)(13.9681,50)(14.0681,50)(14.1681,50)(14.2681,50)(14.3681,50)(14.4681,50)(14.5681,50)(14.6681,50)(14.7681,50)(14.8681,50)(14.9681,49.9999)(15.0681,49.9999)(15.1681,49.9999)(15.2681,49.9999)(15.3681,49.9999)(15.4681,49.9999)(15.5681,49.9999)(15.6681,49.9999)(15.7681,49.9999)(15.8681,49.9999)(15.9681,49.9999)(16.0681,49.9999)(16.1681,49.9999)(16.2681,49.9999)(16.3681,49.9999)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,49.9995)(0.268124,49.9983)(0.368124,49.9959)(0.468124,49.9924)(0.568124,49.9879)(0.668124,49.9826)(0.768124,49.977)(0.868124,49.9717)(0.968124,49.9669)(1.06812,49.9632)(1.16812,49.9608)(1.26812,49.9599)(1.36812,49.9603)(1.46812,49.962)(1.56812,49.9646)(1.66812,49.9678)(1.76812,49.9712)(1.86812,49.9744)(1.96812,49.9772)(2.06812,49.9792)(2.16812,49.9805)(2.26812,49.981)(2.36812,49.9809)(2.46812,49.9805)(2.56812,49.9799)(2.66812,49.9795)(2.76812,49.9796)(2.86812,49.9803)(2.96812,49.9816)(3.06812,49.9838)(3.16812,49.9865)(3.26812,49.9898)(3.36812,49.9934)(3.46812,49.9971)(3.56812,50.0005)(3.66812,50.0036)(3.76812,50.0061)(3.86812,50.0079)(3.96812,50.0091)(4.06812,50.0096)(4.16812,50.0096)(4.26812,50.0092)(4.36812,50.0086)(4.46812,50.0079)(4.56812,50.0073)(4.66812,50.0069)(4.76812,50.0067)(4.86812,50.0068)(4.96812,50.0071)(5.06812,50.0075)(5.16812,50.0081)(5.26812,50.0086)(5.36812,50.0089)(5.46812,50.0091)(5.56812,50.009)(5.66812,50.0086)(5.76812,50.0079)(5.86812,50.007)(5.96812,50.0059)(6.06812,50.0047)(6.16812,50.0035)(6.26812,50.0024)(6.36812,50.0014)(6.46812,50.0005)(6.56812,49.9999)(6.66812,49.9995)(6.76812,49.9992)(6.86812,49.9991)(6.96812,49.9992)(7.06812,49.9993)(7.16812,49.9994)(7.26812,49.9995)(7.36812,49.9995)(7.46812,49.9995)(7.56812,49.9993)(7.66812,49.9991)(7.76812,49.9989)(7.86812,49.9986)(7.96812,49.9984)(8.06812,49.9981)(8.16812,49.9979)(8.26812,49.9978)(8.36812,49.9978)(8.46812,49.9979)(8.56812,49.998)(8.66812,49.9982)(8.76812,49.9984)(8.86812,49.9987)(8.96812,49.9989)(9.06812,49.9991)(9.16812,49.9992)(9.26812,49.9993)(9.36812,49.9994)(9.46812,49.9994)(9.56812,49.9994)(9.66812,49.9994)(9.76812,49.9993)(9.86812,49.9993)(9.96812,49.9994)(10.0681,49.9994)(10.1681,49.9995)(10.2681,49.9996)(10.3681,49.9998)(10.4681,49.9999)(10.5681,50)(10.6681,50.0001)(10.7681,50.0002)(10.8681,50.0003)(10.9681,50.0003)(11.0681,50.0003)(11.1681,50.0003)(11.2681,50.0002)(11.3681,50.0002)(11.4681,50.0002)(11.5681,50.0001)(11.6681,50.0001)(11.7681,50.0001)(11.8681,50.0001)(11.9681,50.0002)(12.0681,50.0002)(12.1681,50.0003)(12.2681,50.0003)(12.3681,50.0004)(12.4681,50.0004)(12.5681,50.0004)(12.6681,50.0004)(12.7681,50.0004)(12.8681,50.0004)(12.9681,50.0003)(13.0681,50.0003)(13.1681,50.0002)(13.2681,50.0001)(13.3681,50.0001)(13.4681,50.0001)(13.5681,50)(13.6681,50)(13.7681,50)(13.8681,50)(13.9681,50)(14.0681,50)(14.1681,50)(14.2681,50)(14.3681,50)(14.4681,50)(14.5681,50)(14.6681,50)(14.7681,50)(14.8681,49.9999)(14.9681,49.9999)(15.0681,49.9999)(15.1681,49.9999)(15.2681,49.9999)(15.3681,49.9999)(15.4681,49.9999)(15.5681,49.9999)(15.6681,49.9999)(15.7681,49.9999)(15.8681,49.9999)(15.9681,50)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.00399982,49.9992)(0.0681236,49.9868)(0.168124,49.9692)(0.268124,49.9542)(0.368124,49.9423)(0.468124,49.9336)(0.568124,49.9282)(0.668124,49.9258)(0.768124,49.9261)(0.868124,49.9288)(0.968124,49.9334)(1.06812,49.9392)(1.16812,49.9459)(1.26812,49.9529)(1.36812,49.9599)(1.46812,49.9664)(1.56812,49.9722)(1.66812,49.9773)(1.76812,49.9813)(1.86812,49.9845)(1.96812,49.9867)(2.06812,49.9881)(2.16812,49.9888)(2.26812,49.9888)(2.36812,49.9884)(2.46812,49.9876)(2.56812,49.9866)(2.66812,49.9855)(2.76812,49.9845)(2.86812,49.9835)(2.96812,49.9829)(3.06812,49.9826)(3.16812,49.9827)(3.26812,49.9833)(3.36812,49.9844)(3.46812,49.9861)(3.56812,49.9882)(3.66812,49.9909)(3.76812,49.994)(3.86812,49.9973)(3.96812,50.0008)(4.06812,50.0043)(4.16812,50.0077)(4.26812,50.0108)(4.36812,50.0136)(4.46812,50.0158)(4.56812,50.0174)(4.66812,50.0184)(4.76812,50.0188)(4.86812,50.0186)(4.96812,50.0179)(5.06812,50.0167)(5.16812,50.0151)(5.26812,50.0133)(5.36812,50.0113)(5.46812,50.0093)(5.56812,50.0074)(5.66812,50.0056)(5.76812,50.004)(5.86812,50.0026)(5.96812,50.0015)(6.06812,50.0006)(6.16812,50)(6.26812,49.9995)(6.36812,49.9993)(6.46812,49.9992)(6.56812,49.9992)(6.66812,49.9994)(6.76812,49.9995)(6.86812,49.9997)(6.96812,49.9998)(7.06812,50)(7.16812,50.0001)(7.26812,50.0001)(7.36812,50.0001)(7.46812,50.0001)(7.56812,50)(7.66812,49.9998)(7.76812,49.9996)(7.86812,49.9994)(7.96812,49.9991)(8.06812,49.9988)(8.16812,49.9985)(8.26812,49.9982)(8.36812,49.9979)(8.46812,49.9977)(8.56812,49.9974)(8.66812,49.9973)(8.76812,49.9972)(8.86812,49.9972)(8.96812,49.9973)(9.06812,49.9975)(9.16812,49.9977)(9.26812,49.9979)(9.36812,49.9982)(9.46812,49.9986)(9.56812,49.9989)(9.66812,49.9993)(9.76812,49.9996)(9.86812,49.9999)(9.96812,50.0001)(10.0681,50.0003)(10.1681,50.0004)(10.2681,50.0005)(10.3681,50.0006)(10.4681,50.0006)(10.5681,50.0005)(10.6681,50.0005)(10.7681,50.0004)(10.8681,50.0003)(10.9681,50.0003)(11.0681,50.0002)(11.1681,50.0001)(11.2681,50.0001)(11.3681,50.0001)(11.4681,50.0001)(11.5681,50.0001)(11.6681,50.0001)(11.7681,50.0001)(11.8681,50.0001)(11.9681,50.0002)(12.0681,50.0002)(12.1681,50.0003)(12.2681,50.0003)(12.3681,50.0003)(12.4681,50.0004)(12.5681,50.0004)(12.6681,50.0004)(12.7681,50.0004)(12.8681,50.0004)(12.9681,50.0004)(13.0681,50.0004)(13.1681,50.0004)(13.2681,50.0003)(13.3681,50.0003)(13.4681,50.0002)(13.5681,50.0002)(13.6681,50.0001)(13.7681,50)(13.8681,50)(13.9681,49.9999)(14.0681,49.9999)(14.1681,49.9999)(14.2681,49.9998)(14.3681,49.9998)(14.4681,49.9998)(14.5681,49.9998)(14.6681,49.9998)(14.7681,49.9998)(14.8681,49.9998)(14.9681,49.9999)(15.0681,49.9999)(15.1681,49.9999)(15.2681,49.9999)(15.3681,50)(15.4681,50)(15.5681,50)(15.6681,50)(15.7681,50)(15.8681,50)(15.9681,50)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,49.9999)(0.468124,49.9996)(0.568124,49.9991)(0.668124,49.9982)(0.768124,49.9968)(0.868124,49.9947)(0.968124,49.9919)(1.06812,49.9884)(1.16812,49.9843)(1.26812,49.9797)(1.36812,49.975)(1.46812,49.9702)(1.56812,49.9658)(1.66812,49.962)(1.76812,49.9591)(1.86812,49.9572)(1.96812,49.9566)(2.06812,49.9572)(2.16812,49.959)(2.26812,49.9619)(2.36812,49.9656)(2.46812,49.9699)(2.56812,49.9745)(2.66812,49.9791)(2.76812,49.9836)(2.86812,49.9876)(2.96812,49.991)(3.06812,49.9939)(3.16812,49.9961)(3.26812,49.9978)(3.36812,49.999)(3.46812,49.9999)(3.56812,50.0007)(3.66812,50.0013)(3.76812,50.002)(3.86812,50.0029)(3.96812,50.0038)(4.06812,50.0049)(4.16812,50.0061)(4.26812,50.0073)(4.36812,50.0085)(4.46812,50.0095)(4.56812,50.0103)(4.66812,50.0109)(4.76812,50.0112)(4.86812,50.0111)(4.96812,50.0108)(5.06812,50.0103)(5.16812,50.0096)(5.26812,50.0089)(5.36812,50.008)(5.46812,50.0072)(5.56812,50.0065)(5.66812,50.0058)(5.76812,50.0053)(5.86812,50.0048)(5.96812,50.0045)(6.06812,50.0041)(6.16812,50.0038)(6.26812,50.0035)(6.36812,50.0031)(6.46812,50.0027)(6.56812,50.0022)(6.66812,50.0016)(6.76812,50.001)(6.86812,50.0004)(6.96812,49.9998)(7.06812,49.9992)(7.16812,49.9986)(7.26812,49.9982)(7.36812,49.9978)(7.46812,49.9976)(7.56812,49.9975)(7.66812,49.9975)(7.76812,49.9976)(7.86812,49.9977)(7.96812,49.9979)(8.06812,49.998)(8.16812,49.9982)(8.26812,49.9984)(8.36812,49.9985)(8.46812,49.9987)(8.56812,49.9987)(8.66812,49.9988)(8.76812,49.9988)(8.86812,49.9989)(8.96812,49.9989)(9.06812,49.9989)(9.16812,49.999)(9.26812,49.999)(9.36812,49.9991)(9.46812,49.9992)(9.56812,49.9993)(9.66812,49.9995)(9.76812,49.9996)(9.86812,49.9997)(9.96812,49.9997)(10.0681,49.9998)(10.1681,49.9999)(10.2681,49.9999)(10.3681,49.9999)(10.4681,49.9999)(10.5681,49.9999)(10.6681,49.9999)(10.7681,49.9999)(10.8681,50)(10.9681,50)(11.0681,50)(11.1681,50.0001)(11.2681,50.0001)(11.3681,50.0002)(11.4681,50.0002)(11.5681,50.0002)(11.6681,50.0003)(11.7681,50.0003)(11.8681,50.0003)(11.9681,50.0003)(12.0681,50.0003)(12.1681,50.0003)(12.2681,50.0003)(12.3681,50.0003)(12.4681,50.0003)(12.5681,50.0003)(12.6681,50.0003)(12.7681,50.0003)(12.8681,50.0003)(12.9681,50.0003)(13.0681,50.0003)(13.1681,50.0003)(13.2681,50.0003)(13.3681,50.0003)(13.4681,50.0003)(13.5681,50.0002)(13.6681,50.0002)(13.7681,50.0001)(13.8681,50.0001)(13.9681,50)(14.0681,50)(14.1681,49.9999)(14.2681,49.9999)(14.3681,49.9999)(14.4681,49.9998)(14.5681,49.9998)(14.6681,49.9998)(14.7681,49.9998)(14.8681,49.9998)(14.9681,49.9999)(15.0681,49.9999)(15.1681,49.9999)(15.2681,49.9999)(15.3681,49.9999)(15.4681,49.9999)(15.5681,50)(15.6681,50)(15.7681,50)(15.8681,50)(15.9681,50)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,50)(0.468124,49.9999)(0.568124,49.9998)(0.668124,49.9996)(0.768124,49.9993)(0.868124,49.9989)(0.968124,49.9983)(1.06812,49.9975)(1.16812,49.9966)(1.26812,49.9956)(1.36812,49.9944)(1.46812,49.9932)(1.56812,49.9921)(1.66812,49.991)(1.76812,49.99)(1.86812,49.9892)(1.96812,49.9886)(2.06812,49.9882)(2.16812,49.9881)(2.26812,49.9882)(2.36812,49.9885)(2.46812,49.989)(2.56812,49.9896)(2.66812,49.9903)(2.76812,49.9911)(2.86812,49.9919)(2.96812,49.9926)(3.06812,49.9934)(3.16812,49.9941)(3.26812,49.9947)(3.36812,49.9953)(3.46812,49.9959)(3.56812,49.9964)(3.66812,49.997)(3.76812,49.9975)(3.86812,49.9981)(3.96812,49.9986)(4.06812,49.9992)(4.16812,49.9997)(4.26812,50.0002)(4.36812,50.0007)(4.46812,50.0012)(4.56812,50.0015)(4.66812,50.0019)(4.76812,50.0021)(4.86812,50.0023)(4.96812,50.0025)(5.06812,50.0026)(5.16812,50.0026)(5.26812,50.0027)(5.36812,50.0027)(5.46812,50.0027)(5.56812,50.0027)(5.66812,50.0027)(5.76812,50.0027)(5.86812,50.0027)(5.96812,50.0028)(6.06812,50.0028)(6.16812,50.0028)(6.26812,50.0027)(6.36812,50.0027)(6.46812,50.0026)(6.56812,50.0025)(6.66812,50.0024)(6.76812,50.0022)(6.86812,50.002)(6.96812,50.0018)(7.06812,50.0016)(7.16812,50.0013)(7.26812,50.0011)(7.36812,50.0009)(7.46812,50.0007)(7.56812,50.0005)(7.66812,50.0003)(7.76812,50.0002)(7.86812,50.0001)(7.96812,49.9999)(8.06812,49.9998)(8.16812,49.9998)(8.26812,49.9997)(8.36812,49.9996)(8.46812,49.9995)(8.56812,49.9995)(8.66812,49.9994)(8.76812,49.9994)(8.86812,49.9993)(8.96812,49.9993)(9.06812,49.9993)(9.16812,49.9993)(9.26812,49.9993)(9.36812,49.9992)(9.46812,49.9993)(9.56812,49.9993)(9.66812,49.9993)(9.76812,49.9993)(9.86812,49.9993)(9.96812,49.9993)(10.0681,49.9993)(10.1681,49.9994)(10.2681,49.9994)(10.3681,49.9994)(10.4681,49.9994)(10.5681,49.9995)(10.6681,49.9995)(10.7681,49.9996)(10.8681,49.9996)(10.9681,49.9996)(11.0681,49.9997)(11.1681,49.9997)(11.2681,49.9998)(11.3681,49.9999)(11.4681,49.9999)(11.5681,49.9999)(11.6681,50)(11.7681,50)(11.8681,50.0001)(11.9681,50.0001)(12.0681,50.0001)(12.1681,50.0002)(12.2681,50.0002)(12.3681,50.0002)(12.4681,50.0002)(12.5681,50.0002)(12.6681,50.0002)(12.7681,50.0002)(12.8681,50.0002)(12.9681,50.0003)(13.0681,50.0003)(13.1681,50.0002)(13.2681,50.0002)(13.3681,50.0002)(13.4681,50.0002)(13.5681,50.0002)(13.6681,50.0002)(13.7681,50.0002)(13.8681,50.0002)(13.9681,50.0001)(14.0681,50.0001)(14.1681,50.0001)(14.2681,50.0001)(14.3681,50.0001)(14.4681,50)(14.5681,50)(14.6681,50)(14.7681,50)(14.8681,50)(14.9681,50)(15.0681,50)(15.1681,50)(15.2681,50)(15.3681,50)(15.4681,50)(15.5681,50)(15.6681,50)(15.7681,50)(15.8681,50)(15.9681,50)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,50)(0.468124,50)(0.568124,49.9999)(0.668124,49.9999)(0.768124,49.9998)(0.868124,49.9996)(0.968124,49.9994)(1.06812,49.9991)(1.16812,49.9988)(1.26812,49.9984)(1.36812,49.998)(1.46812,49.9976)(1.56812,49.9972)(1.66812,49.9968)(1.76812,49.9965)(1.86812,49.9962)(1.96812,49.9959)(2.06812,49.9958)(2.16812,49.9956)(2.26812,49.9956)(2.36812,49.9955)(2.46812,49.9955)(2.56812,49.9955)(2.66812,49.9955)(2.76812,49.9956)(2.86812,49.9956)(2.96812,49.9956)(3.06812,49.9956)(3.16812,49.9956)(3.26812,49.9957)(3.36812,49.9958)(3.46812,49.9959)(3.56812,49.9961)(3.66812,49.9963)(3.76812,49.9966)(3.86812,49.9969)(3.96812,49.9973)(4.06812,49.9977)(4.16812,49.998)(4.26812,49.9984)(4.36812,49.9988)(4.46812,49.9991)(4.56812,49.9994)(4.66812,49.9997)(4.76812,50)(4.86812,50.0002)(4.96812,50.0004)(5.06812,50.0005)(5.16812,50.0007)(5.26812,50.0008)(5.36812,50.001)(5.46812,50.0011)(5.56812,50.0013)(5.66812,50.0014)(5.76812,50.0015)(5.86812,50.0017)(5.96812,50.0018)(6.06812,50.0019)(6.16812,50.002)(6.26812,50.002)(6.36812,50.002)(6.46812,50.002)(6.56812,50.0019)(6.66812,50.0019)(6.76812,50.0018)(6.86812,50.0017)(6.96812,50.0016)(7.06812,50.0014)(7.16812,50.0013)(7.26812,50.0012)(7.36812,50.0011)(7.46812,50.0011)(7.56812,50.001)(7.66812,50.0009)(7.76812,50.0008)(7.86812,50.0007)(7.96812,50.0007)(8.06812,50.0006)(8.16812,50.0005)(8.26812,50.0004)(8.36812,50.0003)(8.46812,50.0002)(8.56812,50.0001)(8.66812,50)(8.76812,49.9999)(8.86812,49.9998)(8.96812,49.9997)(9.06812,49.9996)(9.16812,49.9996)(9.26812,49.9995)(9.36812,49.9995)(9.46812,49.9994)(9.56812,49.9994)(9.66812,49.9994)(9.76812,49.9994)(9.86812,49.9994)(9.96812,49.9994)(10.0681,49.9994)(10.1681,49.9994)(10.2681,49.9994)(10.3681,49.9994)(10.4681,49.9994)(10.5681,49.9994)(10.6681,49.9995)(10.7681,49.9995)(10.8681,49.9995)(10.9681,49.9996)(11.0681,49.9996)(11.1681,49.9996)(11.2681,49.9997)(11.3681,49.9997)(11.4681,49.9998)(11.5681,49.9998)(11.6681,49.9999)(11.7681,49.9999)(11.8681,49.9999)(11.9681,50)(12.0681,50)(12.1681,50)(12.2681,50)(12.3681,50.0001)(12.4681,50.0001)(12.5681,50.0001)(12.6681,50.0001)(12.7681,50.0001)(12.8681,50.0001)(12.9681,50.0001)(13.0681,50.0001)(13.1681,50.0002)(13.2681,50.0002)(13.3681,50.0002)(13.4681,50.0002)(13.5681,50.0002)(13.6681,50.0002)(13.7681,50.0002)(13.8681,50.0002)(13.9681,50.0002)(14.0681,50.0001)(14.1681,50.0001)(14.2681,50.0001)(14.3681,50.0001)(14.4681,50.0001)(14.5681,50.0001)(14.6681,50.0001)(14.7681,50.0001)(14.8681,50.0001)(14.9681,50.0001)(15.0681,50.0001)(15.1681,50)(15.2681,50)(15.3681,50)(15.4681,50)(15.5681,50)(15.6681,50)(15.7681,50)(15.8681,50)(15.9681,50)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,50)(0.468124,50)(0.568124,50)(0.668124,50)(0.768124,50)(0.868124,50)(0.968124,50)(1.06812,49.9999)(1.16812,49.9999)(1.26812,49.9998)(1.36812,49.9997)(1.46812,49.9996)(1.56812,49.9994)(1.66812,49.9992)(1.76812,49.999)(1.86812,49.9987)(1.96812,49.9983)(2.06812,49.9979)(2.16812,49.9975)(2.26812,49.9971)(2.36812,49.9966)(2.46812,49.9962)(2.56812,49.9957)(2.66812,49.9953)(2.76812,49.9949)(2.86812,49.9945)(2.96812,49.9942)(3.06812,49.9939)(3.16812,49.9938)(3.26812,49.9936)(3.36812,49.9936)(3.46812,49.9936)(3.56812,49.9936)(3.66812,49.9938)(3.76812,49.994)(3.86812,49.9942)(3.96812,49.9945)(4.06812,49.9949)(4.16812,49.9953)(4.26812,49.9958)(4.36812,49.9963)(4.46812,49.9968)(4.56812,49.9973)(4.66812,49.9979)(4.76812,49.9984)(4.86812,49.999)(4.96812,49.9995)(5.06812,50)(5.16812,50.0005)(5.26812,50.001)(5.36812,50.0015)(5.46812,50.0019)(5.56812,50.0023)(5.66812,50.0026)(5.76812,50.0029)(5.86812,50.0031)(5.96812,50.0033)(6.06812,50.0035)(6.16812,50.0036)(6.26812,50.0036)(6.36812,50.0037)(6.46812,50.0037)(6.56812,50.0036)(6.66812,50.0035)(6.76812,50.0034)(6.86812,50.0033)(6.96812,50.0031)(7.06812,50.0029)(7.16812,50.0027)(7.26812,50.0025)(7.36812,50.0023)(7.46812,50.002)(7.56812,50.0018)(7.66812,50.0015)(7.76812,50.0012)(7.86812,50.001)(7.96812,50.0007)(8.06812,50.0005)(8.16812,50.0003)(8.26812,50)(8.36812,49.9998)(8.46812,49.9996)(8.56812,49.9995)(8.66812,49.9993)(8.76812,49.9992)(8.86812,49.999)(8.96812,49.9989)(9.06812,49.9989)(9.16812,49.9988)(9.26812,49.9987)(9.36812,49.9987)(9.46812,49.9987)(9.56812,49.9987)(9.66812,49.9987)(9.76812,49.9988)(9.86812,49.9988)(9.96812,49.9988)(10.0681,49.9989)(10.1681,49.999)(10.2681,49.999)(10.3681,49.9991)(10.4681,49.9992)(10.5681,49.9993)(10.6681,49.9994)(10.7681,49.9995)(10.8681,49.9995)(10.9681,49.9996)(11.0681,49.9997)(11.1681,49.9998)(11.2681,49.9998)(11.3681,49.9999)(11.4681,50)(11.5681,50)(11.6681,50.0001)(11.7681,50.0001)(11.8681,50.0002)(11.9681,50.0002)(12.0681,50.0002)(12.1681,50.0002)(12.2681,50.0003)(12.3681,50.0003)(12.4681,50.0003)(12.5681,50.0003)(12.6681,50.0003)(12.7681,50.0003)(12.8681,50.0003)(12.9681,50.0003)(13.0681,50.0003)(13.1681,50.0003)(13.2681,50.0003)(13.3681,50.0003)(13.4681,50.0003)(13.5681,50.0002)(13.6681,50.0002)(13.7681,50.0002)(13.8681,50.0002)(13.9681,50.0002)(14.0681,50.0002)(14.1681,50.0001)(14.2681,50.0001)(14.3681,50.0001)(14.4681,50.0001)(14.5681,50.0001)(14.6681,50)(14.7681,50)(14.8681,50)(14.9681,50)(15.0681,50)(15.1681,50)(15.2681,50)(15.3681,50)(15.4681,49.9999)(15.5681,49.9999)(15.6681,49.9999)(15.7681,49.9999)(15.8681,49.9999)(15.9681,49.9999)(16.0681,49.9999)(16.1681,49.9999)(16.2681,49.9999)(16.3681,49.9999)(16.4681,49.9999)(16.5681,49.9999)(16.6681,49.9999)(16.7681,49.9999)(16.8681,49.9999)(16.9681,49.9999)(17.0681,49.9999)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,50)(0.468124,49.9999)(0.568124,49.9997)(0.668124,49.9995)(0.768124,49.9991)(0.868124,49.9985)(0.968124,49.9977)(1.06812,49.9968)(1.16812,49.9957)(1.26812,49.9945)(1.36812,49.9933)(1.46812,49.9922)(1.56812,49.9912)(1.66812,49.9905)(1.76812,49.99)(1.86812,49.9899)(1.96812,49.9901)(2.06812,49.9907)(2.16812,49.9915)(2.26812,49.9926)(2.36812,49.9938)(2.46812,49.995)(2.56812,49.9961)(2.66812,49.9971)(2.76812,49.9979)(2.86812,49.9985)(2.96812,49.9988)(3.06812,49.9988)(3.16812,49.9986)(3.26812,49.9982)(3.36812,49.9977)(3.46812,49.9972)(3.56812,49.9968)(3.66812,49.9964)(3.76812,49.9962)(3.86812,49.9961)(3.96812,49.9963)(4.06812,49.9966)(4.16812,49.997)(4.26812,49.9976)(4.36812,49.9983)(4.46812,49.999)(4.56812,49.9997)(4.66812,50.0003)(4.76812,50.0009)(4.86812,50.0013)(4.96812,50.0017)(5.06812,50.0019)(5.16812,50.0021)(5.26812,50.0022)(5.36812,50.0022)(5.46812,50.0022)(5.56812,50.0021)(5.66812,50.0021)(5.76812,50.0021)(5.86812,50.0021)(5.96812,50.0021)(6.06812,50.0021)(6.16812,50.0021)(6.26812,50.0021)(6.36812,50.002)(6.46812,50.002)(6.56812,50.0019)(6.66812,50.0017)(6.76812,50.0016)(6.86812,50.0014)(6.96812,50.0012)(7.06812,50.0011)(7.16812,50.0009)(7.26812,50.0007)(7.36812,50.0006)(7.46812,50.0005)(7.56812,50.0004)(7.66812,50.0003)(7.76812,50.0003)(7.86812,50.0003)(7.96812,50.0002)(8.06812,50.0002)(8.16812,50.0002)(8.26812,50.0001)(8.36812,50.0001)(8.46812,50)(8.56812,50)(8.66812,49.9999)(8.76812,49.9998)(8.86812,49.9998)(8.96812,49.9997)(9.06812,49.9996)(9.16812,49.9996)(9.26812,49.9996)(9.36812,49.9995)(9.46812,49.9995)(9.56812,49.9995)(9.66812,49.9995)(9.76812,49.9995)(9.86812,49.9995)(9.96812,49.9995)(10.0681,49.9995)(10.1681,49.9995)(10.2681,49.9995)(10.3681,49.9995)(10.4681,49.9995)(10.5681,49.9995)(10.6681,49.9995)(10.7681,49.9996)(10.8681,49.9996)(10.9681,49.9996)(11.0681,49.9997)(11.1681,49.9997)(11.2681,49.9998)(11.3681,49.9998)(11.4681,49.9999)(11.5681,49.9999)(11.6681,50)(11.7681,50)(11.8681,50)(11.9681,50)(12.0681,50.0001)(12.1681,50.0001)(12.2681,50.0001)(12.3681,50.0001)(12.4681,50.0001)(12.5681,50.0001)(12.6681,50.0001)(12.7681,50.0001)(12.8681,50.0001)(12.9681,50.0001)(13.0681,50.0001)(13.1681,50.0001)(13.2681,50.0001)(13.3681,50.0001)(13.4681,50.0001)(13.5681,50.0001)(13.6681,50.0001)(13.7681,50.0001)(13.8681,50.0001)(13.9681,50.0001)(14.0681,50.0001)(14.1681,50.0001)(14.2681,50.0001)(14.3681,50.0001)(14.4681,50.0001)(14.5681,50.0001)(14.6681,50.0001)(14.7681,50.0001)(14.8681,50.0001)(14.9681,50.0001)(15.0681,50.0001)(15.1681,50.0001)(15.2681,50.0001)(15.3681,50.0001)(15.4681,50.0001)(15.5681,50)(15.6681,50)(15.7681,50)(15.8681,50)(15.9681,50)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,50)(0.468124,50)(0.568124,50)(0.668124,50)(0.768124,50)(0.868124,50)(0.968124,49.9999)(1.06812,49.9999)(1.16812,49.9998)(1.26812,49.9996)(1.36812,49.9995)(1.46812,49.9992)(1.56812,49.9989)(1.66812,49.9986)(1.76812,49.9982)(1.86812,49.9977)(1.96812,49.9972)(2.06812,49.9967)(2.16812,49.9961)(2.26812,49.9956)(2.36812,49.9951)(2.46812,49.9947)(2.56812,49.9944)(2.66812,49.9941)(2.76812,49.994)(2.86812,49.9939)(2.96812,49.994)(3.06812,49.9941)(3.16812,49.9944)(3.26812,49.9947)(3.36812,49.9951)(3.46812,49.9955)(3.56812,49.9959)(3.66812,49.9964)(3.76812,49.9968)(3.86812,49.9972)(3.96812,49.9976)(4.06812,49.998)(4.16812,49.9983)(4.26812,49.9987)(4.36812,49.9989)(4.46812,49.9992)(4.56812,49.9995)(4.66812,49.9997)(4.76812,49.9999)(4.86812,50.0001)(4.96812,50.0004)(5.06812,50.0006)(5.16812,50.0008)(5.26812,50.001)(5.36812,50.0012)(5.46812,50.0014)(5.56812,50.0015)(5.66812,50.0017)(5.76812,50.0018)(5.86812,50.0019)(5.96812,50.002)(6.06812,50.0021)(6.16812,50.0021)(6.26812,50.0021)(6.36812,50.0022)(6.46812,50.0021)(6.56812,50.0021)(6.66812,50.0021)(6.76812,50.002)(6.86812,50.0019)(6.96812,50.0018)(7.06812,50.0017)(7.16812,50.0016)(7.26812,50.0015)(7.36812,50.0013)(7.46812,50.0012)(7.56812,50.001)(7.66812,50.0009)(7.76812,50.0007)(7.86812,50.0005)(7.96812,50.0004)(8.06812,50.0003)(8.16812,50.0001)(8.26812,50)(8.36812,49.9999)(8.46812,49.9998)(8.56812,49.9997)(8.66812,49.9996)(8.76812,49.9995)(8.86812,49.9995)(8.96812,49.9994)(9.06812,49.9994)(9.16812,49.9994)(9.26812,49.9994)(9.36812,49.9994)(9.46812,49.9994)(9.56812,49.9994)(9.66812,49.9994)(9.76812,49.9994)(9.86812,49.9994)(9.96812,49.9995)(10.0681,49.9995)(10.1681,49.9995)(10.2681,49.9996)(10.3681,49.9996)(10.4681,49.9996)(10.5681,49.9997)(10.6681,49.9997)(10.7681,49.9997)(10.8681,49.9997)(10.9681,49.9998)(11.0681,49.9998)(11.1681,49.9998)(11.2681,49.9998)(11.3681,49.9999)(11.4681,49.9999)(11.5681,49.9999)(11.6681,49.9999)(11.7681,49.9999)(11.8681,49.9999)(11.9681,50)(12.0681,50)(12.1681,50)(12.2681,50)(12.3681,50)(12.4681,50)(12.5681,50.0001)(12.6681,50.0001)(12.7681,50.0001)(12.8681,50.0001)(12.9681,50.0001)(13.0681,50.0001)(13.1681,50.0001)(13.2681,50.0001)(13.3681,50.0001)(13.4681,50.0001)(13.5681,50.0001)(13.6681,50.0001)(13.7681,50.0001)(13.8681,50.0001)(13.9681,50.0001)(14.0681,50.0001)(14.1681,50.0001)(14.2681,50.0001)(14.3681,50.0001)(14.4681,50.0001)(14.5681,50.0001)(14.6681,50.0001)(14.7681,50.0001)(14.8681,50)(14.9681,50)(15.0681,50)(15.1681,50)(15.2681,50)(15.3681,50)(15.4681,50)(15.5681,50)(15.6681,50)(15.7681,50)(15.8681,50)(15.9681,50)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,50)(0.468124,50)(0.568124,50)(0.668124,50)(0.768124,50)(0.868124,50)(0.968124,50)(1.06812,49.9999)(1.16812,49.9999)(1.26812,49.9998)(1.36812,49.9997)(1.46812,49.9996)(1.56812,49.9994)(1.66812,49.9992)(1.76812,49.9989)(1.86812,49.9986)(1.96812,49.9983)(2.06812,49.998)(2.16812,49.9976)(2.26812,49.9973)(2.36812,49.9969)(2.46812,49.9966)(2.56812,49.9963)(2.66812,49.9961)(2.76812,49.9959)(2.86812,49.9957)(2.96812,49.9957)(3.06812,49.9957)(3.16812,49.9957)(3.26812,49.9958)(3.36812,49.996)(3.46812,49.9962)(3.56812,49.9965)(3.66812,49.9968)(3.76812,49.9971)(3.86812,49.9974)(3.96812,49.9977)(4.06812,49.998)(4.16812,49.9983)(4.26812,49.9986)(4.36812,49.9989)(4.46812,49.9991)(4.56812,49.9994)(4.66812,49.9996)(4.76812,49.9998)(4.86812,50)(4.96812,50.0002)(5.06812,50.0003)(5.16812,50.0005)(5.26812,50.0006)(5.36812,50.0007)(5.46812,50.0008)(5.56812,50.0009)(5.66812,50.001)(5.76812,50.001)(5.86812,50.0011)(5.96812,50.0011)(6.06812,50.0012)(6.16812,50.0012)(6.26812,50.0012)(6.36812,50.0013)(6.46812,50.0013)(6.56812,50.0013)(6.66812,50.0013)(6.76812,50.0014)(6.86812,50.0014)(6.96812,50.0013)(7.06812,50.0013)(7.16812,50.0013)(7.26812,50.0013)(7.36812,50.0012)(7.46812,50.0011)(7.56812,50.0011)(7.66812,50.001)(7.76812,50.0009)(7.86812,50.0008)(7.96812,50.0007)(8.06812,50.0006)(8.16812,50.0005)(8.26812,50.0004)(8.36812,50.0003)(8.46812,50.0002)(8.56812,50.0001)(8.66812,50)(8.76812,49.9999)(8.86812,49.9999)(8.96812,49.9998)(9.06812,49.9998)(9.16812,49.9997)(9.26812,49.9997)(9.36812,49.9997)(9.46812,49.9997)(9.56812,49.9997)(9.66812,49.9997)(9.76812,49.9997)(9.86812,49.9997)(9.96812,49.9997)(10.0681,49.9997)(10.1681,49.9997)(10.2681,49.9997)(10.3681,49.9997)(10.4681,49.9997)(10.5681,49.9997)(10.6681,49.9997)(10.7681,49.9997)(10.8681,49.9997)(10.9681,49.9997)(11.0681,49.9997)(11.1681,49.9997)(11.2681,49.9997)(11.3681,49.9997)(11.4681,49.9997)(11.5681,49.9997)(11.6681,49.9997)(11.7681,49.9997)(11.8681,49.9997)(11.9681,49.9998)(12.0681,49.9998)(12.1681,49.9998)(12.2681,49.9999)(12.3681,49.9999)(12.4681,49.9999)(12.5681,50)(12.6681,50)(12.7681,50)(12.8681,50.0001)(12.9681,50.0001)(13.0681,50.0001)(13.1681,50.0001)(13.2681,50.0001)(13.3681,50.0002)(13.4681,50.0002)(13.5681,50.0002)(13.6681,50.0002)(13.7681,50.0002)(13.8681,50.0002)(13.9681,50.0002)(14.0681,50.0002)(14.1681,50.0002)(14.2681,50.0001)(14.3681,50.0001)(14.4681,50.0001)(14.5681,50.0001)(14.6681,50.0001)(14.7681,50.0001)(14.8681,50.0001)(14.9681,50.0001)(15.0681,50.0001)(15.1681,50.0001)(15.2681,50)(15.3681,50)(15.4681,50)(15.5681,50)(15.6681,50)(15.7681,50)(15.8681,50)(15.9681,50)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,50)(0.468124,50)(0.568124,50)(0.668124,50)(0.768124,50)(0.868124,50)(0.968124,49.9999)(1.06812,49.9999)(1.16812,49.9998)(1.26812,49.9996)(1.36812,49.9995)(1.46812,49.9992)(1.56812,49.9989)(1.66812,49.9986)(1.76812,49.9982)(1.86812,49.9978)(1.96812,49.9974)(2.06812,49.997)(2.16812,49.9966)(2.26812,49.9963)(2.36812,49.996)(2.46812,49.9958)(2.56812,49.9957)(2.66812,49.9958)(2.76812,49.9959)(2.86812,49.9961)(2.96812,49.9964)(3.06812,49.9968)(3.16812,49.9972)(3.26812,49.9976)(3.36812,49.998)(3.46812,49.9984)(3.56812,49.9987)(3.66812,49.999)(3.76812,49.9991)(3.86812,49.9992)(3.96812,49.9993)(4.06812,49.9992)(4.16812,49.9991)(4.26812,49.999)(4.36812,49.9989)(4.46812,49.9987)(4.56812,49.9986)(4.66812,49.9986)(4.76812,49.9985)(4.86812,49.9986)(4.96812,49.9987)(5.06812,49.9988)(5.16812,49.9991)(5.26812,49.9993)(5.36812,49.9996)(5.46812,49.9999)(5.56812,50.0002)(5.66812,50.0005)(5.76812,50.0008)(5.86812,50.001)(5.96812,50.0012)(6.06812,50.0014)(6.16812,50.0015)(6.26812,50.0016)(6.36812,50.0017)(6.46812,50.0017)(6.56812,50.0017)(6.66812,50.0016)(6.76812,50.0015)(6.86812,50.0014)(6.96812,50.0013)(7.06812,50.0012)(7.16812,50.0011)(7.26812,50.001)(7.36812,50.0009)(7.46812,50.0008)(7.56812,50.0007)(7.66812,50.0006)(7.76812,50.0005)(7.86812,50.0005)(7.96812,50.0005)(8.06812,50.0004)(8.16812,50.0004)(8.26812,50.0004)(8.36812,50.0004)(8.46812,50.0004)(8.56812,50.0004)(8.66812,50.0004)(8.76812,50.0004)(8.86812,50.0004)(8.96812,50.0003)(9.06812,50.0003)(9.16812,50.0002)(9.26812,50.0001)(9.36812,50.0001)(9.46812,50)(9.56812,49.9999)(9.66812,49.9998)(9.76812,49.9997)(9.86812,49.9996)(9.96812,49.9996)(10.0681,49.9995)(10.1681,49.9995)(10.2681,49.9994)(10.3681,49.9994)(10.4681,49.9994)(10.5681,49.9994)(10.6681,49.9994)(10.7681,49.9994)(10.8681,49.9994)(10.9681,49.9995)(11.0681,49.9995)(11.1681,49.9996)(11.2681,49.9996)(11.3681,49.9996)(11.4681,49.9997)(11.5681,49.9997)(11.6681,49.9998)(11.7681,49.9998)(11.8681,49.9999)(11.9681,49.9999)(12.0681,49.9999)(12.1681,50)(12.2681,50)(12.3681,50)(12.4681,50)(12.5681,50)(12.6681,50)(12.7681,50)(12.8681,50.0001)(12.9681,50.0001)(13.0681,50.0001)(13.1681,50.0001)(13.2681,50.0001)(13.3681,50.0001)(13.4681,50.0001)(13.5681,50.0001)(13.6681,50.0001)(13.7681,50.0001)(13.8681,50.0001)(13.9681,50.0001)(14.0681,50.0001)(14.1681,50.0001)(14.2681,50.0001)(14.3681,50.0001)(14.4681,50.0001)(14.5681,50.0001)(14.6681,50.0001)(14.7681,50.0001)(14.8681,50.0001)(14.9681,50.0001)(15.0681,50.0001)(15.1681,50.0001)(15.2681,50.0001)(15.3681,50.0001)(15.4681,50.0001)(15.5681,50.0001)(15.6681,50.0001)(15.7681,50)(15.8681,50)(15.9681,50)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,50)(0.468124,50)(0.568124,50)(0.668124,50)(0.768124,50)(0.868124,50)(0.968124,49.9999)(1.06812,49.9999)(1.16812,49.9998)(1.26812,49.9997)(1.36812,49.9996)(1.46812,49.9995)(1.56812,49.9992)(1.66812,49.999)(1.76812,49.9987)(1.86812,49.9984)(1.96812,49.998)(2.06812,49.9976)(2.16812,49.9973)(2.26812,49.9969)(2.36812,49.9965)(2.46812,49.9962)(2.56812,49.996)(2.66812,49.9958)(2.76812,49.9956)(2.86812,49.9955)(2.96812,49.9955)(3.06812,49.9956)(3.16812,49.9957)(3.26812,49.9959)(3.36812,49.9961)(3.46812,49.9963)(3.56812,49.9965)(3.66812,49.9967)(3.76812,49.997)(3.86812,49.9972)(3.96812,49.9974)(4.06812,49.9976)(4.16812,49.9978)(4.26812,49.9979)(4.36812,49.9981)(4.46812,49.9983)(4.56812,49.9984)(4.66812,49.9986)(4.76812,49.9988)(4.86812,49.999)(4.96812,49.9992)(5.06812,49.9995)(5.16812,49.9997)(5.26812,50)(5.36812,50.0003)(5.46812,50.0006)(5.56812,50.0008)(5.66812,50.0011)(5.76812,50.0013)(5.86812,50.0015)(5.96812,50.0017)(6.06812,50.0019)(6.16812,50.0021)(6.26812,50.0022)(6.36812,50.0023)(6.46812,50.0023)(6.56812,50.0023)(6.66812,50.0023)(6.76812,50.0023)(6.86812,50.0023)(6.96812,50.0022)(7.06812,50.0021)(7.16812,50.002)(7.26812,50.0018)(7.36812,50.0017)(7.46812,50.0015)(7.56812,50.0013)(7.66812,50.0011)(7.76812,50.0009)(7.86812,50.0008)(7.96812,50.0006)(8.06812,50.0004)(8.16812,50.0003)(8.26812,50.0001)(8.36812,50)(8.46812,49.9999)(8.56812,49.9998)(8.66812,49.9997)(8.76812,49.9996)(8.86812,49.9996)(8.96812,49.9995)(9.06812,49.9995)(9.16812,49.9994)(9.26812,49.9994)(9.36812,49.9994)(9.46812,49.9994)(9.56812,49.9994)(9.66812,49.9994)(9.76812,49.9994)(9.86812,49.9994)(9.96812,49.9994)(10.0681,49.9995)(10.1681,49.9995)(10.2681,49.9995)(10.3681,49.9995)(10.4681,49.9996)(10.5681,49.9996)(10.6681,49.9996)(10.7681,49.9996)(10.8681,49.9996)(10.9681,49.9997)(11.0681,49.9997)(11.1681,49.9997)(11.2681,49.9997)(11.3681,49.9998)(11.4681,49.9998)(11.5681,49.9998)(11.6681,49.9998)(11.7681,49.9999)(11.8681,49.9999)(11.9681,49.9999)(12.0681,49.9999)(12.1681,50)(12.2681,50)(12.3681,50)(12.4681,50.0001)(12.5681,50.0001)(12.6681,50.0001)(12.7681,50.0001)(12.8681,50.0001)(12.9681,50.0001)(13.0681,50.0001)(13.1681,50.0002)(13.2681,50.0002)(13.3681,50.0002)(13.4681,50.0002)(13.5681,50.0002)(13.6681,50.0002)(13.7681,50.0001)(13.8681,50.0001)(13.9681,50.0001)(14.0681,50.0001)(14.1681,50.0001)(14.2681,50.0001)(14.3681,50.0001)(14.4681,50.0001)(14.5681,50.0001)(14.6681,50.0001)(14.7681,50.0001)(14.8681,50.0001)(14.9681,50.0001)(15.0681,50.0001)(15.1681,50)(15.2681,50)(15.3681,50)(15.4681,50)(15.5681,50)(15.6681,50)(15.7681,50)(15.8681,50)(15.9681,50)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,50)(0.468124,50)(0.568124,50)(0.668124,50)(0.768124,50)(0.868124,50)(0.968124,50)(1.06812,49.9999)(1.16812,49.9999)(1.26812,49.9998)(1.36812,49.9998)(1.46812,49.9996)(1.56812,49.9995)(1.66812,49.9993)(1.76812,49.9991)(1.86812,49.9989)(1.96812,49.9986)(2.06812,49.9983)(2.16812,49.998)(2.26812,49.9977)(2.36812,49.9973)(2.46812,49.997)(2.56812,49.9967)(2.66812,49.9964)(2.76812,49.9961)(2.86812,49.9959)(2.96812,49.9957)(3.06812,49.9955)(3.16812,49.9954)(3.26812,49.9954)(3.36812,49.9954)(3.46812,49.9954)(3.56812,49.9955)(3.66812,49.9957)(3.76812,49.9959)(3.86812,49.9961)(3.96812,49.9964)(4.06812,49.9967)(4.16812,49.997)(4.26812,49.9974)(4.36812,49.9977)(4.46812,49.9981)(4.56812,49.9985)(4.66812,49.9989)(4.76812,49.9993)(4.86812,49.9997)(4.96812,50)(5.06812,50.0003)(5.16812,50.0006)(5.26812,50.0009)(5.36812,50.0011)(5.46812,50.0013)(5.56812,50.0014)(5.66812,50.0016)(5.76812,50.0017)(5.86812,50.0017)(5.96812,50.0018)(6.06812,50.0018)(6.16812,50.0018)(6.26812,50.0018)(6.36812,50.0018)(6.46812,50.0018)(6.56812,50.0018)(6.66812,50.0018)(6.76812,50.0017)(6.86812,50.0017)(6.96812,50.0017)(7.06812,50.0016)(7.16812,50.0016)(7.26812,50.0015)(7.36812,50.0014)(7.46812,50.0014)(7.56812,50.0013)(7.66812,50.0012)(7.76812,50.0011)(7.86812,50.0009)(7.96812,50.0008)(8.06812,50.0007)(8.16812,50.0006)(8.26812,50.0005)(8.36812,50.0004)(8.46812,50.0002)(8.56812,50.0001)(8.66812,50)(8.76812,49.9999)(8.86812,49.9998)(8.96812,49.9997)(9.06812,49.9996)(9.16812,49.9996)(9.26812,49.9995)(9.36812,49.9994)(9.46812,49.9994)(9.56812,49.9993)(9.66812,49.9993)(9.76812,49.9993)(9.86812,49.9993)(9.96812,49.9993)(10.0681,49.9993)(10.1681,49.9993)(10.2681,49.9993)(10.3681,49.9994)(10.4681,49.9994)(10.5681,49.9994)(10.6681,49.9995)(10.7681,49.9995)(10.8681,49.9996)(10.9681,49.9996)(11.0681,49.9997)(11.1681,49.9997)(11.2681,49.9997)(11.3681,49.9998)(11.4681,49.9998)(11.5681,49.9998)(11.6681,49.9999)(11.7681,49.9999)(11.8681,49.9999)(11.9681,50)(12.0681,50)(12.1681,50)(12.2681,50)(12.3681,50)(12.4681,50.0001)(12.5681,50.0001)(12.6681,50.0001)(12.7681,50.0001)(12.8681,50.0001)(12.9681,50.0001)(13.0681,50.0001)(13.1681,50.0001)(13.2681,50.0001)(13.3681,50.0002)(13.4681,50.0002)(13.5681,50.0002)(13.6681,50.0002)(13.7681,50.0002)(13.8681,50.0002)(13.9681,50.0002)(14.0681,50.0002)(14.1681,50.0002)(14.2681,50.0001)(14.3681,50.0001)(14.4681,50.0001)(14.5681,50.0001)(14.6681,50.0001)(14.7681,50.0001)(14.8681,50.0001)(14.9681,50.0001)(15.0681,50.0001)(15.1681,50)(15.2681,50)(15.3681,50)(15.4681,50)(15.5681,50)(15.6681,50)(15.7681,50)(15.8681,50)(15.9681,50)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,50)(0.468124,50)(0.568124,50)(0.668124,50)(0.768124,50)(0.868124,50)(0.968124,50)(1.06812,50)(1.16812,50)(1.26812,50)(1.36812,50)(1.46812,50)(1.56812,50)(1.66812,49.9999)(1.76812,49.9999)(1.86812,49.9999)(1.96812,49.9998)(2.06812,49.9998)(2.16812,49.9997)(2.26812,49.9996)(2.36812,49.9995)(2.46812,49.9994)(2.56812,49.9993)(2.66812,49.9991)(2.76812,49.999)(2.86812,49.9989)(2.96812,49.9987)(3.06812,49.9986)(3.16812,49.9985)(3.26812,49.9984)(3.36812,49.9983)(3.46812,49.9982)(3.56812,49.9982)(3.66812,49.9982)(3.76812,49.9982)(3.86812,49.9982)(3.96812,49.9983)(4.06812,49.9983)(4.16812,49.9984)(4.26812,49.9985)(4.36812,49.9986)(4.46812,49.9987)(4.56812,49.9988)(4.66812,49.9988)(4.76812,49.9989)(4.86812,49.999)(4.96812,49.9991)(5.06812,49.9991)(5.16812,49.9992)(5.26812,49.9992)(5.36812,49.9993)(5.46812,49.9993)(5.56812,49.9994)(5.66812,49.9995)(5.76812,49.9995)(5.86812,49.9996)(5.96812,49.9997)(6.06812,49.9998)(6.16812,49.9999)(6.26812,50.0001)(6.36812,50.0002)(6.46812,50.0003)(6.56812,50.0004)(6.66812,50.0006)(6.76812,50.0007)(6.86812,50.0008)(6.96812,50.0009)(7.06812,50.001)(7.16812,50.0011)(7.26812,50.0011)(7.36812,50.0012)(7.46812,50.0012)(7.56812,50.0012)(7.66812,50.0012)(7.76812,50.0012)(7.86812,50.0012)(7.96812,50.0011)(8.06812,50.0011)(8.16812,50.001)(8.26812,50.0009)(8.36812,50.0009)(8.46812,50.0008)(8.56812,50.0007)(8.66812,50.0006)(8.76812,50.0005)(8.86812,50.0004)(8.96812,50.0004)(9.06812,50.0003)(9.16812,50.0002)(9.26812,50.0002)(9.36812,50.0001)(9.46812,50)(9.56812,50)(9.66812,49.9999)(9.76812,49.9999)(9.86812,49.9998)(9.96812,49.9998)(10.0681,49.9998)(10.1681,49.9997)(10.2681,49.9997)(10.3681,49.9997)(10.4681,49.9996)(10.5681,49.9996)(10.6681,49.9996)(10.7681,49.9996)(10.8681,49.9996)(10.9681,49.9995)(11.0681,49.9995)(11.1681,49.9995)(11.2681,49.9995)(11.3681,49.9995)(11.4681,49.9995)(11.5681,49.9995)(11.6681,49.9996)(11.7681,49.9996)(11.8681,49.9996)(11.9681,49.9996)(12.0681,49.9997)(12.1681,49.9997)(12.2681,49.9997)(12.3681,49.9998)(12.4681,49.9998)(12.5681,49.9998)(12.6681,49.9999)(12.7681,49.9999)(12.8681,49.9999)(12.9681,50)(13.0681,50)(13.1681,50)(13.2681,50.0001)(13.3681,50.0001)(13.4681,50.0001)(13.5681,50.0001)(13.6681,50.0001)(13.7681,50.0002)(13.8681,50.0002)(13.9681,50.0002)(14.0681,50.0002)(14.1681,50.0002)(14.2681,50.0002)(14.3681,50.0002)(14.4681,50.0002)(14.5681,50.0002)(14.6681,50.0002)(14.7681,50.0002)(14.8681,50.0002)(14.9681,50.0001)(15.0681,50.0001)(15.1681,50.0001)(15.2681,50.0001)(15.3681,50.0001)(15.4681,50.0001)(15.5681,50.0001)(15.6681,50.0001)(15.7681,50.0001)(15.8681,50.0001)(15.9681,50.0001)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,49.9999)(17.4681,49.9999)(17.5681,49.9999)(17.6681,49.9999)(17.7681,49.9999)(17.8681,49.9999)(17.9681,49.9999)(18.0681,49.9999)(18.1681,49.9999)(18.2681,49.9999)(18.3681,49.9999)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,50)(0.468124,50)(0.568124,50)(0.668124,50)(0.768124,50)(0.868124,50)(0.968124,50)(1.06812,50)(1.16812,50)(1.26812,50)(1.36812,50)(1.46812,50)(1.56812,50)(1.66812,50)(1.76812,50)(1.86812,49.9999)(1.96812,49.9999)(2.06812,49.9999)(2.16812,49.9998)(2.26812,49.9998)(2.36812,49.9997)(2.46812,49.9996)(2.56812,49.9995)(2.66812,49.9994)(2.76812,49.9993)(2.86812,49.9992)(2.96812,49.9991)(3.06812,49.999)(3.16812,49.9989)(3.26812,49.9987)(3.36812,49.9986)(3.46812,49.9985)(3.56812,49.9984)(3.66812,49.9983)(3.76812,49.9983)(3.86812,49.9982)(3.96812,49.9982)(4.06812,49.9981)(4.16812,49.9981)(4.26812,49.9982)(4.36812,49.9982)(4.46812,49.9982)(4.56812,49.9983)(4.66812,49.9984)(4.76812,49.9985)(4.86812,49.9986)(4.96812,49.9987)(5.06812,49.9988)(5.16812,49.9989)(5.26812,49.9991)(5.36812,49.9992)(5.46812,49.9993)(5.56812,49.9995)(5.66812,49.9996)(5.76812,49.9997)(5.86812,49.9998)(5.96812,50)(6.06812,50.0001)(6.16812,50.0002)(6.26812,50.0003)(6.36812,50.0004)(6.46812,50.0005)(6.56812,50.0006)(6.66812,50.0007)(6.76812,50.0008)(6.86812,50.0008)(6.96812,50.0009)(7.06812,50.001)(7.16812,50.001)(7.26812,50.0011)(7.36812,50.0011)(7.46812,50.0011)(7.56812,50.0011)(7.66812,50.0011)(7.76812,50.0011)(7.86812,50.0011)(7.96812,50.0011)(8.06812,50.0011)(8.16812,50.001)(8.26812,50.0009)(8.36812,50.0009)(8.46812,50.0008)(8.56812,50.0007)(8.66812,50.0007)(8.76812,50.0006)(8.86812,50.0005)(8.96812,50.0004)(9.06812,50.0004)(9.16812,50.0003)(9.26812,50.0002)(9.36812,50.0001)(9.46812,50.0001)(9.56812,50)(9.66812,50)(9.76812,49.9999)(9.86812,49.9998)(9.96812,49.9998)(10.0681,49.9998)(10.1681,49.9997)(10.2681,49.9997)(10.3681,49.9996)(10.4681,49.9996)(10.5681,49.9996)(10.6681,49.9996)(10.7681,49.9995)(10.8681,49.9995)(10.9681,49.9995)(11.0681,49.9995)(11.1681,49.9995)(11.2681,49.9995)(11.3681,49.9995)(11.4681,49.9995)(11.5681,49.9995)(11.6681,49.9996)(11.7681,49.9996)(11.8681,49.9996)(11.9681,49.9996)(12.0681,49.9997)(12.1681,49.9997)(12.2681,49.9997)(12.3681,49.9998)(12.4681,49.9998)(12.5681,49.9998)(12.6681,49.9999)(12.7681,49.9999)(12.8681,49.9999)(12.9681,50)(13.0681,50)(13.1681,50)(13.2681,50.0001)(13.3681,50.0001)(13.4681,50.0001)(13.5681,50.0001)(13.6681,50.0001)(13.7681,50.0001)(13.8681,50.0002)(13.9681,50.0002)(14.0681,50.0002)(14.1681,50.0002)(14.2681,50.0002)(14.3681,50.0002)(14.4681,50.0002)(14.5681,50.0002)(14.6681,50.0002)(14.7681,50.0002)(14.8681,50.0002)(14.9681,50.0002)(15.0681,50.0002)(15.1681,50.0001)(15.2681,50.0001)(15.3681,50.0001)(15.4681,50.0001)(15.5681,50.0001)(15.6681,50.0001)(15.7681,50.0001)(15.8681,50.0001)(15.9681,50.0001)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,49.9999)(17.2681,49.9999)(17.3681,49.9999)(17.4681,49.9999)(17.5681,49.9999)(17.6681,49.9999)(17.7681,49.9999)(17.8681,49.9999)(17.9681,49.9999)(18.0681,49.9999)(18.1681,49.9999)(18.2681,49.9999)(18.3681,49.9999)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,50)(0.468124,50)(0.568124,50)(0.668124,50)(0.768124,50)(0.868124,50)(0.968124,50)(1.06812,50)(1.16812,50)(1.26812,49.9999)(1.36812,49.9999)(1.46812,49.9999)(1.56812,49.9998)(1.66812,49.9997)(1.76812,49.9997)(1.86812,49.9996)(1.96812,49.9995)(2.06812,49.9994)(2.16812,49.9993)(2.26812,49.9992)(2.36812,49.9991)(2.46812,49.999)(2.56812,49.9989)(2.66812,49.9988)(2.76812,49.9987)(2.86812,49.9986)(2.96812,49.9985)(3.06812,49.9985)(3.16812,49.9984)(3.26812,49.9984)(3.36812,49.9983)(3.46812,49.9983)(3.56812,49.9982)(3.66812,49.9982)(3.76812,49.9982)(3.86812,49.9981)(3.96812,49.9981)(4.06812,49.9981)(4.16812,49.9981)(4.26812,49.9981)(4.36812,49.9982)(4.46812,49.9982)(4.56812,49.9983)(4.66812,49.9984)(4.76812,49.9985)(4.86812,49.9986)(4.96812,49.9987)(5.06812,49.9989)(5.16812,49.999)(5.26812,49.9992)(5.36812,49.9993)(5.46812,49.9995)(5.56812,49.9997)(5.66812,49.9998)(5.76812,50)(5.86812,50.0001)(5.96812,50.0003)(6.06812,50.0004)(6.16812,50.0005)(6.26812,50.0007)(6.36812,50.0008)(6.46812,50.0008)(6.56812,50.0009)(6.66812,50.001)(6.76812,50.001)(6.86812,50.0011)(6.96812,50.0011)(7.06812,50.0011)(7.16812,50.0011)(7.26812,50.0011)(7.36812,50.0011)(7.46812,50.0011)(7.56812,50.0011)(7.66812,50.001)(7.76812,50.001)(7.86812,50.0009)(7.96812,50.0009)(8.06812,50.0009)(8.16812,50.0008)(8.26812,50.0008)(8.36812,50.0007)(8.46812,50.0007)(8.56812,50.0006)(8.66812,50.0006)(8.76812,50.0005)(8.86812,50.0005)(8.96812,50.0004)(9.06812,50.0003)(9.16812,50.0003)(9.26812,50.0002)(9.36812,50.0001)(9.46812,50.0001)(9.56812,50)(9.66812,49.9999)(9.76812,49.9998)(9.86812,49.9998)(9.96812,49.9997)(10.0681,49.9997)(10.1681,49.9996)(10.2681,49.9996)(10.3681,49.9996)(10.4681,49.9995)(10.5681,49.9995)(10.6681,49.9995)(10.7681,49.9995)(10.8681,49.9995)(10.9681,49.9995)(11.0681,49.9995)(11.1681,49.9995)(11.2681,49.9995)(11.3681,49.9996)(11.4681,49.9996)(11.5681,49.9996)(11.6681,49.9996)(11.7681,49.9997)(11.8681,49.9997)(11.9681,49.9997)(12.0681,49.9997)(12.1681,49.9998)(12.2681,49.9998)(12.3681,49.9998)(12.4681,49.9999)(12.5681,49.9999)(12.6681,49.9999)(12.7681,49.9999)(12.8681,50)(12.9681,50)(13.0681,50)(13.1681,50)(13.2681,50.0001)(13.3681,50.0001)(13.4681,50.0001)(13.5681,50.0001)(13.6681,50.0001)(13.7681,50.0001)(13.8681,50.0002)(13.9681,50.0002)(14.0681,50.0002)(14.1681,50.0002)(14.2681,50.0002)(14.3681,50.0002)(14.4681,50.0002)(14.5681,50.0002)(14.6681,50.0002)(14.7681,50.0002)(14.8681,50.0002)(14.9681,50.0002)(15.0681,50.0001)(15.1681,50.0001)(15.2681,50.0001)(15.3681,50.0001)(15.4681,50.0001)(15.5681,50.0001)(15.6681,50.0001)(15.7681,50.0001)(15.8681,50.0001)(15.9681,50)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,49.9999)(17.2681,49.9999)(17.3681,49.9999)(17.4681,49.9999)(17.5681,49.9999)(17.6681,49.9999)(17.7681,49.9999)(17.8681,49.9999)(17.9681,49.9999)(18.0681,49.9999)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,50)(0.468124,50)(0.568124,50)(0.668124,50)(0.768124,50)(0.868124,50)(0.968124,50)(1.06812,49.9999)(1.16812,49.9999)(1.26812,49.9998)(1.36812,49.9998)(1.46812,49.9996)(1.56812,49.9995)(1.66812,49.9994)(1.76812,49.9992)(1.86812,49.999)(1.96812,49.9987)(2.06812,49.9985)(2.16812,49.9982)(2.26812,49.998)(2.36812,49.9977)(2.46812,49.9975)(2.56812,49.9973)(2.66812,49.997)(2.76812,49.9969)(2.86812,49.9967)(2.96812,49.9966)(3.06812,49.9965)(3.16812,49.9964)(3.26812,49.9963)(3.36812,49.9963)(3.46812,49.9963)(3.56812,49.9964)(3.66812,49.9964)(3.76812,49.9965)(3.86812,49.9966)(3.96812,49.9968)(4.06812,49.997)(4.16812,49.9972)(4.26812,49.9974)(4.36812,49.9977)(4.46812,49.998)(4.56812,49.9982)(4.66812,49.9985)(4.76812,49.9988)(4.86812,49.9991)(4.96812,49.9994)(5.06812,49.9997)(5.16812,49.9999)(5.26812,50.0002)(5.36812,50.0004)(5.46812,50.0006)(5.56812,50.0008)(5.66812,50.001)(5.76812,50.0012)(5.86812,50.0013)(5.96812,50.0014)(6.06812,50.0015)(6.16812,50.0016)(6.26812,50.0017)(6.36812,50.0018)(6.46812,50.0018)(6.56812,50.0018)(6.66812,50.0018)(6.76812,50.0018)(6.86812,50.0018)(6.96812,50.0018)(7.06812,50.0017)(7.16812,50.0016)(7.26812,50.0016)(7.36812,50.0015)(7.46812,50.0014)(7.56812,50.0013)(7.66812,50.0012)(7.76812,50.0011)(7.86812,50.001)(7.96812,50.0009)(8.06812,50.0007)(8.16812,50.0006)(8.26812,50.0005)(8.36812,50.0004)(8.46812,50.0003)(8.56812,50.0002)(8.66812,50.0001)(8.76812,50)(8.86812,49.9999)(8.96812,49.9998)(9.06812,49.9998)(9.16812,49.9997)(9.26812,49.9996)(9.36812,49.9996)(9.46812,49.9995)(9.56812,49.9995)(9.66812,49.9994)(9.76812,49.9994)(9.86812,49.9994)(9.96812,49.9994)(10.0681,49.9994)(10.1681,49.9994)(10.2681,49.9994)(10.3681,49.9994)(10.4681,49.9994)(10.5681,49.9994)(10.6681,49.9994)(10.7681,49.9995)(10.8681,49.9995)(10.9681,49.9995)(11.0681,49.9996)(11.1681,49.9996)(11.2681,49.9996)(11.3681,49.9997)(11.4681,49.9997)(11.5681,49.9998)(11.6681,49.9998)(11.7681,49.9998)(11.8681,49.9999)(11.9681,49.9999)(12.0681,50)(12.1681,50)(12.2681,50)(12.3681,50)(12.4681,50.0001)(12.5681,50.0001)(12.6681,50.0001)(12.7681,50.0001)(12.8681,50.0001)(12.9681,50.0001)(13.0681,50.0002)(13.1681,50.0002)(13.2681,50.0002)(13.3681,50.0002)(13.4681,50.0002)(13.5681,50.0002)(13.6681,50.0002)(13.7681,50.0002)(13.8681,50.0002)(13.9681,50.0002)(14.0681,50.0001)(14.1681,50.0001)(14.2681,50.0001)(14.3681,50.0001)(14.4681,50.0001)(14.5681,50.0001)(14.6681,50.0001)(14.7681,50.0001)(14.8681,50.0001)(14.9681,50.0001)(15.0681,50.0001)(15.1681,50.0001)(15.2681,50)(15.3681,50)(15.4681,50)(15.5681,50)(15.6681,50)(15.7681,50)(15.8681,50)(15.9681,50)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,50)(0.468124,50)(0.568124,50)(0.668124,50)(0.768124,50)(0.868124,50)(0.968124,50)(1.06812,50)(1.16812,49.9999)(1.26812,49.9999)(1.36812,49.9998)(1.46812,49.9998)(1.56812,49.9997)(1.66812,49.9995)(1.76812,49.9994)(1.86812,49.9992)(1.96812,49.999)(2.06812,49.9988)(2.16812,49.9985)(2.26812,49.9983)(2.36812,49.998)(2.46812,49.9978)(2.56812,49.9975)(2.66812,49.9973)(2.76812,49.9971)(2.86812,49.9969)(2.96812,49.9967)(3.06812,49.9966)(3.16812,49.9965)(3.26812,49.9965)(3.36812,49.9965)(3.46812,49.9965)(3.56812,49.9965)(3.66812,49.9966)(3.76812,49.9966)(3.86812,49.9967)(3.96812,49.9969)(4.06812,49.997)(4.16812,49.9972)(4.26812,49.9974)(4.36812,49.9976)(4.46812,49.9978)(4.56812,49.9981)(4.66812,49.9983)(4.76812,49.9986)(4.86812,49.9989)(4.96812,49.9992)(5.06812,49.9995)(5.16812,49.9998)(5.26812,50)(5.36812,50.0003)(5.46812,50.0005)(5.56812,50.0007)(5.66812,50.0009)(5.76812,50.0011)(5.86812,50.0012)(5.96812,50.0014)(6.06812,50.0015)(6.16812,50.0016)(6.26812,50.0016)(6.36812,50.0017)(6.46812,50.0018)(6.56812,50.0018)(6.66812,50.0018)(6.76812,50.0018)(6.86812,50.0018)(6.96812,50.0018)(7.06812,50.0018)(7.16812,50.0017)(7.26812,50.0016)(7.36812,50.0016)(7.46812,50.0015)(7.56812,50.0014)(7.66812,50.0012)(7.76812,50.0011)(7.86812,50.001)(7.96812,50.0009)(8.06812,50.0008)(8.16812,50.0006)(8.26812,50.0005)(8.36812,50.0004)(8.46812,50.0003)(8.56812,50.0002)(8.66812,50.0001)(8.76812,50)(8.86812,49.9999)(8.96812,49.9998)(9.06812,49.9998)(9.16812,49.9997)(9.26812,49.9996)(9.36812,49.9996)(9.46812,49.9995)(9.56812,49.9995)(9.66812,49.9994)(9.76812,49.9994)(9.86812,49.9994)(9.96812,49.9994)(10.0681,49.9994)(10.1681,49.9994)(10.2681,49.9994)(10.3681,49.9994)(10.4681,49.9994)(10.5681,49.9994)(10.6681,49.9994)(10.7681,49.9995)(10.8681,49.9995)(10.9681,49.9995)(11.0681,49.9996)(11.1681,49.9996)(11.2681,49.9996)(11.3681,49.9997)(11.4681,49.9997)(11.5681,49.9998)(11.6681,49.9998)(11.7681,49.9998)(11.8681,49.9999)(11.9681,49.9999)(12.0681,49.9999)(12.1681,50)(12.2681,50)(12.3681,50)(12.4681,50.0001)(12.5681,50.0001)(12.6681,50.0001)(12.7681,50.0001)(12.8681,50.0001)(12.9681,50.0001)(13.0681,50.0002)(13.1681,50.0002)(13.2681,50.0002)(13.3681,50.0002)(13.4681,50.0002)(13.5681,50.0002)(13.6681,50.0002)(13.7681,50.0002)(13.8681,50.0002)(13.9681,50.0002)(14.0681,50.0001)(14.1681,50.0001)(14.2681,50.0001)(14.3681,50.0001)(14.4681,50.0001)(14.5681,50.0001)(14.6681,50.0001)(14.7681,50.0001)(14.8681,50.0001)(14.9681,50.0001)(15.0681,50.0001)(15.1681,50.0001)(15.2681,50.0001)(15.3681,50)(15.4681,50)(15.5681,50)(15.6681,50)(15.7681,50)(15.8681,50)(15.9681,50)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,50)(0.468124,50)(0.568124,50)(0.668124,50)(0.768124,50)(0.868124,50)(0.968124,50)(1.06812,50)(1.16812,50)(1.26812,50)(1.36812,50)(1.46812,50)(1.56812,50)(1.66812,49.9999)(1.76812,49.9999)(1.86812,49.9999)(1.96812,49.9998)(2.06812,49.9997)(2.16812,49.9997)(2.26812,49.9996)(2.36812,49.9995)(2.46812,49.9993)(2.56812,49.9992)(2.66812,49.999)(2.76812,49.9989)(2.86812,49.9987)(2.96812,49.9986)(3.06812,49.9984)(3.16812,49.9983)(3.26812,49.9982)(3.36812,49.9981)(3.46812,49.998)(3.56812,49.998)(3.66812,49.998)(3.76812,49.998)(3.86812,49.998)(3.96812,49.998)(4.06812,49.9981)(4.16812,49.9982)(4.26812,49.9983)(4.36812,49.9984)(4.46812,49.9985)(4.56812,49.9986)(4.66812,49.9987)(4.76812,49.9988)(4.86812,49.9989)(4.96812,49.9989)(5.06812,49.999)(5.16812,49.9991)(5.26812,49.9991)(5.36812,49.9992)(5.46812,49.9993)(5.56812,49.9993)(5.66812,49.9994)(5.76812,49.9995)(5.86812,49.9996)(5.96812,49.9997)(6.06812,49.9998)(6.16812,49.9999)(6.26812,50.0001)(6.36812,50.0002)(6.46812,50.0004)(6.56812,50.0005)(6.66812,50.0007)(6.76812,50.0009)(6.86812,50.001)(6.96812,50.0011)(7.06812,50.0013)(7.16812,50.0014)(7.26812,50.0015)(7.36812,50.0015)(7.46812,50.0016)(7.56812,50.0016)(7.66812,50.0016)(7.76812,50.0016)(7.86812,50.0016)(7.96812,50.0015)(8.06812,50.0014)(8.16812,50.0013)(8.26812,50.0012)(8.36812,50.0011)(8.46812,50.001)(8.56812,50.0009)(8.66812,50.0007)(8.76812,50.0006)(8.86812,50.0004)(8.96812,50.0003)(9.06812,50.0002)(9.16812,50.0001)(9.26812,49.9999)(9.36812,49.9998)(9.46812,49.9998)(9.56812,49.9997)(9.66812,49.9996)(9.76812,49.9995)(9.86812,49.9995)(9.96812,49.9994)(10.0681,49.9994)(10.1681,49.9994)(10.2681,49.9994)(10.3681,49.9993)(10.4681,49.9993)(10.5681,49.9993)(10.6681,49.9994)(10.7681,49.9994)(10.8681,49.9994)(10.9681,49.9994)(11.0681,49.9995)(11.1681,49.9995)(11.2681,49.9995)(11.3681,49.9996)(11.4681,49.9996)(11.5681,49.9996)(11.6681,49.9997)(11.7681,49.9997)(11.8681,49.9998)(11.9681,49.9998)(12.0681,49.9999)(12.1681,49.9999)(12.2681,49.9999)(12.3681,50)(12.4681,50)(12.5681,50)(12.6681,50.0001)(12.7681,50.0001)(12.8681,50.0001)(12.9681,50.0001)(13.0681,50.0001)(13.1681,50.0001)(13.2681,50.0002)(13.3681,50.0002)(13.4681,50.0002)(13.5681,50.0002)(13.6681,50.0002)(13.7681,50.0002)(13.8681,50.0002)(13.9681,50.0001)(14.0681,50.0001)(14.1681,50.0001)(14.2681,50.0001)(14.3681,50.0001)(14.4681,50.0001)(14.5681,50.0001)(14.6681,50.0001)(14.7681,50.0001)(14.8681,50.0001)(14.9681,50.0001)(15.0681,50.0001)(15.1681,50.0001)(15.2681,50.0001)(15.3681,50.0001)(15.4681,50.0001)(15.5681,50)(15.6681,50)(15.7681,50)(15.8681,50)(15.9681,50)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,50)(0.468124,50)(0.568124,50)(0.668124,50)(0.768124,50)(0.868124,50)(0.968124,50)(1.06812,50)(1.16812,50)(1.26812,50)(1.36812,50)(1.46812,50)(1.56812,50)(1.66812,50)(1.76812,50)(1.86812,49.9999)(1.96812,49.9999)(2.06812,49.9999)(2.16812,49.9999)(2.26812,49.9998)(2.36812,49.9997)(2.46812,49.9997)(2.56812,49.9996)(2.66812,49.9995)(2.76812,49.9994)(2.86812,49.9992)(2.96812,49.9991)(3.06812,49.9989)(3.16812,49.9988)(3.26812,49.9986)(3.36812,49.9984)(3.46812,49.9983)(3.56812,49.9981)(3.66812,49.9979)(3.76812,49.9978)(3.86812,49.9977)(3.96812,49.9975)(4.06812,49.9974)(4.16812,49.9974)(4.26812,49.9973)(4.36812,49.9973)(4.46812,49.9973)(4.56812,49.9974)(4.66812,49.9974)(4.76812,49.9975)(4.86812,49.9977)(4.96812,49.9979)(5.06812,49.9981)(5.16812,49.9983)(5.26812,49.9985)(5.36812,49.9988)(5.46812,49.9991)(5.56812,49.9994)(5.66812,49.9996)(5.76812,49.9999)(5.86812,50.0002)(5.96812,50.0005)(6.06812,50.0007)(6.16812,50.001)(6.26812,50.0012)(6.36812,50.0014)(6.46812,50.0016)(6.56812,50.0017)(6.66812,50.0018)(6.76812,50.0019)(6.86812,50.0019)(6.96812,50.002)(7.06812,50.0019)(7.16812,50.0019)(7.26812,50.0019)(7.36812,50.0018)(7.46812,50.0017)(7.56812,50.0016)(7.66812,50.0015)(7.76812,50.0014)(7.86812,50.0012)(7.96812,50.0011)(8.06812,50.001)(8.16812,50.0008)(8.26812,50.0007)(8.36812,50.0005)(8.46812,50.0004)(8.56812,50.0003)(8.66812,50.0002)(8.76812,50.0001)(8.86812,50)(8.96812,49.9999)(9.06812,49.9998)(9.16812,49.9997)(9.26812,49.9997)(9.36812,49.9996)(9.46812,49.9996)(9.56812,49.9996)(9.66812,49.9995)(9.76812,49.9995)(9.86812,49.9995)(9.96812,49.9995)(10.0681,49.9995)(10.1681,49.9995)(10.2681,49.9995)(10.3681,49.9995)(10.4681,49.9995)(10.5681,49.9996)(10.6681,49.9996)(10.7681,49.9996)(10.8681,49.9996)(10.9681,49.9996)(11.0681,49.9996)(11.1681,49.9997)(11.2681,49.9997)(11.3681,49.9997)(11.4681,49.9997)(11.5681,49.9997)(11.6681,49.9997)(11.7681,49.9998)(11.8681,49.9998)(11.9681,49.9998)(12.0681,49.9998)(12.1681,49.9999)(12.2681,49.9999)(12.3681,49.9999)(12.4681,49.9999)(12.5681,50)(12.6681,50)(12.7681,50)(12.8681,50)(12.9681,50)(13.0681,50.0001)(13.1681,50.0001)(13.2681,50.0001)(13.3681,50.0001)(13.4681,50.0001)(13.5681,50.0001)(13.6681,50.0002)(13.7681,50.0002)(13.8681,50.0002)(13.9681,50.0002)(14.0681,50.0002)(14.1681,50.0002)(14.2681,50.0002)(14.3681,50.0002)(14.4681,50.0002)(14.5681,50.0001)(14.6681,50.0001)(14.7681,50.0001)(14.8681,50.0001)(14.9681,50.0001)(15.0681,50.0001)(15.1681,50.0001)(15.2681,50.0001)(15.3681,50.0001)(15.4681,50)(15.5681,50)(15.6681,50)(15.7681,50)(15.8681,50)(15.9681,50)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,50)(0.468124,50)(0.568124,50)(0.668124,50)(0.768124,50)(0.868124,50)(0.968124,50)(1.06812,50)(1.16812,50)(1.26812,50)(1.36812,50)(1.46812,50)(1.56812,50)(1.66812,49.9999)(1.76812,49.9999)(1.86812,49.9999)(1.96812,49.9998)(2.06812,49.9998)(2.16812,49.9997)(2.26812,49.9996)(2.36812,49.9995)(2.46812,49.9993)(2.56812,49.9992)(2.66812,49.999)(2.76812,49.9988)(2.86812,49.9986)(2.96812,49.9984)(3.06812,49.9981)(3.16812,49.9979)(3.26812,49.9977)(3.36812,49.9975)(3.46812,49.9973)(3.56812,49.9971)(3.66812,49.997)(3.76812,49.9969)(3.86812,49.9968)(3.96812,49.9968)(4.06812,49.9968)(4.16812,49.9969)(4.26812,49.997)(4.36812,49.9972)(4.46812,49.9974)(4.56812,49.9977)(4.66812,49.9979)(4.76812,49.9982)(4.86812,49.9986)(4.96812,49.9989)(5.06812,49.9993)(5.16812,49.9996)(5.26812,50)(5.36812,50.0003)(5.46812,50.0007)(5.56812,50.0009)(5.66812,50.0012)(5.76812,50.0014)(5.86812,50.0016)(5.96812,50.0018)(6.06812,50.0019)(6.16812,50.002)(6.26812,50.002)(6.36812,50.002)(6.46812,50.0019)(6.56812,50.0019)(6.66812,50.0018)(6.76812,50.0016)(6.86812,50.0015)(6.96812,50.0013)(7.06812,50.0012)(7.16812,50.001)(7.26812,50.0009)(7.36812,50.0007)(7.46812,50.0005)(7.56812,50.0004)(7.66812,50.0003)(7.76812,50.0002)(7.86812,50.0001)(7.96812,50)(8.06812,50)(8.16812,49.9999)(8.26812,49.9999)(8.36812,49.9999)(8.46812,49.9999)(8.56812,49.9999)(8.66812,49.9999)(8.76812,49.9999)(8.86812,49.9999)(8.96812,49.9999)(9.06812,49.9999)(9.16812,50)(9.26812,50)(9.36812,50)(9.46812,50)(9.56812,50)(9.66812,50)(9.76812,50)(9.86812,50)(9.96812,49.9999)(10.0681,49.9999)(10.1681,49.9999)(10.2681,49.9999)(10.3681,49.9999)(10.4681,49.9998)(10.5681,49.9998)(10.6681,49.9998)(10.7681,49.9998)(10.8681,49.9998)(10.9681,49.9998)(11.0681,49.9998)(11.1681,49.9998)(11.2681,49.9998)(11.3681,49.9998)(11.4681,49.9998)(11.5681,49.9998)(11.6681,49.9998)(11.7681,49.9998)(11.8681,49.9998)(11.9681,49.9998)(12.0681,49.9998)(12.1681,49.9998)(12.2681,49.9998)(12.3681,49.9999)(12.4681,49.9999)(12.5681,49.9999)(12.6681,49.9999)(12.7681,49.9999)(12.8681,49.9999)(12.9681,50)(13.0681,50)(13.1681,50)(13.2681,50)(13.3681,50)(13.4681,50)(13.5681,50)(13.6681,50.0001)(13.7681,50.0001)(13.8681,50.0001)(13.9681,50.0001)(14.0681,50.0001)(14.1681,50.0001)(14.2681,50.0001)(14.3681,50.0001)(14.4681,50.0001)(14.5681,50.0001)(14.6681,50.0001)(14.7681,50.0001)(14.8681,50.0001)(14.9681,50.0001)(15.0681,50.0001)(15.1681,50.0001)(15.2681,50.0001)(15.3681,50.0001)(15.4681,50.0001)(15.5681,50.0001)(15.6681,50.0001)(15.7681,50.0001)(15.8681,50)(15.9681,50)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,50)(0.468124,50)(0.568124,50)(0.668124,50)(0.768124,50)(0.868124,50)(0.968124,50)(1.06812,50)(1.16812,50)(1.26812,50)(1.36812,50)(1.46812,50)(1.56812,50)(1.66812,50)(1.76812,50)(1.86812,50)(1.96812,50)(2.06812,50)(2.16812,50)(2.26812,50)(2.36812,50)(2.46812,50)(2.56812,50)(2.66812,50)(2.76812,49.9999)(2.86812,49.9999)(2.96812,49.9999)(3.06812,49.9999)(3.16812,49.9998)(3.26812,49.9998)(3.36812,49.9998)(3.46812,49.9997)(3.56812,49.9997)(3.66812,49.9996)(3.76812,49.9996)(3.86812,49.9995)(3.96812,49.9994)(4.06812,49.9994)(4.16812,49.9993)(4.26812,49.9992)(4.36812,49.9991)(4.46812,49.9991)(4.56812,49.999)(4.66812,49.999)(4.76812,49.9989)(4.86812,49.9989)(4.96812,49.9989)(5.06812,49.9988)(5.16812,49.9988)(5.26812,49.9988)(5.36812,49.9989)(5.46812,49.9989)(5.56812,49.999)(5.66812,49.999)(5.76812,49.9991)(5.86812,49.9992)(5.96812,49.9993)(6.06812,49.9994)(6.16812,49.9995)(6.26812,49.9996)(6.36812,49.9997)(6.46812,49.9999)(6.56812,50)(6.66812,50.0001)(6.76812,50.0002)(6.86812,50.0004)(6.96812,50.0005)(7.06812,50.0006)(7.16812,50.0007)(7.26812,50.0007)(7.36812,50.0008)(7.46812,50.0009)(7.56812,50.0009)(7.66812,50.0009)(7.76812,50.001)(7.86812,50.001)(7.96812,50.001)(8.06812,50.001)(8.16812,50.0009)(8.26812,50.0009)(8.36812,50.0008)(8.46812,50.0008)(8.56812,50.0007)(8.66812,50.0007)(8.76812,50.0006)(8.86812,50.0005)(8.96812,50.0005)(9.06812,50.0004)(9.16812,50.0003)(9.26812,50.0003)(9.36812,50.0002)(9.46812,50.0001)(9.56812,50.0001)(9.66812,50)(9.76812,50)(9.86812,49.9999)(9.96812,49.9999)(10.0681,49.9998)(10.1681,49.9998)(10.2681,49.9998)(10.3681,49.9997)(10.4681,49.9997)(10.5681,49.9997)(10.6681,49.9997)(10.7681,49.9997)(10.8681,49.9997)(10.9681,49.9997)(11.0681,49.9997)(11.1681,49.9997)(11.2681,49.9997)(11.3681,49.9997)(11.4681,49.9997)(11.5681,49.9997)(11.6681,49.9997)(11.7681,49.9997)(11.8681,49.9998)(11.9681,49.9998)(12.0681,49.9998)(12.1681,49.9998)(12.2681,49.9998)(12.3681,49.9999)(12.4681,49.9999)(12.5681,49.9999)(12.6681,49.9999)(12.7681,49.9999)(12.8681,49.9999)(12.9681,49.9999)(13.0681,50)(13.1681,50)(13.2681,50)(13.3681,50)(13.4681,50)(13.5681,50)(13.6681,50)(13.7681,50)(13.8681,50)(13.9681,50.0001)(14.0681,50.0001)(14.1681,50.0001)(14.2681,50.0001)(14.3681,50.0001)(14.4681,50.0001)(14.5681,50.0001)(14.6681,50.0001)(14.7681,50.0001)(14.8681,50.0001)(14.9681,50.0001)(15.0681,50.0001)(15.1681,50.0001)(15.2681,50.0001)(15.3681,50.0001)(15.4681,50.0001)(15.5681,50.0001)(15.6681,50.0001)(15.7681,50.0001)(15.8681,50.0001)(15.9681,50.0001)(16.0681,50.0001)(16.1681,50.0001)(16.2681,50.0001)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,50)(0.468124,50)(0.568124,50)(0.668124,50)(0.768124,50)(0.868124,50)(0.968124,49.9999)(1.06812,49.9999)(1.16812,49.9998)(1.26812,49.9997)(1.36812,49.9995)(1.46812,49.9993)(1.56812,49.999)(1.66812,49.9987)(1.76812,49.9983)(1.86812,49.9978)(1.96812,49.9972)(2.06812,49.9967)(2.16812,49.9961)(2.26812,49.9955)(2.36812,49.9949)(2.46812,49.9943)(2.56812,49.9938)(2.66812,49.9933)(2.76812,49.993)(2.86812,49.9928)(2.96812,49.9926)(3.06812,49.9926)(3.16812,49.9928)(3.26812,49.9931)(3.36812,49.9934)(3.46812,49.9939)(3.56812,49.9945)(3.66812,49.9951)(3.76812,49.9959)(3.86812,49.9966)(3.96812,49.9974)(4.06812,49.9981)(4.16812,49.9989)(4.26812,49.9996)(4.36812,50.0003)(4.46812,50.0009)(4.56812,50.0015)(4.66812,50.002)(4.76812,50.0024)(4.86812,50.0028)(4.96812,50.003)(5.06812,50.0032)(5.16812,50.0033)(5.26812,50.0033)(5.36812,50.0032)(5.46812,50.0031)(5.56812,50.003)(5.66812,50.0028)(5.76812,50.0025)(5.86812,50.0023)(5.96812,50.002)(6.06812,50.0017)(6.16812,50.0015)(6.26812,50.0013)(6.36812,50.001)(6.46812,50.0009)(6.56812,50.0007)(6.66812,50.0006)(6.76812,50.0005)(6.86812,50.0004)(6.96812,50.0003)(7.06812,50.0003)(7.16812,50.0003)(7.26812,50.0003)(7.36812,50.0002)(7.46812,50.0002)(7.56812,50.0002)(7.66812,50.0002)(7.76812,50.0002)(7.86812,50.0002)(7.96812,50.0001)(8.06812,50.0001)(8.16812,50)(8.26812,50)(8.36812,49.9999)(8.46812,49.9999)(8.56812,49.9998)(8.66812,49.9998)(8.76812,49.9998)(8.86812,49.9997)(8.96812,49.9997)(9.06812,49.9997)(9.16812,49.9997)(9.26812,49.9996)(9.36812,49.9996)(9.46812,49.9997)(9.56812,49.9997)(9.66812,49.9997)(9.76812,49.9997)(9.86812,49.9997)(9.96812,49.9998)(10.0681,49.9998)(10.1681,49.9998)(10.2681,49.9998)(10.3681,49.9999)(10.4681,49.9999)(10.5681,49.9999)(10.6681,49.9999)(10.7681,49.9999)(10.8681,49.9999)(10.9681,49.9999)(11.0681,49.9999)(11.1681,49.9999)(11.2681,49.9999)(11.3681,49.9999)(11.4681,49.9999)(11.5681,49.9999)(11.6681,49.9999)(11.7681,49.9999)(11.8681,49.9999)(11.9681,49.9999)(12.0681,49.9999)(12.1681,49.9999)(12.2681,49.9999)(12.3681,49.9999)(12.4681,49.9999)(12.5681,49.9999)(12.6681,49.9999)(12.7681,50)(12.8681,50)(12.9681,50)(13.0681,50)(13.1681,50)(13.2681,50)(13.3681,50.0001)(13.4681,50.0001)(13.5681,50.0001)(13.6681,50.0001)(13.7681,50.0001)(13.8681,50.0001)(13.9681,50.0001)(14.0681,50.0001)(14.1681,50.0001)(14.2681,50.0001)(14.3681,50.0001)(14.4681,50.0001)(14.5681,50.0001)(14.6681,50.0001)(14.7681,50.0001)(14.8681,50.0001)(14.9681,50.0001)(15.0681,50.0001)(15.1681,50.0001)(15.2681,50.0001)(15.3681,50)(15.4681,50)(15.5681,50)(15.6681,50)(15.7681,50)(15.8681,50)(15.9681,50)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,49.9999)(0.468124,49.9997)(0.568124,49.9994)(0.668124,49.9987)(0.768124,49.9977)(0.868124,49.9962)(0.968124,49.9941)(1.06812,49.9915)(1.16812,49.9884)(1.26812,49.9849)(1.36812,49.981)(1.46812,49.9771)(1.56812,49.9733)(1.66812,49.9698)(1.76812,49.9667)(1.86812,49.9644)(1.96812,49.9629)(2.06812,49.9623)(2.16812,49.9625)(2.26812,49.9637)(2.36812,49.9656)(2.46812,49.9682)(2.56812,49.9714)(2.66812,49.9748)(2.76812,49.9784)(2.86812,49.9821)(2.96812,49.9856)(3.06812,49.989)(3.16812,49.9921)(3.26812,49.9949)(3.36812,49.9974)(3.46812,49.9996)(3.56812,50.0015)(3.66812,50.0033)(3.76812,50.0048)(3.86812,50.0061)(3.96812,50.0073)(4.06812,50.0083)(4.16812,50.0092)(4.26812,50.0098)(4.36812,50.0102)(4.46812,50.0105)(4.56812,50.0105)(4.66812,50.0103)(4.76812,50.0099)(4.86812,50.0093)(4.96812,50.0087)(5.06812,50.008)(5.16812,50.0072)(5.26812,50.0065)(5.36812,50.0059)(5.46812,50.0053)(5.56812,50.0049)(5.66812,50.0046)(5.76812,50.0044)(5.86812,50.0042)(5.96812,50.0041)(6.06812,50.0041)(6.16812,50.004)(6.26812,50.0039)(6.36812,50.0036)(6.46812,50.0033)(6.56812,50.003)(6.66812,50.0025)(6.76812,50.0019)(6.86812,50.0013)(6.96812,50.0006)(7.06812,50)(7.16812,49.9993)(7.26812,49.9987)(7.36812,49.9982)(7.46812,49.9978)(7.56812,49.9975)(7.66812,49.9973)(7.76812,49.9972)(7.86812,49.9972)(7.96812,49.9973)(8.06812,49.9974)(8.16812,49.9976)(8.26812,49.9978)(8.36812,49.998)(8.46812,49.9982)(8.56812,49.9985)(8.66812,49.9987)(8.76812,49.9989)(8.86812,49.9991)(8.96812,49.9992)(9.06812,49.9994)(9.16812,49.9995)(9.26812,49.9996)(9.36812,49.9997)(9.46812,49.9998)(9.56812,49.9999)(9.66812,49.9999)(9.76812,49.9999)(9.86812,49.9999)(9.96812,49.9999)(10.0681,49.9998)(10.1681,49.9998)(10.2681,49.9997)(10.3681,49.9997)(10.4681,49.9997)(10.5681,49.9996)(10.6681,49.9996)(10.7681,49.9997)(10.8681,49.9997)(10.9681,49.9998)(11.0681,49.9998)(11.1681,49.9999)(11.2681,50)(11.3681,50.0001)(11.4681,50.0002)(11.5681,50.0002)(11.6681,50.0003)(11.7681,50.0004)(11.8681,50.0004)(11.9681,50.0004)(12.0681,50.0004)(12.1681,50.0004)(12.2681,50.0004)(12.3681,50.0004)(12.4681,50.0003)(12.5681,50.0003)(12.6681,50.0003)(12.7681,50.0003)(12.8681,50.0002)(12.9681,50.0002)(13.0681,50.0002)(13.1681,50.0002)(13.2681,50.0002)(13.3681,50.0002)(13.4681,50.0001)(13.5681,50.0001)(13.6681,50.0001)(13.7681,50.0001)(13.8681,50.0001)(13.9681,50)(14.0681,50)(14.1681,50)(14.2681,50)(14.3681,50)(14.4681,49.9999)(14.5681,49.9999)(14.6681,49.9999)(14.7681,49.9999)(14.8681,49.9999)(14.9681,49.9999)(15.0681,49.9999)(15.1681,49.9999)(15.2681,49.9999)(15.3681,49.9999)(15.4681,49.9999)(15.5681,49.9999)(15.6681,49.9999)(15.7681,49.9999)(15.8681,49.9999)(15.9681,49.9999)(16.0681,49.9999)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,50)(0.468124,50)(0.568124,50)(0.668124,50)(0.768124,50)(0.868124,50)(0.968124,50)(1.06812,50)(1.16812,50)(1.26812,50)(1.36812,50)(1.46812,50)(1.56812,50)(1.66812,50)(1.76812,50)(1.86812,49.9999)(1.96812,49.9999)(2.06812,49.9999)(2.16812,49.9998)(2.26812,49.9998)(2.36812,49.9997)(2.46812,49.9996)(2.56812,49.9995)(2.66812,49.9994)(2.76812,49.9993)(2.86812,49.9992)(2.96812,49.9991)(3.06812,49.9989)(3.16812,49.9988)(3.26812,49.9986)(3.36812,49.9985)(3.46812,49.9983)(3.56812,49.9982)(3.66812,49.9981)(3.76812,49.998)(3.86812,49.9979)(3.96812,49.9978)(4.06812,49.9977)(4.16812,49.9977)(4.26812,49.9977)(4.36812,49.9977)(4.46812,49.9978)(4.56812,49.9979)(4.66812,49.998)(4.76812,49.9981)(4.86812,49.9983)(4.96812,49.9984)(5.06812,49.9986)(5.16812,49.9988)(5.26812,49.9991)(5.36812,49.9993)(5.46812,49.9995)(5.56812,49.9997)(5.66812,50)(5.76812,50.0002)(5.86812,50.0004)(5.96812,50.0006)(6.06812,50.0007)(6.16812,50.0009)(6.26812,50.001)(6.36812,50.0012)(6.46812,50.0013)(6.56812,50.0013)(6.66812,50.0014)(6.76812,50.0014)(6.86812,50.0015)(6.96812,50.0015)(7.06812,50.0015)(7.16812,50.0014)(7.26812,50.0014)(7.36812,50.0013)(7.46812,50.0012)(7.56812,50.0012)(7.66812,50.0011)(7.76812,50.001)(7.86812,50.0009)(7.96812,50.0008)(8.06812,50.0007)(8.16812,50.0006)(8.26812,50.0005)(8.36812,50.0004)(8.46812,50.0003)(8.56812,50.0003)(8.66812,50.0002)(8.76812,50.0001)(8.86812,50)(8.96812,50)(9.06812,49.9999)(9.16812,49.9998)(9.26812,49.9998)(9.36812,49.9997)(9.46812,49.9997)(9.56812,49.9997)(9.66812,49.9996)(9.76812,49.9996)(9.86812,49.9996)(9.96812,49.9996)(10.0681,49.9996)(10.1681,49.9996)(10.2681,49.9996)(10.3681,49.9996)(10.4681,49.9996)(10.5681,49.9996)(10.6681,49.9996)(10.7681,49.9996)(10.8681,49.9997)(10.9681,49.9997)(11.0681,49.9997)(11.1681,49.9997)(11.2681,49.9998)(11.3681,49.9998)(11.4681,49.9998)(11.5681,49.9998)(11.6681,49.9998)(11.7681,49.9999)(11.8681,49.9999)(11.9681,49.9999)(12.0681,49.9999)(12.1681,49.9999)(12.2681,50)(12.3681,50)(12.4681,50)(12.5681,50)(12.6681,50)(12.7681,50)(12.8681,50)(12.9681,50)(13.0681,50)(13.1681,50.0001)(13.2681,50.0001)(13.3681,50.0001)(13.4681,50.0001)(13.5681,50.0001)(13.6681,50.0001)(13.7681,50.0001)(13.8681,50.0001)(13.9681,50.0001)(14.0681,50.0001)(14.1681,50.0001)(14.2681,50.0001)(14.3681,50.0001)(14.4681,50.0001)(14.5681,50.0001)(14.6681,50.0001)(14.7681,50.0001)(14.8681,50.0001)(14.9681,50.0001)(15.0681,50.0001)(15.1681,50.0001)(15.2681,50.0001)(15.3681,50.0001)(15.4681,50.0001)(15.5681,50)(15.6681,50)(15.7681,50)(15.8681,50)(15.9681,50)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,50)(0.00399982,50)(0.0681236,50)(0.168124,50)(0.268124,50)(0.368124,50)(0.468124,50)(0.568124,50)(0.668124,50)(0.768124,50)(0.868124,50)(0.968124,50)(1.06812,50)(1.16812,50)(1.26812,50)(1.36812,50)(1.46812,50)(1.56812,50)(1.66812,50)(1.76812,50)(1.86812,50)(1.96812,49.9999)(2.06812,49.9999)(2.16812,49.9999)(2.26812,49.9998)(2.36812,49.9998)(2.46812,49.9997)(2.56812,49.9997)(2.66812,49.9996)(2.76812,49.9995)(2.86812,49.9994)(2.96812,49.9993)(3.06812,49.9992)(3.16812,49.9991)(3.26812,49.999)(3.36812,49.9989)(3.46812,49.9988)(3.56812,49.9987)(3.66812,49.9985)(3.76812,49.9984)(3.86812,49.9984)(3.96812,49.9983)(4.06812,49.9982)(4.16812,49.9982)(4.26812,49.9982)(4.36812,49.9981)(4.46812,49.9982)(4.56812,49.9982)(4.66812,49.9982)(4.76812,49.9983)(4.86812,49.9984)(4.96812,49.9985)(5.06812,49.9986)(5.16812,49.9988)(5.26812,49.9989)(5.36812,49.9991)(5.46812,49.9992)(5.56812,49.9994)(5.66812,49.9996)(5.76812,49.9997)(5.86812,49.9999)(5.96812,50.0001)(6.06812,50.0002)(6.16812,50.0004)(6.26812,50.0005)(6.36812,50.0007)(6.46812,50.0008)(6.56812,50.0009)(6.66812,50.001)(6.76812,50.0011)(6.86812,50.0011)(6.96812,50.0012)(7.06812,50.0012)(7.16812,50.0012)(7.26812,50.0012)(7.36812,50.0012)(7.46812,50.0012)(7.56812,50.0012)(7.66812,50.0012)(7.76812,50.0011)(7.86812,50.0011)(7.96812,50.001)(8.06812,50.0009)(8.16812,50.0009)(8.26812,50.0008)(8.36812,50.0007)(8.46812,50.0006)(8.56812,50.0005)(8.66812,50.0005)(8.76812,50.0004)(8.86812,50.0003)(8.96812,50.0002)(9.06812,50.0001)(9.16812,50.0001)(9.26812,50)(9.36812,49.9999)(9.46812,49.9998)(9.56812,49.9998)(9.66812,49.9997)(9.76812,49.9997)(9.86812,49.9996)(9.96812,49.9996)(10.0681,49.9996)(10.1681,49.9996)(10.2681,49.9995)(10.3681,49.9995)(10.4681,49.9995)(10.5681,49.9995)(10.6681,49.9995)(10.7681,49.9995)(10.8681,49.9995)(10.9681,49.9996)(11.0681,49.9996)(11.1681,49.9996)(11.2681,49.9996)(11.3681,49.9997)(11.4681,49.9997)(11.5681,49.9997)(11.6681,49.9998)(11.7681,49.9998)(11.8681,49.9998)(11.9681,49.9998)(12.0681,49.9999)(12.1681,49.9999)(12.2681,49.9999)(12.3681,50)(12.4681,50)(12.5681,50)(12.6681,50)(12.7681,50)(12.8681,50.0001)(12.9681,50.0001)(13.0681,50.0001)(13.1681,50.0001)(13.2681,50.0001)(13.3681,50.0001)(13.4681,50.0001)(13.5681,50.0001)(13.6681,50.0001)(13.7681,50.0001)(13.8681,50.0001)(13.9681,50.0001)(14.0681,50.0001)(14.1681,50.0001)(14.2681,50.0001)(14.3681,50.0001)(14.4681,50.0001)(14.5681,50.0001)(14.6681,50.0001)(14.7681,50.0001)(14.8681,50.0001)(14.9681,50.0001)(15.0681,50.0001)(15.1681,50.0001)(15.2681,50)(15.3681,50)(15.4681,50)(15.5681,50)(15.6681,50)(15.7681,50)(15.8681,50)(15.9681,50)(16.0681,50)(16.1681,50)(16.2681,50)(16.3681,50)(16.4681,50)(16.5681,50)(16.6681,50)(16.7681,50)(16.8681,50)(16.9681,50)(17.0681,50)(17.1681,50)(17.2681,50)(17.3681,50)(17.4681,50)(17.5681,50)(17.6681,50)(17.7681,50)(17.8681,50)(17.9681,50)(18.0681,50)(18.1681,50)(18.2681,50)(18.3681,50)(18.4681,50)(18.5681,50)(18.6681,50)(18.7681,50)(18.8681,50)(18.9681,50)(19.0681,50)(19.1681,50)(19.2681,50)(19.3681,50)(19.4681,50)(19.5681,50)(19.6681,50)(19.7681,50)(19.8681,50)(19.9681,50) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/u_cen.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-20, xmax=100,
ymin=0, ymax=70,
xlabel={t [s]},
ylabel={$u(t)\text{ [kW]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391189)(-18,0.000410107)(-17.8,0.000426334)(-17.6,0.00044025)(-17.4,0.000452178)(-17.2,0.000462399)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502621)(-15.6,0.00050552)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513336)(-14.6,0.000514593)(-14.4,0.000515647)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513291)(0.00229919,0.000516991)(0.00404871,0.000528332)(0.0060154,0.000554014)(0.0079821,0.000598124)(0.0110011,0.000713048)(0.0150725,0.000986406)(0.0191439,0.00143499)(0.0383953,0.00739921)(0.0576466,0.0226414)(0.0826177,0.0629942)(0.107589,0.134847)(0.141566,0.29813)(0.184548,0.63976)(0.227531,1.16322)(0.295246,2.42158)(0.387692,5.10938)(0.480139,8.98182)(0.572586,13.9911)(0.718749,23.8061)(0.864911,34.9766)(1.01107,46.1719)(1.18189,57.5516)(1.37737,66.4454)(1.57285,70.0317)(1.76832,68.845)(1.96832,64.3891)(2.16832,58.8058)(2.36832,53.9316)(2.56832,50.7788)(2.76832,49.445)(2.96832,49.3453)(3.16832,49.6199)(3.36832,49.5154)(3.56832,48.6125)(3.76832,46.8786)(3.96832,44.5715)(4.16832,42.0786)(4.36832,39.772)(4.56832,37.9198)(4.76832,36.661)(4.96832,36.0177)(5.16832,35.9182)(5.36832,36.2138)(5.56832,36.6915)(5.76832,37.0908)(5.96832,37.1415)(6.16832,36.6242)(6.36832,35.4332)(6.56832,33.6181)(6.76832,31.3835)(6.96832,29.0397)(7.16832,26.9163)(7.36832,25.2739)(7.56832,24.2349)(7.76832,23.7618)(7.96832,23.6867)(8.16832,23.7801)(8.36832,23.83)(8.56832,23.71)(8.76832,23.3995)(8.96832,22.9575)(9.16832,22.4964)(9.36832,22.1263)(9.56832,21.9025)(9.76832,21.823)(9.96832,21.8344)(10.1683,21.8542)(10.3683,21.8113)(10.5683,21.6731)(10.7683,21.4456)(10.9683,21.1701)(11.1683,20.9065)(11.3683,20.7066)(11.5683,20.5957)(11.7683,20.5726)(11.9683,20.6127)(12.1683,20.6794)(12.3683,20.7371)(12.5683,20.7611)(12.7683,20.7417)(12.9683,20.6836)(13.1683,20.6009)(13.3683,20.5107)(13.5683,20.4287)(13.7683,20.3669)(13.9683,20.3312)(14.1683,20.3227)(14.3683,20.3392)(14.5683,20.3756)(14.7683,20.4244)(14.9683,20.4767)(15.1683,20.5238)(15.3683,20.5585)(15.5683,20.5763)(15.7683,20.577)(15.9683,20.5644)(16.1683,20.5447)(16.3683,20.5253)(16.5683,20.5117)(16.7683,20.5068)(16.9683,20.5097)(17.1683,20.5172)(17.3683,20.5247)(17.5683,20.5286)(17.7683,20.5272)(17.9683,20.5214)(18.1683,20.5139)(18.3683,20.508)(18.5683,20.5065)(18.7683,20.5102)(18.9683,20.5181)(19.1683,20.528)(19.3683,20.5367)(19.5683,20.5418)(19.7683,20.542)(19.9683,20.5378)(20.1683,20.5304)(20.3683,20.522)(20.5683,20.5145)(20.7683,20.5089)(20.9683,20.5055)(21.1683,20.5038)(21.3683,20.5027)(21.5683,20.5012)(21.7683,20.4987)(21.9683,20.495)(22.1683,20.4901)(22.3683,20.4845)(22.5683,20.4788)(22.7683,20.4733)(22.9683,20.4682)(23.1683,20.4636)(23.3683,20.4595)(23.5683,20.4556)(23.7683,20.4519)(23.9683,20.4482)(24.1683,20.4445)(24.3683,20.4407)(24.5683,20.4367)(24.7683,20.4324)(24.9683,20.428)(25.1683,20.4235)(25.3683,20.419)(25.5683,20.4147)(25.7683,20.4106)(25.9683,20.4068)(26.1683,20.4033)(26.3683,20.3998)(26.5683,20.3963)(26.7683,20.3926)(26.9683,20.3887)(27.1683,20.3847)(27.3683,20.3806)(27.5683,20.3766)(27.7683,20.3728)(27.9683,20.3692)(28.1683,20.3658)(28.3683,20.3626)(28.5683,20.3595)(28.7683,20.3564)(28.9683,20.3532)(29.1683,20.35)(29.3683,20.3467)(29.5683,20.3435)(29.7683,20.3404)(29.9683,20.3373)(30.1683,20.3343)(30.3683,20.3314)(30.5683,20.3285)(30.7683,20.3256)(30.9683,20.3227)(31.1683,20.3199)(31.3683,20.317)(31.5683,20.3141)(31.7683,20.3113)(31.9683,20.3085)(32.1683,20.3058)(32.3683,20.3031)(32.5683,20.3005)(32.7683,20.2979)(32.9683,20.2954)(33.1683,20.2929)(33.3683,20.2904)(33.5683,20.2879)(33.7683,20.2854)(33.9683,20.2829)(34.1683,20.2805)(34.3683,20.2781)(34.5683,20.2757)(34.7683,20.2733)(34.9683,20.271)(35.1683,20.2686)(35.3683,20.2664)(35.5683,20.2641)(35.7683,20.2619)(35.9683,20.2597)(36.1683,20.2574)(36.3683,20.2553)(36.5683,20.2531)(36.7683,20.2509)(36.9683,20.2488)(37.1683,20.2467)(37.3683,20.2446)(37.5683,20.2425)(37.7683,20.2405)(37.9683,20.2384)(38.1683,20.2364)(38.3683,20.2344)(38.5683,20.2324)(38.7683,20.2305)(38.9683,20.2285)(39.1683,20.2266)(39.3683,20.2247)(39.5683,20.2228)(39.7683,20.2209)(39.9683,20.219)(40.1683,20.2172)(40.3683,20.2154)(40.5683,20.2135)(40.7683,20.2117)(40.9683,20.21)(41.1683,20.2082)(41.3683,20.2064)(41.5683,20.2047)(41.7683,20.203)(41.9683,20.2013)(42.1683,20.1996)(42.3683,20.1979)(42.5683,20.1962)(42.7683,20.1946)(42.9683,20.1929)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1865)(43.9683,20.1849)(44.1683,20.1834)(44.3683,20.1819)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1743)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313515)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462399)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502621)(-15.6,0.00050552)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515647)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.172338)(0.00229919,0.434782)(0.00404871,0.70306)(0.0060154,1.01591)(0.0079821,1.33041)(0.0110011,1.80762)(0.0150725,2.45158)(0.0191439,3.09369)(0.0383953,6.09558)(0.0576466,9.03828)(0.0826177,12.759)(0.107589,16.3604)(0.141566,21.0499)(0.184548,26.6007)(0.227531,31.6869)(0.295246,38.6793)(0.387692,46.0854)(0.480139,50.9781)(0.572586,53.4767)(0.718749,53.2602)(0.864911,49.453)(1.01107,44.0755)(1.18189,38.3866)(1.37737,35.4216)(1.57285,37.5538)(1.76832,44.0257)(1.96832,52.7668)(2.16832,60.737)(2.36832,65.6053)(2.56832,66.3351)(2.76832,63.2647)(2.96832,57.7117)(3.16832,51.3376)(3.36832,45.5736)(3.56832,41.2928)(3.76832,38.7484)(3.96832,37.7275)(4.16832,37.7849)(4.36832,38.4412)(4.56832,39.2899)(4.76832,40.0178)(4.96832,40.3862)(5.16832,40.2193)(5.36832,39.4211)(5.56832,38.0098)(5.76832,36.1404)(5.96832,34.0881)(6.16832,32.1746)(6.36832,30.6638)(6.56832,29.6733)(6.76832,29.1361)(6.96832,28.8324)(7.16832,28.4829)(7.36832,27.8571)(7.56832,26.8624)(7.76832,25.5786)(7.96832,24.2223)(8.16832,23.0597)(8.36832,22.3049)(8.56832,22.0362)(8.76832,22.1849)(8.96832,22.5772)(9.16832,22.9767)(9.36832,23.1789)(9.56832,23.0883)(9.76832,22.7132)(9.96832,22.1544)(10.1683,21.5663)(10.3683,21.0881)(10.5683,20.7971)(10.7683,20.7063)(10.9683,20.7681)(11.1683,20.8967)(11.3683,21.0092)(11.5683,21.0546)(11.7683,21.0166)(11.9683,20.9115)(12.1683,20.7739)(12.3683,20.6403)(12.5683,20.5371)(12.7683,20.4744)(12.9683,20.4483)(13.1683,20.4469)(13.3683,20.457)(13.5683,20.4687)(13.7683,20.4764)(13.9683,20.4794)(14.1683,20.4784)(14.3683,20.4741)(14.5683,20.4673)(14.7683,20.459)(14.9683,20.4519)(15.1683,20.4497)(15.3683,20.4561)(15.5683,20.4731)(15.7683,20.4994)(15.9683,20.5301)(16.1683,20.5581)(16.3683,20.576)(16.5683,20.5791)(16.7683,20.5667)(16.9683,20.5431)(17.1683,20.5156)(17.3683,20.4926)(17.5683,20.4804)(17.7683,20.4813)(17.9683,20.4937)(18.1683,20.5124)(18.3683,20.531)(18.5683,20.5441)(18.7683,20.5487)(18.9683,20.5452)(19.1683,20.5365)(19.3683,20.5265)(19.5683,20.5187)(19.7683,20.5152)(19.9683,20.516)(20.1683,20.5194)(20.3683,20.523)(20.5683,20.5247)(20.7683,20.5231)(20.9683,20.5182)(21.1683,20.511)(21.3683,20.503)(21.5683,20.4956)(21.7683,20.4896)(21.9683,20.4853)(22.1683,20.4823)(22.3683,20.48)(22.5683,20.4776)(22.7683,20.4748)(22.9683,20.4713)(23.1683,20.4671)(23.3683,20.4625)(23.5683,20.4576)(23.7683,20.4526)(23.9683,20.4476)(24.1683,20.4427)(24.3683,20.438)(24.5683,20.4337)(24.7683,20.4297)(24.9683,20.426)(25.1683,20.4226)(25.3683,20.4193)(25.5683,20.4158)(25.7683,20.412)(25.9683,20.4079)(26.1683,20.4036)(26.3683,20.3991)(26.5683,20.3948)(26.7683,20.3906)(26.9683,20.3869)(27.1683,20.3834)(27.3683,20.3801)(27.5683,20.3769)(27.7683,20.3735)(27.9683,20.37)(28.1683,20.3664)(28.3683,20.3627)(28.5683,20.359)(28.7683,20.3556)(28.9683,20.3523)(29.1683,20.3492)(29.3683,20.3463)(29.5683,20.3435)(29.7683,20.3406)(29.9683,20.3376)(30.1683,20.3346)(30.3683,20.3315)(30.5683,20.3284)(30.7683,20.3253)(30.9683,20.3223)(31.1683,20.3195)(31.3683,20.3167)(31.5683,20.3139)(31.7683,20.3112)(31.9683,20.3085)(32.1683,20.3059)(32.3683,20.3032)(32.5683,20.3005)(32.7683,20.2979)(32.9683,20.2953)(33.1683,20.2928)(33.3683,20.2902)(33.5683,20.2877)(33.7683,20.2853)(33.9683,20.2828)(34.1683,20.2804)(34.3683,20.278)(34.5683,20.2757)(34.7683,20.2733)(34.9683,20.271)(35.1683,20.2687)(35.3683,20.2664)(35.5683,20.2641)(35.7683,20.2618)(35.9683,20.2596)(36.1683,20.2574)(36.3683,20.2552)(36.5683,20.253)(36.7683,20.2509)(36.9683,20.2488)(37.1683,20.2467)(37.3683,20.2446)(37.5683,20.2425)(37.7683,20.2404)(37.9683,20.2384)(38.1683,20.2364)(38.3683,20.2344)(38.5683,20.2324)(38.7683,20.2305)(38.9683,20.2285)(39.1683,20.2266)(39.3683,20.2247)(39.5683,20.2228)(39.7683,20.2209)(39.9683,20.219)(40.1683,20.2172)(40.3683,20.2153)(40.5683,20.2135)(40.7683,20.2117)(40.9683,20.2099)(41.1683,20.2082)(41.3683,20.2064)(41.5683,20.2047)(41.7683,20.203)(41.9683,20.2013)(42.1683,20.1996)(42.3683,20.1979)(42.5683,20.1962)(42.7683,20.1946)(42.9683,20.1929)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1865)(43.9683,20.1849)(44.1683,20.1834)(44.3683,20.1818)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1743)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1685)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1388)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313515)(-18.6,0.000343448)(-18.4,0.000369141)(-18.2,0.000391189)(-18,0.000410107)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471152)(-16.8,0.000478646)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519634)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.172338)(0.00229919,0.434782)(0.00404871,0.703061)(0.0060154,1.01591)(0.0079821,1.33041)(0.0110011,1.80763)(0.0150725,2.45161)(0.0191439,3.09374)(0.0383953,6.09597)(0.0576466,9.03957)(0.0826177,12.7627)(0.107589,16.3684)(0.141566,21.0681)(0.184548,26.6407)(0.227531,31.7614)(0.295246,38.8414)(0.387692,46.4525)(0.480139,51.6773)(0.572586,54.6635)(0.718749,55.5787)(0.864911,53.3355)(1.01107,49.8118)(1.18189,46.2414)(1.37737,44.7516)(1.57285,46.2376)(1.76832,49.1578)(1.96832,51.302)(2.16832,50.7981)(2.36832,47.3203)(2.56832,42.1147)(2.76832,37.3027)(2.96832,34.8519)(3.16832,35.6808)(3.36832,39.3277)(3.56832,44.241)(3.76832,48.4784)(3.96832,50.506)(4.16832,49.737)(4.36832,46.6266)(4.56832,42.3436)(4.76832,38.2118)(4.96832,35.1925)(5.16832,33.58)(5.36832,33.039)(5.56832,32.8956)(5.76832,32.4859)(5.96832,31.4687)(6.16832,29.9331)(6.36832,28.2786)(6.56832,26.9806)(6.76832,26.3532)(6.96832,26.4123)(7.16832,26.8996)(7.36832,27.409)(7.56832,27.5644)(7.76832,27.1681)(7.96832,26.2555)(8.16832,25.0474)(8.36832,23.8379)(8.56832,22.8627)(8.76832,22.2218)(8.96832,21.8936)(9.16832,21.7594)(9.36832,21.6751)(9.56832,21.5566)(9.76832,21.3894)(9.96832,21.2205)(10.1683,21.1237)(10.3683,21.1448)(10.5683,21.273)(10.7683,21.4514)(10.9683,21.5916)(11.1683,21.614)(11.3683,21.4874)(11.5683,21.2362)(11.7683,20.9255)(11.9683,20.6349)(12.1683,20.4294)(12.3683,20.338)(12.5683,20.3488)(12.7683,20.4205)(12.9683,20.5029)(13.1683,20.5574)(13.3683,20.5688)(13.5683,20.5458)(13.7683,20.5135)(13.9683,20.4983)(14.1683,20.5119)(14.3683,20.5509)(14.5683,20.5981)(14.7683,20.6312)(14.9683,20.6348)(15.1683,20.6067)(15.3683,20.5569)(15.5683,20.5028)(15.7683,20.462)(15.9683,20.4457)(16.1683,20.4556)(16.3683,20.4842)(16.5683,20.5192)(16.7683,20.5488)(16.9683,20.5658)(17.1683,20.5691)(17.3683,20.5631)(17.5683,20.5541)(17.7683,20.5477)(17.9683,20.5463)(18.1683,20.5489)(18.3683,20.552)(18.5683,20.5522)(18.7683,20.5475)(18.9683,20.5385)(19.1683,20.5277)(19.3683,20.5185)(19.5683,20.5135)(19.7683,20.5135)(19.9683,20.5173)(20.1683,20.5222)(20.3683,20.5255)(20.5683,20.5255)(20.7683,20.5218)(20.9683,20.5155)(21.1683,20.5085)(21.3683,20.5023)(21.5683,20.4979)(21.7683,20.4951)(21.9683,20.493)(22.1683,20.4902)(22.3683,20.4861)(22.5683,20.4803)(22.7683,20.4735)(22.9683,20.4666)(23.1683,20.4606)(23.3683,20.456)(23.5683,20.4528)(23.7683,20.4504)(23.9683,20.4482)(24.1683,20.4454)(24.3683,20.4416)(24.5683,20.437)(24.7683,20.4319)(24.9683,20.4267)(25.1683,20.422)(25.3683,20.4178)(25.5683,20.4141)(25.7683,20.4106)(25.9683,20.4071)(26.1683,20.4032)(26.3683,20.399)(26.5683,20.3947)(26.7683,20.3905)(26.9683,20.3865)(27.1683,20.3829)(27.3683,20.3796)(27.5683,20.3765)(27.7683,20.3733)(27.9683,20.3701)(28.1683,20.3667)(28.3683,20.3632)(28.5683,20.3596)(28.7683,20.3561)(28.9683,20.3528)(29.1683,20.3496)(29.3683,20.3465)(29.5683,20.3434)(29.7683,20.3403)(29.9683,20.3372)(30.1683,20.3341)(30.3683,20.331)(30.5683,20.328)(30.7683,20.3251)(30.9683,20.3223)(31.1683,20.3196)(31.3683,20.3169)(31.5683,20.3142)(31.7683,20.3115)(31.9683,20.3087)(32.1683,20.3059)(32.3683,20.3032)(32.5683,20.3005)(32.7683,20.2979)(32.9683,20.2953)(33.1683,20.2928)(33.3683,20.2903)(33.5683,20.2878)(33.7683,20.2853)(33.9683,20.2829)(34.1683,20.2804)(34.3683,20.278)(34.5683,20.2756)(34.7683,20.2733)(34.9683,20.271)(35.1683,20.2687)(35.3683,20.2664)(35.5683,20.2641)(35.7683,20.2619)(35.9683,20.2596)(36.1683,20.2574)(36.3683,20.2552)(36.5683,20.253)(36.7683,20.2509)(36.9683,20.2488)(37.1683,20.2467)(37.3683,20.2446)(37.5683,20.2425)(37.7683,20.2405)(37.9683,20.2384)(38.1683,20.2364)(38.3683,20.2344)(38.5683,20.2324)(38.7683,20.2305)(38.9683,20.2285)(39.1683,20.2266)(39.3683,20.2247)(39.5683,20.2228)(39.7683,20.2209)(39.9683,20.219)(40.1683,20.2172)(40.3683,20.2153)(40.5683,20.2135)(40.7683,20.2117)(40.9683,20.21)(41.1683,20.2082)(41.3683,20.2064)(41.5683,20.2047)(41.7683,20.203)(41.9683,20.2013)(42.1683,20.1996)(42.3683,20.1979)(42.5683,20.1962)(42.7683,20.1946)(42.9683,20.1929)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1865)(43.9683,20.1849)(44.1683,20.1834)(44.3683,20.1819)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1743)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1685)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1388)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135589)(-19.4,0.000190646)(-19.2,0.000238004)(-19,0.000278648)(-18.8,0.000313515)(-18.6,0.000343447)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471152)(-16.8,0.000478646)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.00050552)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511844)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519634)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513367)(0.00229919,0.000517753)(0.00404871,0.000531813)(0.0060154,0.000564529)(0.0079821,0.000621589)(0.0110011,0.000772139)(0.0150725,0.00113409)(0.0191439,0.00173241)(0.0383953,0.00977633)(0.0576466,0.030442)(0.0826177,0.0852726)(0.107589,0.182953)(0.141566,0.404719)(0.184548,0.867402)(0.227531,1.573)(0.295246,3.25439)(0.387692,6.78427)(0.480139,11.7365)(0.572586,17.919)(0.718749,29.282)(0.864911,40.8403)(1.01107,50.5143)(1.18189,57.2679)(1.37737,57.702)(1.57285,51.5585)(1.76832,42.3352)(1.96832,34.0631)(2.16832,30.2838)(2.36832,31.9769)(2.56832,37.6671)(2.76832,44.411)(2.96832,49.2421)(3.16832,50.4425)(3.36832,48.0667)(3.56832,43.6353)(3.76832,39.2775)(3.96832,36.7205)(4.16832,36.5997)(4.36832,38.3324)(4.56832,40.5314)(4.76832,41.7107)(4.96832,40.9335)(5.16832,38.1714)(5.36832,34.214)(5.56832,30.2448)(5.76832,27.3474)(5.96832,26.068)(6.16832,26.2701)(6.36832,27.3103)(6.56832,28.3781)(6.76832,28.8462)(6.96832,28.4874)(7.16832,27.4696)(7.36832,26.2055)(7.56832,25.1256)(7.76832,24.4815)(7.96832,24.2673)(8.16832,24.2728)(8.36832,24.2172)(8.56832,23.9045)(8.76832,23.303)(8.96832,22.5215)(9.16832,21.7688)(9.36832,21.2458)(9.56832,21.0404)(9.76832,21.1249)(9.96832,21.3714)(10.1683,21.6074)(10.3683,21.7025)(10.5683,21.6162)(10.7683,21.3855)(10.9683,21.1062)(11.1683,20.8846)(11.3683,20.7807)(11.5683,20.7901)(11.7683,20.8605)(11.9683,20.9189)(12.1683,20.9071)(12.3683,20.8068)(12.5683,20.6437)(12.7683,20.4735)(12.9683,20.3547)(13.1683,20.3241)(13.3683,20.3833)(13.5683,20.5018)(13.7683,20.6275)(13.9683,20.7118)(14.1683,20.7316)(14.3683,20.6895)(14.5683,20.6107)(14.7683,20.5313)(14.9683,20.48)(15.1683,20.4676)(15.3683,20.4884)(15.5683,20.5249)(15.7683,20.5572)(15.9683,20.5714)(16.1683,20.5644)(16.3683,20.5434)(16.5683,20.5209)(16.7683,20.5085)(16.9683,20.5119)(17.1683,20.5294)(17.3683,20.5532)(17.5683,20.5737)(17.7683,20.5837)(17.9683,20.5805)(18.1683,20.5673)(18.3683,20.5501)(18.5683,20.5355)(18.7683,20.5278)(18.9683,20.5274)(19.1683,20.5316)(19.3683,20.5362)(19.5683,20.5376)(19.7683,20.5341)(19.9683,20.5269)(20.1683,20.5184)(20.3683,20.5117)(20.5683,20.5085)(20.7683,20.5088)(20.9683,20.511)(21.1683,20.5126)(21.3683,20.5115)(21.5683,20.5069)(21.7683,20.4994)(21.9683,20.4905)(22.1683,20.4822)(22.3683,20.4759)(22.5683,20.4721)(22.7683,20.4701)(22.9683,20.4687)(23.1683,20.4666)(23.3683,20.463)(23.5683,20.4579)(23.7683,20.4517)(23.9683,20.4456)(24.1683,20.4402)(24.3683,20.436)(24.5683,20.4328)(24.7683,20.4301)(24.9683,20.4274)(25.1683,20.424)(25.3683,20.4197)(25.5683,20.4148)(25.7683,20.4098)(25.9683,20.4049)(26.1683,20.4006)(26.3683,20.3969)(26.5683,20.3937)(26.7683,20.3906)(26.9683,20.3874)(27.1683,20.3839)(27.3683,20.3801)(27.5683,20.3763)(27.7683,20.3725)(27.9683,20.369)(28.1683,20.3657)(28.3683,20.3625)(28.5683,20.3595)(28.7683,20.3563)(28.9683,20.3531)(29.1683,20.3497)(29.3683,20.3463)(29.5683,20.3429)(29.7683,20.3397)(29.9683,20.3367)(30.1683,20.3338)(30.3683,20.331)(30.5683,20.3282)(30.7683,20.3254)(30.9683,20.3225)(31.1683,20.3195)(31.3683,20.3166)(31.5683,20.3138)(31.7683,20.3111)(31.9683,20.3085)(32.1683,20.3059)(32.3683,20.3033)(32.5683,20.3006)(32.7683,20.298)(32.9683,20.2954)(33.1683,20.2927)(33.3683,20.2902)(33.5683,20.2876)(33.7683,20.2852)(33.9683,20.2828)(34.1683,20.2804)(34.3683,20.2781)(34.5683,20.2757)(34.7683,20.2733)(34.9683,20.271)(35.1683,20.2686)(35.3683,20.2663)(35.5683,20.2641)(35.7683,20.2618)(35.9683,20.2596)(36.1683,20.2574)(36.3683,20.2552)(36.5683,20.2531)(36.7683,20.2509)(36.9683,20.2488)(37.1683,20.2466)(37.3683,20.2446)(37.5683,20.2425)(37.7683,20.2405)(37.9683,20.2384)(38.1683,20.2364)(38.3683,20.2344)(38.5683,20.2324)(38.7683,20.2305)(38.9683,20.2285)(39.1683,20.2266)(39.3683,20.2247)(39.5683,20.2228)(39.7683,20.2209)(39.9683,20.219)(40.1683,20.2172)(40.3683,20.2153)(40.5683,20.2135)(40.7683,20.2117)(40.9683,20.2099)(41.1683,20.2082)(41.3683,20.2064)(41.5683,20.2047)(41.7683,20.203)(41.9683,20.2013)(42.1683,20.1996)(42.3683,20.1979)(42.5683,20.1962)(42.7683,20.1946)(42.9683,20.1929)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1865)(43.9683,20.1849)(44.1683,20.1834)(44.3683,20.1818)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1743)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1685)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1388)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391189)(-18,0.000410107)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452178)(-17.2,0.000462399)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502621)(-15.6,0.00050552)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514593)(-14.4,0.000515647)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518947)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513206)(0.00229919,0.000516134)(0.00404871,0.000524418)(0.0060154,0.00054219)(0.0079821,0.000571734)(0.0110011,0.000646591)(0.0150725,0.000820301)(0.0191439,0.00110046)(0.0383953,0.00472345)(0.0576466,0.0138519)(0.0826177,0.037846)(0.107589,0.080413)(0.141566,0.176994)(0.184548,0.379155)(0.227531,0.68968)(0.295246,1.44049)(0.387692,3.06408)(0.480139,5.44884)(0.572586,8.6132)(0.718749,15.0931)(0.864911,23.0131)(1.01107,31.7734)(1.18189,42.1534)(1.37737,52.9369)(1.57285,61.397)(1.76832,66.8716)(1.96832,69.2912)(2.16832,68.8883)(2.36832,66.3595)(2.56832,62.5034)(2.76832,58.0737)(2.96832,53.6978)(3.16832,49.8426)(3.36832,46.811)(3.56832,44.744)(3.76832,43.628)(3.96832,43.3096)(4.16832,43.5266)(4.36832,43.9562)(4.56832,44.2756)(4.76832,44.2221)(4.96832,43.635)(5.16832,42.4755)(5.36832,40.8141)(5.56832,38.7969)(5.76832,36.6078)(5.96832,34.4282)(6.16832,32.4086)(6.36832,30.6563)(6.56832,29.2333)(6.76832,28.1595)(6.96832,27.4173)(7.16832,26.9566)(7.36832,26.6995)(7.56832,26.5489)(7.76832,26.4022)(7.96832,26.168)(8.16832,25.7847)(8.36832,25.2334)(8.56832,24.5426)(8.76832,23.7746)(8.96832,23.0108)(9.16832,22.338)(9.36832,21.821)(9.56832,21.4865)(9.76832,21.3276)(9.96832,21.3069)(10.1683,21.3665)(10.3683,21.4467)(10.5683,21.5017)(10.7683,21.5021)(10.9683,21.437)(11.1683,21.3136)(11.3683,21.1507)(11.5683,20.9695)(11.7683,20.7907)(11.9683,20.6307)(12.1683,20.5007)(12.3683,20.4068)(12.5683,20.3506)(12.7683,20.3295)(12.9683,20.3381)(13.1683,20.3684)(13.3683,20.4109)(13.5683,20.4563)(13.7683,20.4957)(13.9683,20.5227)(14.1683,20.5349)(14.3683,20.5326)(14.5683,20.5187)(14.7683,20.498)(14.9683,20.4756)(15.1683,20.4556)(15.3683,20.4411)(15.5683,20.4337)(15.7683,20.4338)(15.9683,20.4409)(16.1683,20.4536)(16.3683,20.4702)(16.5683,20.4883)(16.7683,20.5057)(16.9683,20.5201)(17.1683,20.5299)(17.3683,20.5341)(17.5683,20.5328)(17.7683,20.5272)(17.9683,20.5193)(18.1683,20.5114)(18.3683,20.5055)(18.5683,20.503)(18.7683,20.5044)(18.9683,20.509)(19.1683,20.5157)(19.3683,20.5228)(19.5683,20.5287)(19.7683,20.5324)(19.9683,20.5334)(20.1683,20.5316)(20.3683,20.5277)(20.5683,20.5222)(20.7683,20.5161)(20.9683,20.5098)(21.1683,20.5039)(21.3683,20.4986)(21.5683,20.4939)(21.7683,20.4898)(21.9683,20.4863)(22.1683,20.4831)(22.3683,20.4801)(22.5683,20.4771)(22.7683,20.474)(22.9683,20.4706)(23.1683,20.4668)(23.3683,20.4627)(23.5683,20.4581)(23.7683,20.4534)(23.9683,20.4486)(24.1683,20.4438)(24.3683,20.4392)(24.5683,20.4347)(24.7683,20.4305)(24.9683,20.4265)(25.1683,20.4227)(25.3683,20.4189)(25.5683,20.4152)(25.7683,20.4114)(25.9683,20.4077)(26.1683,20.4038)(26.3683,20.3999)(26.5683,20.3959)(26.7683,20.3918)(26.9683,20.3877)(27.1683,20.3837)(27.3683,20.3798)(27.5683,20.376)(27.7683,20.3724)(27.9683,20.369)(28.1683,20.3657)(28.3683,20.3626)(28.5683,20.3595)(28.7683,20.3563)(28.9683,20.3532)(29.1683,20.35)(29.3683,20.3468)(29.5683,20.3436)(29.7683,20.3404)(29.9683,20.3373)(30.1683,20.3342)(30.3683,20.3311)(30.5683,20.3282)(30.7683,20.3252)(30.9683,20.3224)(31.1683,20.3196)(31.3683,20.3168)(31.5683,20.314)(31.7683,20.3113)(31.9683,20.3086)(32.1683,20.3059)(32.3683,20.3032)(32.5683,20.3005)(32.7683,20.2979)(32.9683,20.2953)(33.1683,20.2927)(33.3683,20.2902)(33.5683,20.2877)(33.7683,20.2852)(33.9683,20.2828)(34.1683,20.2804)(34.3683,20.278)(34.5683,20.2756)(34.7683,20.2733)(34.9683,20.271)(35.1683,20.2687)(35.3683,20.2664)(35.5683,20.2641)(35.7683,20.2618)(35.9683,20.2596)(36.1683,20.2574)(36.3683,20.2552)(36.5683,20.253)(36.7683,20.2509)(36.9683,20.2487)(37.1683,20.2466)(37.3683,20.2445)(37.5683,20.2425)(37.7683,20.2404)(37.9683,20.2384)(38.1683,20.2364)(38.3683,20.2344)(38.5683,20.2324)(38.7683,20.2304)(38.9683,20.2285)(39.1683,20.2266)(39.3683,20.2247)(39.5683,20.2228)(39.7683,20.2209)(39.9683,20.219)(40.1683,20.2172)(40.3683,20.2153)(40.5683,20.2135)(40.7683,20.2117)(40.9683,20.2099)(41.1683,20.2082)(41.3683,20.2064)(41.5683,20.2047)(41.7683,20.203)(41.9683,20.2012)(42.1683,20.1996)(42.3683,20.1979)(42.5683,20.1962)(42.7683,20.1946)(42.9683,20.1929)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1865)(43.9683,20.1849)(44.1683,20.1834)(44.3683,20.1818)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1743)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1685)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1388)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,0)(-19.8,7.25591e-05)(-19.6,0.000135591)(-19.4,0.000190647)(-19.2,0.000238002)(-19,0.000278646)(-18.8,0.000313514)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391188)(-18,0.000410105)(-17.8,0.000426332)(-17.6,0.000440247)(-17.4,0.000452176)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507985)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519808)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513242)(0.00229919,0.000516502)(0.00404871,0.0005261)(0.0060154,0.000547272)(0.0079821,0.000583075)(0.0110011,0.00067515)(0.0150725,0.000891676)(0.0191439,0.00124419)(0.0383953,0.00587173)(0.0576466,0.0176178)(0.0826177,0.048591)(0.107589,0.103583)(0.141566,0.228207)(0.184548,0.488075)(0.227531,0.884677)(0.295246,1.83221)(0.387692,3.83377)(0.480139,6.67098)(0.572586,10.2647)(0.718749,17.0526)(0.864911,24.3211)(1.01107,30.9868)(1.18189,36.8112)(1.37737,40.0094)(1.57285,39.8475)(1.76832,37.8852)(1.96832,36.1169)(2.16832,36.2593)(2.36832,38.8178)(2.56832,43.0057)(2.76832,47.2361)(2.96832,49.9073)(3.16832,50.1261)(3.36832,48.0173)(3.56832,44.5493)(3.76832,41.0324)(3.96832,38.5278)(4.16832,37.4517)(4.36832,37.5135)(4.56832,37.965)(4.76832,38.0037)(4.96832,37.1266)(5.16832,35.3132)(5.36832,32.961)(5.56832,30.6554)(5.76832,28.9164)(5.96832,27.9866)(6.16832,27.7729)(6.36832,27.9437)(6.56832,28.0983)(6.76832,27.9368)(6.96832,27.3623)(7.16832,26.4772)(7.36832,25.5078)(7.56832,24.6898)(7.76832,24.1651)(7.96832,23.9353)(8.16832,23.8834)(8.36832,23.8415)(8.56832,23.6777)(8.76832,23.3485)(8.96832,22.8919)(9.16832,22.4093)(9.36832,22.0105)(9.56832,21.7504)(9.76832,21.6243)(9.96832,21.5739)(10.1683,21.5178)(10.3683,21.3982)(10.5683,21.2056)(10.7683,20.9703)(10.9683,20.7507)(11.1683,20.6034)(11.3683,20.5532)(11.5683,20.5871)(11.7683,20.6656)(11.9683,20.7403)(12.1683,20.7732)(12.3683,20.7502)(12.5683,20.6823)(12.7683,20.5974)(12.9683,20.5264)(13.1683,20.4903)(13.3683,20.4936)(13.5683,20.5249)(13.7683,20.562)(13.9683,20.5832)(14.1683,20.5781)(14.3683,20.5481)(14.5683,20.5053)(14.7683,20.4671)(14.9683,20.4472)(15.1683,20.4501)(15.3683,20.4716)(15.5683,20.5009)(15.7683,20.5261)(15.9683,20.5389)(16.1683,20.5376)(16.3683,20.5263)(16.5683,20.5128)(16.7683,20.5045)(16.9683,20.5053)(17.1683,20.5146)(17.3683,20.5283)(17.5683,20.5408)(17.7683,20.5482)(17.9683,20.549)(18.1683,20.5444)(18.3683,20.5377)(18.5683,20.532)(18.7683,20.5292)(18.9683,20.5293)(19.1683,20.5307)(19.3683,20.5315)(19.5683,20.5301)(19.7683,20.5258)(19.9683,20.5196)(20.1683,20.5128)(20.3683,20.5072)(20.5683,20.5035)(20.7683,20.5019)(20.9683,20.5015)(21.1683,20.501)(21.3683,20.4994)(21.5683,20.4959)(21.7683,20.4909)(21.9683,20.4851)(22.1683,20.4794)(22.3683,20.4747)(22.5683,20.4711)(22.7683,20.4684)(22.9683,20.4659)(23.1683,20.463)(23.3683,20.4591)(23.5683,20.4543)(23.7683,20.4489)(23.9683,20.4434)(24.1683,20.4384)(24.3683,20.4341)(24.5683,20.4304)(24.7683,20.427)(24.9683,20.4236)(25.1683,20.42)(25.3683,20.4159)(25.5683,20.4116)(25.7683,20.4073)(25.9683,20.4031)(26.1683,20.3992)(26.3683,20.3957)(26.5683,20.3924)(26.7683,20.3891)(26.9683,20.3858)(27.1683,20.3823)(27.3683,20.3787)(27.5683,20.375)(27.7683,20.3714)(27.9683,20.3679)(28.1683,20.3646)(28.3683,20.3614)(28.5683,20.3582)(28.7683,20.3551)(28.9683,20.3519)(29.1683,20.3487)(29.3683,20.3454)(29.5683,20.3422)(29.7683,20.3391)(29.9683,20.3362)(30.1683,20.3333)(30.3683,20.3304)(30.5683,20.3276)(30.7683,20.3247)(30.9683,20.3218)(31.1683,20.319)(31.3683,20.3161)(31.5683,20.3134)(31.7683,20.3106)(31.9683,20.308)(32.1683,20.3054)(32.3683,20.3028)(32.5683,20.3002)(32.7683,20.2976)(32.9683,20.295)(33.1683,20.2925)(33.3683,20.2899)(33.5683,20.2874)(33.7683,20.285)(33.9683,20.2826)(34.1683,20.2802)(34.3683,20.2778)(34.5683,20.2754)(34.7683,20.2731)(34.9683,20.2707)(35.1683,20.2684)(35.3683,20.2661)(35.5683,20.2639)(35.7683,20.2616)(35.9683,20.2594)(36.1683,20.2572)(36.3683,20.2551)(36.5683,20.2529)(36.7683,20.2508)(36.9683,20.2486)(37.1683,20.2465)(37.3683,20.2445)(37.5683,20.2424)(37.7683,20.2403)(37.9683,20.2383)(38.1683,20.2363)(38.3683,20.2343)(38.5683,20.2323)(38.7683,20.2304)(38.9683,20.2284)(39.1683,20.2265)(39.3683,20.2246)(39.5683,20.2227)(39.7683,20.2208)(39.9683,20.219)(40.1683,20.2171)(40.3683,20.2153)(40.5683,20.2135)(40.7683,20.2117)(40.9683,20.2099)(41.1683,20.2081)(41.3683,20.2064)(41.5683,20.2046)(41.7683,20.2029)(41.9683,20.2012)(42.1683,20.1995)(42.3683,20.1978)(42.5683,20.1962)(42.7683,20.1945)(42.9683,20.1929)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1865)(43.9683,20.1849)(44.1683,20.1834)(44.3683,20.1818)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1743)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1685)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.1629)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1575)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.151)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1388)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1342)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238003)(-19,0.000278648)(-18.8,0.000313515)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471152)(-16.8,0.000478646)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515647)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.172338)(0.00229919,0.434783)(0.00404871,0.703065)(0.0060154,1.01592)(0.0079821,1.33044)(0.0110011,1.8077)(0.0150725,2.4518)(0.0191439,3.09414)(0.0383953,6.09914)(0.0576466,9.05)(0.0826177,12.7925)(0.107589,16.4329)(0.141566,21.2113)(0.184548,26.9478)(0.227531,32.3169)(0.295246,39.982)(0.387692,48.7914)(0.480139,55.6298)(0.572586,60.5126)(0.718749,64.4988)(0.864911,64.5566)(1.01107,61.6574)(1.18189,55.9639)(1.37737,48.3843)(1.57285,41.5029)(1.76832,36.5239)(1.96832,33.9243)(2.16832,33.8233)(2.36832,35.8586)(2.56832,39.5034)(2.76832,44.1437)(2.96832,49.0946)(3.16832,53.6154)(3.36832,56.9757)(3.56832,58.5772)(3.76832,58.0937)(3.96832,55.5708)(4.16832,51.4359)(4.36832,46.402)(4.56832,41.2912)(4.76832,36.837)(4.96832,33.5286)(5.16832,31.5319)(5.36832,30.7141)(5.56832,30.7428)(5.76832,31.2027)(5.96832,31.7146)(6.16832,32.0123)(6.36832,31.9599)(6.56832,31.5315)(6.76832,30.7717)(6.96832,29.7581)(7.16832,28.5772)(7.36832,27.3174)(7.56832,26.0691)(7.76832,24.9245)(7.96832,23.971)(8.16832,23.2748)(8.36832,22.8636)(8.56832,22.7129)(8.76832,22.7547)(8.96832,22.8921)(9.16832,23.015)(9.36832,23.0345)(9.56832,22.9078)(9.76832,22.6343)(9.96832,22.2507)(10.1683,21.8191)(10.3683,21.4026)(10.5683,21.0468)(10.7683,20.7776)(10.9683,20.6015)(11.1683,20.5079)(11.3683,20.4788)(11.5683,20.4961)(11.7683,20.5433)(11.9683,20.6058)(12.1683,20.6697)(12.3683,20.7219)(12.5683,20.7504)(12.7683,20.747)(12.9683,20.7096)(13.1683,20.6432)(13.3683,20.5595)(13.5683,20.4739)(13.7683,20.4031)(13.9683,20.3593)(14.1683,20.3469)(14.3683,20.3634)(14.5683,20.4002)(14.7683,20.4454)(14.9683,20.4877)(15.1683,20.5197)(15.3683,20.5378)(15.5683,20.5423)(15.7683,20.5365)(15.9683,20.5243)(16.1683,20.5096)(16.3683,20.4954)(16.5683,20.4836)(16.7683,20.4754)(16.9683,20.4717)(17.1683,20.4731)(17.3683,20.48)(17.5683,20.4918)(17.7683,20.5071)(17.9683,20.5237)(18.1683,20.5389)(18.3683,20.5501)(18.5683,20.5558)(18.7683,20.5553)(18.9683,20.5497)(19.1683,20.5404)(19.3683,20.5299)(19.5683,20.5199)(19.7683,20.5121)(19.9683,20.5068)(20.1683,20.5042)(20.3683,20.5035)(20.5683,20.5039)(20.7683,20.5047)(20.9683,20.5052)(21.1683,20.505)(21.3683,20.5039)(21.5683,20.5018)(21.7683,20.4985)(21.9683,20.4941)(22.1683,20.4887)(22.3683,20.4825)(22.5683,20.476)(22.7683,20.4696)(22.9683,20.4637)(23.1683,20.4587)(23.3683,20.4547)(23.5683,20.4515)(23.7683,20.4488)(23.9683,20.4463)(24.1683,20.4435)(24.3683,20.4403)(24.5683,20.4365)(24.7683,20.4323)(24.9683,20.4276)(25.1683,20.4228)(25.3683,20.418)(25.5683,20.4133)(25.7683,20.4088)(25.9683,20.4045)(26.1683,20.4004)(26.3683,20.3966)(26.5683,20.393)(26.7683,20.3896)(26.9683,20.3863)(27.1683,20.383)(27.3683,20.3798)(27.5683,20.3766)(27.7683,20.3732)(27.9683,20.3697)(28.1683,20.3662)(28.3683,20.3626)(28.5683,20.359)(28.7683,20.3555)(28.9683,20.3521)(29.1683,20.3488)(29.3683,20.3457)(29.5683,20.3427)(29.7683,20.3397)(29.9683,20.3368)(30.1683,20.3339)(30.3683,20.331)(30.5683,20.3281)(30.7683,20.3252)(30.9683,20.3223)(31.1683,20.3195)(31.3683,20.3166)(31.5683,20.3138)(31.7683,20.311)(31.9683,20.3082)(32.1683,20.3055)(32.3683,20.3029)(32.5683,20.3002)(32.7683,20.2977)(32.9683,20.2952)(33.1683,20.2927)(33.3683,20.2902)(33.5683,20.2877)(33.7683,20.2852)(33.9683,20.2828)(34.1683,20.2803)(34.3683,20.2779)(34.5683,20.2755)(34.7683,20.2732)(34.9683,20.2708)(35.1683,20.2685)(35.3683,20.2662)(35.5683,20.264)(35.7683,20.2617)(35.9683,20.2595)(36.1683,20.2573)(36.3683,20.2551)(36.5683,20.253)(36.7683,20.2508)(36.9683,20.2487)(37.1683,20.2466)(37.3683,20.2445)(37.5683,20.2424)(37.7683,20.2404)(37.9683,20.2384)(38.1683,20.2363)(38.3683,20.2343)(38.5683,20.2324)(38.7683,20.2304)(38.9683,20.2285)(39.1683,20.2265)(39.3683,20.2246)(39.5683,20.2227)(39.7683,20.2209)(39.9683,20.219)(40.1683,20.2172)(40.3683,20.2153)(40.5683,20.2135)(40.7683,20.2117)(40.9683,20.2099)(41.1683,20.2082)(41.3683,20.2064)(41.5683,20.2047)(41.7683,20.2029)(41.9683,20.2012)(42.1683,20.1995)(42.3683,20.1979)(42.5683,20.1962)(42.7683,20.1945)(42.9683,20.1929)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1865)(43.9683,20.1849)(44.1683,20.1834)(44.3683,20.1818)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1743)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1685)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1575)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.151)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1388)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1342)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,0)(-19.8,7.25592e-05)(-19.6,0.000135592)(-19.4,0.000190648)(-19.2,0.000238004)(-19,0.000278648)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369138)(-18.2,0.000391186)(-18,0.000410105)(-17.8,0.000426332)(-17.6,0.000440248)(-17.4,0.000452176)(-17.2,0.000462398)(-17,0.000471152)(-16.8,0.000478646)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499217)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507985)(-15.2,0.000510075)(-15,0.000511844)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519634)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000517999)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.00053487)(0.0110011,0.000553754)(0.0150725,0.000588256)(0.0191439,0.000633129)(0.0383953,0.000984877)(0.0576466,0.00156866)(0.0826177,0.0026901)(0.107589,0.00428211)(0.141566,0.00743431)(0.184548,0.0138661)(0.227531,0.0247426)(0.295246,0.057853)(0.387692,0.162196)(0.480139,0.390672)(0.572586,0.822544)(0.718749,2.14504)(0.864911,4.56522)(1.01107,8.34467)(1.18189,14.5565)(1.37737,23.5831)(1.57285,33.4766)(1.76832,42.617)(1.96832,49.6281)(2.16832,53.3336)(2.36832,53.7409)(2.56832,51.7366)(2.76832,48.683)(2.96832,45.8885)(3.16832,44.1596)(3.36832,43.6212)(3.56832,43.8288)(3.76832,44.0718)(3.96832,43.7323)(4.16832,42.5344)(4.36832,40.6044)(4.56832,38.3503)(4.76832,36.2424)(4.96832,34.6108)(5.16832,33.5288)(5.36832,32.8329)(5.56832,32.2412)(5.76832,31.4908)(5.96832,30.4591)(6.16832,29.2018)(6.36832,27.903)(6.56832,26.7805)(6.76832,25.9899)(6.96832,25.566)(7.16832,25.4255)(7.36832,25.4118)(7.56832,25.3633)(7.76832,25.174)(7.96832,24.8227)(8.16832,24.3623)(8.36832,23.882)(8.56832,23.4594)(8.76832,23.1282)(8.96832,22.8797)(9.16832,22.6707)(9.36832,22.4497)(9.56832,22.1888)(9.76832,21.889)(9.96832,21.5769)(10.1683,21.2924)(10.3683,21.0658)(10.5683,20.9056)(10.7683,20.8016)(10.9683,20.7304)(11.1683,20.6683)(11.3683,20.6043)(11.5683,20.5431)(11.7683,20.4984)(11.9683,20.485)(12.1683,20.5096)(12.3683,20.5657)(12.5683,20.6351)(12.7683,20.6943)(12.9683,20.7229)(13.1683,20.7109)(13.3683,20.6613)(13.5683,20.5882)(13.7683,20.5126)(13.9683,20.4539)(14.1683,20.4221)(14.3683,20.4179)(14.5683,20.4339)(14.7683,20.4574)(14.9683,20.4773)(15.1683,20.4876)(15.3683,20.488)(15.5683,20.4824)(15.7683,20.4768)(15.9683,20.4759)(16.1683,20.4814)(16.3683,20.4921)(16.5683,20.5044)(16.7683,20.5149)(16.9683,20.5214)(17.1683,20.5236)(17.3683,20.5233)(17.5683,20.5226)(17.7683,20.5233)(17.9683,20.526)(18.1683,20.53)(18.3683,20.5337)(18.5683,20.5356)(18.7683,20.5349)(18.9683,20.5317)(19.1683,20.5271)(19.3683,20.5223)(19.5683,20.5183)(19.7683,20.5156)(19.9683,20.5137)(20.1683,20.512)(20.3683,20.5097)(20.5683,20.5063)(20.7683,20.502)(20.9683,20.4972)(21.1683,20.4926)(21.3683,20.4888)(21.5683,20.4859)(21.7683,20.4839)(21.9683,20.4821)(22.1683,20.48)(22.3683,20.4773)(22.5683,20.4737)(22.7683,20.4694)(22.9683,20.4649)(23.1683,20.4603)(23.3683,20.4561)(23.5683,20.4521)(23.7683,20.4483)(23.9683,20.4443)(24.1683,20.44)(24.3683,20.4353)(24.5683,20.4304)(24.7683,20.4255)(24.9683,20.4208)(25.1683,20.4165)(25.3683,20.4127)(25.5683,20.4094)(25.7683,20.4062)(25.9683,20.403)(26.1683,20.3997)(26.3683,20.3963)(26.5683,20.3926)(26.7683,20.3889)(26.9683,20.3851)(27.1683,20.3814)(27.3683,20.3779)(27.5683,20.3744)(27.7683,20.371)(27.9683,20.3676)(28.1683,20.3643)(28.3683,20.361)(28.5683,20.3577)(28.7683,20.3545)(28.9683,20.3514)(29.1683,20.3483)(29.3683,20.3452)(29.5683,20.3422)(29.7683,20.3391)(29.9683,20.3361)(30.1683,20.333)(30.3683,20.33)(30.5683,20.3271)(30.7683,20.3242)(30.9683,20.3214)(31.1683,20.3187)(31.3683,20.316)(31.5683,20.3133)(31.7683,20.3106)(31.9683,20.3079)(32.1683,20.3052)(32.3683,20.3026)(32.5683,20.3)(32.7683,20.2974)(32.9683,20.2949)(33.1683,20.2924)(33.3683,20.2899)(33.5683,20.2874)(33.7683,20.2849)(33.9683,20.2825)(34.1683,20.28)(34.3683,20.2777)(34.5683,20.2753)(34.7683,20.2729)(34.9683,20.2706)(35.1683,20.2683)(35.3683,20.2661)(35.5683,20.2638)(35.7683,20.2616)(35.9683,20.2594)(36.1683,20.2572)(36.3683,20.255)(36.5683,20.2528)(36.7683,20.2507)(36.9683,20.2486)(37.1683,20.2465)(37.3683,20.2444)(37.5683,20.2424)(37.7683,20.2403)(37.9683,20.2383)(38.1683,20.2363)(38.3683,20.2343)(38.5683,20.2323)(38.7683,20.2303)(38.9683,20.2284)(39.1683,20.2265)(39.3683,20.2246)(39.5683,20.2227)(39.7683,20.2208)(39.9683,20.2189)(40.1683,20.2171)(40.3683,20.2153)(40.5683,20.2135)(40.7683,20.2117)(40.9683,20.2099)(41.1683,20.2081)(41.3683,20.2064)(41.5683,20.2046)(41.7683,20.2029)(41.9683,20.2012)(42.1683,20.1995)(42.3683,20.1978)(42.5683,20.1962)(42.7683,20.1945)(42.9683,20.1929)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1865)(43.9683,20.1849)(44.1683,20.1834)(44.3683,20.1818)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1743)(45.5683,20.1728)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1685)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.1629)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1575)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.151)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1388)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1342)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.0589)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0411)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313515)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511844)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000517999)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.00053487)(0.0110011,0.000553752)(0.0150725,0.000588244)(0.0191439,0.00063309)(0.0383953,0.000983353)(0.0576466,0.00155832)(0.0826177,0.00263383)(0.107589,0.00408273)(0.141566,0.00667984)(0.184548,0.0111246)(0.227531,0.0171624)(0.295246,0.0312006)(0.387692,0.0646555)(0.480139,0.125751)(0.572586,0.2307)(0.718749,0.533619)(0.864911,1.07445)(1.01107,1.91929)(1.18189,3.33306)(1.37737,5.47158)(1.57285,7.9853)(1.76832,10.5898)(1.96832,13.0395)(2.16832,15.039)(2.36832,16.5008)(2.56832,17.4893)(2.76832,18.1698)(2.96832,18.7287)(3.16832,19.3004)(3.36832,19.9313)(3.56832,20.5869)(3.76832,21.1915)(3.96832,21.6771)(4.16832,22.0197)(4.36832,22.2485)(4.56832,22.4274)(4.76832,22.6232)(4.96832,22.8758)(5.16832,23.1821)(5.36832,23.5016)(5.56832,23.7764)(5.76832,23.955)(5.96832,24.0132)(6.16832,23.9609)(6.36832,23.8349)(6.56832,23.6824)(6.76832,23.5442)(6.96832,23.4426)(7.16832,23.3785)(7.36832,23.3368)(7.56832,23.2955)(7.76832,23.2361)(7.96832,23.1495)(8.16832,23.0368)(8.36832,22.9058)(8.56832,22.7652)(8.76832,22.6202)(8.96832,22.4722)(9.16832,22.3195)(9.36832,22.1603)(9.56832,21.9959)(9.76832,21.831)(9.96832,21.6733)(10.1683,21.5308)(10.3683,21.4088)(10.5683,21.3083)(10.7683,21.227)(10.9683,21.1601)(11.1683,21.1027)(11.3683,21.0519)(11.5683,21.007)(11.7683,20.9692)(11.9683,20.9397)(12.1683,20.9189)(12.3683,20.9052)(12.5683,20.8956)(12.7683,20.8863)(12.9683,20.874)(13.1683,20.8569)(13.3683,20.8353)(13.5683,20.811)(13.7683,20.7866)(13.9683,20.765)(14.1683,20.7475)(14.3683,20.7343)(14.5683,20.7247)(14.7683,20.7171)(14.9683,20.7104)(15.1683,20.7037)(15.3683,20.6973)(15.5683,20.6914)(15.7683,20.6867)(15.9683,20.6833)(16.1683,20.6808)(16.3683,20.6786)(16.5683,20.6757)(16.7683,20.6715)(16.9683,20.6656)(17.1683,20.6583)(17.3683,20.6502)(17.5683,20.6418)(17.7683,20.6338)(17.9683,20.6265)(18.1683,20.6198)(18.3683,20.6136)(18.5683,20.6076)(18.7683,20.6014)(18.9683,20.5952)(19.1683,20.5887)(19.3683,20.5822)(19.5683,20.5757)(19.7683,20.5692)(19.9683,20.5626)(20.1683,20.5559)(20.3683,20.549)(20.5683,20.5419)(20.7683,20.5348)(20.9683,20.5279)(21.1683,20.5212)(21.3683,20.515)(21.5683,20.5092)(21.7683,20.5039)(21.9683,20.4988)(22.1683,20.4939)(22.3683,20.4889)(22.5683,20.4839)(22.7683,20.4789)(22.9683,20.4738)(23.1683,20.4687)(23.3683,20.4637)(23.5683,20.4588)(23.7683,20.454)(23.9683,20.4492)(24.1683,20.4445)(24.3683,20.4399)(24.5683,20.4353)(24.7683,20.4307)(24.9683,20.4263)(25.1683,20.4221)(25.3683,20.418)(25.5683,20.414)(25.7683,20.4101)(25.9683,20.4062)(26.1683,20.4024)(26.3683,20.3987)(26.5683,20.3949)(26.7683,20.3912)(26.9683,20.3875)(27.1683,20.3839)(27.3683,20.3803)(27.5683,20.3768)(27.7683,20.3734)(27.9683,20.3699)(28.1683,20.3665)(28.3683,20.3632)(28.5683,20.3599)(28.7683,20.3566)(28.9683,20.3534)(29.1683,20.3502)(29.3683,20.347)(29.5683,20.3439)(29.7683,20.3408)(29.9683,20.3378)(30.1683,20.3348)(30.3683,20.3318)(30.5683,20.3289)(30.7683,20.3259)(30.9683,20.3231)(31.1683,20.3202)(31.3683,20.3174)(31.5683,20.3146)(31.7683,20.3119)(31.9683,20.3092)(32.1683,20.3065)(32.3683,20.3038)(32.5683,20.3011)(32.7683,20.2985)(32.9683,20.2959)(33.1683,20.2933)(33.3683,20.2908)(33.5683,20.2883)(33.7683,20.2858)(33.9683,20.2833)(34.1683,20.2809)(34.3683,20.2785)(34.5683,20.2761)(34.7683,20.2737)(34.9683,20.2713)(35.1683,20.269)(35.3683,20.2667)(35.5683,20.2644)(35.7683,20.2621)(35.9683,20.2599)(36.1683,20.2577)(36.3683,20.2555)(36.5683,20.2533)(36.7683,20.2511)(36.9683,20.249)(37.1683,20.2469)(37.3683,20.2448)(37.5683,20.2427)(37.7683,20.2406)(37.9683,20.2386)(38.1683,20.2366)(38.3683,20.2346)(38.5683,20.2326)(38.7683,20.2306)(38.9683,20.2286)(39.1683,20.2267)(39.3683,20.2248)(39.5683,20.2229)(39.7683,20.221)(39.9683,20.2191)(40.1683,20.2173)(40.3683,20.2154)(40.5683,20.2136)(40.7683,20.2118)(40.9683,20.21)(41.1683,20.2083)(41.3683,20.2065)(41.5683,20.2048)(41.7683,20.203)(41.9683,20.2013)(42.1683,20.1996)(42.3683,20.1979)(42.5683,20.1963)(42.7683,20.1946)(42.9683,20.193)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1866)(43.9683,20.185)(44.1683,20.1834)(44.3683,20.1819)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1744)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1657)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.000588242)(0.0191439,0.000633084)(0.0383953,0.000983112)(0.0576466,0.00155668)(0.0826177,0.00262491)(0.107589,0.00405112)(0.141566,0.00656018)(0.184548,0.0106893)(0.227531,0.0159574)(0.295246,0.0269531)(0.387692,0.0490395)(0.480139,0.083089)(0.572586,0.134709)(0.718749,0.268557)(0.864911,0.49005)(1.01107,0.820307)(1.18189,1.35452)(1.37737,2.14127)(1.57285,3.05146)(1.76832,3.99799)(1.96832,4.9264)(2.16832,5.77807)(2.36832,6.56989)(2.56832,7.35722)(2.76832,8.20117)(2.96832,9.1355)(3.16832,10.1476)(3.36832,11.1832)(3.56832,12.1697)(3.76832,13.0466)(3.96832,13.7891)(4.16832,14.4147)(4.36832,14.9715)(4.56832,15.5149)(4.76832,16.0834)(4.96832,16.6844)(5.16832,17.2944)(5.36832,17.8729)(5.56832,18.3817)(5.76832,18.8003)(5.96832,19.1343)(6.16832,19.4111)(6.36832,19.6655)(6.56832,19.9256)(6.76832,20.2024)(6.96832,20.4866)(7.16832,20.7558)(7.36832,20.9845)(7.56832,21.155)(7.76832,21.2639)(7.96832,21.3223)(8.16832,21.3506)(8.36832,21.3695)(8.56832,21.3923)(8.76832,21.4219)(8.96832,21.4529)(9.16832,21.4748)(9.36832,21.4783)(9.56832,21.4606)(9.76832,21.4253)(9.96832,21.3814)(10.1683,21.3397)(10.3683,21.3083)(10.5683,21.2891)(10.7683,21.2797)(10.9683,21.2736)(11.1683,21.2638)(11.3683,21.2458)(11.5683,21.2189)(11.7683,21.1858)(11.9683,21.1511)(12.1683,21.1191)(12.3683,21.0926)(12.5683,21.0718)(12.7683,21.055)(12.9683,21.0394)(13.1683,21.0225)(13.3683,21.0027)(13.5683,20.9802)(13.7683,20.9564)(13.9683,20.9332)(14.1683,20.9122)(14.3683,20.8938)(14.5683,20.8778)(14.7683,20.8631)(14.9683,20.8485)(15.1683,20.8334)(15.3683,20.8175)(15.5683,20.8014)(15.7683,20.7856)(15.9683,20.771)(16.1683,20.7578)(16.3683,20.7461)(16.5683,20.7353)(16.7683,20.7251)(16.9683,20.7148)(17.1683,20.7043)(17.3683,20.6935)(17.5683,20.6826)(17.7683,20.6719)(17.9683,20.6616)(18.1683,20.6516)(18.3683,20.6421)(18.5683,20.6328)(18.7683,20.6237)(18.9683,20.6146)(19.1683,20.6055)(19.3683,20.5966)(19.5683,20.5879)(19.7683,20.5794)(19.9683,20.5712)(20.1683,20.5632)(20.3683,20.5555)(20.5683,20.5479)(20.7683,20.5405)(20.9683,20.5333)(21.1683,20.5263)(21.3683,20.5195)(21.5683,20.513)(21.7683,20.5067)(21.9683,20.5006)(22.1683,20.4946)(22.3683,20.4888)(22.5683,20.4832)(22.7683,20.4777)(22.9683,20.4724)(23.1683,20.4672)(23.3683,20.4623)(23.5683,20.4574)(23.7683,20.4527)(23.9683,20.448)(24.1683,20.4434)(24.3683,20.4388)(24.5683,20.4343)(24.7683,20.4299)(24.9683,20.4256)(25.1683,20.4215)(25.3683,20.4174)(25.5683,20.4134)(25.7683,20.4094)(25.9683,20.4055)(26.1683,20.4017)(26.3683,20.3979)(26.5683,20.3942)(26.7683,20.3905)(26.9683,20.3869)(27.1683,20.3834)(27.3683,20.3799)(27.5683,20.3764)(27.7683,20.373)(27.9683,20.3696)(28.1683,20.3663)(28.3683,20.3629)(28.5683,20.3596)(28.7683,20.3564)(28.9683,20.3532)(29.1683,20.35)(29.3683,20.3469)(29.5683,20.3439)(29.7683,20.3408)(29.9683,20.3378)(30.1683,20.3348)(30.3683,20.3318)(30.5683,20.3289)(30.7683,20.326)(30.9683,20.3231)(31.1683,20.3203)(31.3683,20.3175)(31.5683,20.3147)(31.7683,20.312)(31.9683,20.3092)(32.1683,20.3065)(32.3683,20.3038)(32.5683,20.3012)(32.7683,20.2986)(32.9683,20.296)(33.1683,20.2934)(33.3683,20.2909)(33.5683,20.2884)(33.7683,20.2859)(33.9683,20.2834)(34.1683,20.281)(34.3683,20.2785)(34.5683,20.2761)(34.7683,20.2738)(34.9683,20.2714)(35.1683,20.2691)(35.3683,20.2668)(35.5683,20.2645)(35.7683,20.2622)(35.9683,20.26)(36.1683,20.2577)(36.3683,20.2555)(36.5683,20.2534)(36.7683,20.2512)(36.9683,20.2491)(37.1683,20.2469)(37.3683,20.2448)(37.5683,20.2427)(37.7683,20.2407)(37.9683,20.2386)(38.1683,20.2366)(38.3683,20.2346)(38.5683,20.2326)(38.7683,20.2306)(38.9683,20.2287)(39.1683,20.2267)(39.3683,20.2248)(39.5683,20.2229)(39.7683,20.221)(39.9683,20.2191)(40.1683,20.2173)(40.3683,20.2155)(40.5683,20.2136)(40.7683,20.2118)(40.9683,20.21)(41.1683,20.2083)(41.3683,20.2065)(41.5683,20.2048)(41.7683,20.203)(41.9683,20.2013)(42.1683,20.1996)(42.3683,20.1979)(42.5683,20.1963)(42.7683,20.1946)(42.9683,20.193)(43.1683,20.1914)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1866)(43.9683,20.185)(44.1683,20.1834)(44.3683,20.1819)(44.5683,20.1804)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1744)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1658)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462399)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.00049054)(-16.2,0.000495221)(-16,0.000499217)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403226)(0.141566,0.00648882)(0.184548,0.0104301)(0.227531,0.0152413)(0.295246,0.0244381)(0.387692,0.0398553)(0.480139,0.0582149)(0.572586,0.0793323)(0.718749,0.11882)(0.864911,0.168521)(1.01107,0.234904)(1.18189,0.348112)(1.37737,0.554663)(1.57285,0.885635)(1.76832,1.38577)(1.96832,2.10992)(2.16832,3.06861)(2.36832,4.25814)(2.56832,5.65203)(2.76832,7.20723)(2.96832,8.87269)(3.16832,10.5979)(3.36832,12.3382)(3.56832,14.0567)(3.76832,15.7234)(3.96832,17.3127)(4.16832,18.8016)(4.36832,20.1694)(4.56832,21.3989)(4.76832,22.4782)(4.96832,23.4021)(5.16832,24.1728)(5.36832,24.7986)(5.56832,25.291)(5.76832,25.6629)(5.96832,25.9261)(6.16832,26.0903)(6.36832,26.1633)(6.56832,26.1527)(6.76832,26.0664)(6.96832,25.9142)(7.16832,25.7073)(7.36832,25.4581)(7.56832,25.1794)(7.76832,24.8826)(7.96832,24.5779)(8.16832,24.2731)(8.36832,23.9742)(8.56832,23.6855)(8.76832,23.41)(8.96832,23.1498)(9.16832,22.9062)(9.36832,22.6794)(9.56832,22.4691)(9.76832,22.2743)(9.96832,22.0937)(10.1683,21.9259)(10.3683,21.7698)(10.5683,21.6247)(10.7683,21.4905)(10.9683,21.3672)(11.1683,21.2548)(11.3683,21.1534)(11.5683,21.063)(11.7683,20.9834)(11.9683,20.9143)(12.1683,20.8554)(12.3683,20.8063)(12.5683,20.7667)(12.7683,20.7361)(12.9683,20.7138)(13.1683,20.6989)(13.3683,20.6903)(13.5683,20.6866)(13.7683,20.6866)(13.9683,20.6888)(14.1683,20.6923)(14.3683,20.6962)(14.5683,20.7)(14.7683,20.7032)(14.9683,20.7057)(15.1683,20.7072)(15.3683,20.7076)(15.5683,20.7069)(15.7683,20.7051)(15.9683,20.7024)(16.1683,20.6987)(16.3683,20.6943)(16.5683,20.6894)(16.7683,20.6841)(16.9683,20.6785)(17.1683,20.6726)(17.3683,20.6665)(17.5683,20.6601)(17.7683,20.6534)(17.9683,20.6465)(18.1683,20.6393)(18.3683,20.6319)(18.5683,20.6244)(18.7683,20.6169)(18.9683,20.6093)(19.1683,20.6018)(19.3683,20.5944)(19.5683,20.5871)(19.7683,20.5799)(19.9683,20.5729)(20.1683,20.5659)(20.3683,20.5591)(20.5683,20.5524)(20.7683,20.5457)(20.9683,20.5392)(21.1683,20.5326)(21.3683,20.5261)(21.5683,20.5197)(21.7683,20.5133)(21.9683,20.5071)(22.1683,20.5009)(22.3683,20.4949)(22.5683,20.489)(22.7683,20.4834)(22.9683,20.4778)(23.1683,20.4725)(23.3683,20.4673)(23.5683,20.4622)(23.7683,20.4573)(23.9683,20.4524)(24.1683,20.4477)(24.3683,20.4431)(24.5683,20.4386)(24.7683,20.4341)(24.9683,20.4297)(25.1683,20.4254)(25.3683,20.4211)(25.5683,20.4169)(25.7683,20.4127)(25.9683,20.4086)(26.1683,20.4046)(26.3683,20.4006)(26.5683,20.3967)(26.7683,20.3929)(26.9683,20.3891)(27.1683,20.3854)(27.3683,20.3818)(27.5683,20.3782)(27.7683,20.3746)(27.9683,20.3712)(28.1683,20.3677)(28.3683,20.3643)(28.5683,20.361)(28.7683,20.3577)(28.9683,20.3544)(29.1683,20.3512)(29.3683,20.348)(29.5683,20.3449)(29.7683,20.3417)(29.9683,20.3387)(30.1683,20.3356)(30.3683,20.3326)(30.5683,20.3296)(30.7683,20.3267)(30.9683,20.3238)(31.1683,20.3209)(31.3683,20.318)(31.5683,20.3152)(31.7683,20.3124)(31.9683,20.3097)(32.1683,20.307)(32.3683,20.3043)(32.5683,20.3016)(32.7683,20.2989)(32.9683,20.2963)(33.1683,20.2937)(33.3683,20.2912)(33.5683,20.2886)(33.7683,20.2861)(33.9683,20.2836)(34.1683,20.2812)(34.3683,20.2787)(34.5683,20.2763)(34.7683,20.2739)(34.9683,20.2716)(35.1683,20.2692)(35.3683,20.2669)(35.5683,20.2646)(35.7683,20.2624)(35.9683,20.2601)(36.1683,20.2579)(36.3683,20.2557)(36.5683,20.2535)(36.7683,20.2513)(36.9683,20.2492)(37.1683,20.247)(37.3683,20.2449)(37.5683,20.2428)(37.7683,20.2408)(37.9683,20.2387)(38.1683,20.2367)(38.3683,20.2347)(38.5683,20.2327)(38.7683,20.2307)(38.9683,20.2287)(39.1683,20.2268)(39.3683,20.2249)(39.5683,20.223)(39.7683,20.2211)(39.9683,20.2192)(40.1683,20.2173)(40.3683,20.2155)(40.5683,20.2137)(40.7683,20.2119)(40.9683,20.2101)(41.1683,20.2083)(41.3683,20.2065)(41.5683,20.2048)(41.7683,20.2031)(41.9683,20.2014)(42.1683,20.1997)(42.3683,20.198)(42.5683,20.1963)(42.7683,20.1946)(42.9683,20.193)(43.1683,20.1914)(43.3683,20.1898)(43.5683,20.1882)(43.7683,20.1866)(43.9683,20.185)(44.1683,20.1834)(44.3683,20.1819)(44.5683,20.1804)(44.7683,20.1789)(44.9683,20.1773)(45.1683,20.1759)(45.3683,20.1744)(45.5683,20.1729)(45.7683,20.1715)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1658)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1603)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1563)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1524)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,0)(-19.8,7.25591e-05)(-19.6,0.000135592)(-19.4,0.000190647)(-19.2,0.000238003)(-19,0.000278646)(-18.8,0.000313513)(-18.6,0.000343445)(-18.4,0.000369138)(-18.2,0.000391187)(-18,0.000410106)(-17.8,0.000426333)(-17.6,0.000440249)(-17.4,0.000452178)(-17.2,0.000462399)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502621)(-15.6,0.00050552)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511844)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000517999)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.00053487)(0.0110011,0.000553752)(0.0150725,0.000588245)(0.0191439,0.000633095)(0.0383953,0.000983531)(0.0576466,0.00155952)(0.0826177,0.00264039)(0.107589,0.00410595)(0.141566,0.00676754)(0.184548,0.0114422)(0.227531,0.0180371)(0.295246,0.0342512)(0.387692,0.0756542)(0.480139,0.155046)(0.572586,0.294563)(0.718749,0.698934)(0.864911,1.40904)(1.01107,2.48162)(1.18189,4.18021)(1.37737,6.52375)(1.57285,8.90128)(1.76832,10.8371)(1.96832,11.9744)(2.16832,12.1283)(2.36832,11.4914)(2.56832,10.5109)(2.76832,9.72137)(2.96832,9.55391)(3.16832,10.1939)(3.36832,11.5445)(3.56832,13.2939)(3.76832,15.0467)(3.96832,16.4689)(4.16832,17.3867)(4.36832,17.8124)(4.56832,17.9)(4.76832,17.8581)(4.96832,17.8641)(5.16832,18.0063)(5.36832,18.2768)(5.56832,18.6044)(5.76832,18.9022)(5.96832,19.1143)(6.16832,19.2378)(6.36832,19.3146)(6.56832,19.4034)(6.76832,19.5494)(6.96832,19.7647)(7.16832,20.0266)(7.36832,20.2916)(7.56832,20.5157)(7.76832,20.6727)(7.96832,20.7619)(8.16832,20.8039)(8.36832,20.8279)(8.56832,20.8569)(8.76832,20.8998)(8.96832,20.9525)(9.16832,21.0021)(9.36832,21.0358)(9.56832,21.0499)(9.76832,21.0497)(9.96832,21.0484)(10.1683,21.061)(10.3683,21.0963)(10.5683,21.1533)(10.7683,21.2233)(10.9683,21.2917)(11.1683,21.3439)(11.3683,21.3713)(11.5683,21.3735)(11.7683,21.356)(11.9683,21.3276)(12.1683,21.2967)(12.3683,21.2687)(12.5683,21.245)(12.7683,21.2239)(12.9683,21.2027)(13.1683,21.18)(13.3683,21.1566)(13.5683,21.1348)(13.7683,21.1178)(13.9683,21.1074)(14.1683,21.1026)(14.3683,21.1003)(14.5683,21.0955)(14.7683,21.0836)(14.9683,21.062)(15.1683,21.0309)(15.3683,20.9932)(15.5683,20.9531)(15.7683,20.9151)(15.9683,20.8823)(16.1683,20.8563)(16.3683,20.8364)(16.5683,20.8207)(16.7683,20.807)(16.9683,20.7933)(17.1683,20.7784)(17.3683,20.7623)(17.5683,20.7452)(17.7683,20.7279)(17.9683,20.711)(18.1683,20.6948)(18.3683,20.6791)(18.5683,20.664)(18.7683,20.6495)(18.9683,20.6355)(19.1683,20.6224)(19.3683,20.6103)(19.5683,20.5995)(19.7683,20.5899)(19.9683,20.5812)(20.1683,20.573)(20.3683,20.5651)(20.5683,20.5572)(20.7683,20.5494)(20.9683,20.5417)(21.1683,20.5344)(21.3683,20.5276)(21.5683,20.5212)(21.7683,20.5153)(21.9683,20.5094)(22.1683,20.5035)(22.3683,20.4975)(22.5683,20.4913)(22.7683,20.485)(22.9683,20.479)(23.1683,20.4734)(23.3683,20.4682)(23.5683,20.4635)(23.7683,20.4591)(23.9683,20.4548)(24.1683,20.4506)(24.3683,20.4462)(24.5683,20.4417)(24.7683,20.4371)(24.9683,20.4325)(25.1683,20.4279)(25.3683,20.4235)(25.5683,20.4191)(25.7683,20.4149)(25.9683,20.4108)(26.1683,20.4067)(26.3683,20.4027)(26.5683,20.3988)(26.7683,20.3949)(26.9683,20.3911)(27.1683,20.3874)(27.3683,20.3837)(27.5683,20.3801)(27.7683,20.3765)(27.9683,20.3729)(28.1683,20.3693)(28.3683,20.3658)(28.5683,20.3623)(28.7683,20.3589)(28.9683,20.3555)(29.1683,20.3522)(29.3683,20.349)(29.5683,20.3458)(29.7683,20.3426)(29.9683,20.3395)(30.1683,20.3364)(30.3683,20.3333)(30.5683,20.3303)(30.7683,20.3273)(30.9683,20.3244)(31.1683,20.3215)(31.3683,20.3186)(31.5683,20.3158)(31.7683,20.313)(31.9683,20.3102)(32.1683,20.3074)(32.3683,20.3047)(32.5683,20.302)(32.7683,20.2994)(32.9683,20.2968)(33.1683,20.2942)(33.3683,20.2916)(33.5683,20.289)(33.7683,20.2865)(33.9683,20.284)(34.1683,20.2815)(34.3683,20.2791)(34.5683,20.2767)(34.7683,20.2743)(34.9683,20.2719)(35.1683,20.2696)(35.3683,20.2672)(35.5683,20.2649)(35.7683,20.2626)(35.9683,20.2604)(36.1683,20.2581)(36.3683,20.2559)(36.5683,20.2537)(36.7683,20.2515)(36.9683,20.2494)(37.1683,20.2472)(37.3683,20.2451)(37.5683,20.243)(37.7683,20.2409)(37.9683,20.2389)(38.1683,20.2368)(38.3683,20.2348)(38.5683,20.2328)(38.7683,20.2308)(38.9683,20.2289)(39.1683,20.2269)(39.3683,20.225)(39.5683,20.2231)(39.7683,20.2212)(39.9683,20.2193)(40.1683,20.2174)(40.3683,20.2156)(40.5683,20.2138)(40.7683,20.212)(40.9683,20.2102)(41.1683,20.2084)(41.3683,20.2066)(41.5683,20.2049)(41.7683,20.2031)(41.9683,20.2014)(42.1683,20.1997)(42.3683,20.198)(42.5683,20.1963)(42.7683,20.1947)(42.9683,20.193)(43.1683,20.1914)(43.3683,20.1898)(43.5683,20.1882)(43.7683,20.1866)(43.9683,20.185)(44.1683,20.1835)(44.3683,20.1819)(44.5683,20.1804)(44.7683,20.1789)(44.9683,20.1774)(45.1683,20.1759)(45.3683,20.1744)(45.5683,20.1729)(45.7683,20.1715)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1658)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1603)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1563)(48.1683,20.155)(48.3683,20.1537)(48.5683,20.1524)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1486)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238003)(-19,0.000278647)(-18.8,0.000313515)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391189)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.00050552)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514593)(-14.4,0.000515647)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.000519781)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261959)(0.107589,0.00403227)(0.141566,0.00648892)(0.184548,0.0104307)(0.227531,0.0152436)(0.295246,0.0244521)(0.387692,0.0399436)(0.480139,0.058584)(0.572586,0.0805128)(0.718749,0.123959)(0.864911,0.184945)(1.01107,0.277166)(1.18189,0.452201)(1.37737,0.792563)(1.57285,1.34369)(1.76832,2.15214)(1.96832,3.25514)(2.16832,4.59561)(2.36832,6.08354)(2.56832,7.60034)(2.76832,9.02866)(2.96832,10.2812)(3.16832,11.3198)(3.36832,12.1578)(3.56832,12.8471)(3.76832,13.4565)(3.96832,14.0488)(4.16832,14.6632)(4.36832,15.3098)(4.56832,15.9741)(4.76832,16.6276)(4.96832,17.2405)(5.16832,17.7914)(5.36832,18.2706)(5.56832,18.6789)(5.76832,19.0227)(5.96832,19.3092)(6.16832,19.5433)(6.36832,19.7279)(6.56832,19.8656)(6.76832,19.961)(6.96832,20.023)(7.16832,20.0634)(7.36832,20.0953)(7.56832,20.1305)(7.76832,20.177)(7.96832,20.2383)(8.16832,20.3135)(8.36832,20.399)(8.56832,20.4905)(8.76832,20.5846)(8.96832,20.6784)(9.16832,20.77)(9.36832,20.8576)(9.56832,20.9394)(9.76832,21.0133)(9.96832,21.0771)(10.1683,21.1292)(10.3683,21.1699)(10.5683,21.2005)(10.7683,21.2236)(10.9683,21.2423)(11.1683,21.2597)(11.3683,21.2774)(11.5683,21.2957)(11.7683,21.3139)(11.9683,21.3304)(12.1683,21.3435)(12.3683,21.3517)(12.5683,21.3541)(12.7683,21.3504)(12.9683,21.3406)(13.1683,21.3252)(13.3683,21.3045)(13.5683,21.2794)(13.7683,21.2505)(13.9683,21.2192)(14.1683,21.1866)(14.3683,21.1542)(14.5683,21.1233)(14.7683,21.0949)(14.9683,21.0694)(15.1683,21.0465)(15.3683,21.0255)(15.5683,21.0053)(15.7683,20.985)(15.9683,20.9638)(16.1683,20.9413)(16.3683,20.9176)(16.5683,20.893)(16.7683,20.8681)(16.9683,20.8433)(17.1683,20.8192)(17.3683,20.7961)(17.5683,20.7742)(17.7683,20.7535)(17.9683,20.734)(18.1683,20.7157)(18.3683,20.6985)(18.5683,20.6823)(18.7683,20.667)(18.9683,20.6526)(19.1683,20.6388)(19.3683,20.6257)(19.5683,20.6133)(19.7683,20.6014)(19.9683,20.5902)(20.1683,20.5796)(20.3683,20.5697)(20.5683,20.5604)(20.7683,20.5518)(20.9683,20.5437)(21.1683,20.5362)(21.3683,20.5291)(21.5683,20.5225)(21.7683,20.5162)(21.9683,20.5102)(22.1683,20.5045)(22.3683,20.4991)(22.5683,20.4939)(22.7683,20.4887)(22.9683,20.4837)(23.1683,20.4786)(23.3683,20.4735)(23.5683,20.4684)(23.7683,20.4633)(23.9683,20.4583)(24.1683,20.4534)(24.3683,20.4485)(24.5683,20.4438)(24.7683,20.4391)(24.9683,20.4346)(25.1683,20.4301)(25.3683,20.4258)(25.5683,20.4215)(25.7683,20.4172)(25.9683,20.413)(26.1683,20.4089)(26.3683,20.4048)(26.5683,20.4007)(26.7683,20.3967)(26.9683,20.3928)(27.1683,20.3889)(27.3683,20.3851)(27.5683,20.3813)(27.7683,20.3776)(27.9683,20.374)(28.1683,20.3704)(28.3683,20.3669)(28.5683,20.3634)(28.7683,20.36)(28.9683,20.3566)(29.1683,20.3533)(29.3683,20.35)(29.5683,20.3467)(29.7683,20.3434)(29.9683,20.3403)(30.1683,20.3371)(30.3683,20.334)(30.5683,20.3309)(30.7683,20.3279)(30.9683,20.3249)(31.1683,20.322)(31.3683,20.3191)(31.5683,20.3162)(31.7683,20.3134)(31.9683,20.3106)(32.1683,20.3078)(32.3683,20.3051)(32.5683,20.3024)(32.7683,20.2997)(32.9683,20.2971)(33.1683,20.2945)(33.3683,20.2919)(33.5683,20.2893)(33.7683,20.2868)(33.9683,20.2843)(34.1683,20.2818)(34.3683,20.2794)(34.5683,20.2769)(34.7683,20.2745)(34.9683,20.2721)(35.1683,20.2698)(35.3683,20.2674)(35.5683,20.2651)(35.7683,20.2628)(35.9683,20.2606)(36.1683,20.2583)(36.3683,20.2561)(36.5683,20.2539)(36.7683,20.2517)(36.9683,20.2495)(37.1683,20.2474)(37.3683,20.2452)(37.5683,20.2431)(37.7683,20.2411)(37.9683,20.239)(38.1683,20.2369)(38.3683,20.2349)(38.5683,20.2329)(38.7683,20.2309)(38.9683,20.229)(39.1683,20.227)(39.3683,20.2251)(39.5683,20.2231)(39.7683,20.2212)(39.9683,20.2194)(40.1683,20.2175)(40.3683,20.2157)(40.5683,20.2138)(40.7683,20.212)(40.9683,20.2102)(41.1683,20.2084)(41.3683,20.2067)(41.5683,20.2049)(41.7683,20.2032)(41.9683,20.2015)(42.1683,20.1997)(42.3683,20.1981)(42.5683,20.1964)(42.7683,20.1947)(42.9683,20.1931)(43.1683,20.1914)(43.3683,20.1898)(43.5683,20.1882)(43.7683,20.1866)(43.9683,20.1851)(44.1683,20.1835)(44.3683,20.182)(44.5683,20.1804)(44.7683,20.1789)(44.9683,20.1774)(45.1683,20.1759)(45.3683,20.1744)(45.5683,20.1729)(45.7683,20.1715)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1658)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1603)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1563)(48.1683,20.155)(48.3683,20.1537)(48.5683,20.1524)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1486)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1449)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1366)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1277)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313515)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515647)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261959)(0.107589,0.00403226)(0.141566,0.00648884)(0.184548,0.0104302)(0.227531,0.0152416)(0.295246,0.0244403)(0.387692,0.0398692)(0.480139,0.0582723)(0.572586,0.0795133)(0.718749,0.119585)(0.864911,0.170874)(1.01107,0.24066)(1.18189,0.361196)(1.37737,0.58082)(1.57285,0.92634)(1.76832,1.43193)(1.96832,2.13203)(2.16832,3.0075)(2.36832,4.0201)(2.56832,5.1101)(2.76832,6.20962)(2.96832,7.25741)(3.16832,8.21082)(3.36832,9.05106)(3.56832,9.78159)(3.76832,10.4216)(3.96832,10.997)(4.16832,11.5332)(4.36832,12.0498)(4.56832,12.5597)(4.76832,13.0703)(4.96832,13.5853)(5.16832,14.1064)(5.36832,14.6332)(5.56832,15.1629)(5.76832,15.6892)(5.96832,16.202)(6.16832,16.6892)(6.36832,17.1388)(6.56832,17.5422)(6.76832,17.8959)(6.96832,18.203)(7.16832,18.4717)(7.36832,18.714)(7.56832,18.9421)(7.76832,19.1665)(7.96832,19.3939)(8.16832,19.6267)(8.36832,19.8633)(8.56832,20.099)(8.76832,20.3278)(8.96832,20.5433)(9.16832,20.7387)(9.36832,20.9084)(9.56832,21.0489)(9.76832,21.1579)(9.96832,21.2356)(10.1683,21.2844)(10.3683,21.3089)(10.5683,21.315)(10.7683,21.3092)(10.9683,21.2984)(11.1683,21.2883)(11.3683,21.2827)(11.5683,21.2836)(11.7683,21.2911)(11.9683,21.3037)(12.1683,21.3193)(12.3683,21.3354)(12.5683,21.3493)(12.7683,21.3592)(12.9683,21.3633)(13.1683,21.3609)(13.3683,21.3517)(13.5683,21.3357)(13.7683,21.3139)(13.9683,21.2875)(14.1683,21.2578)(14.3683,21.2263)(14.5683,21.1943)(14.7683,21.163)(14.9683,21.1328)(15.1683,21.104)(15.3683,21.0761)(15.5683,21.0488)(15.7683,21.0213)(15.9683,20.9934)(16.1683,20.9647)(16.3683,20.9353)(16.5683,20.9054)(16.7683,20.8755)(16.9683,20.8463)(17.1683,20.8181)(17.3683,20.7915)(17.5683,20.7669)(17.7683,20.7444)(17.9683,20.7242)(18.1683,20.7063)(18.3683,20.6903)(18.5683,20.6761)(18.7683,20.6633)(18.9683,20.6515)(19.1683,20.6403)(19.3683,20.6296)(19.5683,20.619)(19.7683,20.6085)(19.9683,20.598)(20.1683,20.5877)(20.3683,20.5774)(20.5683,20.5675)(20.7683,20.5579)(20.9683,20.5488)(21.1683,20.5403)(21.3683,20.5322)(21.5683,20.5246)(21.7683,20.5175)(21.9683,20.5108)(22.1683,20.5045)(22.3683,20.4985)(22.5683,20.4927)(22.7683,20.4871)(22.9683,20.4816)(23.1683,20.4762)(23.3683,20.4709)(23.5683,20.4657)(23.7683,20.4606)(23.9683,20.4557)(24.1683,20.4509)(24.3683,20.4462)(24.5683,20.4417)(24.7683,20.4373)(24.9683,20.433)(25.1683,20.4288)(25.3683,20.4246)(25.5683,20.4205)(25.7683,20.4163)(25.9683,20.4122)(26.1683,20.4081)(26.3683,20.404)(26.5683,20.4)(26.7683,20.3959)(26.9683,20.392)(27.1683,20.3881)(27.3683,20.3842)(27.5683,20.3805)(27.7683,20.3768)(27.9683,20.3732)(28.1683,20.3696)(28.3683,20.3662)(28.5683,20.3627)(28.7683,20.3593)(28.9683,20.356)(29.1683,20.3527)(29.3683,20.3495)(29.5683,20.3462)(29.7683,20.3431)(29.9683,20.3399)(30.1683,20.3368)(30.3683,20.3337)(30.5683,20.3307)(30.7683,20.3277)(30.9683,20.3248)(31.1683,20.3219)(31.3683,20.319)(31.5683,20.3161)(31.7683,20.3133)(31.9683,20.3105)(32.1683,20.3078)(32.3683,20.305)(32.5683,20.3023)(32.7683,20.2997)(32.9683,20.297)(33.1683,20.2944)(33.3683,20.2918)(33.5683,20.2893)(33.7683,20.2867)(33.9683,20.2842)(34.1683,20.2817)(34.3683,20.2793)(34.5683,20.2769)(34.7683,20.2745)(34.9683,20.2721)(35.1683,20.2697)(35.3683,20.2674)(35.5683,20.2651)(35.7683,20.2628)(35.9683,20.2605)(36.1683,20.2583)(36.3683,20.256)(36.5683,20.2538)(36.7683,20.2516)(36.9683,20.2495)(37.1683,20.2473)(37.3683,20.2452)(37.5683,20.2431)(37.7683,20.241)(37.9683,20.239)(38.1683,20.2369)(38.3683,20.2349)(38.5683,20.2329)(38.7683,20.2309)(38.9683,20.2289)(39.1683,20.227)(39.3683,20.2251)(39.5683,20.2231)(39.7683,20.2212)(39.9683,20.2194)(40.1683,20.2175)(40.3683,20.2156)(40.5683,20.2138)(40.7683,20.212)(40.9683,20.2102)(41.1683,20.2084)(41.3683,20.2066)(41.5683,20.2049)(41.7683,20.2032)(41.9683,20.2014)(42.1683,20.1997)(42.3683,20.198)(42.5683,20.1964)(42.7683,20.1947)(42.9683,20.1931)(43.1683,20.1914)(43.3683,20.1898)(43.5683,20.1882)(43.7683,20.1866)(43.9683,20.1851)(44.1683,20.1835)(44.3683,20.182)(44.5683,20.1804)(44.7683,20.1789)(44.9683,20.1774)(45.1683,20.1759)(45.3683,20.1744)(45.5683,20.1729)(45.7683,20.1715)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1658)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1603)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1563)(48.1683,20.155)(48.3683,20.1537)(48.5683,20.1524)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1486)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1277)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238003)(-19,0.000278647)(-18.8,0.000313515)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426333)(-17.6,0.000440248)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.00049054)(-16.2,0.000495221)(-16,0.000499217)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515647)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519634)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261959)(0.107589,0.00403228)(0.141566,0.00648893)(0.184548,0.0104308)(0.227531,0.015244)(0.295246,0.0244539)(0.387692,0.0399549)(0.480139,0.0586296)(0.572586,0.0806522)(0.718749,0.124509)(0.864911,0.186473)(1.01107,0.280358)(1.18189,0.457396)(1.37737,0.795486)(1.57285,1.32691)(1.76832,2.07498)(1.96832,3.03969)(2.16832,4.12477)(2.36832,5.20597)(2.56832,6.14912)(2.76832,6.85071)(2.96832,7.27116)(3.16832,7.4492)(3.36832,7.49067)(3.56832,7.53688)(3.76832,7.72372)(3.96832,8.14399)(4.16832,8.82536)(4.36832,9.72886)(4.56832,10.7663)(4.76832,11.8288)(4.96832,12.8158)(5.16832,13.6584)(5.36832,14.3284)(5.56832,14.8355)(5.76832,15.2165)(5.96832,15.5213)(6.16832,15.7989)(6.36832,16.0883)(6.56832,16.4154)(6.76832,16.7925)(6.96832,17.2201)(7.16832,17.6891)(7.36832,18.1825)(7.56832,18.6779)(7.76832,19.15)(7.96832,19.5745)(8.16832,19.9318)(8.36832,20.2109)(8.56832,20.4116)(8.76832,20.5431)(8.96832,20.6216)(9.16832,20.668)(9.36832,20.7029)(9.56832,20.7413)(9.76832,20.7928)(9.96832,20.8608)(10.1683,20.9436)(10.3683,21.0356)(10.5683,21.1302)(10.7683,21.2211)(10.9683,21.3026)(11.1683,21.3703)(11.3683,21.4211)(11.5683,21.4538)(11.7683,21.4681)(11.9683,21.4656)(12.1683,21.4492)(12.3683,21.4227)(12.5683,21.3909)(12.7683,21.3579)(12.9683,21.3271)(13.1683,21.3005)(13.3683,21.2786)(13.5683,21.2604)(13.7683,21.2442)(13.9683,21.2282)(14.1683,21.2107)(14.3683,21.1908)(14.5683,21.1681)(14.7683,21.1425)(14.9683,21.1144)(15.1683,21.0841)(15.3683,21.0519)(15.5683,21.0183)(15.7683,20.9839)(15.9683,20.9493)(16.1683,20.9158)(16.3683,20.8842)(16.5683,20.8556)(16.7683,20.8304)(16.9683,20.8087)(17.1683,20.7902)(17.3683,20.7742)(17.5683,20.7596)(17.7683,20.7455)(17.9683,20.7312)(18.1683,20.7161)(18.3683,20.7002)(18.5683,20.6837)(18.7683,20.6668)(18.9683,20.6502)(19.1683,20.6343)(19.3683,20.6195)(19.5683,20.6061)(19.7683,20.5943)(19.9683,20.584)(20.1683,20.5751)(20.3683,20.5672)(20.5683,20.56)(20.7683,20.5532)(20.9683,20.5463)(21.1683,20.5393)(21.3683,20.5321)(21.5683,20.5246)(21.7683,20.5171)(21.9683,20.5096)(22.1683,20.5024)(22.3683,20.4956)(22.5683,20.4893)(22.7683,20.4834)(22.9683,20.478)(23.1683,20.4729)(23.3683,20.468)(23.5683,20.4632)(23.7683,20.4586)(23.9683,20.4539)(24.1683,20.4493)(24.3683,20.4447)(24.5683,20.4401)(24.7683,20.4355)(24.9683,20.431)(25.1683,20.4265)(25.3683,20.4221)(25.5683,20.4177)(25.7683,20.4135)(25.9683,20.4094)(26.1683,20.4054)(26.3683,20.4015)(26.5683,20.3976)(26.7683,20.3939)(26.9683,20.3902)(27.1683,20.3866)(27.3683,20.383)(27.5683,20.3794)(27.7683,20.3758)(27.9683,20.3722)(28.1683,20.3687)(28.3683,20.3653)(28.5683,20.3618)(28.7683,20.3584)(28.9683,20.3551)(29.1683,20.3518)(29.3683,20.3486)(29.5683,20.3454)(29.7683,20.3423)(29.9683,20.3392)(30.1683,20.3362)(30.3683,20.3332)(30.5683,20.3302)(30.7683,20.3273)(30.9683,20.3244)(31.1683,20.3215)(31.3683,20.3186)(31.5683,20.3157)(31.7683,20.3129)(31.9683,20.3101)(32.1683,20.3074)(32.3683,20.3047)(32.5683,20.302)(32.7683,20.2994)(32.9683,20.2967)(33.1683,20.2941)(33.3683,20.2916)(33.5683,20.289)(33.7683,20.2865)(33.9683,20.284)(34.1683,20.2816)(34.3683,20.2791)(34.5683,20.2767)(34.7683,20.2743)(34.9683,20.2719)(35.1683,20.2695)(35.3683,20.2672)(35.5683,20.2649)(35.7683,20.2626)(35.9683,20.2604)(36.1683,20.2581)(36.3683,20.2559)(36.5683,20.2537)(36.7683,20.2515)(36.9683,20.2494)(37.1683,20.2472)(37.3683,20.2451)(37.5683,20.243)(37.7683,20.2409)(37.9683,20.2389)(38.1683,20.2368)(38.3683,20.2348)(38.5683,20.2328)(38.7683,20.2308)(38.9683,20.2289)(39.1683,20.2269)(39.3683,20.225)(39.5683,20.2231)(39.7683,20.2212)(39.9683,20.2193)(40.1683,20.2174)(40.3683,20.2156)(40.5683,20.2138)(40.7683,20.212)(40.9683,20.2102)(41.1683,20.2084)(41.3683,20.2066)(41.5683,20.2049)(41.7683,20.2031)(41.9683,20.2014)(42.1683,20.1997)(42.3683,20.198)(42.5683,20.1963)(42.7683,20.1947)(42.9683,20.193)(43.1683,20.1914)(43.3683,20.1898)(43.5683,20.1882)(43.7683,20.1866)(43.9683,20.185)(44.1683,20.1835)(44.3683,20.1819)(44.5683,20.1804)(44.7683,20.1789)(44.9683,20.1774)(45.1683,20.1759)(45.3683,20.1744)(45.5683,20.1729)(45.7683,20.1715)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1658)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1603)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1563)(48.1683,20.155)(48.3683,20.1537)(48.5683,20.1524)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1486)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,0)(-19.8,7.25591e-05)(-19.6,0.000135592)(-19.4,0.000190648)(-19.2,0.000238004)(-19,0.000278648)(-18.8,0.000313515)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391187)(-18,0.000410105)(-17.8,0.000426332)(-17.6,0.000440247)(-17.4,0.000452176)(-17.2,0.000462397)(-17,0.000471152)(-16.8,0.000478646)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261959)(0.107589,0.00403227)(0.141566,0.00648887)(0.184548,0.0104304)(0.227531,0.0152423)(0.295246,0.0244444)(0.387692,0.0398949)(0.480139,0.0583795)(0.572586,0.0798557)(0.718749,0.12107)(0.864911,0.175598)(1.01107,0.252747)(1.18189,0.390725)(1.37737,0.647548)(1.57285,1.05307)(1.76832,1.64059)(1.96832,2.43812)(2.16832,3.40776)(2.36832,4.49048)(2.56832,5.60911)(2.76832,6.68928)(2.96832,7.67926)(3.16832,8.56247)(3.36832,9.35766)(3.56832,10.1083)(3.76832,10.8658)(3.96832,11.6713)(4.16832,12.5442)(4.36832,13.4773)(4.56832,14.4416)(4.76832,15.3964)(4.96832,16.3)(5.16832,17.1194)(5.36832,17.8344)(5.56832,18.4379)(5.76832,18.9326)(5.96832,19.3275)(6.16832,19.6341)(6.36832,19.8647)(6.56832,20.0324)(6.76832,20.1512)(6.96832,20.2363)(7.16832,20.303)(7.36832,20.3652)(7.56832,20.4336)(7.76832,20.5141)(7.96832,20.608)(8.16832,20.7122)(8.36832,20.8212)(8.56832,20.9288)(8.76832,21.0297)(8.96832,21.1198)(9.16832,21.1965)(9.36832,21.2585)(9.56832,21.3053)(9.76832,21.3374)(9.96832,21.3554)(10.1683,21.3612)(10.3683,21.357)(10.5683,21.3461)(10.7683,21.3316)(10.9683,21.3169)(11.1683,21.3042)(11.3683,21.2948)(11.5683,21.2885)(11.7683,21.2843)(11.9683,21.2805)(12.1683,21.2754)(12.3683,21.2677)(12.5683,21.2564)(12.7683,21.2413)(12.9683,21.2225)(13.1683,21.2005)(13.3683,21.1761)(13.5683,21.1499)(13.7683,21.1228)(13.9683,21.0959)(14.1683,21.0699)(14.3683,21.0458)(14.5683,21.024)(14.7683,21.0049)(14.9683,20.988)(15.1683,20.9726)(15.3683,20.9578)(15.5683,20.9425)(15.7683,20.9259)(15.9683,20.9075)(16.1683,20.8871)(16.3683,20.865)(16.5683,20.842)(16.7683,20.8186)(16.9683,20.7957)(17.1683,20.7739)(17.3683,20.7535)(17.5683,20.7349)(17.7683,20.7179)(17.9683,20.7026)(18.1683,20.6887)(18.3683,20.6759)(18.5683,20.664)(18.7683,20.6526)(18.9683,20.6417)(19.1683,20.631)(19.3683,20.6203)(19.5683,20.6098)(19.7683,20.5994)(19.9683,20.5892)(20.1683,20.5793)(20.3683,20.5698)(20.5683,20.5607)(20.7683,20.5522)(20.9683,20.5442)(21.1683,20.5366)(21.3683,20.5294)(21.5683,20.5226)(21.7683,20.5161)(21.9683,20.5098)(22.1683,20.5038)(22.3683,20.4979)(22.5683,20.4921)(22.7683,20.4864)(22.9683,20.4808)(23.1683,20.4752)(23.3683,20.4697)(23.5683,20.4642)(23.7683,20.4589)(23.9683,20.4538)(24.1683,20.4488)(24.3683,20.4441)(24.5683,20.4395)(24.7683,20.4351)(24.9683,20.4309)(25.1683,20.4268)(25.3683,20.4228)(25.5683,20.4188)(25.7683,20.4148)(25.9683,20.4108)(26.1683,20.4068)(26.3683,20.4028)(26.5683,20.3989)(26.7683,20.395)(26.9683,20.3911)(27.1683,20.3872)(27.3683,20.3834)(27.5683,20.3797)(27.7683,20.376)(27.9683,20.3724)(28.1683,20.3689)(28.3683,20.3655)(28.5683,20.3621)(28.7683,20.3587)(28.9683,20.3554)(29.1683,20.3522)(29.3683,20.3489)(29.5683,20.3457)(29.7683,20.3426)(29.9683,20.3394)(30.1683,20.3363)(30.3683,20.3333)(30.5683,20.3303)(30.7683,20.3273)(30.9683,20.3243)(31.1683,20.3214)(31.3683,20.3186)(31.5683,20.3157)(31.7683,20.3129)(31.9683,20.3102)(32.1683,20.3074)(32.3683,20.3047)(32.5683,20.3021)(32.7683,20.2994)(32.9683,20.2968)(33.1683,20.2942)(33.3683,20.2916)(33.5683,20.2891)(33.7683,20.2865)(33.9683,20.284)(34.1683,20.2816)(34.3683,20.2791)(34.5683,20.2767)(34.7683,20.2743)(34.9683,20.2719)(35.1683,20.2695)(35.3683,20.2672)(35.5683,20.2649)(35.7683,20.2626)(35.9683,20.2604)(36.1683,20.2581)(36.3683,20.2559)(36.5683,20.2537)(36.7683,20.2515)(36.9683,20.2494)(37.1683,20.2472)(37.3683,20.2451)(37.5683,20.243)(37.7683,20.2409)(37.9683,20.2389)(38.1683,20.2368)(38.3683,20.2348)(38.5683,20.2328)(38.7683,20.2308)(38.9683,20.2289)(39.1683,20.2269)(39.3683,20.225)(39.5683,20.2231)(39.7683,20.2212)(39.9683,20.2193)(40.1683,20.2174)(40.3683,20.2156)(40.5683,20.2138)(40.7683,20.212)(40.9683,20.2102)(41.1683,20.2084)(41.3683,20.2066)(41.5683,20.2049)(41.7683,20.2031)(41.9683,20.2014)(42.1683,20.1997)(42.3683,20.198)(42.5683,20.1963)(42.7683,20.1947)(42.9683,20.193)(43.1683,20.1914)(43.3683,20.1898)(43.5683,20.1882)(43.7683,20.1866)(43.9683,20.185)(44.1683,20.1835)(44.3683,20.1819)(44.5683,20.1804)(44.7683,20.1789)(44.9683,20.1774)(45.1683,20.1759)(45.3683,20.1744)(45.5683,20.1729)(45.7683,20.1715)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1658)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1603)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1563)(48.1683,20.155)(48.3683,20.1537)(48.5683,20.1524)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1486)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238003)(-19,0.000278647)(-18.8,0.000313515)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391189)(-18,0.000410107)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471152)(-16.8,0.000478646)(-16.6,0.000485057)(-16.4,0.000490539)(-16.2,0.00049522)(-16,0.000499216)(-15.8,0.000502621)(-15.6,0.00050552)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511844)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403226)(0.141566,0.00648882)(0.184548,0.0104301)(0.227531,0.0152411)(0.295246,0.0244371)(0.387692,0.039849)(0.480139,0.0581874)(0.572586,0.0792409)(0.718749,0.118392)(0.864911,0.167028)(1.01107,0.230669)(1.18189,0.336265)(1.37737,0.522848)(1.57285,0.812541)(1.76832,1.2375)(1.96832,1.83503)(2.16832,2.60315)(2.36832,3.52881)(2.56832,4.58327)(2.76832,5.72905)(2.96832,6.92728)(3.16832,8.14291)(3.36832,9.34639)(3.56832,10.5126)(3.76832,11.6191)(3.96832,12.6455)(4.16832,13.5746)(4.36832,14.3962)(4.56832,15.11)(4.76832,15.7274)(4.96832,16.27)(5.16832,16.7648)(5.36832,17.2379)(5.56832,17.7082)(5.76832,18.1831)(5.96832,18.6583)(6.16832,19.1205)(6.36832,19.5524)(6.56832,19.9387)(6.76832,20.2695)(6.96832,20.5417)(7.16832,20.7586)(7.36832,20.9272)(7.56832,21.0555)(7.76832,21.1505)(7.96832,21.2179)(8.16832,21.262)(8.36832,21.2873)(8.56832,21.2989)(8.76832,21.3027)(8.96832,21.3049)(9.16832,21.3108)(9.36832,21.3233)(9.56832,21.3422)(9.76832,21.365)(9.96832,21.3871)(10.1683,21.4035)(10.3683,21.4104)(10.5683,21.4061)(10.7683,21.3908)(10.9683,21.3666)(11.1683,21.3364)(11.3683,21.3032)(11.5683,21.2693)(11.7683,21.2364)(11.9683,21.2051)(12.1683,21.1761)(12.3683,21.1495)(12.5683,21.1256)(12.7683,21.1047)(12.9683,21.0869)(13.1683,21.0717)(13.3683,21.0584)(13.5683,21.046)(13.7683,21.0331)(13.9683,21.0185)(14.1683,21.0014)(14.3683,20.9816)(14.5683,20.9595)(14.7683,20.9359)(14.9683,20.9119)(15.1683,20.8883)(15.3683,20.8662)(15.5683,20.8459)(15.7683,20.8277)(15.9683,20.8115)(16.1683,20.7971)(16.3683,20.7841)(16.5683,20.7722)(16.7683,20.7608)(16.9683,20.7497)(17.1683,20.7384)(17.3683,20.7267)(17.5683,20.7144)(17.7683,20.7016)(17.9683,20.6883)(18.1683,20.6748)(18.3683,20.6613)(18.5683,20.6483)(18.7683,20.6358)(18.9683,20.6242)(19.1683,20.6136)(19.3683,20.6038)(19.5683,20.5948)(19.7683,20.5866)(19.9683,20.5788)(20.1683,20.5714)(20.3683,20.5641)(20.5683,20.5568)(20.7683,20.5495)(20.9683,20.5421)(21.1683,20.5346)(21.3683,20.5271)(21.5683,20.5197)(21.7683,20.5123)(21.9683,20.5052)(22.1683,20.4984)(22.3683,20.492)(22.5683,20.4859)(22.7683,20.4802)(22.9683,20.4748)(23.1683,20.4697)(23.3683,20.4648)(23.5683,20.4601)(23.7683,20.4555)(23.9683,20.4509)(24.1683,20.4465)(24.3683,20.442)(24.5683,20.4375)(24.7683,20.433)(24.9683,20.4285)(25.1683,20.4241)(25.3683,20.4197)(25.5683,20.4154)(25.7683,20.4113)(25.9683,20.4072)(26.1683,20.4033)(26.3683,20.3995)(26.5683,20.3958)(26.7683,20.3921)(26.9683,20.3886)(27.1683,20.385)(27.3683,20.3815)(27.5683,20.378)(27.7683,20.3745)(27.9683,20.3711)(28.1683,20.3676)(28.3683,20.3642)(28.5683,20.3608)(28.7683,20.3575)(28.9683,20.3542)(29.1683,20.3509)(29.3683,20.3477)(29.5683,20.3445)(29.7683,20.3414)(29.9683,20.3384)(30.1683,20.3354)(30.3683,20.3324)(30.5683,20.3295)(30.7683,20.3266)(30.9683,20.3237)(31.1683,20.3209)(31.3683,20.318)(31.5683,20.3152)(31.7683,20.3124)(31.9683,20.3097)(32.1683,20.307)(32.3683,20.3043)(32.5683,20.3016)(32.7683,20.2989)(32.9683,20.2963)(33.1683,20.2937)(33.3683,20.2912)(33.5683,20.2887)(33.7683,20.2862)(33.9683,20.2837)(34.1683,20.2812)(34.3683,20.2788)(34.5683,20.2764)(34.7683,20.274)(34.9683,20.2716)(35.1683,20.2693)(35.3683,20.267)(35.5683,20.2647)(35.7683,20.2624)(35.9683,20.2601)(36.1683,20.2579)(36.3683,20.2557)(36.5683,20.2535)(36.7683,20.2513)(36.9683,20.2492)(37.1683,20.2471)(37.3683,20.245)(37.5683,20.2429)(37.7683,20.2408)(37.9683,20.2387)(38.1683,20.2367)(38.3683,20.2347)(38.5683,20.2327)(38.7683,20.2307)(38.9683,20.2288)(39.1683,20.2268)(39.3683,20.2249)(39.5683,20.223)(39.7683,20.2211)(39.9683,20.2192)(40.1683,20.2174)(40.3683,20.2155)(40.5683,20.2137)(40.7683,20.2119)(40.9683,20.2101)(41.1683,20.2083)(41.3683,20.2066)(41.5683,20.2048)(41.7683,20.2031)(41.9683,20.2014)(42.1683,20.1997)(42.3683,20.198)(42.5683,20.1963)(42.7683,20.1947)(42.9683,20.193)(43.1683,20.1914)(43.3683,20.1898)(43.5683,20.1882)(43.7683,20.1866)(43.9683,20.185)(44.1683,20.1835)(44.3683,20.1819)(44.5683,20.1804)(44.7683,20.1789)(44.9683,20.1774)(45.1683,20.1759)(45.3683,20.1744)(45.5683,20.1729)(45.7683,20.1715)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1658)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1603)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1563)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1524)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507985)(-15.2,0.000510075)(-15,0.000511844)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403225)(0.141566,0.00648874)(0.184548,0.0104296)(0.227531,0.0152392)(0.295246,0.0244261)(0.387692,0.039779)(0.480139,0.0578938)(0.572586,0.0782972)(0.718749,0.114241)(0.864911,0.15359)(1.01107,0.195524)(1.18189,0.247632)(1.37737,0.313116)(1.57285,0.390161)(1.76832,0.488389)(1.96832,0.624689)(2.16832,0.813266)(2.36832,1.06891)(2.56832,1.40107)(2.76832,1.81066)(2.96832,2.28871)(3.16832,2.81771)(3.36832,3.3754)(3.56832,3.94009)(3.76832,4.49588)(3.96832,5.03647)(4.16832,5.56633)(4.36832,6.09904)(4.56832,6.65332)(4.76832,7.24789)(4.96832,7.89672)(5.16832,8.60552)(5.36832,9.37042)(5.56832,10.1791)(5.76832,11.0131)(5.96832,11.8509)(6.16832,12.672)(6.36832,13.4593)(6.56832,14.2009)(6.76832,14.8906)(6.96832,15.5276)(7.16832,16.1153)(7.36832,16.6598)(7.56832,17.1686)(7.76832,17.649)(7.96832,18.1067)(8.16832,18.5455)(8.36832,18.9663)(8.56832,19.3677)(8.76832,19.7466)(8.96832,20.0986)(9.16832,20.4192)(9.36832,20.7043)(9.56832,20.9513)(9.76832,21.1593)(9.96832,21.3292)(10.1683,21.4633)(10.3683,21.5657)(10.5683,21.6406)(10.7683,21.6928)(10.9683,21.7271)(11.1683,21.7477)(11.3683,21.7582)(11.5683,21.7612)(11.7683,21.7583)(11.9683,21.7504)(12.1683,21.7379)(12.3683,21.7204)(12.5683,21.6975)(12.7683,21.669)(12.9683,21.6347)(13.1683,21.5949)(13.3683,21.5501)(13.5683,21.5015)(13.7683,21.4503)(13.9683,21.3979)(14.1683,21.3458)(14.3683,21.295)(14.5683,21.2466)(14.7683,21.2011)(14.9683,21.1589)(15.1683,21.1199)(15.3683,21.0841)(15.5683,21.051)(15.7683,21.0201)(15.9683,20.9908)(16.1683,20.9627)(16.3683,20.9355)(16.5683,20.9088)(16.7683,20.8826)(16.9683,20.857)(17.1683,20.8322)(17.3683,20.8084)(17.5683,20.7859)(17.7683,20.7648)(17.9683,20.7455)(18.1683,20.7278)(18.3683,20.7116)(18.5683,20.6968)(18.7683,20.6832)(18.9683,20.6705)(19.1683,20.6584)(19.3683,20.6467)(19.5683,20.6353)(19.7683,20.6241)(19.9683,20.6131)(20.1683,20.6023)(20.3683,20.5917)(20.5683,20.5815)(20.7683,20.5716)(20.9683,20.5622)(21.1683,20.5532)(21.3683,20.5447)(21.5683,20.5367)(21.7683,20.529)(21.9683,20.5217)(22.1683,20.5146)(22.3683,20.5077)(22.5683,20.501)(22.7683,20.4945)(22.9683,20.4881)(23.1683,20.4818)(23.3683,20.4757)(23.5683,20.4698)(23.7683,20.464)(23.9683,20.4584)(24.1683,20.453)(24.3683,20.4478)(24.5683,20.4427)(24.7683,20.4378)(24.9683,20.4331)(25.1683,20.4285)(25.3683,20.424)(25.5683,20.4197)(25.7683,20.4154)(25.9683,20.4113)(26.1683,20.4072)(26.3683,20.4031)(26.5683,20.3992)(26.7683,20.3953)(26.9683,20.3914)(27.1683,20.3877)(27.3683,20.384)(27.5683,20.3803)(27.7683,20.3767)(27.9683,20.3732)(28.1683,20.3698)(28.3683,20.3663)(28.5683,20.363)(28.7683,20.3596)(28.9683,20.3564)(29.1683,20.3531)(29.3683,20.3499)(29.5683,20.3467)(29.7683,20.3435)(29.9683,20.3404)(30.1683,20.3373)(30.3683,20.3342)(30.5683,20.3312)(30.7683,20.3282)(30.9683,20.3252)(31.1683,20.3223)(31.3683,20.3194)(31.5683,20.3166)(31.7683,20.3138)(31.9683,20.311)(32.1683,20.3082)(32.3683,20.3054)(32.5683,20.3027)(32.7683,20.3)(32.9683,20.2974)(33.1683,20.2947)(33.3683,20.2921)(33.5683,20.2895)(33.7683,20.287)(33.9683,20.2845)(34.1683,20.282)(34.3683,20.2795)(34.5683,20.2771)(34.7683,20.2746)(34.9683,20.2723)(35.1683,20.2699)(35.3683,20.2675)(35.5683,20.2652)(35.7683,20.2629)(35.9683,20.2606)(36.1683,20.2584)(36.3683,20.2561)(36.5683,20.2539)(36.7683,20.2517)(36.9683,20.2496)(37.1683,20.2474)(37.3683,20.2453)(37.5683,20.2432)(37.7683,20.2411)(37.9683,20.239)(38.1683,20.237)(38.3683,20.235)(38.5683,20.233)(38.7683,20.231)(38.9683,20.229)(39.1683,20.227)(39.3683,20.2251)(39.5683,20.2232)(39.7683,20.2213)(39.9683,20.2194)(40.1683,20.2175)(40.3683,20.2157)(40.5683,20.2139)(40.7683,20.212)(40.9683,20.2102)(41.1683,20.2085)(41.3683,20.2067)(41.5683,20.2049)(41.7683,20.2032)(41.9683,20.2015)(42.1683,20.1998)(42.3683,20.1981)(42.5683,20.1964)(42.7683,20.1947)(42.9683,20.1931)(43.1683,20.1915)(43.3683,20.1898)(43.5683,20.1882)(43.7683,20.1867)(43.9683,20.1851)(44.1683,20.1835)(44.3683,20.182)(44.5683,20.1804)(44.7683,20.1789)(44.9683,20.1774)(45.1683,20.1759)(45.3683,20.1744)(45.5683,20.173)(45.7683,20.1715)(45.9683,20.1701)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1658)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1603)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1563)(48.1683,20.155)(48.3683,20.1537)(48.5683,20.1524)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1486)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1449)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1366)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1277)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278646)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426333)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499217)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507985)(-15.2,0.000510075)(-15,0.000511844)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403225)(0.141566,0.00648874)(0.184548,0.0104296)(0.227531,0.0152392)(0.295246,0.024426)(0.387692,0.0397789)(0.480139,0.0578929)(0.572586,0.0782929)(0.718749,0.114211)(0.864911,0.153449)(1.01107,0.195016)(1.18189,0.245863)(1.37737,0.307358)(1.57285,0.374851)(1.76832,0.453691)(1.96832,0.554736)(2.16832,0.687718)(2.36832,0.865254)(2.56832,1.0993)(2.76832,1.39918)(2.96832,1.77012)(3.16832,2.21249)(3.36832,2.7221)(3.56832,3.29117)(3.76832,3.90973)(3.96832,4.56716)(4.16832,5.25334)(4.36832,5.95952)(4.56832,6.67879)(4.76832,7.40618)(4.96832,8.13864)(5.16832,8.87474)(5.36832,9.61419)(5.56832,10.3571)(5.76832,11.1034)(5.96832,11.8515)(6.16832,12.5982)(6.36832,13.3378)(6.56832,14.0633)(6.76832,14.7666)(6.96832,15.44)(7.16832,16.0776)(7.36832,16.6758)(7.56832,17.2339)(7.76832,17.7536)(7.96832,18.2381)(8.16832,18.6913)(8.36832,19.1158)(8.56832,19.513)(8.76832,19.8824)(8.96832,20.2224)(9.16832,20.5305)(9.36832,20.804)(9.56832,21.0416)(9.76832,21.243)(9.96832,21.4094)(10.1683,21.5433)(10.3683,21.648)(10.5683,21.7273)(10.7683,21.7846)(10.9683,21.8232)(11.1683,21.8461)(11.3683,21.8555)(11.5683,21.8533)(11.7683,21.8408)(11.9683,21.8194)(12.1683,21.7903)(12.3683,21.7545)(12.5683,21.7132)(12.7683,21.6675)(12.9683,21.6185)(13.1683,21.5674)(13.3683,21.5153)(13.5683,21.4632)(13.7683,21.4119)(13.9683,21.3622)(14.1683,21.3142)(14.3683,21.2682)(14.5683,21.2241)(14.7683,21.182)(14.9683,21.1416)(15.1683,21.103)(15.3683,21.0661)(15.5683,21.031)(15.7683,20.9978)(15.9683,20.9666)(16.1683,20.9373)(16.3683,20.91)(16.5683,20.8846)(16.7683,20.8607)(16.9683,20.8384)(17.1683,20.8173)(17.3683,20.7973)(17.5683,20.7783)(17.7683,20.7602)(17.9683,20.743)(18.1683,20.7267)(18.3683,20.7113)(18.5683,20.6968)(18.7683,20.683)(18.9683,20.6701)(19.1683,20.6578)(19.3683,20.6461)(19.5683,20.6348)(19.7683,20.624)(19.9683,20.6134)(20.1683,20.6031)(20.3683,20.5931)(20.5683,20.5833)(20.7683,20.5738)(20.9683,20.5646)(21.1683,20.5557)(21.3683,20.5472)(21.5683,20.5389)(21.7683,20.531)(21.9683,20.5234)(22.1683,20.516)(22.3683,20.5089)(22.5683,20.5019)(22.7683,20.4951)(22.9683,20.4885)(23.1683,20.4821)(23.3683,20.4758)(23.5683,20.4698)(23.7683,20.4639)(23.9683,20.4583)(24.1683,20.4528)(24.3683,20.4476)(24.5683,20.4426)(24.7683,20.4377)(24.9683,20.4329)(25.1683,20.4283)(25.3683,20.4238)(25.5683,20.4194)(25.7683,20.4151)(25.9683,20.4108)(26.1683,20.4067)(26.3683,20.4027)(26.5683,20.3987)(26.7683,20.3948)(26.9683,20.391)(27.1683,20.3873)(27.3683,20.3837)(27.5683,20.3801)(27.7683,20.3766)(27.9683,20.3731)(28.1683,20.3696)(28.3683,20.3662)(28.5683,20.3628)(28.7683,20.3595)(28.9683,20.3562)(29.1683,20.353)(29.3683,20.3498)(29.5683,20.3466)(29.7683,20.3435)(29.9683,20.3404)(30.1683,20.3373)(30.3683,20.3342)(30.5683,20.3312)(30.7683,20.3282)(30.9683,20.3253)(31.1683,20.3223)(31.3683,20.3194)(31.5683,20.3166)(31.7683,20.3137)(31.9683,20.3109)(32.1683,20.3082)(32.3683,20.3054)(32.5683,20.3027)(32.7683,20.3)(32.9683,20.2974)(33.1683,20.2947)(33.3683,20.2921)(33.5683,20.2895)(33.7683,20.287)(33.9683,20.2845)(34.1683,20.282)(34.3683,20.2795)(34.5683,20.2771)(34.7683,20.2746)(34.9683,20.2722)(35.1683,20.2699)(35.3683,20.2675)(35.5683,20.2652)(35.7683,20.2629)(35.9683,20.2606)(36.1683,20.2584)(36.3683,20.2561)(36.5683,20.2539)(36.7683,20.2517)(36.9683,20.2496)(37.1683,20.2474)(37.3683,20.2453)(37.5683,20.2432)(37.7683,20.2411)(37.9683,20.239)(38.1683,20.237)(38.3683,20.235)(38.5683,20.233)(38.7683,20.231)(38.9683,20.229)(39.1683,20.227)(39.3683,20.2251)(39.5683,20.2232)(39.7683,20.2213)(39.9683,20.2194)(40.1683,20.2175)(40.3683,20.2157)(40.5683,20.2138)(40.7683,20.212)(40.9683,20.2102)(41.1683,20.2084)(41.3683,20.2067)(41.5683,20.2049)(41.7683,20.2032)(41.9683,20.2015)(42.1683,20.1998)(42.3683,20.1981)(42.5683,20.1964)(42.7683,20.1947)(42.9683,20.1931)(43.1683,20.1915)(43.3683,20.1898)(43.5683,20.1882)(43.7683,20.1867)(43.9683,20.1851)(44.1683,20.1835)(44.3683,20.182)(44.5683,20.1804)(44.7683,20.1789)(44.9683,20.1774)(45.1683,20.1759)(45.3683,20.1744)(45.5683,20.173)(45.7683,20.1715)(45.9683,20.1701)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1658)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1603)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1563)(48.1683,20.155)(48.3683,20.1537)(48.5683,20.1524)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1486)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1449)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1366)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1277)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426333)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499217)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507985)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403225)(0.141566,0.00648877)(0.184548,0.0104298)(0.227531,0.01524)(0.295246,0.0244305)(0.387692,0.039807)(0.480139,0.0580106)(0.572586,0.07867)(0.718749,0.115858)(0.864911,0.158735)(1.01107,0.20869)(1.18189,0.279815)(1.37737,0.38592)(1.57285,0.528691)(1.76832,0.717188)(1.96832,0.962101)(2.16832,1.25833)(2.36832,1.59932)(2.56832,1.97647)(2.76832,2.38328)(2.96832,2.81839)(3.16832,3.28655)(3.36832,3.79662)(3.56832,4.35789)(3.76832,4.97601)(3.96832,5.65014)(4.16832,6.37226)(4.36832,7.12885)(4.56832,7.90397)(4.76832,8.68255)(4.96832,9.45279)(5.16832,10.2071)(5.36832,10.9415)(5.56832,11.6546)(5.76832,12.3458)(5.96832,13.0153)(6.16832,13.6634)(6.36832,14.2911)(6.56832,14.9006)(6.76832,15.4946)(6.96832,16.0759)(7.16832,16.6458)(7.36832,17.203)(7.56832,17.7431)(7.76832,18.259)(7.96832,18.7422)(8.16832,19.1848)(8.36832,19.5811)(8.56832,19.9293)(8.76832,20.2312)(8.96832,20.4913)(9.16832,20.7162)(9.36832,20.9128)(9.56832,21.0864)(9.76832,21.2404)(9.96832,21.3765)(10.1683,21.4948)(10.3683,21.5944)(10.5683,21.6747)(10.7683,21.7353)(10.9683,21.7768)(11.1683,21.8003)(11.3683,21.8073)(11.5683,21.7997)(11.7683,21.7796)(11.9683,21.7492)(12.1683,21.7108)(12.3683,21.6665)(12.5683,21.6186)(12.7683,21.5691)(12.9683,21.5195)(13.1683,21.471)(13.3683,21.4241)(13.5683,21.379)(13.7683,21.3354)(13.9683,21.293)(14.1683,21.2516)(14.3683,21.2111)(14.5683,21.1714)(14.7683,21.1328)(14.9683,21.0955)(15.1683,21.0598)(15.3683,21.0257)(15.5683,20.9933)(15.7683,20.9626)(15.9683,20.9336)(16.1683,20.9064)(16.3683,20.8808)(16.5683,20.8569)(16.7683,20.8347)(16.9683,20.8142)(17.1683,20.7953)(17.3683,20.7777)(17.5683,20.7613)(17.7683,20.7459)(17.9683,20.7312)(18.1683,20.7169)(18.3683,20.7031)(18.5683,20.6895)(18.7683,20.6763)(18.9683,20.6634)(19.1683,20.651)(19.3683,20.639)(19.5683,20.6275)(19.7683,20.6166)(19.9683,20.6062)(20.1683,20.5964)(20.3683,20.587)(20.5683,20.5781)(20.7683,20.5694)(20.9683,20.561)(21.1683,20.5527)(21.3683,20.5446)(21.5683,20.5365)(21.7683,20.5287)(21.9683,20.5209)(22.1683,20.5134)(22.3683,20.5061)(22.5683,20.4991)(22.7683,20.4923)(22.9683,20.4859)(23.1683,20.4796)(23.3683,20.4737)(23.5683,20.4679)(23.7683,20.4624)(23.9683,20.457)(24.1683,20.4517)(24.3683,20.4466)(24.5683,20.4415)(24.7683,20.4367)(24.9683,20.4319)(25.1683,20.4272)(25.3683,20.4227)(25.5683,20.4183)(25.7683,20.4141)(25.9683,20.4099)(26.1683,20.4058)(26.3683,20.4019)(26.5683,20.398)(26.7683,20.3942)(26.9683,20.3904)(27.1683,20.3867)(27.3683,20.3831)(27.5683,20.3795)(27.7683,20.376)(27.9683,20.3725)(28.1683,20.3691)(28.3683,20.3657)(28.5683,20.3624)(28.7683,20.359)(28.9683,20.3558)(29.1683,20.3526)(29.3683,20.3494)(29.5683,20.3462)(29.7683,20.3431)(29.9683,20.34)(30.1683,20.3369)(30.3683,20.3339)(30.5683,20.3309)(30.7683,20.3279)(30.9683,20.325)(31.1683,20.322)(31.3683,20.3192)(31.5683,20.3163)(31.7683,20.3135)(31.9683,20.3107)(32.1683,20.3079)(32.3683,20.3052)(32.5683,20.3025)(32.7683,20.2998)(32.9683,20.2972)(33.1683,20.2945)(33.3683,20.2919)(33.5683,20.2894)(33.7683,20.2868)(33.9683,20.2843)(34.1683,20.2818)(34.3683,20.2794)(34.5683,20.2769)(34.7683,20.2745)(34.9683,20.2721)(35.1683,20.2698)(35.3683,20.2674)(35.5683,20.2651)(35.7683,20.2628)(35.9683,20.2605)(36.1683,20.2583)(36.3683,20.256)(36.5683,20.2538)(36.7683,20.2517)(36.9683,20.2495)(37.1683,20.2473)(37.3683,20.2452)(37.5683,20.2431)(37.7683,20.241)(37.9683,20.239)(38.1683,20.2369)(38.3683,20.2349)(38.5683,20.2329)(38.7683,20.2309)(38.9683,20.2289)(39.1683,20.227)(39.3683,20.2251)(39.5683,20.2231)(39.7683,20.2212)(39.9683,20.2194)(40.1683,20.2175)(40.3683,20.2156)(40.5683,20.2138)(40.7683,20.212)(40.9683,20.2102)(41.1683,20.2084)(41.3683,20.2067)(41.5683,20.2049)(41.7683,20.2032)(41.9683,20.2014)(42.1683,20.1997)(42.3683,20.1981)(42.5683,20.1964)(42.7683,20.1947)(42.9683,20.1931)(43.1683,20.1914)(43.3683,20.1898)(43.5683,20.1882)(43.7683,20.1866)(43.9683,20.1851)(44.1683,20.1835)(44.3683,20.182)(44.5683,20.1804)(44.7683,20.1789)(44.9683,20.1774)(45.1683,20.1759)(45.3683,20.1744)(45.5683,20.1729)(45.7683,20.1715)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1672)(46.5683,20.1658)(46.7683,20.1644)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1603)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1563)(48.1683,20.155)(48.3683,20.1537)(48.5683,20.1524)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1486)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1366)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1277)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0605)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462399)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.00049054)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515647)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403226)(0.141566,0.00648883)(0.184548,0.0104301)(0.227531,0.0152413)(0.295246,0.0244384)(0.387692,0.0398572)(0.480139,0.0582204)(0.572586,0.079341)(0.718749,0.11878)(0.864911,0.168086)(1.01107,0.232826)(1.18189,0.339663)(1.37737,0.52467)(1.57285,0.80246)(1.76832,1.19364)(1.96832,1.71977)(2.16832,2.36706)(2.36832,3.11752)(2.56832,3.94829)(2.76832,4.83842)(2.96832,5.7724)(3.16832,6.73958)(3.36832,7.73072)(3.56832,8.7344)(3.76832,9.73549)(3.96832,10.7164)(4.16832,11.6604)(4.36832,12.5547)(4.56832,13.3929)(4.76832,14.1745)(4.96832,14.903)(5.16832,15.5835)(5.36832,16.2206)(5.56832,16.817)(5.76832,17.3734)(5.96832,17.8894)(6.16832,18.3637)(6.36832,18.7952)(6.56832,19.1831)(6.76832,19.5278)(6.96832,19.831)(7.16832,20.0952)(7.36832,20.3239)(7.56832,20.5209)(7.76832,20.689)(7.96832,20.8304)(8.16832,20.9462)(8.36832,21.0377)(8.56832,21.1063)(8.76832,21.1547)(8.96832,21.1865)(9.16832,21.2059)(9.36832,21.2171)(9.56832,21.2227)(9.76832,21.2246)(9.96832,21.2234)(10.1683,21.2193)(10.3683,21.2122)(10.5683,21.2026)(10.7683,21.1911)(10.9683,21.1787)(11.1683,21.1659)(11.3683,21.1528)(11.5683,21.139)(11.7683,21.1241)(11.9683,21.1074)(12.1683,21.0888)(12.3683,21.0683)(12.5683,21.0463)(12.7683,21.0236)(12.9683,21.0008)(13.1683,20.9787)(13.3683,20.9577)(13.5683,20.9383)(13.7683,20.9205)(13.9683,20.9044)(14.1683,20.8896)(14.3683,20.8758)(14.5683,20.8628)(14.7683,20.8501)(14.9683,20.8374)(15.1683,20.8247)(15.3683,20.8117)(15.5683,20.7984)(15.7683,20.7849)(15.9683,20.7712)(16.1683,20.7574)(16.3683,20.7435)(16.5683,20.7299)(16.7683,20.7168)(16.9683,20.7043)(17.1683,20.6926)(17.3683,20.6817)(17.5683,20.6717)(17.7683,20.6622)(17.9683,20.6532)(18.1683,20.6445)(18.3683,20.6359)(18.5683,20.6274)(18.7683,20.6187)(18.9683,20.6099)(19.1683,20.6011)(19.3683,20.5921)(19.5683,20.5831)(19.7683,20.5741)(19.9683,20.5653)(20.1683,20.5567)(20.3683,20.5484)(20.5683,20.5404)(20.7683,20.5328)(20.9683,20.5256)(21.1683,20.5188)(21.3683,20.5123)(21.5683,20.5062)(21.7683,20.5002)(21.9683,20.4945)(22.1683,20.489)(22.3683,20.4835)(22.5683,20.4782)(22.7683,20.4729)(22.9683,20.4678)(23.1683,20.4627)(23.3683,20.4577)(23.5683,20.4528)(23.7683,20.4481)(23.9683,20.4435)(24.1683,20.439)(24.3683,20.4347)(24.5683,20.4305)(24.7683,20.4264)(24.9683,20.4224)(25.1683,20.4185)(25.3683,20.4146)(25.5683,20.4108)(25.7683,20.407)(25.9683,20.4032)(26.1683,20.3995)(26.3683,20.3958)(26.5683,20.3922)(26.7683,20.3885)(26.9683,20.385)(27.1683,20.3814)(27.3683,20.378)(27.5683,20.3746)(27.7683,20.3712)(27.9683,20.3679)(28.1683,20.3647)(28.3683,20.3615)(28.5683,20.3583)(28.7683,20.3552)(28.9683,20.3521)(29.1683,20.349)(29.3683,20.3459)(29.5683,20.3429)(29.7683,20.3399)(29.9683,20.3369)(30.1683,20.334)(30.3683,20.3311)(30.5683,20.3282)(30.7683,20.3253)(30.9683,20.3225)(31.1683,20.3196)(31.3683,20.3169)(31.5683,20.3141)(31.7683,20.3114)(31.9683,20.3087)(32.1683,20.306)(32.3683,20.3034)(32.5683,20.3008)(32.7683,20.2982)(32.9683,20.2956)(33.1683,20.2931)(33.3683,20.2905)(33.5683,20.288)(33.7683,20.2856)(33.9683,20.2831)(34.1683,20.2807)(34.3683,20.2783)(34.5683,20.2759)(34.7683,20.2735)(34.9683,20.2712)(35.1683,20.2689)(35.3683,20.2666)(35.5683,20.2643)(35.7683,20.262)(35.9683,20.2598)(36.1683,20.2576)(36.3683,20.2554)(36.5683,20.2532)(36.7683,20.251)(36.9683,20.2489)(37.1683,20.2468)(37.3683,20.2447)(37.5683,20.2426)(37.7683,20.2406)(37.9683,20.2385)(38.1683,20.2365)(38.3683,20.2345)(38.5683,20.2325)(38.7683,20.2305)(38.9683,20.2286)(39.1683,20.2266)(39.3683,20.2247)(39.5683,20.2228)(39.7683,20.2209)(39.9683,20.2191)(40.1683,20.2172)(40.3683,20.2154)(40.5683,20.2136)(40.7683,20.2118)(40.9683,20.21)(41.1683,20.2082)(41.3683,20.2065)(41.5683,20.2047)(41.7683,20.203)(41.9683,20.2013)(42.1683,20.1996)(42.3683,20.1979)(42.5683,20.1962)(42.7683,20.1946)(42.9683,20.1929)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1865)(43.9683,20.185)(44.1683,20.1834)(44.3683,20.1819)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1743)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.1461)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462399)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485059)(-16.4,0.00049054)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515647)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403225)(0.141566,0.00648878)(0.184548,0.0104299)(0.227531,0.0152403)(0.295246,0.0244323)(0.387692,0.0398189)(0.480139,0.058062)(0.572586,0.0788413)(0.718749,0.116664)(0.864911,0.161543)(1.01107,0.216643)(1.18189,0.301918)(1.37737,0.444451)(1.57285,0.660343)(1.76832,0.976722)(1.96832,1.42597)(2.16832,2.01041)(2.36832,2.7209)(2.56832,3.53301)(2.76832,4.41459)(2.96832,5.33538)(3.16832,6.27499)(3.36832,7.22532)(3.56832,8.18686)(3.76832,9.16138)(3.96832,10.1445)(4.16832,11.122)(4.36832,12.0719)(4.56832,12.9713)(4.76832,13.8033)(4.96832,14.5628)(5.16832,15.2567)(5.36832,15.8991)(5.56832,16.5041)(5.76832,17.0804)(5.96832,17.6274)(6.16832,18.1369)(6.36832,18.5985)(6.56832,19.0042)(6.76832,19.3526)(6.96832,19.6491)(7.16832,19.9037)(7.36832,20.1267)(7.56832,20.3259)(7.76832,20.5046)(7.96832,20.662)(8.16832,20.7952)(8.36832,20.9018)(8.56832,20.9821)(8.76832,21.0391)(8.96832,21.0778)(9.16832,21.1045)(9.36832,21.1245)(9.56832,21.1409)(9.76832,21.1547)(9.96832,21.1654)(10.1683,21.1714)(10.3683,21.1719)(10.5683,21.1666)(10.7683,21.1567)(10.9683,21.1439)(11.1683,21.1304)(11.3683,21.1174)(11.5683,21.1052)(11.7683,21.0933)(11.9683,21.0803)(12.1683,21.0651)(12.3683,21.0471)(12.5683,21.0264)(12.7683,21.0042)(12.9683,20.9816)(13.1683,20.9602)(13.3683,20.9408)(13.5683,20.9236)(13.7683,20.9084)(13.9683,20.8944)(14.1683,20.8811)(14.3683,20.868)(14.5683,20.855)(14.7683,20.8421)(14.9683,20.8294)(15.1683,20.8169)(15.3683,20.8045)(15.5683,20.792)(15.7683,20.7792)(15.9683,20.766)(16.1683,20.7524)(16.3683,20.7386)(16.5683,20.7251)(16.7683,20.712)(16.9683,20.6997)(17.1683,20.6882)(17.3683,20.6775)(17.5683,20.6676)(17.7683,20.6582)(17.9683,20.6491)(18.1683,20.6404)(18.3683,20.6317)(18.5683,20.623)(18.7683,20.6143)(18.9683,20.6056)(19.1683,20.5968)(19.3683,20.5879)(19.5683,20.5791)(19.7683,20.5703)(19.9683,20.5617)(20.1683,20.5532)(20.3683,20.5451)(20.5683,20.5373)(20.7683,20.5299)(20.9683,20.5228)(21.1683,20.5161)(21.3683,20.5097)(21.5683,20.5036)(21.7683,20.4978)(21.9683,20.4921)(22.1683,20.4866)(22.3683,20.4812)(22.5683,20.476)(22.7683,20.4708)(22.9683,20.4657)(23.1683,20.4608)(23.3683,20.4559)(23.5683,20.4511)(23.7683,20.4464)(23.9683,20.4419)(24.1683,20.4376)(24.3683,20.4333)(24.5683,20.4292)(24.7683,20.4252)(24.9683,20.4213)(25.1683,20.4174)(25.3683,20.4135)(25.5683,20.4098)(25.7683,20.406)(25.9683,20.4023)(26.1683,20.3986)(26.3683,20.395)(26.5683,20.3913)(26.7683,20.3878)(26.9683,20.3842)(27.1683,20.3808)(27.3683,20.3773)(27.5683,20.3739)(27.7683,20.3706)(27.9683,20.3673)(28.1683,20.3641)(28.3683,20.361)(28.5683,20.3578)(28.7683,20.3547)(28.9683,20.3516)(29.1683,20.3486)(29.3683,20.3455)(29.5683,20.3425)(29.7683,20.3396)(29.9683,20.3366)(30.1683,20.3337)(30.3683,20.3308)(30.5683,20.3279)(30.7683,20.325)(30.9683,20.3222)(31.1683,20.3194)(31.3683,20.3166)(31.5683,20.3139)(31.7683,20.3112)(31.9683,20.3085)(32.1683,20.3058)(32.3683,20.3032)(32.5683,20.3006)(32.7683,20.298)(32.9683,20.2954)(33.1683,20.2929)(33.3683,20.2904)(33.5683,20.2879)(33.7683,20.2854)(33.9683,20.283)(34.1683,20.2806)(34.3683,20.2781)(34.5683,20.2758)(34.7683,20.2734)(34.9683,20.2711)(35.1683,20.2688)(35.3683,20.2665)(35.5683,20.2642)(35.7683,20.2619)(35.9683,20.2597)(36.1683,20.2575)(36.3683,20.2553)(36.5683,20.2531)(36.7683,20.251)(36.9683,20.2489)(37.1683,20.2467)(37.3683,20.2446)(37.5683,20.2426)(37.7683,20.2405)(37.9683,20.2385)(38.1683,20.2365)(38.3683,20.2344)(38.5683,20.2325)(38.7683,20.2305)(38.9683,20.2285)(39.1683,20.2266)(39.3683,20.2247)(39.5683,20.2228)(39.7683,20.2209)(39.9683,20.2191)(40.1683,20.2172)(40.3683,20.2154)(40.5683,20.2136)(40.7683,20.2118)(40.9683,20.21)(41.1683,20.2082)(41.3683,20.2064)(41.5683,20.2047)(41.7683,20.203)(41.9683,20.2013)(42.1683,20.1996)(42.3683,20.1979)(42.5683,20.1962)(42.7683,20.1946)(42.9683,20.1929)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1865)(43.9683,20.1849)(44.1683,20.1834)(44.3683,20.1819)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1743)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507985)(-15.2,0.000510075)(-15,0.000511844)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519634)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403225)(0.141566,0.00648874)(0.184548,0.0104296)(0.227531,0.0152392)(0.295246,0.0244261)(0.387692,0.0397791)(0.480139,0.057894)(0.572586,0.0782979)(0.718749,0.114247)(0.864911,0.153615)(1.01107,0.195613)(1.18189,0.247947)(1.37737,0.314163)(1.57285,0.393027)(1.76832,0.495117)(1.96832,0.638863)(2.16832,0.840108)(2.36832,1.11539)(2.56832,1.47565)(2.76832,1.92269)(2.96832,2.44768)(3.16832,3.03232)(3.36832,3.65289)(3.56832,4.28574)(3.76832,4.91297)(3.96832,5.52665)(4.16832,6.13031)(4.36832,6.73749)(4.56832,7.36774)(4.76832,8.04132)(4.96832,8.774)(5.16832,9.57298)(5.36832,10.435)(5.56832,11.3471)(5.76832,12.2881)(5.96832,13.2321)(6.16832,14.1525)(6.36832,15.0246)(6.56832,15.8286)(6.76832,16.5509)(6.96832,17.1844)(7.16832,17.7286)(7.36832,18.1881)(7.56832,18.5719)(7.76832,18.8913)(7.96832,19.1585)(8.16832,19.3852)(8.36832,19.5813)(8.56832,19.7545)(8.76832,19.9098)(8.96832,20.0503)(9.16832,20.178)(9.36832,20.2934)(9.56832,20.3973)(9.76832,20.4904)(9.96832,20.5739)(10.1683,20.6494)(10.3683,20.7187)(10.5683,20.7833)(10.7683,20.8445)(10.9683,20.9032)(11.1683,20.9596)(11.3683,21.0133)(11.5683,21.0635)(11.7683,21.109)(11.9683,21.1485)(12.1683,21.1806)(12.3683,21.2042)(12.5683,21.2186)(12.7683,21.2235)(12.9683,21.2192)(13.1683,21.2066)(13.3683,21.1869)(13.5683,21.1617)(13.7683,21.1328)(13.9683,21.102)(14.1683,21.0707)(14.3683,21.0401)(14.5683,21.011)(14.7683,20.984)(14.9683,20.9592)(15.1683,20.9366)(15.3683,20.9158)(15.5683,20.8966)(15.7683,20.8785)(15.9683,20.8611)(16.1683,20.8438)(16.3683,20.8265)(16.5683,20.809)(16.7683,20.7911)(16.9683,20.773)(17.1683,20.7549)(17.3683,20.7369)(17.5683,20.7193)(17.7683,20.7024)(17.9683,20.6863)(18.1683,20.6711)(18.3683,20.6567)(18.5683,20.6431)(18.7683,20.6302)(18.9683,20.6178)(19.1683,20.6059)(19.3683,20.5942)(19.5683,20.5829)(19.7683,20.5719)(19.9683,20.5613)(20.1683,20.5512)(20.3683,20.5416)(20.5683,20.5327)(20.7683,20.5244)(20.9683,20.517)(21.1683,20.5102)(21.3683,20.5041)(21.5683,20.4985)(21.7683,20.4934)(21.9683,20.4885)(22.1683,20.4839)(22.3683,20.4792)(22.5683,20.4746)(22.7683,20.4699)(22.9683,20.4652)(23.1683,20.4604)(23.3683,20.4556)(23.5683,20.4508)(23.7683,20.4461)(23.9683,20.4415)(24.1683,20.437)(24.3683,20.4326)(24.5683,20.4284)(24.7683,20.4243)(24.9683,20.4203)(25.1683,20.4165)(25.3683,20.4127)(25.5683,20.409)(25.7683,20.4053)(25.9683,20.4017)(26.1683,20.3981)(26.3683,20.3946)(26.5683,20.391)(26.7683,20.3875)(26.9683,20.3841)(27.1683,20.3807)(27.3683,20.3773)(27.5683,20.3739)(27.7683,20.3706)(27.9683,20.3674)(28.1683,20.3642)(28.3683,20.361)(28.5683,20.3578)(28.7683,20.3547)(28.9683,20.3516)(29.1683,20.3485)(29.3683,20.3455)(29.5683,20.3424)(29.7683,20.3394)(29.9683,20.3365)(30.1683,20.3335)(30.3683,20.3306)(30.5683,20.3277)(30.7683,20.3249)(30.9683,20.3221)(31.1683,20.3193)(31.3683,20.3166)(31.5683,20.3138)(31.7683,20.3111)(31.9683,20.3085)(32.1683,20.3058)(32.3683,20.3032)(32.5683,20.3006)(32.7683,20.298)(32.9683,20.2955)(33.1683,20.2929)(33.3683,20.2904)(33.5683,20.2879)(33.7683,20.2854)(33.9683,20.283)(34.1683,20.2806)(34.3683,20.2782)(34.5683,20.2758)(34.7683,20.2734)(34.9683,20.2711)(35.1683,20.2688)(35.3683,20.2665)(35.5683,20.2642)(35.7683,20.262)(35.9683,20.2597)(36.1683,20.2575)(36.3683,20.2553)(36.5683,20.2532)(36.7683,20.251)(36.9683,20.2489)(37.1683,20.2468)(37.3683,20.2447)(37.5683,20.2426)(37.7683,20.2405)(37.9683,20.2385)(38.1683,20.2365)(38.3683,20.2345)(38.5683,20.2325)(38.7683,20.2305)(38.9683,20.2286)(39.1683,20.2266)(39.3683,20.2247)(39.5683,20.2228)(39.7683,20.2209)(39.9683,20.2191)(40.1683,20.2172)(40.3683,20.2154)(40.5683,20.2136)(40.7683,20.2118)(40.9683,20.21)(41.1683,20.2082)(41.3683,20.2064)(41.5683,20.2047)(41.7683,20.203)(41.9683,20.2013)(42.1683,20.1996)(42.3683,20.1979)(42.5683,20.1962)(42.7683,20.1946)(42.9683,20.1929)(43.1683,20.1913)(43.3683,20.1897)(43.5683,20.1881)(43.7683,20.1865)(43.9683,20.185)(44.1683,20.1834)(44.3683,20.1819)(44.5683,20.1803)(44.7683,20.1788)(44.9683,20.1773)(45.1683,20.1758)(45.3683,20.1743)(45.5683,20.1729)(45.7683,20.1714)(45.9683,20.17)(46.1683,20.1686)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.163)(47.1683,20.1616)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1576)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.1511)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1389)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1343)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1245)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1214)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1164)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.059)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0412)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278646)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426333)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485059)(-16.4,0.00049054)(-16.2,0.000495221)(-16,0.000499217)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507985)(-15.2,0.000510075)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515647)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.000519781)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518687)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403225)(0.141566,0.00648874)(0.184548,0.0104296)(0.227531,0.0152392)(0.295246,0.024426)(0.387692,0.0397788)(0.480139,0.0578924)(0.572586,0.0782908)(0.718749,0.114197)(0.864911,0.153383)(1.01107,0.194783)(1.18189,0.245079)(1.37737,0.304915)(1.57285,0.368693)(1.76832,0.44062)(1.96832,0.530505)(2.16832,0.648671)(2.36832,0.810447)(2.56832,1.03341)(2.76832,1.3355)(2.96832,1.73281)(3.16832,2.2375)(3.36832,2.85622)(3.56832,3.58929)(3.76832,4.43055)(3.96832,5.36768)(4.16832,6.38298)(4.36832,7.45427)(4.56832,8.5561)(4.76832,9.66124)(4.96832,10.7425)(5.16832,11.7747)(5.36832,12.7371)(5.56832,13.6143)(5.76832,14.3978)(5.96832,15.0856)(6.16832,15.6816)(6.36832,16.194)(6.56832,16.6335)(6.76832,17.012)(6.96832,17.3415)(7.16832,17.633)(7.36832,17.8965)(7.56832,18.1405)(7.76832,18.3721)(7.96832,18.5964)(8.16832,18.8167)(8.36832,19.0341)(8.56832,19.248)(8.76832,19.4562)(8.96832,19.6557)(9.16832,19.8428)(9.36832,20.0139)(9.56832,20.1662)(9.76832,20.298)(9.96832,20.4084)(10.1683,20.4976)(10.3683,20.5667)(10.5683,20.6178)(10.7683,20.6531)(10.9683,20.6756)(11.1683,20.6882)(11.3683,20.694)(11.5683,20.6959)(11.7683,20.6962)(11.9683,20.6969)(12.1683,20.6992)(12.3683,20.7038)(12.5683,20.7107)(12.7683,20.7192)(12.9683,20.7285)(13.1683,20.7375)(13.3683,20.7453)(13.5683,20.751)(13.7683,20.7541)(13.9683,20.7542)(14.1683,20.7516)(14.3683,20.7464)(14.5683,20.7392)(14.7683,20.7304)(14.9683,20.7208)(15.1683,20.7107)(15.3683,20.7008)(15.5683,20.6914)(15.7683,20.6826)(15.9683,20.6746)(16.1683,20.6672)(16.3683,20.6601)(16.5683,20.6532)(16.7683,20.646)(16.9683,20.6385)(17.1683,20.6302)(17.3683,20.6213)(17.5683,20.6117)(17.7683,20.6015)(17.9683,20.5909)(18.1683,20.5803)(18.3683,20.5698)(18.5683,20.5597)(18.7683,20.5502)(18.9683,20.5415)(19.1683,20.5337)(19.3683,20.5267)(19.5683,20.5204)(19.7683,20.5148)(19.9683,20.5097)(20.1683,20.5049)(20.3683,20.5002)(20.5683,20.4955)(20.7683,20.4908)(20.9683,20.4859)(21.1683,20.4808)(21.3683,20.4757)(21.5683,20.4705)(21.7683,20.4653)(21.9683,20.4603)(22.1683,20.4555)(22.3683,20.4509)(22.5683,20.4466)(22.7683,20.4426)(22.9683,20.4389)(23.1683,20.4354)(23.3683,20.4321)(23.5683,20.4288)(23.7683,20.4257)(23.9683,20.4225)(24.1683,20.4194)(24.3683,20.4162)(24.5683,20.4129)(24.7683,20.4096)(24.9683,20.4063)(25.1683,20.403)(25.3683,20.3997)(25.5683,20.3964)(25.7683,20.3931)(25.9683,20.3899)(26.1683,20.3868)(26.3683,20.3837)(26.5683,20.3807)(26.7683,20.3777)(26.9683,20.3747)(27.1683,20.3718)(27.3683,20.3689)(27.5683,20.366)(27.7683,20.3631)(27.9683,20.3602)(28.1683,20.3573)(28.3683,20.3545)(28.5683,20.3516)(28.7683,20.3487)(28.9683,20.3459)(29.1683,20.3431)(29.3683,20.3403)(29.5683,20.3375)(29.7683,20.3348)(29.9683,20.3321)(30.1683,20.3294)(30.3683,20.3267)(30.5683,20.3241)(30.7683,20.3214)(30.9683,20.3188)(31.1683,20.3162)(31.3683,20.3136)(31.5683,20.311)(31.7683,20.3084)(31.9683,20.3058)(32.1683,20.3033)(32.3683,20.3008)(32.5683,20.2983)(32.7683,20.2958)(32.9683,20.2933)(33.1683,20.2909)(33.3683,20.2885)(33.5683,20.2861)(33.7683,20.2837)(33.9683,20.2814)(34.1683,20.279)(34.3683,20.2767)(34.5683,20.2744)(34.7683,20.2721)(34.9683,20.2698)(35.1683,20.2676)(35.3683,20.2653)(35.5683,20.2631)(35.7683,20.2609)(35.9683,20.2587)(36.1683,20.2566)(36.3683,20.2544)(36.5683,20.2523)(36.7683,20.2502)(36.9683,20.2481)(37.1683,20.246)(37.3683,20.244)(37.5683,20.2419)(37.7683,20.2399)(37.9683,20.2379)(38.1683,20.2359)(38.3683,20.2339)(38.5683,20.232)(38.7683,20.23)(38.9683,20.2281)(39.1683,20.2262)(39.3683,20.2243)(39.5683,20.2224)(39.7683,20.2205)(39.9683,20.2187)(40.1683,20.2169)(40.3683,20.215)(40.5683,20.2132)(40.7683,20.2115)(40.9683,20.2097)(41.1683,20.2079)(41.3683,20.2062)(41.5683,20.2045)(41.7683,20.2027)(41.9683,20.201)(42.1683,20.1994)(42.3683,20.1977)(42.5683,20.196)(42.7683,20.1944)(42.9683,20.1928)(43.1683,20.1911)(43.3683,20.1895)(43.5683,20.1879)(43.7683,20.1864)(43.9683,20.1848)(44.1683,20.1833)(44.3683,20.1817)(44.5683,20.1802)(44.7683,20.1787)(44.9683,20.1772)(45.1683,20.1757)(45.3683,20.1742)(45.5683,20.1728)(45.7683,20.1713)(45.9683,20.1699)(46.1683,20.1685)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.1629)(47.1683,20.1615)(47.3683,20.1602)(47.5683,20.1588)(47.7683,20.1575)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.151)(48.9683,20.1497)(49.1683,20.1485)(49.3683,20.1472)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1388)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1342)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1244)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1213)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1163)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1134)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.0589)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0411)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426333)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403225)(0.141566,0.00648874)(0.184548,0.0104296)(0.227531,0.0152392)(0.295246,0.024426)(0.387692,0.039779)(0.480139,0.0578935)(0.572586,0.0782957)(0.718749,0.114231)(0.864911,0.153545)(1.01107,0.19537)(1.18189,0.247142)(1.37737,0.311737)(1.57285,0.387205)(1.76832,0.483669)(1.96832,0.620214)(2.16832,0.816456)(2.36832,1.09685)(2.56832,1.48523)(2.76832,2.00062)(2.96832,2.65319)(3.16832,3.4414)(3.36832,4.35084)(3.56832,5.35508)(3.76832,6.41826)(3.96832,7.49881)(4.16832,8.5538)(4.36832,9.54315)(4.56832,10.4333)(4.76832,11.1999)(4.96832,11.8294)(5.16832,12.3201)(5.36832,12.6809)(5.56832,12.9304)(5.76832,13.0946)(5.96832,13.2035)(6.16832,13.2884)(6.36832,13.3782)(6.56832,13.4968)(6.76832,13.6612)(6.96832,13.8806)(7.16832,14.1563)(7.36832,14.4833)(7.56832,14.851)(7.76832,15.2462)(7.96832,15.6543)(8.16832,16.0614)(8.36832,16.4554)(8.56832,16.8272)(8.76832,17.1709)(8.96832,17.4832)(9.16832,17.7635)(9.36832,18.0132)(9.56832,18.2349)(9.76832,18.4319)(9.96832,18.6075)(10.1683,18.7646)(10.3683,18.9055)(10.5683,19.0319)(10.7683,19.1447)(10.9683,19.2446)(11.1683,19.3323)(11.3683,19.4084)(11.5683,19.4739)(11.7683,19.53)(11.9683,19.5782)(12.1683,19.6204)(12.3683,19.6583)(12.5683,19.6937)(12.7683,19.7284)(12.9683,19.7636)(13.1683,19.8004)(13.3683,19.8392)(13.5683,19.8804)(13.7683,19.9235)(13.9683,19.9681)(14.1683,20.0131)(14.3683,20.0576)(14.5683,20.1004)(14.7683,20.1404)(14.9683,20.1766)(15.1683,20.2084)(15.3683,20.2354)(15.5683,20.2574)(15.7683,20.2745)(15.9683,20.2871)(16.1683,20.2958)(16.3683,20.3012)(16.5683,20.3043)(16.7683,20.3058)(16.9683,20.3064)(17.1683,20.3068)(17.3683,20.3076)(17.5683,20.3092)(17.7683,20.3117)(17.9683,20.3151)(18.1683,20.3195)(18.3683,20.3244)(18.5683,20.3298)(18.7683,20.3353)(18.9683,20.3406)(19.1683,20.3455)(19.3683,20.3499)(19.5683,20.3535)(19.7683,20.3566)(19.9683,20.3589)(20.1683,20.3608)(20.3683,20.3621)(20.5683,20.3632)(20.7683,20.3641)(20.9683,20.3648)(21.1683,20.3655)(21.3683,20.3662)(21.5683,20.3668)(21.7683,20.3674)(21.9683,20.3679)(22.1683,20.3682)(22.3683,20.3684)(22.5683,20.3685)(22.7683,20.3684)(22.9683,20.3681)(23.1683,20.3676)(23.3683,20.3671)(23.5683,20.3664)(23.7683,20.3657)(23.9683,20.3649)(24.1683,20.3642)(24.3683,20.3634)(24.5683,20.3626)(24.7683,20.3618)(24.9683,20.3609)(25.1683,20.36)(25.3683,20.359)(25.5683,20.358)(25.7683,20.3568)(25.9683,20.3555)(26.1683,20.3541)(26.3683,20.3526)(26.5683,20.3511)(26.7683,20.3494)(26.9683,20.3477)(27.1683,20.346)(27.3683,20.3442)(27.5683,20.3424)(27.7683,20.3405)(27.9683,20.3387)(28.1683,20.3368)(28.3683,20.3349)(28.5683,20.333)(28.7683,20.3311)(28.9683,20.3292)(29.1683,20.3272)(29.3683,20.3252)(29.5683,20.3232)(29.7683,20.3212)(29.9683,20.3191)(30.1683,20.317)(30.3683,20.3149)(30.5683,20.3128)(30.7683,20.3107)(30.9683,20.3086)(31.1683,20.3064)(31.3683,20.3043)(31.5683,20.3021)(31.7683,20.3)(31.9683,20.2978)(32.1683,20.2957)(32.3683,20.2935)(32.5683,20.2914)(32.7683,20.2893)(32.9683,20.2871)(33.1683,20.285)(33.3683,20.2829)(33.5683,20.2807)(33.7683,20.2786)(33.9683,20.2765)(34.1683,20.2744)(34.3683,20.2723)(34.5683,20.2702)(34.7683,20.2681)(34.9683,20.266)(35.1683,20.2639)(35.3683,20.2619)(35.5683,20.2598)(35.7683,20.2578)(35.9683,20.2558)(36.1683,20.2537)(36.3683,20.2517)(36.5683,20.2497)(36.7683,20.2477)(36.9683,20.2458)(37.1683,20.2438)(37.3683,20.2418)(37.5683,20.2399)(37.7683,20.238)(37.9683,20.2361)(38.1683,20.2342)(38.3683,20.2323)(38.5683,20.2304)(38.7683,20.2285)(38.9683,20.2267)(39.1683,20.2248)(39.3683,20.223)(39.5683,20.2212)(39.7683,20.2194)(39.9683,20.2176)(40.1683,20.2158)(40.3683,20.214)(40.5683,20.2123)(40.7683,20.2105)(40.9683,20.2088)(41.1683,20.2071)(41.3683,20.2054)(41.5683,20.2037)(41.7683,20.202)(41.9683,20.2004)(42.1683,20.1987)(42.3683,20.1971)(42.5683,20.1954)(42.7683,20.1938)(42.9683,20.1922)(43.1683,20.1906)(43.3683,20.1891)(43.5683,20.1875)(43.7683,20.1859)(43.9683,20.1844)(44.1683,20.1829)(44.3683,20.1814)(44.5683,20.1798)(44.7683,20.1784)(44.9683,20.1769)(45.1683,20.1754)(45.3683,20.1739)(45.5683,20.1725)(45.7683,20.1711)(45.9683,20.1696)(46.1683,20.1682)(46.3683,20.1668)(46.5683,20.1654)(46.7683,20.1641)(46.9683,20.1627)(47.1683,20.1613)(47.3683,20.16)(47.5683,20.1587)(47.7683,20.1573)(47.9683,20.156)(48.1683,20.1547)(48.3683,20.1534)(48.5683,20.1522)(48.7683,20.1509)(48.9683,20.1496)(49.1683,20.1484)(49.3683,20.1471)(49.5683,20.1459)(49.7683,20.1447)(49.9683,20.1435)(50.1683,20.1423)(50.3683,20.1411)(50.5683,20.1399)(50.7683,20.1387)(50.9683,20.1376)(51.1683,20.1364)(51.3683,20.1353)(51.5683,20.1342)(51.7683,20.133)(51.9683,20.1319)(52.1683,20.1308)(52.3683,20.1297)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1265)(53.1683,20.1255)(53.3683,20.1244)(53.5683,20.1234)(53.7683,20.1223)(53.9683,20.1213)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1163)(55.1683,20.1153)(55.3683,20.1144)(55.5683,20.1134)(55.7683,20.1125)(55.9683,20.1115)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.1069)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1025)(58.1683,20.1017)(58.3683,20.1008)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.0919)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0817)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.0589)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0411)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278646)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426333)(-17.6,0.000440248)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511844)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.000519781)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403225)(0.141566,0.00648874)(0.184548,0.0104296)(0.227531,0.0152392)(0.295246,0.024426)(0.387692,0.0397787)(0.480139,0.0578919)(0.572586,0.0782883)(0.718749,0.114179)(0.864911,0.153295)(1.01107,0.194456)(1.18189,0.243881)(1.37737,0.300752)(1.57285,0.356765)(1.76832,0.411227)(1.96832,0.465288)(2.16832,0.518443)(2.36832,0.572519)(2.56832,0.630593)(2.76832,0.697144)(2.96832,0.778067)(3.16832,0.880522)(3.36832,1.01258)(3.56832,1.18269)(3.76832,1.39906)(3.96832,1.66889)(4.16832,1.99775)(4.36832,2.38897)(4.56832,2.84324)(4.76832,3.35844)(4.96832,3.92967)(5.16832,4.5495)(5.36832,5.20847)(5.56832,5.89571)(5.76832,6.59959)(5.96832,7.30849)(6.16832,8.01151)(6.36832,8.69907)(6.56832,9.36335)(6.76832,9.99858)(6.96832,10.6011)(7.16832,11.1693)(7.36832,11.7032)(7.56832,12.2044)(7.76832,12.6755)(7.96832,13.1196)(8.16832,13.5401)(8.36832,13.9402)(8.56832,14.323)(8.76832,14.6905)(8.96832,15.0448)(9.16832,15.387)(9.36832,15.718)(9.56832,16.0379)(9.76832,16.3468)(9.96832,16.6444)(10.1683,16.9304)(10.3683,17.2042)(10.5683,17.4654)(10.7683,17.7137)(10.9683,17.9486)(11.1683,18.1698)(11.3683,18.3771)(11.5683,18.5704)(11.7683,18.7495)(11.9683,18.9146)(12.1683,19.0656)(12.3683,19.2029)(12.5683,19.3267)(12.7683,19.4377)(12.9683,19.5364)(13.1683,19.6236)(13.3683,19.7001)(13.5683,19.7668)(13.7683,19.8248)(13.9683,19.8752)(14.1683,19.9189)(14.3683,19.957)(14.5683,19.9904)(14.7683,20.02)(14.9683,20.0465)(15.1683,20.0706)(15.3683,20.0926)(15.5683,20.1131)(15.7683,20.1323)(15.9683,20.1503)(16.1683,20.1673)(16.3683,20.1832)(16.5683,20.1981)(16.7683,20.2118)(16.9683,20.2245)(17.1683,20.2359)(17.3683,20.2462)(17.5683,20.2554)(17.7683,20.2634)(17.9683,20.2705)(18.1683,20.2765)(18.3683,20.2818)(18.5683,20.2864)(18.7683,20.2904)(18.9683,20.2939)(19.1683,20.2971)(19.3683,20.3)(19.5683,20.3027)(19.7683,20.3053)(19.9683,20.3077)(20.1683,20.3101)(20.3683,20.3123)(20.5683,20.3145)(20.7683,20.3166)(20.9683,20.3186)(21.1683,20.3205)(21.3683,20.3223)(21.5683,20.3241)(21.7683,20.3257)(21.9683,20.3273)(22.1683,20.3287)(22.3683,20.3301)(22.5683,20.3313)(22.7683,20.3325)(22.9683,20.3336)(23.1683,20.3345)(23.3683,20.3354)(23.5683,20.3362)(23.7683,20.3368)(23.9683,20.3373)(24.1683,20.3377)(24.3683,20.338)(24.5683,20.3382)(24.7683,20.3382)(24.9683,20.3382)(25.1683,20.3381)(25.3683,20.3379)(25.5683,20.3376)(25.7683,20.3372)(25.9683,20.3367)(26.1683,20.3361)(26.3683,20.3355)(26.5683,20.3348)(26.7683,20.334)(26.9683,20.3332)(27.1683,20.3323)(27.3683,20.3313)(27.5683,20.3302)(27.7683,20.329)(27.9683,20.3278)(28.1683,20.3266)(28.3683,20.3252)(28.5683,20.3238)(28.7683,20.3224)(28.9683,20.3209)(29.1683,20.3193)(29.3683,20.3177)(29.5683,20.3161)(29.7683,20.3144)(29.9683,20.3127)(30.1683,20.311)(30.3683,20.3092)(30.5683,20.3074)(30.7683,20.3056)(30.9683,20.3037)(31.1683,20.3018)(31.3683,20.2999)(31.5683,20.298)(31.7683,20.2961)(31.9683,20.2942)(32.1683,20.2922)(32.3683,20.2903)(32.5683,20.2883)(32.7683,20.2863)(32.9683,20.2843)(33.1683,20.2823)(33.3683,20.2803)(33.5683,20.2783)(33.7683,20.2763)(33.9683,20.2743)(34.1683,20.2723)(34.3683,20.2703)(34.5683,20.2683)(34.7683,20.2663)(34.9683,20.2643)(35.1683,20.2623)(35.3683,20.2604)(35.5683,20.2584)(35.7683,20.2564)(35.9683,20.2544)(36.1683,20.2525)(36.3683,20.2505)(36.5683,20.2486)(36.7683,20.2467)(36.9683,20.2447)(37.1683,20.2428)(37.3683,20.2409)(37.5683,20.239)(37.7683,20.2371)(37.9683,20.2353)(38.1683,20.2334)(38.3683,20.2315)(38.5683,20.2297)(38.7683,20.2279)(38.9683,20.226)(39.1683,20.2242)(39.3683,20.2224)(39.5683,20.2206)(39.7683,20.2188)(39.9683,20.2171)(40.1683,20.2153)(40.3683,20.2136)(40.5683,20.2118)(40.7683,20.2101)(40.9683,20.2084)(41.1683,20.2067)(41.3683,20.205)(41.5683,20.2034)(41.7683,20.2017)(41.9683,20.2001)(42.1683,20.1984)(42.3683,20.1968)(42.5683,20.1952)(42.7683,20.1936)(42.9683,20.192)(43.1683,20.1904)(43.3683,20.1888)(43.5683,20.1873)(43.7683,20.1857)(43.9683,20.1842)(44.1683,20.1827)(44.3683,20.1812)(44.5683,20.1797)(44.7683,20.1782)(44.9683,20.1767)(45.1683,20.1753)(45.3683,20.1738)(45.5683,20.1724)(45.7683,20.1709)(45.9683,20.1695)(46.1683,20.1681)(46.3683,20.1667)(46.5683,20.1653)(46.7683,20.164)(46.9683,20.1626)(47.1683,20.1613)(47.3683,20.1599)(47.5683,20.1586)(47.7683,20.1573)(47.9683,20.156)(48.1683,20.1547)(48.3683,20.1534)(48.5683,20.1521)(48.7683,20.1508)(48.9683,20.1496)(49.1683,20.1483)(49.3683,20.1471)(49.5683,20.1459)(49.7683,20.1446)(49.9683,20.1434)(50.1683,20.1422)(50.3683,20.1411)(50.5683,20.1399)(50.7683,20.1387)(50.9683,20.1376)(51.1683,20.1364)(51.3683,20.1353)(51.5683,20.1341)(51.7683,20.133)(51.9683,20.1319)(52.1683,20.1308)(52.3683,20.1297)(52.5683,20.1286)(52.7683,20.1276)(52.9683,20.1265)(53.1683,20.1254)(53.3683,20.1244)(53.5683,20.1233)(53.7683,20.1223)(53.9683,20.1213)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1163)(55.1683,20.1153)(55.3683,20.1144)(55.5683,20.1134)(55.7683,20.1125)(55.9683,20.1115)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1078)(56.9683,20.1069)(57.1683,20.106)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1025)(58.1683,20.1017)(58.3683,20.1008)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.0919)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0817)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.079)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.0589)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0411)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343447)(-18.4,0.00036914)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426334)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471152)(-16.8,0.000478646)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511844)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261959)(0.107589,0.00403227)(0.141566,0.00648889)(0.184548,0.0104305)(0.227531,0.0152429)(0.295246,0.024448)(0.387692,0.039918)(0.480139,0.0584782)(0.572586,0.0801795)(0.718749,0.122552)(0.864911,0.180627)(1.01107,0.266615)(1.18189,0.428203)(1.37737,0.744238)(1.57285,1.26657)(1.76832,2.05704)(1.96832,3.18013)(2.16832,4.61454)(2.36832,6.30284)(2.56832,8.14365)(2.76832,10.0099)(2.96832,11.7723)(3.16832,13.3212)(3.36832,14.5807)(3.56832,15.514)(3.76832,16.1204)(3.96832,16.4269)(4.16832,16.4798)(4.36832,16.3364)(4.56832,16.06)(4.76832,15.7157)(4.96832,15.3667)(5.16832,15.069)(5.36832,14.8667)(5.56832,14.7866)(5.76832,14.8357)(5.96832,15.0006)(6.16832,15.2523)(6.36832,15.5535)(6.56832,15.866)(6.76832,16.1586)(6.96832,16.4115)(7.16832,16.6172)(7.36832,16.7798)(7.56832,16.9109)(7.76832,17.0257)(7.96832,17.1387)(8.16832,17.2615)(8.36832,17.4014)(8.56832,17.5608)(8.76832,17.7381)(8.96832,17.9292)(9.16832,18.1268)(9.36832,18.3223)(9.56832,18.5072)(9.76832,18.6742)(9.96832,18.8169)(10.1683,18.9321)(10.3683,19.02)(10.5683,19.0836)(10.7683,19.1277)(10.9683,19.1587)(11.1683,19.1828)(11.3683,19.2054)(11.5683,19.23)(11.7683,19.2588)(11.9683,19.2925)(12.1683,19.3312)(12.3683,19.3743)(12.5683,19.4211)(12.7683,19.4708)(12.9683,19.5225)(13.1683,19.5754)(13.3683,19.6283)(13.5683,19.6802)(13.7683,19.73)(13.9683,19.7767)(14.1683,19.82)(14.3683,19.8594)(14.5683,19.8953)(14.7683,19.9277)(14.9683,19.9571)(15.1683,19.984)(15.3683,20.0085)(15.5683,20.0311)(15.7683,20.0521)(15.9683,20.0717)(16.1683,20.0904)(16.3683,20.1085)(16.5683,20.1262)(16.7683,20.1435)(16.9683,20.1606)(17.1683,20.177)(17.3683,20.1925)(17.5683,20.2069)(17.7683,20.2199)(17.9683,20.2313)(18.1683,20.2413)(18.3683,20.2501)(18.5683,20.2578)(18.7683,20.2649)(18.9683,20.2715)(19.1683,20.278)(19.3683,20.2844)(19.5683,20.291)(19.7683,20.2976)(19.9683,20.3043)(20.1683,20.311)(20.3683,20.3174)(20.5683,20.3235)(20.7683,20.329)(20.9683,20.3339)(21.1683,20.338)(21.3683,20.3415)(21.5683,20.3442)(21.7683,20.3463)(21.9683,20.3479)(22.1683,20.3492)(22.3683,20.3503)(22.5683,20.3512)(22.7683,20.3521)(22.9683,20.353)(23.1683,20.3537)(23.3683,20.3545)(23.5683,20.3551)(23.7683,20.3555)(23.9683,20.3558)(24.1683,20.356)(24.3683,20.3559)(24.5683,20.3556)(24.7683,20.3551)(24.9683,20.3545)(25.1683,20.3537)(25.3683,20.3528)(25.5683,20.3518)(25.7683,20.3507)(25.9683,20.3496)(26.1683,20.3484)(26.3683,20.3472)(26.5683,20.346)(26.7683,20.3447)(26.9683,20.3433)(27.1683,20.3419)(27.3683,20.3404)(27.5683,20.3389)(27.7683,20.3373)(27.9683,20.3356)(28.1683,20.3338)(28.3683,20.332)(28.5683,20.3302)(28.7683,20.3283)(28.9683,20.3264)(29.1683,20.3245)(29.3683,20.3225)(29.5683,20.3206)(29.7683,20.3186)(29.9683,20.3166)(30.1683,20.3146)(30.3683,20.3126)(30.5683,20.3106)(30.7683,20.3086)(30.9683,20.3066)(31.1683,20.3045)(31.3683,20.3025)(31.5683,20.3004)(31.7683,20.2983)(31.9683,20.2963)(32.1683,20.2942)(32.3683,20.2921)(32.5683,20.29)(32.7683,20.2879)(32.9683,20.2858)(33.1683,20.2837)(33.3683,20.2817)(33.5683,20.2796)(33.7683,20.2775)(33.9683,20.2754)(34.1683,20.2734)(34.3683,20.2713)(34.5683,20.2693)(34.7683,20.2672)(34.9683,20.2652)(35.1683,20.2632)(35.3683,20.2611)(35.5683,20.2591)(35.7683,20.2571)(35.9683,20.2551)(36.1683,20.2531)(36.3683,20.2511)(36.5683,20.2492)(36.7683,20.2472)(36.9683,20.2453)(37.1683,20.2433)(37.3683,20.2414)(37.5683,20.2395)(37.7683,20.2376)(37.9683,20.2357)(38.1683,20.2338)(38.3683,20.2319)(38.5683,20.23)(38.7683,20.2282)(38.9683,20.2264)(39.1683,20.2245)(39.3683,20.2227)(39.5683,20.2209)(39.7683,20.2191)(39.9683,20.2173)(40.1683,20.2156)(40.3683,20.2138)(40.5683,20.2121)(40.7683,20.2103)(40.9683,20.2086)(41.1683,20.2069)(41.3683,20.2052)(41.5683,20.2035)(41.7683,20.2019)(41.9683,20.2002)(42.1683,20.1986)(42.3683,20.1969)(42.5683,20.1953)(42.7683,20.1937)(42.9683,20.1921)(43.1683,20.1905)(43.3683,20.189)(43.5683,20.1874)(43.7683,20.1858)(43.9683,20.1843)(44.1683,20.1828)(44.3683,20.1813)(44.5683,20.1798)(44.7683,20.1783)(44.9683,20.1768)(45.1683,20.1753)(45.3683,20.1739)(45.5683,20.1724)(45.7683,20.171)(45.9683,20.1696)(46.1683,20.1682)(46.3683,20.1668)(46.5683,20.1654)(46.7683,20.164)(46.9683,20.1627)(47.1683,20.1613)(47.3683,20.16)(47.5683,20.1586)(47.7683,20.1573)(47.9683,20.156)(48.1683,20.1547)(48.3683,20.1534)(48.5683,20.1521)(48.7683,20.1509)(48.9683,20.1496)(49.1683,20.1484)(49.3683,20.1471)(49.5683,20.1459)(49.7683,20.1447)(49.9683,20.1435)(50.1683,20.1423)(50.3683,20.1411)(50.5683,20.1399)(50.7683,20.1387)(50.9683,20.1376)(51.1683,20.1364)(51.3683,20.1353)(51.5683,20.1342)(51.7683,20.133)(51.9683,20.1319)(52.1683,20.1308)(52.3683,20.1297)(52.5683,20.1286)(52.7683,20.1276)(52.9683,20.1265)(53.1683,20.1254)(53.3683,20.1244)(53.5683,20.1234)(53.7683,20.1223)(53.9683,20.1213)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1163)(55.1683,20.1153)(55.3683,20.1144)(55.5683,20.1134)(55.7683,20.1125)(55.9683,20.1115)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1078)(56.9683,20.1069)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1025)(58.1683,20.1017)(58.3683,20.1008)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.0919)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0817)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.079)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.0589)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0411)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-20,0)(-19.8,7.25592e-05)(-19.6,0.000135592)(-19.4,0.000190648)(-19.2,0.000238004)(-19,0.000278648)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369138)(-18.2,0.000391186)(-18,0.000410104)(-17.8,0.000426332)(-17.6,0.000440247)(-17.4,0.000452176)(-17.2,0.000462397)(-17,0.000471152)(-16.8,0.000478646)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499217)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507985)(-15.2,0.000510075)(-15,0.000511844)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517858)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519634)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519808)(-11.8,0.000519806)(-11.6,0.00051978)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000517999)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.00053487)(0.0110011,0.000553753)(0.0150725,0.000588251)(0.0191439,0.000633115)(0.0383953,0.000984307)(0.0576466,0.00156479)(0.0826177,0.00266904)(0.107589,0.00420752)(0.141566,0.00715223)(0.184548,0.0128421)(0.227531,0.0219148)(0.295246,0.047935)(0.387692,0.126063)(0.480139,0.293108)(0.572586,0.606171)(0.718749,1.56457)(0.864911,3.3318)(1.01107,6.12968)(1.18189,10.8292)(1.37737,17.9035)(1.57285,26.0933)(1.76832,34.3271)(1.96832,41.6349)(2.16832,46.9275)(2.36832,49.8483)(2.56832,50.607)(2.76832,49.8072)(2.96832,48.1735)(3.16832,46.2936)(3.36832,44.4824)(3.56832,42.7926)(3.76832,41.1284)(3.96832,39.3951)(4.16832,37.6028)(4.36832,35.8842)(4.56832,34.4309)(4.76832,33.3926)(4.96832,32.7957)(5.16832,32.515)(5.36832,32.3181)(5.56832,31.9539)(5.76832,31.2405)(5.96832,30.1334)(6.16832,28.7335)(6.36832,27.2392)(6.56832,25.8737)(6.76832,24.8114)(6.96832,24.1314)(7.16832,23.8125)(7.36832,23.7576)(7.56832,23.8371)(7.76832,23.9334)(7.96832,23.9694)(8.16832,23.9136)(8.36832,23.7691)(8.56832,23.553)(8.76832,23.2798)(8.96832,22.9578)(9.16832,22.5919)(9.36832,22.1916)(9.56832,21.7784)(9.76832,21.3832)(9.96832,21.0433)(10.1683,20.7899)(10.3683,20.6348)(10.5683,20.5682)(10.7683,20.5646)(10.9683,20.5888)(11.1683,20.6077)(11.3683,20.6027)(11.5683,20.5717)(11.7683,20.5248)(11.9683,20.4779)(12.1683,20.4454)(12.3683,20.4347)(12.5683,20.4444)(12.7683,20.4662)(12.9683,20.4892)(13.1683,20.5044)(13.3683,20.5073)(13.5683,20.4987)(13.7683,20.483)(13.9683,20.4661)(14.1683,20.4515)(14.3683,20.4404)(14.5683,20.4315)(14.7683,20.4225)(14.9683,20.4123)(15.1683,20.4016)(15.3683,20.3933)(15.5683,20.3906)(15.7683,20.3963)(15.9683,20.411)(16.1683,20.4327)(16.3683,20.4575)(16.5683,20.4807)(16.7683,20.4985)(16.9683,20.5087)(17.1683,20.5114)(17.3683,20.5085)(17.5683,20.503)(17.7683,20.4973)(17.9683,20.4936)(18.1683,20.4922)(18.3683,20.4931)(18.5683,20.4954)(18.7683,20.498)(18.9683,20.5004)(19.1683,20.5023)(19.3683,20.5035)(19.5683,20.5039)(19.7683,20.5034)(19.9683,20.5019)(20.1683,20.4991)(20.3683,20.4949)(20.5683,20.4898)(20.7683,20.4842)(20.9683,20.4788)(21.1683,20.4743)(21.3683,20.471)(21.5683,20.4692)(21.7683,20.4684)(21.9683,20.468)(22.1683,20.4675)(22.3683,20.4663)(22.5683,20.4641)(22.7683,20.461)(22.9683,20.4572)(23.1683,20.4528)(23.3683,20.4483)(23.5683,20.4438)(23.7683,20.4394)(23.9683,20.4351)(24.1683,20.4308)(24.3683,20.4265)(24.5683,20.4224)(24.7683,20.4184)(24.9683,20.4146)(25.1683,20.4111)(25.3683,20.4078)(25.5683,20.4046)(25.7683,20.4015)(25.9683,20.3983)(26.1683,20.395)(26.3683,20.3916)(26.5683,20.3881)(26.7683,20.3846)(26.9683,20.3811)(27.1683,20.3777)(27.3683,20.3744)(27.5683,20.3711)(27.7683,20.3679)(27.9683,20.3648)(28.1683,20.3616)(28.3683,20.3584)(28.5683,20.3553)(28.7683,20.3521)(28.9683,20.3491)(29.1683,20.3461)(29.3683,20.3431)(29.5683,20.3401)(29.7683,20.3372)(29.9683,20.3343)(30.1683,20.3313)(30.3683,20.3285)(30.5683,20.3256)(30.7683,20.3228)(30.9683,20.3201)(31.1683,20.3174)(31.3683,20.3147)(31.5683,20.312)(31.7683,20.3094)(31.9683,20.3068)(32.1683,20.3042)(32.3683,20.3016)(32.5683,20.2991)(32.7683,20.2966)(32.9683,20.2941)(33.1683,20.2916)(33.3683,20.2891)(33.5683,20.2867)(33.7683,20.2842)(33.9683,20.2818)(34.1683,20.2794)(34.3683,20.2771)(34.5683,20.2747)(34.7683,20.2724)(34.9683,20.2701)(35.1683,20.2679)(35.3683,20.2656)(35.5683,20.2634)(35.7683,20.2612)(35.9683,20.259)(36.1683,20.2568)(36.3683,20.2546)(36.5683,20.2525)(36.7683,20.2504)(36.9683,20.2483)(37.1683,20.2462)(37.3683,20.2441)(37.5683,20.2421)(37.7683,20.24)(37.9683,20.238)(38.1683,20.236)(38.3683,20.2341)(38.5683,20.2321)(38.7683,20.2301)(38.9683,20.2282)(39.1683,20.2263)(39.3683,20.2244)(39.5683,20.2225)(39.7683,20.2206)(39.9683,20.2188)(40.1683,20.2169)(40.3683,20.2151)(40.5683,20.2133)(40.7683,20.2115)(40.9683,20.2098)(41.1683,20.208)(41.3683,20.2063)(41.5683,20.2045)(41.7683,20.2028)(41.9683,20.2011)(42.1683,20.1994)(42.3683,20.1977)(42.5683,20.1961)(42.7683,20.1944)(42.9683,20.1928)(43.1683,20.1912)(43.3683,20.1896)(43.5683,20.188)(43.7683,20.1864)(43.9683,20.1849)(44.1683,20.1833)(44.3683,20.1818)(44.5683,20.1802)(44.7683,20.1787)(44.9683,20.1772)(45.1683,20.1757)(45.3683,20.1743)(45.5683,20.1728)(45.7683,20.1714)(45.9683,20.1699)(46.1683,20.1685)(46.3683,20.1671)(46.5683,20.1657)(46.7683,20.1643)(46.9683,20.1629)(47.1683,20.1615)(47.3683,20.1602)(47.5683,20.1589)(47.7683,20.1575)(47.9683,20.1562)(48.1683,20.1549)(48.3683,20.1536)(48.5683,20.1523)(48.7683,20.151)(48.9683,20.1498)(49.1683,20.1485)(49.3683,20.1473)(49.5683,20.146)(49.7683,20.1448)(49.9683,20.1436)(50.1683,20.1424)(50.3683,20.1412)(50.5683,20.14)(50.7683,20.1388)(50.9683,20.1377)(51.1683,20.1365)(51.3683,20.1354)(51.5683,20.1342)(51.7683,20.1331)(51.9683,20.132)(52.1683,20.1309)(52.3683,20.1298)(52.5683,20.1287)(52.7683,20.1276)(52.9683,20.1266)(53.1683,20.1255)(53.3683,20.1244)(53.5683,20.1234)(53.7683,20.1224)(53.9683,20.1213)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1163)(55.1683,20.1154)(55.3683,20.1144)(55.5683,20.1135)(55.7683,20.1125)(55.9683,20.1116)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1088)(56.7683,20.1079)(56.9683,20.107)(57.1683,20.1061)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1026)(58.1683,20.1017)(58.3683,20.1009)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.092)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0853)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0818)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.0791)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.0589)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0411)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278647)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426333)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.000519781)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403225)(0.141566,0.00648874)(0.184548,0.0104296)(0.227531,0.0152392)(0.295246,0.024426)(0.387692,0.0397789)(0.480139,0.0578927)(0.572586,0.078292)(0.718749,0.114205)(0.864911,0.153421)(1.01107,0.194918)(1.18189,0.245534)(1.37737,0.306339)(1.57285,0.372307)(1.76832,0.448384)(1.96832,0.545192)(2.16832,0.673131)(2.36832,0.846698)(2.56832,1.08132)(2.76832,1.39135)(2.96832,1.788)(3.16832,2.27765)(3.36832,2.86074)(3.56832,3.53156)(3.76832,4.27875)(3.96832,5.08633)(4.16832,5.93522)(4.36832,6.80475)(4.56832,7.67425)(4.76832,8.52444)(4.96832,9.33859)(5.16832,10.1034)(5.36832,10.8098)(5.56832,11.4528)(5.76832,12.0313)(5.96832,12.5482)(6.16832,13.0087)(6.36832,13.4199)(6.56832,13.7894)(6.76832,14.1246)(6.96832,14.432)(7.16832,14.7168)(7.36832,14.9831)(7.56832,15.2336)(7.76832,15.4702)(7.96832,15.6943)(8.16832,15.9069)(8.36832,16.109)(8.56832,16.3018)(8.76832,16.4862)(8.96832,16.6634)(9.16832,16.8346)(9.36832,17.0009)(9.56832,17.1632)(9.76832,17.3219)(9.96832,17.4772)(10.1683,17.629)(10.3683,17.7767)(10.5683,17.9195)(10.7683,18.0565)(10.9683,18.1868)(11.1683,18.3096)(11.3683,18.4241)(11.5683,18.53)(11.7683,18.6274)(11.9683,18.7164)(12.1683,18.7975)(12.3683,18.8713)(12.5683,18.9387)(12.7683,19.0005)(12.9683,19.0575)(13.1683,19.1107)(13.3683,19.1609)(13.5683,19.2089)(13.7683,19.2551)(13.9683,19.3003)(14.1683,19.3447)(14.3683,19.3886)(14.5683,19.4322)(14.7683,19.4753)(14.9683,19.5181)(15.1683,19.5603)(15.3683,19.6018)(15.5683,19.6425)(15.7683,19.6822)(15.9683,19.7206)(16.1683,19.7577)(16.3683,19.7933)(16.5683,19.8273)(16.7683,19.8597)(16.9683,19.8905)(17.1683,19.9196)(17.3683,19.9471)(17.5683,19.9731)(17.7683,19.9975)(17.9683,20.0205)(18.1683,20.0421)(18.3683,20.0624)(18.5683,20.0814)(18.7683,20.0992)(18.9683,20.1158)(19.1683,20.1313)(19.3683,20.1457)(19.5683,20.1592)(19.7683,20.1718)(19.9683,20.1836)(20.1683,20.1947)(20.3683,20.2051)(20.5683,20.2149)(20.7683,20.2242)(20.9683,20.233)(21.1683,20.2413)(21.3683,20.2492)(21.5683,20.2567)(21.7683,20.2638)(21.9683,20.2704)(22.1683,20.2765)(22.3683,20.2823)(22.5683,20.2876)(22.7683,20.2924)(22.9683,20.2968)(23.1683,20.3008)(23.3683,20.3044)(23.5683,20.3076)(23.7683,20.3104)(23.9683,20.3129)(24.1683,20.3151)(24.3683,20.317)(24.5683,20.3186)(24.7683,20.32)(24.9683,20.3211)(25.1683,20.322)(25.3683,20.3227)(25.5683,20.3233)(25.7683,20.3236)(25.9683,20.3238)(26.1683,20.3239)(26.3683,20.3238)(26.5683,20.3236)(26.7683,20.3232)(26.9683,20.3228)(27.1683,20.3222)(27.3683,20.3216)(27.5683,20.3209)(27.7683,20.3201)(27.9683,20.3192)(28.1683,20.3182)(28.3683,20.3172)(28.5683,20.3161)(28.7683,20.315)(28.9683,20.3138)(29.1683,20.3125)(29.3683,20.3112)(29.5683,20.3098)(29.7683,20.3083)(29.9683,20.3068)(30.1683,20.3053)(30.3683,20.3038)(30.5683,20.3022)(30.7683,20.3005)(30.9683,20.2988)(31.1683,20.2971)(31.3683,20.2954)(31.5683,20.2937)(31.7683,20.2919)(31.9683,20.2901)(32.1683,20.2883)(32.3683,20.2865)(32.5683,20.2847)(32.7683,20.2829)(32.9683,20.281)(33.1683,20.2792)(33.3683,20.2773)(33.5683,20.2754)(33.7683,20.2735)(33.9683,20.2717)(34.1683,20.2698)(34.3683,20.2679)(34.5683,20.266)(34.7683,20.2641)(34.9683,20.2622)(35.1683,20.2604)(35.3683,20.2585)(35.5683,20.2566)(35.7683,20.2547)(35.9683,20.2528)(36.1683,20.2509)(36.3683,20.2491)(36.5683,20.2472)(36.7683,20.2453)(36.9683,20.2435)(37.1683,20.2416)(37.3683,20.2398)(37.5683,20.2379)(37.7683,20.2361)(37.9683,20.2343)(38.1683,20.2325)(38.3683,20.2306)(38.5683,20.2288)(38.7683,20.227)(38.9683,20.2253)(39.1683,20.2235)(39.3683,20.2217)(39.5683,20.22)(39.7683,20.2182)(39.9683,20.2165)(40.1683,20.2148)(40.3683,20.213)(40.5683,20.2113)(40.7683,20.2096)(40.9683,20.208)(41.1683,20.2063)(41.3683,20.2046)(41.5683,20.203)(41.7683,20.2013)(41.9683,20.1997)(42.1683,20.1981)(42.3683,20.1965)(42.5683,20.1949)(42.7683,20.1933)(42.9683,20.1917)(43.1683,20.1901)(43.3683,20.1886)(43.5683,20.187)(43.7683,20.1855)(43.9683,20.184)(44.1683,20.1825)(44.3683,20.181)(44.5683,20.1795)(44.7683,20.178)(44.9683,20.1766)(45.1683,20.1751)(45.3683,20.1737)(45.5683,20.1722)(45.7683,20.1708)(45.9683,20.1694)(46.1683,20.168)(46.3683,20.1666)(46.5683,20.1652)(46.7683,20.1639)(46.9683,20.1625)(47.1683,20.1612)(47.3683,20.1598)(47.5683,20.1585)(47.7683,20.1572)(47.9683,20.1559)(48.1683,20.1546)(48.3683,20.1533)(48.5683,20.152)(48.7683,20.1508)(48.9683,20.1495)(49.1683,20.1483)(49.3683,20.147)(49.5683,20.1458)(49.7683,20.1446)(49.9683,20.1434)(50.1683,20.1422)(50.3683,20.141)(50.5683,20.1398)(50.7683,20.1387)(50.9683,20.1375)(51.1683,20.1364)(51.3683,20.1352)(51.5683,20.1341)(51.7683,20.133)(51.9683,20.1319)(52.1683,20.1308)(52.3683,20.1297)(52.5683,20.1286)(52.7683,20.1275)(52.9683,20.1265)(53.1683,20.1254)(53.3683,20.1244)(53.5683,20.1233)(53.7683,20.1223)(53.9683,20.1213)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1163)(55.1683,20.1153)(55.3683,20.1144)(55.5683,20.1134)(55.7683,20.1125)(55.9683,20.1115)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1087)(56.7683,20.1078)(56.9683,20.1069)(57.1683,20.106)(57.3683,20.1052)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1025)(58.1683,20.1017)(58.3683,20.1008)(58.5683,20.1)(58.7683,20.0992)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.0919)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0897)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0852)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0817)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.079)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.0589)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0411)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-20,0)(-19.8,7.25576e-05)(-19.6,0.000135588)(-19.4,0.000190645)(-19.2,0.000238002)(-19,0.000278646)(-18.8,0.000313514)(-18.6,0.000343446)(-18.4,0.000369139)(-18.2,0.000391188)(-18,0.000410106)(-17.8,0.000426333)(-17.6,0.000440249)(-17.4,0.000452177)(-17.2,0.000462398)(-17,0.000471153)(-16.8,0.000478647)(-16.6,0.000485058)(-16.4,0.000490539)(-16.2,0.000495221)(-16,0.000499216)(-15.8,0.000502622)(-15.6,0.000505521)(-15.4,0.000507984)(-15.2,0.000510074)(-15,0.000511843)(-14.8,0.000513337)(-14.6,0.000514594)(-14.4,0.000515648)(-14.2,0.000516527)(-14,0.000517257)(-13.8,0.000517859)(-13.6,0.00051835)(-13.4,0.000518747)(-13.2,0.000519063)(-13,0.00051931)(-12.8,0.000519498)(-12.6,0.000519635)(-12.4,0.000519728)(-12.2,0.000519784)(-12,0.000519809)(-11.8,0.000519806)(-11.6,0.000519781)(-11.4,0.000519735)(-11.2,0.000519673)(-11,0.000519597)(-10.8,0.000519509)(-10.6,0.000519411)(-10.4,0.000519305)(-10.2,0.000519191)(-10,0.000519072)(-9.8,0.000518948)(-9.6,0.000518819)(-9.4,0.000518688)(-9.2,0.000518553)(-9,0.000518417)(-8.8,0.000518279)(-8.6,0.00051814)(-8.4,0.000518)(-8.2,0.000517859)(-8,0.000517718)(-7.8,0.000517577)(-7.6,0.000517436)(-7.4,0.000517295)(-7.2,0.000517155)(-7,0.000517015)(-6.8,0.000516875)(-6.6,0.000516736)(-6.4,0.000516598)(-6.2,0.000516461)(-6,0.000516325)(-5.8,0.000516189)(-5.6,0.000516055)(-5.4,0.000515921)(-5.2,0.000515788)(-5,0.000515656)(-4.8,0.000515525)(-4.6,0.000515395)(-4.4,0.000515267)(-4.2,0.000515139)(-4,0.000515012)(-3.8,0.000514886)(-3.6,0.000514761)(-3.4,0.000514637)(-3.2,0.000514514)(-3,0.000514393)(-2.8,0.000514272)(-2.6,0.000514152)(-2.4,0.000514033)(-2.2,0.000513915)(-2,0.000513798)(-1.8,0.000513682)(-1.6,0.000513567)(-1.4,0.000513453)(-1.2,0.00051334)(-1,0.000513228)(-0.8,0.000513117)(-0.6,0.000513006)(-0.4,0.000512897)(-0.2,0.000512789)(-0.0845915,0.000512726)(-0.0537745,0.00051271)(-0.0229576,0.000512693)(-0.00369697,0.000512683)(-0.000765495,0.000512681)(0.00076685,0.000513086)(0.00229919,0.000514937)(0.00404871,0.000518949)(0.0060154,0.000525672)(0.0079821,0.000534869)(0.0110011,0.000553751)(0.0150725,0.00058824)(0.0191439,0.000633081)(0.0383953,0.000982967)(0.0576466,0.0015557)(0.0826177,0.00261958)(0.107589,0.00403225)(0.141566,0.00648874)(0.184548,0.0104296)(0.227531,0.0152392)(0.295246,0.024426)(0.387692,0.0397788)(0.480139,0.0578924)(0.572586,0.0782908)(0.718749,0.114197)(0.864911,0.153382)(1.01107,0.194774)(1.18189,0.24502)(1.37737,0.304603)(1.57285,0.367479)(1.76832,0.436845)(1.96832,0.52039)(2.16832,0.625147)(2.36832,0.761719)(2.56832,0.941771)(2.76832,1.17672)(2.96832,1.47632)(3.16832,1.84748)(3.36832,2.29339)(3.56832,2.81325)(3.76832,3.40236)(3.96832,4.05267)(4.16832,4.75347)(4.36832,5.49233)(4.56832,6.25595)(4.76832,7.03098)(4.96832,7.80478)(5.16832,8.56608)(5.36832,9.30547)(5.56832,10.0156)(5.76832,10.6914)(5.96832,11.3298)(6.16832,11.9296)(6.36832,12.4907)(6.56832,13.0138)(6.76832,13.5002)(6.96832,13.951)(7.16832,14.3673)(7.36832,14.7501)(7.56832,15.1003)(7.76832,15.4191)(7.96832,15.7077)(8.16832,15.9678)(8.36832,16.2015)(8.56832,16.4114)(8.76832,16.6001)(8.96832,16.7705)(9.16832,16.9256)(9.36832,17.0685)(9.56832,17.2019)(9.76832,17.3279)(9.96832,17.4487)(10.1683,17.5657)(10.3683,17.6801)(10.5683,17.7922)(10.7683,17.9025)(10.9683,18.0109)(11.1683,18.1171)(11.3683,18.2208)(11.5683,18.3217)(11.7683,18.4195)(11.9683,18.514)(12.1683,18.6048)(12.3683,18.6918)(12.5683,18.775)(12.7683,18.8543)(12.9683,18.9298)(13.1683,19.0014)(13.3683,19.0693)(13.5683,19.1337)(13.7683,19.1947)(13.9683,19.2524)(14.1683,19.3071)(14.3683,19.359)(14.5683,19.4082)(14.7683,19.4549)(14.9683,19.4994)(15.1683,19.5416)(15.3683,19.5819)(15.5683,19.6203)(15.7683,19.6571)(15.9683,19.6922)(16.1683,19.7259)(16.3683,19.7583)(16.5683,19.7894)(16.7683,19.8194)(16.9683,19.8482)(17.1683,19.8761)(17.3683,19.903)(17.5683,19.929)(17.7683,19.954)(17.9683,19.9782)(18.1683,20.0014)(18.3683,20.0237)(18.5683,20.045)(18.7683,20.0653)(18.9683,20.0846)(19.1683,20.1028)(19.3683,20.12)(19.5683,20.1362)(19.7683,20.1514)(19.9683,20.1655)(20.1683,20.1787)(20.3683,20.191)(20.5683,20.2024)(20.7683,20.2131)(20.9683,20.223)(21.1683,20.2321)(21.3683,20.2406)(21.5683,20.2485)(21.7683,20.2558)(21.9683,20.2625)(22.1683,20.2687)(22.3683,20.2744)(22.5683,20.2797)(22.7683,20.2845)(22.9683,20.2889)(23.1683,20.2929)(23.3683,20.2966)(23.5683,20.2999)(23.7683,20.3029)(23.9683,20.3057)(24.1683,20.3081)(24.3683,20.3103)(24.5683,20.3123)(24.7683,20.314)(24.9683,20.3155)(25.1683,20.3168)(25.3683,20.3179)(25.5683,20.3188)(25.7683,20.3195)(25.9683,20.32)(26.1683,20.3203)(26.3683,20.3205)(26.5683,20.3206)(26.7683,20.3204)(26.9683,20.3202)(27.1683,20.3198)(27.3683,20.3193)(27.5683,20.3187)(27.7683,20.318)(27.9683,20.3172)(28.1683,20.3163)(28.3683,20.3154)(28.5683,20.3143)(28.7683,20.3132)(28.9683,20.3121)(29.1683,20.3108)(29.3683,20.3095)(29.5683,20.3082)(29.7683,20.3068)(29.9683,20.3054)(30.1683,20.3039)(30.3683,20.3024)(30.5683,20.3008)(30.7683,20.2993)(30.9683,20.2977)(31.1683,20.296)(31.3683,20.2944)(31.5683,20.2927)(31.7683,20.291)(31.9683,20.2892)(32.1683,20.2875)(32.3683,20.2857)(32.5683,20.2839)(32.7683,20.2822)(32.9683,20.2803)(33.1683,20.2785)(33.3683,20.2767)(33.5683,20.2749)(33.7683,20.273)(33.9683,20.2712)(34.1683,20.2693)(34.3683,20.2674)(34.5683,20.2656)(34.7683,20.2637)(34.9683,20.2618)(35.1683,20.26)(35.3683,20.2581)(35.5683,20.2562)(35.7683,20.2544)(35.9683,20.2525)(36.1683,20.2506)(36.3683,20.2488)(36.5683,20.2469)(36.7683,20.2451)(36.9683,20.2432)(37.1683,20.2414)(37.3683,20.2395)(37.5683,20.2377)(37.7683,20.2359)(37.9683,20.2341)(38.1683,20.2323)(38.3683,20.2305)(38.5683,20.2287)(38.7683,20.2269)(38.9683,20.2251)(39.1683,20.2233)(39.3683,20.2216)(39.5683,20.2198)(39.7683,20.2181)(39.9683,20.2164)(40.1683,20.2147)(40.3683,20.2129)(40.5683,20.2112)(40.7683,20.2096)(40.9683,20.2079)(41.1683,20.2062)(41.3683,20.2045)(41.5683,20.2029)(41.7683,20.2013)(41.9683,20.1996)(42.1683,20.198)(42.3683,20.1964)(42.5683,20.1948)(42.7683,20.1932)(42.9683,20.1917)(43.1683,20.1901)(43.3683,20.1885)(43.5683,20.187)(43.7683,20.1855)(43.9683,20.184)(44.1683,20.1824)(44.3683,20.1809)(44.5683,20.1795)(44.7683,20.178)(44.9683,20.1765)(45.1683,20.1751)(45.3683,20.1736)(45.5683,20.1722)(45.7683,20.1708)(45.9683,20.1694)(46.1683,20.168)(46.3683,20.1666)(46.5683,20.1652)(46.7683,20.1638)(46.9683,20.1625)(47.1683,20.1611)(47.3683,20.1598)(47.5683,20.1585)(47.7683,20.1572)(47.9683,20.1559)(48.1683,20.1546)(48.3683,20.1533)(48.5683,20.152)(48.7683,20.1507)(48.9683,20.1495)(49.1683,20.1483)(49.3683,20.147)(49.5683,20.1458)(49.7683,20.1446)(49.9683,20.1434)(50.1683,20.1422)(50.3683,20.141)(50.5683,20.1398)(50.7683,20.1387)(50.9683,20.1375)(51.1683,20.1364)(51.3683,20.1352)(51.5683,20.1341)(51.7683,20.133)(51.9683,20.1319)(52.1683,20.1308)(52.3683,20.1297)(52.5683,20.1286)(52.7683,20.1275)(52.9683,20.1265)(53.1683,20.1254)(53.3683,20.1244)(53.5683,20.1233)(53.7683,20.1223)(53.9683,20.1213)(54.1683,20.1203)(54.3683,20.1193)(54.5683,20.1183)(54.7683,20.1173)(54.9683,20.1163)(55.1683,20.1153)(55.3683,20.1144)(55.5683,20.1134)(55.7683,20.1125)(55.9683,20.1115)(56.1683,20.1106)(56.3683,20.1097)(56.5683,20.1087)(56.7683,20.1078)(56.9683,20.1069)(57.1683,20.106)(57.3683,20.1051)(57.5683,20.1043)(57.7683,20.1034)(57.9683,20.1025)(58.1683,20.1017)(58.3683,20.1008)(58.5683,20.1)(58.7683,20.0991)(58.9683,20.0983)(59.1683,20.0975)(59.3683,20.0967)(59.5683,20.0959)(59.7683,20.0951)(59.9683,20.0943)(60.1683,20.0935)(60.3683,20.0927)(60.5683,20.0919)(60.7683,20.0912)(60.9683,20.0904)(61.1683,20.0896)(61.3683,20.0889)(61.5683,20.0882)(61.7683,20.0874)(61.9683,20.0867)(62.1683,20.086)(62.3683,20.0852)(62.5683,20.0845)(62.7683,20.0838)(62.9683,20.0831)(63.1683,20.0824)(63.3683,20.0817)(63.5683,20.0811)(63.7683,20.0804)(63.9683,20.0797)(64.1683,20.079)(64.3683,20.0784)(64.5683,20.0777)(64.7683,20.0771)(64.9683,20.0764)(65.1683,20.0758)(65.3683,20.0752)(65.5683,20.0745)(65.7683,20.0739)(65.9683,20.0733)(66.1683,20.0727)(66.3683,20.0721)(66.5683,20.0715)(66.7683,20.0709)(66.9683,20.0703)(67.1683,20.0697)(67.3683,20.0691)(67.5683,20.0685)(67.7683,20.068)(67.9683,20.0674)(68.1683,20.0668)(68.3683,20.0663)(68.5683,20.0657)(68.7683,20.0652)(68.9683,20.0646)(69.1683,20.0641)(69.3683,20.0636)(69.5683,20.063)(69.7683,20.0625)(69.9683,20.062)(70.1683,20.0615)(70.3683,20.061)(70.5683,20.0604)(70.7683,20.0599)(70.9683,20.0594)(71.1683,20.0589)(71.3683,20.0585)(71.5683,20.058)(71.7683,20.0575)(71.9683,20.057)(72.1683,20.0565)(72.3683,20.0561)(72.5683,20.0556)(72.7683,20.0551)(72.9683,20.0547)(73.1683,20.0542)(73.3683,20.0538)(73.5683,20.0533)(73.7683,20.0529)(73.9683,20.0524)(74.1683,20.052)(74.3683,20.0516)(74.5683,20.0511)(74.7683,20.0507)(74.9683,20.0503)(75.1683,20.0499)(75.3683,20.0495)(75.5683,20.049)(75.7683,20.0486)(75.9683,20.0482)(76.1683,20.0478)(76.3683,20.0474)(76.5683,20.047)(76.7683,20.0466)(76.9683,20.0463)(77.1683,20.0459)(77.3683,20.0455)(77.5683,20.0451)(77.7683,20.0447)(77.9683,20.0444)(78.1683,20.044)(78.3683,20.0436)(78.5683,20.0433)(78.7683,20.0429)(78.9683,20.0425)(79.1683,20.0422)(79.3683,20.0418)(79.5683,20.0415)(79.7683,20.0411)(79.9683,20.0408)(80.1683,20.0405)(80.3683,20.0401)(80.5683,20.0398)(80.7683,20.0395)(80.9683,20.0391)(81.1683,20.0388)(81.3683,20.0385)(81.5683,20.0382)(81.7683,20.0379)(81.9683,20.0375)(82.1683,20.0372)(82.3683,20.0369)(82.5683,20.0366)(82.7683,20.0363)(82.9683,20.036)(83.1683,20.0357)(83.3683,20.0354)(83.5683,20.0351)(83.7683,20.0348)(83.9683,20.0345)(84.1683,20.0343)(84.3683,20.034)(84.5683,20.0337)(84.7683,20.0334)(84.9683,20.0331)(85.1683,20.0329)(85.3683,20.0326)(85.5683,20.0323)(85.7683,20.0321)(85.9683,20.0318)(86.1683,20.0315)(86.3683,20.0313)(86.5683,20.031)(86.7683,20.0307)(86.9683,20.0305)(87.1683,20.0302)(87.3683,20.03)(87.5683,20.0297)(87.7683,20.0295)(87.9683,20.0293)(88.1683,20.029)(88.3683,20.0288)(88.5683,20.0285)(88.7683,20.0283)(88.9683,20.0281)(89.1683,20.0278)(89.3683,20.0276)(89.5683,20.0274)(89.7683,20.0271)(89.9683,20.0269)(90.1683,20.0267)(90.3683,20.0265)(90.5683,20.0263)(90.7683,20.026)(90.9683,20.0258)(91.1683,20.0256)(91.3683,20.0254)(91.5683,20.0252)(91.7683,20.025)(91.9683,20.0248)(92.1683,20.0246)(92.3683,20.0244)(92.5683,20.0242)(92.7683,20.024)(92.9683,20.0238)(93.1683,20.0236)(93.3683,20.0234)(93.5683,20.0232)(93.7683,20.023)(93.9683,20.0228)(94.1683,20.0226)(94.3683,20.0224)(94.5683,20.0223)(94.7683,20.0221)(94.9683,20.0219)(95.1683,20.0217)(95.3683,20.0215)(95.5683,20.0214)(95.7683,20.0212)(95.9683,20.021)(96.1683,20.0208)(96.3683,20.0207)(96.5683,20.0205)(96.7683,20.0203)(96.9683,20.0202)(97.1683,20.02)(97.3683,20.0198)(97.5683,20.0197)(97.7683,20.0195)(97.9683,20.0193)(98.1683,20.0192)(98.3683,20.019)(98.5683,20.0189)(98.7683,20.0187)(98.9683,20.0186)(99.1683,20.0184)(99.3683,20.0183)(99.5683,20.0181)(99.7683,20.018)(99.9683,20.0178) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/u_cen_I.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-5, xmax=20,
ymin=0, ymax=110,
xlabel={t [s]},
ylabel={$u(t)\text{ [kW]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.00017645)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231869)(-4.35,0.000249779)(-4.3,0.00026738)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423478)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508264)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555778)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579154)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647784)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.00063972)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557746)(0.00774938,0.000981924)(0.0358235,0.0135014)(0.0764711,0.0833361)(0.126471,0.303434)(0.176471,0.73018)(0.226471,1.41676)(0.276471,2.40578)(0.326471,3.72869)(0.376471,5.40555)(0.426471,7.44503)(0.476471,9.8447)(0.526471,12.5916)(0.576471,15.6629)(0.626471,19.0272)(0.676471,22.6454)(0.726471,26.4718)(0.776471,30.4561)(0.826471,34.5442)(0.876471,38.6803)(0.926471,42.8075)(0.976471,46.87)(1.02647,50.8142)(1.07647,54.5894)(1.12647,58.1495)(1.17647,61.4537)(1.22647,64.4671)(1.27647,67.1613)(1.32647,69.515)(1.37647,71.5137)(1.42647,73.1504)(1.47647,74.4247)(1.52647,75.3431)(1.57647,75.918)(1.62647,76.1677)(1.67647,76.115)(1.72647,75.7872)(1.77647,75.2146)(1.82647,74.4301)(1.87647,73.4681)(1.92647,72.3637)(1.97647,71.1521)(2.02647,69.8673)(2.07647,68.5421)(2.12647,67.2068)(2.17647,65.8891)(2.22647,64.6138)(2.27647,63.4018)(2.32647,62.2706)(2.37647,61.2339)(2.42647,60.3014)(2.47647,59.4792)(2.52647,58.7697)(2.57647,58.1721)(2.62647,57.6824)(2.67647,57.2941)(2.72647,56.9981)(2.77647,56.7836)(2.82647,56.6385)(2.87647,56.5494)(2.92647,56.5026)(2.97647,56.4839)(3.02647,56.4795)(3.07647,56.4762)(3.12647,56.4616)(3.17647,56.4244)(3.22647,56.3544)(3.27647,56.2433)(3.32647,56.084)(3.37647,55.8712)(3.42647,55.6011)(3.47647,55.2717)(3.52647,54.8825)(3.57647,54.4342)(3.62647,53.9292)(3.67647,53.3706)(3.72647,52.7629)(3.77647,52.1112)(3.82647,51.4214)(3.87647,50.6996)(3.92647,49.9525)(3.97647,49.1868)(4.02647,48.4092)(4.07647,47.6264)(4.12647,46.8446)(4.17647,46.0699)(4.22647,45.3079)(4.27647,44.5638)(4.32647,43.8421)(4.37647,43.147)(4.42647,42.4821)(4.47647,41.8503)(4.52647,41.2541)(4.57647,40.6955)(4.62647,40.176)(4.67647,39.6965)(4.72647,39.2577)(4.77647,38.8596)(4.82647,38.5022)(4.87647,38.1846)(4.92647,37.9062)(4.97647,37.6655)(5.02647,37.461)(5.07647,37.2909)(5.12647,37.153)(5.17647,37.0449)(5.22647,36.9639)(5.27647,36.9071)(5.32647,36.8711)(5.37647,36.8526)(5.42647,36.848)(5.47647,36.8532)(5.52647,36.8643)(5.57647,36.8772)(5.62647,36.8876)(5.67647,36.8911)(5.72647,36.8836)(5.77647,36.8607)(5.82647,36.8184)(5.87647,36.7529)(5.92647,36.6604)(5.97647,36.5378)(6.02647,36.382)(6.07647,36.1907)(6.12647,35.962)(6.17647,35.6944)(6.22647,35.3872)(6.27647,35.0402)(6.32647,34.6539)(6.37647,34.2295)(6.42647,33.7688)(6.47647,33.2742)(6.52647,32.7486)(6.57647,32.1957)(6.62647,31.6196)(6.67647,31.0246)(6.72647,30.4156)(6.77647,29.7976)(6.82647,29.176)(6.87647,28.556)(6.92647,27.943)(6.97647,27.3421)(7.02647,26.7583)(7.07647,26.1963)(7.12647,25.6603)(7.17647,25.1543)(7.22647,24.6813)(7.27647,24.2443)(7.32647,23.8453)(7.37647,23.4858)(7.42647,23.1667)(7.47647,22.8879)(7.52647,22.6492)(7.57647,22.4493)(7.62647,22.2867)(7.67647,22.1592)(7.72647,22.064)(7.77647,21.9983)(7.82647,21.9586)(7.87647,21.9414)(7.92647,21.943)(7.97647,21.9595)(8.02647,21.9872)(8.07647,22.0224)(8.12647,22.0616)(8.17647,22.1014)(8.22647,22.139)(8.27647,22.1716)(8.32647,22.1971)(8.37647,22.2134)(8.42647,22.2192)(8.47647,22.2134)(8.52647,22.1956)(8.57647,22.1656)(8.62647,22.1236)(8.67647,22.0702)(8.72647,22.0064)(8.77647,21.9335)(8.82647,21.8528)(8.87647,21.766)(8.92647,21.6749)(8.97647,21.5814)(9.02647,21.4871)(9.07647,21.3941)(9.12647,21.3039)(9.17647,21.2182)(9.22647,21.1384)(9.27647,21.0656)(9.32647,21.001)(9.37647,20.9452)(9.42647,20.8988)(9.47647,20.8619)(9.52647,20.8345)(9.57647,20.8163)(9.62647,20.8069)(9.67647,20.8055)(9.72647,20.8112)(9.77647,20.8229)(9.82647,20.8396)(9.87647,20.8599)(9.92647,20.8825)(9.97647,20.9062)(10.0265,20.9296)(10.0765,20.9514)(10.1265,20.9707)(10.1765,20.9862)(10.2265,20.9971)(10.2765,21.0026)(10.3265,21.0022)(10.3765,20.9954)(10.4265,20.982)(10.4765,20.9619)(10.5265,20.9353)(10.5765,20.9023)(10.6265,20.8636)(10.6765,20.8195)(10.7265,20.7709)(10.7765,20.7184)(10.8265,20.6629)(10.8765,20.6054)(10.9265,20.5468)(10.9765,20.4879)(11.0265,20.4298)(11.0765,20.3732)(11.1265,20.319)(11.1765,20.268)(11.2265,20.2207)(11.2765,20.1778)(11.3265,20.1396)(11.3765,20.1066)(11.4265,20.0788)(11.4765,20.0564)(11.5265,20.0394)(11.5765,20.0277)(11.6265,20.0209)(11.6765,20.0189)(11.7265,20.0212)(11.7765,20.0273)(11.8265,20.0367)(11.8765,20.0489)(11.9265,20.0633)(11.9765,20.0793)(12.0265,20.0963)(12.0765,20.1138)(12.1265,20.1311)(12.1765,20.1478)(12.2265,20.1634)(12.2765,20.1775)(12.3265,20.1897)(12.3765,20.1997)(12.4265,20.2072)(12.4765,20.2121)(12.5265,20.2143)(12.5765,20.2136)(12.6265,20.2102)(12.6765,20.2039)(12.7265,20.195)(12.7765,20.1835)(12.8265,20.1697)(12.8765,20.1537)(12.9265,20.1358)(12.9765,20.1162)(13.0265,20.0952)(13.0765,20.0731)(13.1265,20.0501)(13.1765,20.0264)(13.2265,20.0025)(13.2765,19.9785)(13.3265,19.9546)(13.3765,19.9312)(13.4265,19.9083)(13.4765,19.8863)(13.5265,19.8652)(13.5765,19.8453)(13.6265,19.8267)(13.6765,19.8094)(13.7265,19.7937)(13.7765,19.7795)(13.8265,19.7669)(13.8765,19.7561)(13.9265,19.7469)(13.9765,19.7395)(14.0265,19.7338)(14.0765,19.7298)(14.1265,19.7275)(14.1765,19.7269)(14.2265,19.7278)(14.2765,19.7303)(14.3265,19.7342)(14.3765,19.7395)(14.4265,19.746)(14.4765,19.7537)(14.5265,19.7623)(14.5765,19.7719)(14.6265,19.7823)(14.6765,19.7932)(14.7265,19.8047)(14.7765,19.8165)(14.8265,19.8285)(14.8765,19.8405)(14.9265,19.8524)(14.9765,19.864)(15.0265,19.8753)(15.0765,19.886)(15.1265,19.8962)(15.1765,19.9056)(15.2265,19.9141)(15.2765,19.9218)(15.3265,19.9286)(15.3765,19.9343)(15.4265,19.939)(15.4765,19.9427)(15.5265,19.9454)(15.5765,19.9471)(15.6265,19.9478)(15.6765,19.9477)(15.7265,19.9467)(15.7765,19.945)(15.8265,19.9427)(15.8765,19.9398)(15.9265,19.9365)(15.9765,19.9328)(16.0265,19.929)(16.0765,19.9251)(16.1265,19.9212)(16.1765,19.9174)(16.2265,19.9138)(16.2765,19.9106)(16.3265,19.9077)(16.3765,19.9052)(16.4265,19.9032)(16.4765,19.9018)(16.5265,19.9009)(16.5765,19.9005)(16.6265,19.9008)(16.6765,19.9015)(16.7265,19.9027)(16.7765,19.9044)(16.8265,19.9065)(16.8765,19.909)(16.9265,19.9117)(16.9765,19.9146)(17.0265,19.9177)(17.0765,19.9209)(17.1265,19.9241)(17.1765,19.9273)(17.2265,19.9303)(17.2765,19.9332)(17.3265,19.9359)(17.3765,19.9383)(17.4265,19.9404)(17.4765,19.9423)(17.5265,19.9439)(17.5765,19.9451)(17.6265,19.9461)(17.6765,19.9468)(17.7265,19.9473)(17.7765,19.9476)(17.8265,19.9477)(17.8765,19.9477)(17.9265,19.9477)(17.9765,19.9476)(18.0265,19.9475)(18.0765,19.9476)(18.1265,19.9477)(18.1765,19.948)(18.2265,19.9486)(18.2765,19.9494)(18.3265,19.9504)(18.3765,19.9518)(18.4265,19.9535)(18.4765,19.9555)(18.5265,19.9578)(18.5765,19.9604)(18.6265,19.9632)(18.6765,19.9664)(18.7265,19.9697)(18.7765,19.9733)(18.8265,19.9771)(18.8765,19.9809)(18.9265,19.9848)(18.9765,19.9888)(19.0265,19.9927)(19.0765,19.9966)(19.1265,20.0004)(19.1765,20.004)(19.2265,20.0074)(19.2765,20.0107)(19.3265,20.0137)(19.3765,20.0164)(19.4265,20.0188)(19.4765,20.021)(19.5265,20.0228)(19.5765,20.0244)(19.6265,20.0257)(19.6765,20.0267)(19.7265,20.0274)(19.7765,20.0278)(19.8265,20.0281)(19.8765,20.0281)(19.9265,20.028)(19.9765,20.0277) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,0)(-4.95,1.99936e-05)(-4.9,3.99555e-05)(-4.85,5.98563e-05)(-4.8,7.9667e-05)(-4.75,9.93601e-05)(-4.7,0.000118909)(-4.65,0.00013829)(-4.6,0.000157477)(-4.55,0.00017645)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.000474529)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604568)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627632)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637798)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.155267)(0.00774938,1.21983)(0.0358235,5.6352)(0.0764711,11.8211)(0.126471,19.0263)(0.176471,25.707)(0.226471,31.7918)(0.276471,37.2249)(0.326471,41.9657)(0.376471,45.9901)(0.426471,49.29)(0.476471,51.873)(0.526471,53.7617)(0.576471,54.9923)(0.626471,55.6133)(0.676471,55.6838)(0.726471,55.2719)(0.776471,54.4523)(0.826471,53.3043)(0.876471,51.9099)(0.926471,50.3516)(0.976471,48.7105)(1.02647,47.064)(1.07647,45.4849)(1.12647,44.039)(1.17647,42.7845)(1.22647,41.7709)(1.27647,41.0377)(1.32647,40.6146)(1.37647,40.521)(1.42647,40.766)(1.47647,41.3489)(1.52647,42.2594)(1.57647,43.4789)(1.62647,44.9806)(1.67647,46.7314)(1.72647,48.6925)(1.77647,50.8209)(1.82647,53.0706)(1.87647,55.3938)(1.92647,57.7422)(1.97647,60.0684)(2.02647,62.3267)(2.07647,64.4743)(2.12647,66.4721)(2.17647,68.2856)(2.22647,69.8851)(2.27647,71.2465)(2.32647,72.3516)(2.37647,73.1878)(2.42647,73.7485)(2.47647,74.0327)(2.52647,74.0448)(2.57647,73.7941)(2.62647,73.2945)(2.67647,72.5635)(2.72647,71.6221)(2.77647,70.4939)(2.82647,69.2042)(2.87647,67.7799)(2.92647,66.2482)(2.97647,64.6364)(3.02647,62.9712)(3.07647,61.2782)(3.12647,59.5816)(3.17647,57.9034)(3.22647,56.2637)(3.27647,54.6799)(3.32647,53.1672)(3.37647,51.7378)(3.42647,50.4015)(3.47647,49.1655)(3.52647,48.0345)(3.57647,47.011)(3.62647,46.0954)(3.67647,45.2863)(3.72647,44.5805)(3.77647,43.9736)(3.82647,43.4601)(3.87647,43.0336)(3.92647,42.687)(3.97647,42.413)(4.02647,42.2039)(4.07647,42.0521)(4.12647,41.9499)(4.17647,41.89)(4.22647,41.8653)(4.27647,41.8692)(4.32647,41.8952)(4.37647,41.9375)(4.42647,41.9906)(4.47647,42.0493)(4.52647,42.1089)(4.57647,42.165)(4.62647,42.2135)(4.67647,42.2506)(4.72647,42.2727)(4.77647,42.2764)(4.82647,42.2586)(4.87647,42.2165)(4.92647,42.1472)(4.97647,42.0483)(5.02647,41.9176)(5.07647,41.7532)(5.12647,41.5534)(5.17647,41.3171)(5.22647,41.0434)(5.27647,40.732)(5.32647,40.3829)(5.37647,39.9969)(5.42647,39.575)(5.47647,39.1192)(5.52647,38.6317)(5.57647,38.1153)(5.62647,37.5735)(5.67647,37.0101)(5.72647,36.4294)(5.77647,35.8359)(5.82647,35.2347)(5.87647,34.6307)(5.92647,34.0292)(5.97647,33.4353)(6.02647,32.8539)(6.07647,32.2899)(6.12647,31.7476)(6.17647,31.231)(6.22647,30.7435)(6.27647,30.2881)(6.32647,29.8668)(6.37647,29.481)(6.42647,29.1316)(6.47647,28.8183)(6.52647,28.5404)(6.57647,28.2962)(6.62647,28.0837)(6.67647,27.8998)(6.72647,27.7412)(6.77647,27.6039)(6.82647,27.4838)(6.87647,27.3764)(6.92647,27.277)(6.97647,27.1811)(7.02647,27.084)(7.07647,26.9816)(7.12647,26.8697)(7.17647,26.745)(7.22647,26.6043)(7.27647,26.4452)(7.32647,26.2659)(7.37647,26.0652)(7.42647,25.8428)(7.47647,25.599)(7.52647,25.3347)(7.57647,25.0515)(7.62647,24.7518)(7.67647,24.4383)(7.72647,24.1143)(7.77647,23.7836)(7.82647,23.45)(7.87647,23.1177)(7.92647,22.7909)(7.97647,22.4739)(8.02647,22.1706)(8.07647,21.885)(8.12647,21.6205)(8.17647,21.3804)(8.22647,21.1671)(8.27647,20.9828)(8.32647,20.829)(8.37647,20.7067)(8.42647,20.6161)(8.47647,20.5569)(8.52647,20.5281)(8.57647,20.5282)(8.62647,20.5553)(8.67647,20.6066)(8.72647,20.6794)(8.77647,20.7704)(8.82647,20.8759)(8.87647,20.9924)(8.92647,21.1159)(8.97647,21.2429)(9.02647,21.3694)(9.07647,21.4921)(9.12647,21.6075)(9.17647,21.7127)(9.22647,21.8051)(9.27647,21.8824)(9.32647,21.9427)(9.37647,21.9848)(9.42647,22.0078)(9.47647,22.0113)(9.52647,21.9954)(9.57647,21.9605)(9.62647,21.9076)(9.67647,21.8381)(9.72647,21.7534)(9.77647,21.6557)(9.82647,21.5469)(9.87647,21.4293)(9.92647,21.3054)(9.97647,21.1775)(10.0265,21.0482)(10.0765,20.9196)(10.1265,20.7941)(10.1765,20.6737)(10.2265,20.5602)(10.2765,20.4553)(10.3265,20.3602)(10.3765,20.276)(10.4265,20.2036)(10.4765,20.1434)(10.5265,20.0955)(10.5765,20.0599)(10.6265,20.0362)(10.6765,20.0238)(10.7265,20.022)(10.7765,20.0297)(10.8265,20.0459)(10.8765,20.0693)(10.9265,20.0985)(10.9765,20.1323)(11.0265,20.1692)(11.0765,20.208)(11.1265,20.2473)(11.1765,20.2859)(11.2265,20.3228)(11.2765,20.357)(11.3265,20.3875)(11.3765,20.4138)(11.4265,20.4353)(11.4765,20.4515)(11.5265,20.4624)(11.5765,20.4676)(11.6265,20.4674)(11.6765,20.4619)(11.7265,20.4513)(11.7765,20.4361)(11.8265,20.4168)(11.8765,20.3937)(11.9265,20.3676)(11.9765,20.3389)(12.0265,20.3084)(12.0765,20.2766)(12.1265,20.244)(12.1765,20.2113)(12.2265,20.1789)(12.2765,20.1474)(12.3265,20.117)(12.3765,20.0882)(12.4265,20.0611)(12.4765,20.0361)(12.5265,20.0133)(12.5765,19.9926)(12.6265,19.9743)(12.6765,19.9582)(12.7265,19.9444)(12.7765,19.9326)(12.8265,19.9227)(12.8765,19.9147)(12.9265,19.9083)(12.9765,19.9033)(13.0265,19.8995)(13.0765,19.8968)(13.1265,19.895)(13.1765,19.8939)(13.2265,19.8933)(13.2765,19.893)(13.3265,19.8931)(13.3765,19.8933)(13.4265,19.8935)(13.4765,19.8938)(13.5265,19.8939)(13.5765,19.8939)(13.6265,19.8938)(13.6765,19.8934)(13.7265,19.8928)(13.7765,19.8921)(13.8265,19.891)(13.8765,19.8898)(13.9265,19.8884)(13.9765,19.8867)(14.0265,19.8848)(14.0765,19.8827)(14.1265,19.8804)(14.1765,19.8779)(14.2265,19.8752)(14.2765,19.8723)(14.3265,19.8692)(14.3765,19.8659)(14.4265,19.8626)(14.4765,19.859)(14.5265,19.8554)(14.5765,19.8518)(14.6265,19.8481)(14.6765,19.8445)(14.7265,19.8409)(14.7765,19.8375)(14.8265,19.8343)(14.8765,19.8314)(14.9265,19.8289)(14.9765,19.8268)(15.0265,19.8252)(15.0765,19.8242)(15.1265,19.8238)(15.1765,19.824)(15.2265,19.8251)(15.2765,19.8269)(15.3265,19.8294)(15.3765,19.8328)(15.4265,19.8369)(15.4765,19.8419)(15.5265,19.8475)(15.5765,19.8538)(15.6265,19.8607)(15.6765,19.868)(15.7265,19.8758)(15.7765,19.8839)(15.8265,19.8922)(15.8765,19.9005)(15.9265,19.9088)(15.9765,19.9169)(16.0265,19.9246)(16.0765,19.9319)(16.1265,19.9386)(16.1765,19.9446)(16.2265,19.9499)(16.2765,19.9543)(16.3265,19.9579)(16.3765,19.9605)(16.4265,19.9622)(16.4765,19.9629)(16.5265,19.9626)(16.5765,19.9615)(16.6265,19.9595)(16.6765,19.9568)(16.7265,19.9533)(16.7765,19.9493)(16.8265,19.9448)(16.8765,19.94)(16.9265,19.9349)(16.9765,19.9298)(17.0265,19.9247)(17.0765,19.9198)(17.1265,19.9151)(17.1765,19.9109)(17.2265,19.9071)(17.2765,19.904)(17.3265,19.9015)(17.3765,19.8998)(17.4265,19.8989)(17.4765,19.8987)(17.5265,19.8994)(17.5765,19.9009)(17.6265,19.9031)(17.6765,19.9061)(17.7265,19.9098)(17.7765,19.9141)(17.8265,19.9189)(17.8765,19.9242)(17.9265,19.9298)(17.9765,19.9357)(18.0265,19.9418)(18.0765,19.9479)(18.1265,19.954)(18.1765,19.96)(18.2265,19.9658)(18.2765,19.9714)(18.3265,19.9765)(18.3765,19.9813)(18.4265,19.9857)(18.4765,19.9895)(18.5265,19.9929)(18.5765,19.9958)(18.6265,19.9982)(18.6765,20.0001)(18.7265,20.0015)(18.7765,20.0026)(18.8265,20.0032)(18.8765,20.0035)(18.9265,20.0035)(18.9765,20.0033)(19.0265,20.0029)(19.0765,20.0025)(19.1265,20.0019)(19.1765,20.0014)(19.2265,20.0009)(19.2765,20.0005)(19.3265,20.0002)(19.3765,20.0001)(19.4265,20.0002)(19.4765,20.0005)(19.5265,20.001)(19.5765,20.0018)(19.6265,20.0028)(19.6765,20.004)(19.7265,20.0054)(19.7765,20.007)(19.8265,20.0087)(19.8765,20.0106)(19.9265,20.0126)(19.9765,20.0146) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508264)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647784)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.00063972)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.155267)(0.00774938,1.21984)(0.0358235,5.6355)(0.0764711,11.8239)(0.126471,19.0392)(0.176471,25.7416)(0.226471,31.8648)(0.276471,37.3574)(0.326471,42.1838)(0.376471,46.3249)(0.426471,49.7777)(0.476471,52.5544)(0.526471,54.682)(0.576471,56.2004)(0.626471,57.161)(0.676471,57.6244)(0.726471,57.6585)(0.776471,57.3363)(0.826471,56.7333)(0.876471,55.9256)(0.926471,54.9873)(0.976471,53.9887)(1.02647,52.9948)(1.07647,52.063)(1.12647,51.2424)(1.17647,50.5728)(1.22647,50.084)(1.27647,49.7953)(1.32647,49.7159)(1.37647,49.845)(1.42647,50.1728)(1.47647,50.6808)(1.52647,51.3437)(1.57647,52.1301)(1.62647,53.0039)(1.67647,53.9265)(1.72647,54.8575)(1.77647,55.7567)(1.82647,56.5855)(1.87647,57.3079)(1.92647,57.8923)(1.97647,58.312)(2.02647,58.546)(2.07647,58.5799)(2.12647,58.4064)(2.17647,58.0247)(2.22647,57.4411)(2.27647,56.6684)(2.32647,55.7254)(2.37647,54.6362)(2.42647,53.4296)(2.47647,52.1375)(2.52647,50.7947)(2.57647,49.4371)(2.62647,48.1008)(2.67647,46.8213)(2.72647,45.6321)(2.77647,44.5637)(2.82647,43.6431)(2.87647,42.8926)(2.92647,42.3296)(2.97647,41.9662)(3.02647,41.8085)(3.07647,41.857)(3.12647,42.1066)(3.17647,42.5463)(3.22647,43.1607)(3.27647,43.9293)(3.32647,44.8281)(3.37647,45.8298)(3.42647,46.9048)(3.47647,48.022)(3.52647,49.1498)(3.57647,50.2566)(3.62647,51.3121)(3.67647,52.2878)(3.72647,53.1577)(3.77647,53.8989)(3.82647,54.4921)(3.87647,54.9223)(3.92647,55.1786)(3.97647,55.2546)(4.02647,55.1483)(4.07647,54.8621)(4.12647,54.4024)(4.17647,53.7797)(4.22647,53.0076)(4.27647,52.1027)(4.32647,51.0839)(4.37647,49.972)(4.42647,48.7887)(4.47647,47.5564)(4.52647,46.2973)(4.57647,45.0331)(4.62647,43.784)(4.67647,42.5689)(4.72647,41.4044)(4.77647,40.3046)(4.82647,39.2812)(4.87647,38.3427)(4.92647,37.4951)(4.97647,36.7413)(5.02647,36.0814)(5.07647,35.513)(5.12647,35.031)(5.17647,34.6287)(5.22647,34.2972)(5.27647,34.0263)(5.32647,33.8051)(5.37647,33.6217)(5.42647,33.4643)(5.47647,33.3212)(5.52647,33.1813)(5.57647,33.0344)(5.62647,32.8712)(5.67647,32.6843)(5.72647,32.4675)(5.77647,32.2164)(5.82647,31.9283)(5.87647,31.6025)(5.92647,31.2398)(5.97647,30.8427)(6.02647,30.4151)(6.07647,29.9622)(6.12647,29.4903)(6.17647,29.0064)(6.22647,28.5182)(6.27647,28.0336)(6.32647,27.5605)(6.37647,27.1066)(6.42647,26.6789)(6.47647,26.2841)(6.52647,25.9276)(6.57647,25.614)(6.62647,25.3465)(6.67647,25.1274)(6.72647,24.9573)(6.77647,24.8358)(6.82647,24.7612)(6.87647,24.7306)(6.92647,24.7399)(6.97647,24.7844)(7.02647,24.8583)(7.07647,24.9553)(7.12647,25.0689)(7.17647,25.1922)(7.22647,25.3183)(7.27647,25.4404)(7.32647,25.5522)(7.37647,25.6479)(7.42647,25.7222)(7.47647,25.7708)(7.52647,25.7899)(7.57647,25.7769)(7.62647,25.7301)(7.67647,25.6488)(7.72647,25.5331)(7.77647,25.3842)(7.82647,25.2039)(7.87647,24.995)(7.92647,24.7608)(7.97647,24.5051)(8.02647,24.2321)(8.07647,23.9464)(8.12647,23.6525)(8.17647,23.3552)(8.22647,23.059)(8.27647,22.7681)(8.32647,22.4865)(8.37647,22.2177)(8.42647,21.9648)(8.47647,21.7302)(8.52647,21.5159)(8.57647,21.3232)(8.62647,21.1527)(8.67647,21.0047)(8.72647,20.8788)(8.77647,20.774)(8.82647,20.689)(8.87647,20.6222)(8.92647,20.5716)(8.97647,20.5351)(9.02647,20.5103)(9.07647,20.4949)(9.12647,20.4866)(9.17647,20.4832)(9.22647,20.4827)(9.27647,20.4832)(9.32647,20.4833)(9.37647,20.4817)(9.42647,20.4773)(9.47647,20.4698)(9.52647,20.4586)(9.57647,20.4439)(9.62647,20.426)(9.67647,20.4054)(9.72647,20.3829)(9.77647,20.3594)(9.82647,20.336)(9.87647,20.3139)(9.92647,20.2942)(9.97647,20.2779)(10.0265,20.2662)(10.0765,20.2599)(10.1265,20.2598)(10.1765,20.2664)(10.2265,20.2802)(10.2765,20.3011)(10.3265,20.3291)(10.3765,20.3638)(10.4265,20.4046)(10.4765,20.4507)(10.5265,20.5011)(10.5765,20.5547)(10.6265,20.6102)(10.6765,20.6663)(10.7265,20.7214)(10.7765,20.7743)(10.8265,20.8234)(10.8765,20.8676)(10.9265,20.9055)(10.9765,20.9361)(11.0265,20.9586)(11.0765,20.9721)(11.1265,20.9763)(11.1765,20.9707)(11.2265,20.9555)(11.2765,20.9307)(11.3265,20.8968)(11.3765,20.8543)(11.4265,20.8041)(11.4765,20.747)(11.5265,20.6842)(11.5765,20.6168)(11.6265,20.5462)(11.6765,20.4735)(11.7265,20.4001)(11.7765,20.3273)(11.8265,20.2563)(11.8765,20.1882)(11.9265,20.1241)(11.9765,20.0647)(12.0265,20.011)(12.0765,19.9633)(12.1265,19.9223)(12.1765,19.888)(12.2265,19.8606)(12.2765,19.84)(12.3265,19.8259)(12.3765,19.818)(12.4265,19.8156)(12.4765,19.8183)(12.5265,19.8254)(12.5765,19.8361)(12.6265,19.8495)(12.6765,19.8651)(12.7265,19.8818)(12.7765,19.8991)(12.8265,19.9163)(12.8765,19.9326)(12.9265,19.9476)(12.9765,19.9609)(13.0265,19.972)(13.0765,19.9807)(13.1265,19.987)(13.1765,19.9907)(13.2265,19.9919)(13.2765,19.9907)(13.3265,19.9874)(13.3765,19.9823)(13.4265,19.9757)(13.4765,19.9679)(13.5265,19.9595)(13.5765,19.9507)(13.6265,19.942)(13.6765,19.9338)(13.7265,19.9264)(13.7765,19.9201)(13.8265,19.9152)(13.8765,19.9119)(13.9265,19.9103)(13.9765,19.9105)(14.0265,19.9124)(14.0765,19.9161)(14.1265,19.9213)(14.1765,19.928)(14.2265,19.9358)(14.2765,19.9445)(14.3265,19.9539)(14.3765,19.9636)(14.4265,19.9732)(14.4765,19.9825)(14.5265,19.9911)(14.5765,19.9988)(14.6265,20.0052)(14.6765,20.0102)(14.7265,20.0136)(14.7765,20.0152)(14.8265,20.0149)(14.8765,20.0128)(14.9265,20.0087)(14.9765,20.0029)(15.0265,19.9954)(15.0765,19.9863)(15.1265,19.9759)(15.1765,19.9643)(15.2265,19.9519)(15.2765,19.939)(15.3265,19.9257)(15.3765,19.9124)(15.4265,19.8994)(15.4765,19.8869)(15.5265,19.8752)(15.5765,19.8646)(15.6265,19.8551)(15.6765,19.847)(15.7265,19.8404)(15.7765,19.8354)(15.8265,19.832)(15.8765,19.8303)(15.9265,19.8301)(15.9765,19.8316)(16.0265,19.8345)(16.0765,19.8387)(16.1265,19.8441)(16.1765,19.8505)(16.2265,19.8578)(16.2765,19.8657)(16.3265,19.8741)(16.3765,19.8828)(16.4265,19.8916)(16.4765,19.9003)(16.5265,19.9087)(16.5765,19.9168)(16.6265,19.9245)(16.6765,19.9315)(16.7265,19.9379)(16.7765,19.9436)(16.8265,19.9485)(16.8765,19.9528)(16.9265,19.9563)(16.9765,19.9592)(17.0265,19.9614)(17.0765,19.9632)(17.1265,19.9644)(17.1765,19.9653)(17.2265,19.9659)(17.2765,19.9663)(17.3265,19.9665)(17.3765,19.9668)(17.4265,19.9671)(17.4765,19.9675)(17.5265,19.9681)(17.5765,19.9688)(17.6265,19.9698)(17.6765,19.9711)(17.7265,19.9726)(17.7765,19.9743)(17.8265,19.9763)(17.8765,19.9785)(17.9265,19.9808)(17.9765,19.9832)(18.0265,19.9856)(18.0765,19.9881)(18.1265,19.9905)(18.1765,19.9928)(18.2265,19.9949)(18.2765,19.9969)(18.3265,19.9986)(18.3765,20)(18.4265,20.0012)(18.4765,20.002)(18.5265,20.0025)(18.5765,20.0028)(18.6265,20.0027)(18.6765,20.0024)(18.7265,20.0019)(18.7765,20.0012)(18.8265,20.0003)(18.8765,19.9994)(18.9265,19.9984)(18.9765,19.9974)(19.0265,19.9964)(19.0765,19.9956)(19.1265,19.9949)(19.1765,19.9944)(19.2265,19.9941)(19.2765,19.994)(19.3265,19.9942)(19.3765,19.9947)(19.4265,19.9954)(19.4765,19.9964)(19.5265,19.9977)(19.5765,19.9993)(19.6265,20.001)(19.6765,20.003)(19.7265,20.0051)(19.7765,20.0073)(19.8265,20.0096)(19.8765,20.0119)(19.9265,20.0142)(19.9765,20.0165) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604568)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623755)(-2.6,0.000627632)(-2.55,0.000631157)(-2.5,0.000634338)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557783)(0.00774938,0.00100364)(0.0358235,0.0153334)(0.0764711,0.100685)(0.126471,0.379488)(0.176471,0.929124)(0.226471,1.81899)(0.276471,3.1012)(0.326471,4.80948)(0.376471,6.95877)(0.426471,9.54541)(0.476471,12.5479)(0.526471,15.9282)(0.576471,19.6337)(0.626471,23.599)(0.676471,27.7491)(0.726471,32.0016)(0.776471,36.2699)(0.826471,40.4659)(0.876471,44.5033)(0.926471,48.2997)(0.976471,51.7799)(1.02647,54.8774)(1.07647,57.5368)(1.12647,59.7151)(1.17647,61.3826)(1.22647,62.5238)(1.27647,63.1373)(1.32647,63.2357)(1.37647,62.8448)(1.42647,62.0026)(1.47647,60.7579)(1.52647,59.1684)(1.57647,57.2992)(1.62647,55.2203)(1.67647,53.0047)(1.72647,50.7265)(1.77647,48.4579)(1.82647,46.2683)(1.87647,44.2217)(1.92647,42.3752)(1.97647,40.7779)(2.02647,39.4694)(2.07647,38.4793)(2.12647,37.8267)(2.17647,37.5199)(2.22647,37.5566)(2.27647,37.9247)(2.32647,38.6023)(2.37647,39.5597)(2.42647,40.7596)(2.47647,42.159)(2.52647,43.7106)(2.57647,45.3643)(2.62647,47.0686)(2.67647,48.7725)(2.72647,50.4264)(2.77647,51.9843)(2.82647,53.404)(2.87647,54.6491)(2.92647,55.6892)(2.97647,56.5009)(3.02647,57.068)(3.07647,57.3819)(3.12647,57.4411)(3.17647,57.2517)(3.22647,56.8263)(3.27647,56.1837)(3.32647,55.3478)(3.37647,54.3472)(3.42647,53.2136)(3.47647,51.9814)(3.52647,50.6858)(3.57647,49.3627)(3.62647,48.0465)(3.67647,46.7702)(3.72647,45.5638)(3.77647,44.4537)(3.82647,43.4624)(3.87647,42.6072)(3.92647,41.9009)(3.97647,41.3506)(4.02647,40.9584)(4.07647,40.7212)(4.12647,40.6311)(4.17647,40.6757)(4.22647,40.8387)(4.27647,41.1005)(4.32647,41.4389)(4.37647,41.83)(4.42647,42.2485)(4.47647,42.6691)(4.52647,43.067)(4.57647,43.4184)(4.62647,43.7014)(4.67647,43.8968)(4.72647,43.988)(4.77647,43.9621)(4.82647,43.8097)(4.87647,43.5252)(4.92647,43.1069)(4.97647,42.557)(5.02647,41.8811)(5.07647,41.0886)(5.12647,40.1916)(5.17647,39.2049)(5.22647,38.1456)(5.27647,37.0321)(5.32647,35.8841)(5.37647,34.7216)(5.42647,33.5646)(5.47647,32.4325)(5.52647,31.3433)(5.57647,30.3139)(5.62647,29.3586)(5.67647,28.49)(5.72647,27.7176)(5.77647,27.0487)(5.82647,26.4873)(5.87647,26.035)(5.92647,25.6905)(5.97647,25.45)(6.02647,25.3072)(6.07647,25.2538)(6.12647,25.2799)(6.17647,25.3739)(6.22647,25.5234)(6.27647,25.7153)(6.32647,25.9362)(6.37647,26.1729)(6.42647,26.4126)(6.47647,26.6434)(6.52647,26.8545)(6.57647,27.0365)(6.62647,27.1815)(6.67647,27.2831)(6.72647,27.3369)(6.77647,27.3402)(6.82647,27.2921)(6.87647,27.1932)(6.92647,27.046)(6.97647,26.8542)(7.02647,26.6225)(7.07647,26.3569)(7.12647,26.0641)(7.17647,25.7512)(7.22647,25.4254)(7.27647,25.0943)(7.32647,24.765)(7.37647,24.4441)(7.42647,24.1378)(7.47647,23.8513)(7.52647,23.589)(7.57647,23.3543)(7.62647,23.1496)(7.67647,22.976)(7.72647,22.8339)(7.77647,22.7222)(7.82647,22.6394)(7.87647,22.5829)(7.92647,22.5492)(7.97647,22.5347)(8.02647,22.535)(8.07647,22.5457)(8.12647,22.562)(8.17647,22.5796)(8.22647,22.594)(8.27647,22.6012)(8.32647,22.5978)(8.37647,22.5807)(8.42647,22.5476)(8.47647,22.4968)(8.52647,22.4274)(8.57647,22.3391)(8.62647,22.2325)(8.67647,22.1085)(8.72647,21.9691)(8.77647,21.8164)(8.82647,21.6533)(8.87647,21.4826)(8.92647,21.3078)(8.97647,21.1323)(9.02647,20.9595)(9.07647,20.7928)(9.12647,20.6353)(9.17647,20.4901)(9.22647,20.3595)(9.27647,20.2458)(9.32647,20.1506)(9.37647,20.0751)(9.42647,20.0198)(9.47647,19.9848)(9.52647,19.9697)(9.57647,19.9735)(9.62647,19.995)(9.67647,20.0322)(9.72647,20.0831)(9.77647,20.1454)(9.82647,20.2164)(9.87647,20.2935)(9.92647,20.3739)(9.97647,20.4551)(10.0265,20.5345)(10.0765,20.6097)(10.1265,20.6786)(10.1765,20.7394)(10.2265,20.7906)(10.2765,20.8311)(10.3265,20.86)(10.3765,20.8771)(10.4265,20.8822)(10.4765,20.8757)(10.5265,20.8584)(10.5765,20.8311)(10.6265,20.795)(10.6765,20.7517)(10.7265,20.7025)(10.7765,20.6493)(10.8265,20.5936)(10.8765,20.5372)(10.9265,20.4816)(10.9765,20.4285)(11.0265,20.379)(11.0765,20.3344)(11.1265,20.2957)(11.1765,20.2635)(11.2265,20.2382)(11.2765,20.2201)(11.3265,20.2091)(11.3765,20.205)(11.4265,20.2071)(11.4765,20.2149)(11.5265,20.2273)(11.5765,20.2435)(11.6265,20.2623)(11.6765,20.2825)(11.7265,20.303)(11.7765,20.3226)(11.8265,20.3402)(11.8765,20.3549)(11.9265,20.3657)(11.9765,20.3718)(12.0265,20.3728)(12.0765,20.3683)(12.1265,20.3579)(12.1765,20.3418)(12.2265,20.3201)(12.2765,20.2931)(12.3265,20.2613)(12.3765,20.2255)(12.4265,20.1864)(12.4765,20.1448)(12.5265,20.1018)(12.5765,20.0583)(12.6265,20.0153)(12.6765,19.9737)(12.7265,19.9345)(12.7765,19.8985)(12.8265,19.8665)(12.8765,19.8391)(12.9265,19.8169)(12.9765,19.8)(13.0265,19.7889)(13.0765,19.7835)(13.1265,19.7837)(13.1765,19.7893)(13.2265,19.8)(13.2765,19.8152)(13.3265,19.8344)(13.3765,19.8569)(13.4265,19.8819)(13.4765,19.9087)(13.5265,19.9365)(13.5765,19.9645)(13.6265,19.9919)(13.6765,20.018)(13.7265,20.0422)(13.7765,20.0638)(13.8265,20.0824)(13.8765,20.0977)(13.9265,20.1092)(13.9765,20.1168)(14.0265,20.1206)(14.0765,20.1204)(14.1265,20.1165)(14.1765,20.1091)(14.2265,20.0985)(14.2765,20.085)(14.3265,20.0693)(14.3765,20.0516)(14.4265,20.0326)(14.4765,20.0127)(14.5265,19.9926)(14.5765,19.9726)(14.6265,19.9532)(14.6765,19.9349)(14.7265,19.9181)(14.7765,19.903)(14.8265,19.89)(14.8765,19.8791)(14.9265,19.8705)(14.9765,19.8642)(15.0265,19.8603)(15.0765,19.8586)(15.1265,19.8589)(15.1765,19.8611)(15.2265,19.865)(15.2765,19.8702)(15.3265,19.8765)(15.3765,19.8836)(15.4265,19.8912)(15.4765,19.899)(15.5265,19.9066)(15.5765,19.9139)(15.6265,19.9206)(15.6765,19.9265)(15.7265,19.9315)(15.7765,19.9354)(15.8265,19.9383)(15.8765,19.9399)(15.9265,19.9405)(15.9765,19.9399)(16.0265,19.9384)(16.0765,19.936)(16.1265,19.9329)(16.1765,19.9293)(16.2265,19.9252)(16.2765,19.921)(16.3265,19.9168)(16.3765,19.9128)(16.4265,19.9092)(16.4765,19.9061)(16.5265,19.9037)(16.5765,19.902)(16.6265,19.9012)(16.6765,19.9014)(16.7265,19.9025)(16.7765,19.9046)(16.8265,19.9076)(16.8765,19.9115)(16.9265,19.9162)(16.9765,19.9217)(17.0265,19.9277)(17.0765,19.9342)(17.1265,19.941)(17.1765,19.948)(17.2265,19.9551)(17.2765,19.962)(17.3265,19.9687)(17.3765,19.9751)(17.4265,19.981)(17.4765,19.9863)(17.5265,19.991)(17.5765,19.995)(17.6265,19.9982)(17.6765,20.0008)(17.7265,20.0026)(17.7765,20.0037)(17.8265,20.0041)(17.8765,20.004)(17.9265,20.0033)(17.9765,20.0022)(18.0265,20.0007)(18.0765,19.999)(18.1265,19.9972)(18.1765,19.9952)(18.2265,19.9933)(18.2765,19.9916)(18.3265,19.99)(18.3765,19.9887)(18.4265,19.9877)(18.4765,19.9871)(18.5265,19.9868)(18.5765,19.9869)(18.6265,19.9875)(18.6765,19.9884)(18.7265,19.9897)(18.7765,19.9913)(18.8265,19.9931)(18.8765,19.9952)(18.9265,19.9974)(18.9765,19.9998)(19.0265,20.0022)(19.0765,20.0046)(19.1265,20.0069)(19.1765,20.0091)(19.2265,20.0111)(19.2765,20.0129)(19.3265,20.0145)(19.3765,20.0158)(19.4265,20.0168)(19.4765,20.0176)(19.5265,20.0181)(19.5765,20.0183)(19.6265,20.0184)(19.6765,20.0182)(19.7265,20.0179)(19.7765,20.0174)(19.8265,20.0169)(19.8765,20.0163)(19.9265,20.0157)(19.9765,20.0152) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,0)(-4.95,1.99936e-05)(-4.9,3.99555e-05)(-4.85,5.98563e-05)(-4.8,7.96671e-05)(-4.75,9.93602e-05)(-4.7,0.000118909)(-4.65,0.00013829)(-4.6,0.000157477)(-4.55,0.00017645)(-4.5,0.000195186)(-4.45,0.000213665)(-4.4,0.000231869)(-4.35,0.000249779)(-4.3,0.00026738)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423478)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555778)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579154)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614911)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551799)(0.00107186,0.000557705)(0.00774938,0.000957505)(0.0358235,0.0114395)(0.0764711,0.0637668)(0.126471,0.2172)(0.176471,0.502823)(0.226471,0.952154)(0.276471,1.59153)(0.326471,2.4419)(0.376471,3.51873)(0.426471,4.83202)(0.476471,6.38639)(0.526471,8.18124)(0.576471,10.2111)(0.626471,12.4658)(0.676471,14.9312)(0.726471,17.5892)(0.776471,20.4186)(0.826471,23.3956)(0.876471,26.4942)(0.926471,29.6866)(0.976471,32.9443)(1.02647,36.2382)(1.07647,39.5391)(1.12647,42.8183)(1.17647,46.0484)(1.22647,49.2028)(1.27647,52.257)(1.32647,55.1884)(1.37647,57.9765)(1.42647,60.6034)(1.47647,63.0537)(1.52647,65.3146)(1.57647,67.3759)(1.62647,69.2301)(1.67647,70.8724)(1.72647,72.3004)(1.77647,73.5138)(1.82647,74.5149)(1.87647,75.3077)(1.92647,75.8981)(1.97647,76.2937)(2.02647,76.5032)(2.07647,76.5367)(2.12647,76.4053)(2.17647,76.1205)(2.22647,75.6946)(2.27647,75.1403)(2.32647,74.4704)(2.37647,73.6977)(2.42647,72.8349)(2.47647,71.8947)(2.52647,70.8892)(2.57647,69.8303)(2.62647,68.7293)(2.67647,67.5971)(2.72647,66.444)(2.77647,65.2795)(2.82647,64.1129)(2.87647,62.9524)(2.92647,61.806)(2.97647,60.6806)(3.02647,59.5829)(3.07647,58.5186)(3.12647,57.4929)(3.17647,56.5105)(3.22647,55.5752)(3.27647,54.6903)(3.32647,53.8585)(3.37647,53.0819)(3.42647,52.3619)(3.47647,51.6993)(3.52647,51.0945)(3.57647,50.547)(3.62647,50.0559)(3.67647,49.6199)(3.72647,49.2368)(3.77647,48.9041)(3.82647,48.6191)(3.87647,48.3781)(3.92647,48.1774)(3.97647,48.0129)(4.02647,47.8801)(4.07647,47.7744)(4.12647,47.6908)(4.17647,47.6243)(4.22647,47.57)(4.27647,47.5228)(4.32647,47.4776)(4.37647,47.4296)(4.42647,47.3742)(4.47647,47.3068)(4.52647,47.2234)(4.57647,47.1202)(4.62647,46.9938)(4.67647,46.8411)(4.72647,46.6596)(4.77647,46.4473)(4.82647,46.2025)(4.87647,45.9242)(4.92647,45.6115)(4.97647,45.2645)(5.02647,44.8834)(5.07647,44.4689)(5.12647,44.0221)(5.17647,43.5446)(5.22647,43.0381)(5.27647,42.5047)(5.32647,41.9469)(5.37647,41.3673)(5.42647,40.7686)(5.47647,40.1537)(5.52647,39.5256)(5.57647,38.8873)(5.62647,38.2417)(5.67647,37.592)(5.72647,36.9409)(5.77647,36.2915)(5.82647,35.6463)(5.87647,35.008)(5.92647,34.379)(5.97647,33.7617)(6.02647,33.158)(6.07647,32.57)(6.12647,31.9993)(6.17647,31.4475)(6.22647,30.916)(6.27647,30.4059)(6.32647,29.9183)(6.37647,29.454)(6.42647,29.0135)(6.47647,28.5974)(6.52647,28.206)(6.57647,27.8394)(6.62647,27.4977)(6.67647,27.1807)(6.72647,26.888)(6.77647,26.6194)(6.82647,26.3742)(6.87647,26.1517)(6.92647,25.9512)(6.97647,25.7716)(7.02647,25.612)(7.07647,25.4711)(7.12647,25.3478)(7.17647,25.2406)(7.22647,25.1481)(7.27647,25.0689)(7.32647,25.0012)(7.37647,24.9435)(7.42647,24.8941)(7.47647,24.8513)(7.52647,24.8134)(7.57647,24.7787)(7.62647,24.7456)(7.67647,24.7125)(7.72647,24.6777)(7.77647,24.64)(7.82647,24.5978)(7.87647,24.55)(7.92647,24.4955)(7.97647,24.4334)(8.02647,24.3628)(8.07647,24.2831)(8.12647,24.194)(8.17647,24.0951)(8.22647,23.9865)(8.27647,23.8682)(8.32647,23.7405)(8.37647,23.604)(8.42647,23.4592)(8.47647,23.307)(8.52647,23.1483)(8.57647,22.9842)(8.62647,22.8157)(8.67647,22.6443)(8.72647,22.4711)(8.77647,22.2975)(8.82647,22.1249)(8.87647,21.9547)(8.92647,21.788)(8.97647,21.6263)(9.02647,21.4707)(9.07647,21.3223)(9.12647,21.1821)(9.17647,21.0511)(9.22647,20.9299)(9.27647,20.8193)(9.32647,20.7196)(9.37647,20.6312)(9.42647,20.5543)(9.47647,20.4889)(9.52647,20.4349)(9.57647,20.392)(9.62647,20.3599)(9.67647,20.3379)(9.72647,20.3255)(9.77647,20.322)(9.82647,20.3266)(9.87647,20.3384)(9.92647,20.3565)(9.97647,20.3799)(10.0265,20.4078)(10.0765,20.4391)(10.1265,20.473)(10.1765,20.5084)(10.2265,20.5444)(10.2765,20.5804)(10.3265,20.6154)(10.3765,20.6487)(10.4265,20.6798)(10.4765,20.7081)(10.5265,20.733)(10.5765,20.7542)(10.6265,20.7713)(10.6765,20.7842)(10.7265,20.7926)(10.7765,20.7965)(10.8265,20.7959)(10.8765,20.7908)(10.9265,20.7813)(10.9765,20.7677)(11.0265,20.75)(11.0765,20.7286)(11.1265,20.7038)(11.1765,20.6758)(11.2265,20.645)(11.2765,20.6117)(11.3265,20.5763)(11.3765,20.5391)(11.4265,20.5005)(11.4765,20.4608)(11.5265,20.4204)(11.5765,20.3796)(11.6265,20.3386)(11.6765,20.2979)(11.7265,20.2576)(11.7765,20.218)(11.8265,20.1794)(11.8765,20.1419)(11.9265,20.1058)(11.9765,20.0711)(12.0265,20.0381)(12.0765,20.0069)(12.1265,19.9776)(12.1765,19.9503)(12.2265,19.9251)(12.2765,19.9019)(12.3265,19.8809)(12.3765,19.862)(12.4265,19.8454)(12.4765,19.8309)(12.5265,19.8185)(12.5765,19.8082)(12.6265,19.7999)(12.6765,19.7937)(12.7265,19.7893)(12.7765,19.7867)(12.8265,19.7858)(12.8765,19.7865)(12.9265,19.7887)(12.9765,19.7922)(13.0265,19.7969)(13.0765,19.8026)(13.1265,19.8093)(13.1765,19.8168)(13.2265,19.8248)(13.2765,19.8334)(13.3265,19.8423)(13.3765,19.8513)(13.4265,19.8604)(13.4765,19.8693)(13.5265,19.8781)(13.5765,19.8865)(13.6265,19.8944)(13.6765,19.9018)(13.7265,19.9086)(13.7765,19.9146)(13.8265,19.9199)(13.8765,19.9244)(13.9265,19.9279)(13.9765,19.9306)(14.0265,19.9324)(14.0765,19.9334)(14.1265,19.9334)(14.1765,19.9326)(14.2265,19.9309)(14.2765,19.9285)(14.3265,19.9254)(14.3765,19.9216)(14.4265,19.9172)(14.4765,19.9123)(14.5265,19.907)(14.5765,19.9012)(14.6265,19.8952)(14.6765,19.8889)(14.7265,19.8825)(14.7765,19.8761)(14.8265,19.8696)(14.8765,19.8632)(14.9265,19.8569)(14.9765,19.8508)(15.0265,19.845)(15.0765,19.8395)(15.1265,19.8343)(15.1765,19.8295)(15.2265,19.8251)(15.2765,19.8212)(15.3265,19.8178)(15.3765,19.8149)(15.4265,19.8125)(15.4765,19.8106)(15.5265,19.8093)(15.5765,19.8085)(15.6265,19.8082)(15.6765,19.8084)(15.7265,19.8092)(15.7765,19.8105)(15.8265,19.8123)(15.8765,19.8145)(15.9265,19.8173)(15.9765,19.8204)(16.0265,19.8239)(16.0765,19.8279)(16.1265,19.8321)(16.1765,19.8367)(16.2265,19.8415)(16.2765,19.8466)(16.3265,19.8519)(16.3765,19.8574)(16.4265,19.8629)(16.4765,19.8686)(16.5265,19.8742)(16.5765,19.8799)(16.6265,19.8856)(16.6765,19.8911)(16.7265,19.8966)(16.7765,19.9018)(16.8265,19.9069)(16.8765,19.9118)(16.9265,19.9164)(16.9765,19.9207)(17.0265,19.9247)(17.0765,19.9285)(17.1265,19.9319)(17.1765,19.9349)(17.2265,19.9376)(17.2765,19.94)(17.3265,19.942)(17.3765,19.9437)(17.4265,19.9451)(17.4765,19.9462)(17.5265,19.9471)(17.5765,19.9477)(17.6265,19.9481)(17.6765,19.9482)(17.7265,19.9483)(17.7765,19.9482)(17.8265,19.948)(17.8765,19.9478)(17.9265,19.9476)(17.9765,19.9474)(18.0265,19.9472)(18.0765,19.9471)(18.1265,19.9472)(18.1765,19.9474)(18.2265,19.9477)(18.2765,19.9482)(18.3265,19.949)(18.3765,19.9499)(18.4265,19.9511)(18.4765,19.9525)(18.5265,19.9541)(18.5765,19.9559)(18.6265,19.958)(18.6765,19.9602)(18.7265,19.9627)(18.7765,19.9653)(18.8265,19.9681)(18.8765,19.971)(18.9265,19.974)(18.9765,19.9771)(19.0265,19.9803)(19.0765,19.9835)(19.1265,19.9868)(19.1765,19.99)(19.2265,19.9932)(19.2765,19.9964)(19.3265,19.9994)(19.3765,20.0024)(19.4265,20.0053)(19.4765,20.008)(19.5265,20.0106)(19.5765,20.0131)(19.6265,20.0154)(19.6765,20.0175)(19.7265,20.0194)(19.7765,20.0212)(19.8265,20.0228)(19.8765,20.0242)(19.9265,20.0254)(19.9765,20.0265) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423478)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508264)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.00054714)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627632)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.00061808)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557723)(0.00774938,0.000967998)(0.0358235,0.0123246)(0.0764711,0.0721378)(0.126471,0.25379)(0.176471,0.598107)(0.226471,1.14361)(0.276471,1.91985)(0.326471,2.94688)(0.376471,4.23502)(0.426471,5.78494)(0.476471,7.588)(0.526471,9.62688)(0.576471,11.8764)(0.626471,14.3047)(0.676471,16.8743)(0.726471,19.5435)(0.776471,22.2678)(0.826471,25.0014)(0.876471,27.6986)(0.926471,30.3153)(0.976471,32.81)(1.02647,35.1454)(1.07647,37.2891)(1.12647,39.2146)(1.17647,40.9019)(1.22647,42.3379)(1.27647,43.5165)(1.32647,44.4389)(1.37647,45.1129)(1.42647,45.553)(1.47647,45.7793)(1.52647,45.817)(1.57647,45.6954)(1.62647,45.447)(1.67647,45.1063)(1.72647,44.7088)(1.77647,44.2899)(1.82647,43.8836)(1.87647,43.5218)(1.92647,43.2335)(1.97647,43.0435)(2.02647,42.9721)(2.07647,43.0348)(2.12647,43.2413)(2.17647,43.5961)(2.22647,44.0983)(2.27647,44.7412)(2.32647,45.5136)(2.37647,46.3995)(2.42647,47.3791)(2.47647,48.4294)(2.52647,49.525)(2.57647,50.639)(2.62647,51.7434)(2.67647,52.8108)(2.72647,53.8146)(2.77647,54.7298)(2.82647,55.534)(2.87647,56.2077)(2.92647,56.7352)(2.97647,57.1044)(3.02647,57.3076)(3.07647,57.3414)(3.12647,57.2065)(3.17647,56.908)(3.22647,56.4545)(3.27647,55.8586)(3.32647,55.1356)(3.37647,54.3035)(3.42647,53.3822)(3.47647,52.3928)(3.52647,51.3572)(3.57647,50.2975)(3.62647,49.2348)(3.67647,48.1895)(3.72647,47.1799)(3.77647,46.2225)(3.82647,45.3312)(3.87647,44.5169)(3.92647,43.788)(3.97647,43.1493)(4.02647,42.6029)(4.07647,42.1478)(4.12647,41.7802)(4.17647,41.4937)(4.22647,41.2798)(4.27647,41.1279)(4.32647,41.0263)(4.37647,40.9618)(4.42647,40.921)(4.47647,40.8902)(4.52647,40.856)(4.57647,40.8055)(4.62647,40.7272)(4.67647,40.6107)(4.72647,40.4473)(4.77647,40.23)(4.82647,39.9539)(4.87647,39.6161)(4.92647,39.2157)(4.97647,38.7538)(5.02647,38.2335)(5.07647,37.6594)(5.12647,37.0379)(5.17647,36.3765)(5.22647,35.6837)(5.27647,34.9689)(5.32647,34.2419)(5.37647,33.5127)(5.42647,32.791)(5.47647,32.0863)(5.52647,31.4074)(5.57647,30.7622)(5.62647,30.1576)(5.67647,29.5993)(5.72647,29.0917)(5.77647,28.6378)(5.82647,28.2393)(5.87647,27.8963)(5.92647,27.608)(5.97647,27.3719)(6.02647,27.1846)(6.07647,27.0417)(6.12647,26.938)(6.17647,26.8677)(6.22647,26.8244)(6.27647,26.8015)(6.32647,26.7925)(6.37647,26.7907)(6.42647,26.7901)(6.47647,26.7847)(6.52647,26.7694)(6.57647,26.7397)(6.62647,26.6919)(6.67647,26.623)(6.72647,26.5312)(6.77647,26.4152)(6.82647,26.2749)(6.87647,26.111)(6.92647,25.9248)(6.97647,25.7184)(7.02647,25.4946)(7.07647,25.2567)(7.12647,25.0081)(7.17647,24.7527)(7.22647,24.4945)(7.27647,24.2375)(7.32647,23.9856)(7.37647,23.7423)(7.42647,23.5111)(7.47647,23.2947)(7.52647,23.0956)(7.57647,22.9158)(7.62647,22.7564)(7.67647,22.6184)(7.72647,22.5018)(7.77647,22.4062)(7.82647,22.3307)(7.87647,22.2738)(7.92647,22.2338)(7.97647,22.2085)(8.02647,22.1954)(8.07647,22.1918)(8.12647,22.195)(8.17647,22.2024)(8.22647,22.2111)(8.27647,22.2186)(8.32647,22.2226)(8.37647,22.2211)(8.42647,22.2123)(8.47647,22.1949)(8.52647,22.1678)(8.57647,22.1304)(8.62647,22.0827)(8.67647,22.0248)(8.72647,21.9573)(8.77647,21.881)(8.82647,21.7971)(8.87647,21.7071)(8.92647,21.6125)(8.97647,21.515)(9.02647,21.4164)(9.07647,21.3185)(9.12647,21.2229)(9.17647,21.1313)(9.22647,21.0451)(9.27647,20.9654)(9.32647,20.8934)(9.37647,20.8296)(9.42647,20.7747)(9.47647,20.7288)(9.52647,20.6918)(9.57647,20.6633)(9.62647,20.6428)(9.67647,20.6295)(9.72647,20.6224)(9.77647,20.6204)(9.82647,20.6223)(9.87647,20.6268)(9.92647,20.6326)(9.97647,20.6385)(10.0265,20.6433)(10.0765,20.6458)(10.1265,20.6453)(10.1765,20.6407)(10.2265,20.6317)(10.2765,20.6177)(10.3265,20.5985)(10.3765,20.5741)(10.4265,20.5447)(10.4765,20.5108)(10.5265,20.4727)(10.5765,20.4312)(10.6265,20.3871)(10.6765,20.3412)(10.7265,20.2946)(10.7765,20.2481)(10.8265,20.2027)(10.8765,20.1593)(10.9265,20.1189)(10.9765,20.0821)(11.0265,20.0497)(11.0765,20.0222)(11.1265,19.9999)(11.1765,19.9832)(11.2265,19.972)(11.2765,19.9665)(11.3265,19.9663)(11.3765,19.9712)(11.4265,19.9807)(11.4765,19.9942)(11.5265,20.0111)(11.5765,20.0307)(11.6265,20.0522)(11.6765,20.0749)(11.7265,20.098)(11.7765,20.1207)(11.8265,20.1423)(11.8765,20.1622)(11.9265,20.1799)(11.9765,20.1947)(12.0265,20.2063)(12.0765,20.2145)(12.1265,20.2191)(12.1765,20.22)(12.2265,20.2172)(12.2765,20.2109)(12.3265,20.2013)(12.3765,20.1887)(12.4265,20.1735)(12.4765,20.1561)(12.5265,20.1371)(12.5765,20.1168)(12.6265,20.0959)(12.6765,20.0748)(12.7265,20.0541)(12.7765,20.0341)(12.8265,20.0153)(12.8765,19.998)(12.9265,19.9826)(12.9765,19.9693)(13.0265,19.9583)(13.0765,19.9495)(13.1265,19.9432)(13.1765,19.9391)(13.2265,19.9372)(13.2765,19.9374)(13.3265,19.9393)(13.3765,19.9427)(13.4265,19.9474)(13.4765,19.9529)(13.5265,19.959)(13.5765,19.9653)(13.6265,19.9715)(13.6765,19.9772)(13.7265,19.9822)(13.7765,19.9862)(13.8265,19.989)(13.8765,19.9904)(13.9265,19.9904)(13.9765,19.9887)(14.0265,19.9855)(14.0765,19.9806)(14.1265,19.9743)(14.1765,19.9667)(14.2265,19.9578)(14.2765,19.9479)(14.3265,19.9372)(14.3765,19.9259)(14.4265,19.9143)(14.4765,19.9027)(14.5265,19.8913)(14.5765,19.8803)(14.6265,19.87)(14.6765,19.8606)(14.7265,19.8523)(14.7765,19.8452)(14.8265,19.8393)(14.8765,19.8349)(14.9265,19.8319)(14.9765,19.8304)(15.0265,19.8302)(15.0765,19.8314)(15.1265,19.8338)(15.1765,19.8373)(15.2265,19.8417)(15.2765,19.8469)(15.3265,19.8527)(15.3765,19.8589)(15.4265,19.8654)(15.4765,19.8719)(15.5265,19.8783)(15.5765,19.8843)(15.6265,19.89)(15.6765,19.8951)(15.7265,19.8996)(15.7765,19.9034)(15.8265,19.9064)(15.8765,19.9087)(15.9265,19.9102)(15.9765,19.911)(16.0265,19.9111)(16.0765,19.9106)(16.1265,19.9097)(16.1765,19.9083)(16.2265,19.9066)(16.2765,19.9047)(16.3265,19.9028)(16.3765,19.901)(16.4265,19.8993)(16.4765,19.8979)(16.5265,19.8968)(16.5765,19.8962)(16.6265,19.896)(16.6765,19.8964)(16.7265,19.8973)(16.7765,19.8988)(16.8265,19.9008)(16.8765,19.9034)(16.9265,19.9065)(16.9765,19.91)(17.0265,19.9139)(17.0765,19.9181)(17.1265,19.9225)(17.1765,19.9271)(17.2265,19.9318)(17.2765,19.9364)(17.3265,19.941)(17.3765,19.9455)(17.4265,19.9497)(17.4765,19.9537)(17.5265,19.9574)(17.5765,19.9608)(17.6265,19.9638)(17.6765,19.9665)(17.7265,19.9688)(17.7765,19.9708)(17.8265,19.9724)(17.8765,19.9738)(17.9265,19.9749)(17.9765,19.9758)(18.0265,19.9765)(18.0765,19.977)(18.1265,19.9775)(18.1765,19.978)(18.2265,19.9785)(18.2765,19.979)(18.3265,19.9795)(18.3765,19.9802)(18.4265,19.981)(18.4765,19.9819)(18.5265,19.983)(18.5765,19.9842)(18.6265,19.9856)(18.6765,19.9871)(18.7265,19.9888)(18.7765,19.9905)(18.8265,19.9923)(18.8765,19.9942)(18.9265,19.996)(18.9765,19.9979)(19.0265,19.9997)(19.0765,20.0015)(19.1265,20.0032)(19.1765,20.0047)(19.2265,20.0061)(19.2765,20.0074)(19.3265,20.0085)(19.3765,20.0095)(19.4265,20.0102)(19.4765,20.0108)(19.5265,20.0112)(19.5765,20.0115)(19.6265,20.0116)(19.6765,20.0116)(19.7265,20.0116)(19.7765,20.0114)(19.8265,20.0112)(19.8765,20.0109)(19.9265,20.0107)(19.9765,20.0104) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,0)(-4.95,1.99936e-05)(-4.9,3.99555e-05)(-4.85,5.98563e-05)(-4.8,7.9667e-05)(-4.75,9.93601e-05)(-4.7,0.000118909)(-4.65,0.00013829)(-4.6,0.000157477)(-4.55,0.00017645)(-4.5,0.000195186)(-4.45,0.000213665)(-4.4,0.000231869)(-4.35,0.000249779)(-4.3,0.00026738)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.000474529)(-3.55,0.000486211)(-3.5,0.000497455)(-3.45,0.000508263)(-3.4,0.000518634)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555778)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579154)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.155267)(0.00774938,1.21986)(0.0358235,5.63795)(0.0764711,11.8472)(0.126471,19.1413)(0.176471,26.0098)(0.226471,32.41)(0.276471,38.3067)(0.326471,43.6725)(0.376471,48.4878)(0.426471,52.7408)(0.476471,56.4276)(0.526471,59.5516)(0.576471,62.123)(0.626471,64.1588)(0.676471,65.6816)(0.726471,66.7193)(0.776471,67.3043)(0.826471,67.4726)(0.876471,67.2632)(0.926471,66.7171)(0.976471,65.8768)(1.02647,64.785)(1.07647,63.4848)(1.12647,62.0181)(1.17647,60.4257)(1.22647,58.7464)(1.27647,57.0167)(1.32647,55.2705)(1.37647,53.5387)(1.42647,51.8492)(1.47647,50.2264)(1.52647,48.6917)(1.57647,47.263)(1.62647,45.9553)(1.67647,44.7802)(1.72647,43.7466)(1.77647,42.8608)(1.82647,42.1267)(1.87647,41.5458)(1.92647,41.1179)(1.97647,40.8409)(2.02647,40.7114)(2.07647,40.7249)(2.12647,40.8755)(2.17647,41.1569)(2.22647,41.5618)(2.27647,42.0825)(2.32647,42.711)(2.37647,43.4386)(2.42647,44.2564)(2.47647,45.1555)(2.52647,46.1264)(2.57647,47.1595)(2.62647,48.2449)(2.67647,49.3724)(2.72647,50.5316)(2.77647,51.7119)(2.82647,52.9023)(2.87647,54.0917)(2.92647,55.2687)(2.97647,56.4218)(3.02647,57.5395)(3.07647,58.6103)(3.12647,59.6227)(3.17647,60.5656)(3.22647,61.4282)(3.27647,62.2003)(3.32647,62.8723)(3.37647,63.4354)(3.42647,63.8817)(3.47647,64.2045)(3.52647,64.3984)(3.57647,64.4592)(3.62647,64.3842)(3.67647,64.1721)(3.72647,63.8234)(3.77647,63.34)(3.82647,62.7253)(3.87647,61.9846)(3.92647,61.1244)(3.97647,60.1526)(4.02647,59.0785)(4.07647,57.9126)(4.12647,56.6661)(4.17647,55.3513)(4.22647,53.981)(4.27647,52.5685)(4.32647,51.1271)(4.37647,49.6703)(4.42647,48.2113)(4.47647,46.763)(4.52647,45.3375)(4.57647,43.9464)(4.62647,42.6002)(4.67647,41.3084)(4.72647,40.0795)(4.77647,38.9205)(4.82647,37.8373)(4.87647,36.8343)(4.92647,35.9148)(4.97647,35.0806)(5.02647,34.3324)(5.07647,33.6693)(5.12647,33.0898)(5.17647,32.5909)(5.22647,32.169)(5.27647,31.8194)(5.32647,31.5369)(5.37647,31.3159)(5.42647,31.1499)(5.47647,31.0327)(5.52647,30.9575)(5.57647,30.9178)(5.62647,30.9068)(5.67647,30.9183)(5.72647,30.946)(5.77647,30.9843)(5.82647,31.0277)(5.87647,31.0714)(5.92647,31.1109)(5.97647,31.1425)(6.02647,31.1626)(6.07647,31.1686)(6.12647,31.1581)(6.17647,31.1293)(6.22647,31.0809)(6.27647,31.0121)(6.32647,30.9223)(6.37647,30.8114)(6.42647,30.6795)(6.47647,30.5272)(6.52647,30.3551)(6.57647,30.1641)(6.62647,29.9551)(6.67647,29.7292)(6.72647,29.4878)(6.77647,29.2319)(6.82647,28.963)(6.87647,28.6823)(6.92647,28.3912)(6.97647,28.091)(7.02647,27.783)(7.07647,27.4686)(7.12647,27.149)(7.17647,26.8256)(7.22647,26.4997)(7.27647,26.1727)(7.32647,25.8458)(7.37647,25.5205)(7.42647,25.198)(7.47647,24.8798)(7.52647,24.5673)(7.57647,24.2618)(7.62647,23.9647)(7.67647,23.6774)(7.72647,23.4011)(7.77647,23.1373)(7.82647,22.887)(7.87647,22.6514)(7.92647,22.4315)(7.97647,22.2283)(8.02647,22.0426)(8.07647,21.8748)(8.12647,21.7256)(8.17647,21.5951)(8.22647,21.4835)(8.27647,21.3906)(8.32647,21.316)(8.37647,21.2593)(8.42647,21.2197)(8.47647,21.1963)(8.52647,21.188)(8.57647,21.1935)(8.62647,21.2114)(8.67647,21.2401)(8.72647,21.278)(8.77647,21.3235)(8.82647,21.3746)(8.87647,21.4297)(8.92647,21.4869)(8.97647,21.5446)(9.02647,21.6011)(9.07647,21.6548)(9.12647,21.7042)(9.17647,21.748)(9.22647,21.7852)(9.27647,21.8146)(9.32647,21.8354)(9.37647,21.8472)(9.42647,21.8493)(9.47647,21.8416)(9.52647,21.824)(9.57647,21.7966)(9.62647,21.7598)(9.67647,21.7139)(9.72647,21.6595)(9.77647,21.5974)(9.82647,21.5284)(9.87647,21.4532)(9.92647,21.373)(9.97647,21.2886)(10.0265,21.2011)(10.0765,21.1114)(10.1265,21.0205)(10.1765,20.9295)(10.2265,20.8391)(10.2765,20.7503)(10.3265,20.6638)(10.3765,20.5802)(10.4265,20.5002)(10.4765,20.4243)(10.5265,20.3529)(10.5765,20.2863)(10.6265,20.2248)(10.6765,20.1686)(10.7265,20.1177)(10.7765,20.0721)(10.8265,20.0319)(10.8765,19.9968)(10.9265,19.9668)(10.9765,19.9416)(11.0265,19.9211)(11.0765,19.905)(11.1265,19.893)(11.1765,19.8848)(11.2265,19.8802)(11.2765,19.8789)(11.3265,19.8807)(11.3765,19.8852)(11.4265,19.8921)(11.4765,19.9013)(11.5265,19.9124)(11.5765,19.9253)(11.6265,19.9397)(11.6765,19.9553)(11.7265,19.972)(11.7765,19.9894)(11.8265,20.0075)(11.8765,20.026)(11.9265,20.0446)(11.9765,20.0632)(12.0265,20.0815)(12.0765,20.0993)(12.1265,20.1165)(12.1765,20.1327)(12.2265,20.1478)(12.2765,20.1617)(12.3265,20.174)(12.3765,20.1847)(12.4265,20.1936)(12.4765,20.2005)(12.5265,20.2053)(12.5765,20.2078)(12.6265,20.2081)(12.6765,20.2061)(12.7265,20.2018)(12.7765,20.1951)(12.8265,20.1861)(12.8765,20.1748)(12.9265,20.1615)(12.9765,20.1462)(13.0265,20.1291)(13.0765,20.1103)(13.1265,20.0901)(13.1765,20.0687)(13.2265,20.0464)(13.2765,20.0234)(13.3265,19.9999)(13.3765,19.9764)(13.4265,19.9529)(13.4765,19.9299)(13.5265,19.9075)(13.5765,19.886)(13.6265,19.8656)(13.6765,19.8466)(13.7265,19.829)(13.7765,19.8131)(13.8265,19.799)(13.8765,19.7868)(13.9265,19.7765)(13.9765,19.7681)(14.0265,19.7618)(14.0765,19.7574)(14.1265,19.7548)(14.1765,19.7541)(14.2265,19.7552)(14.2765,19.7578)(14.3265,19.7618)(14.3765,19.7672)(14.4265,19.7736)(14.4765,19.7811)(14.5265,19.7893)(14.5765,19.7981)(14.6265,19.8073)(14.6765,19.8168)(14.7265,19.8264)(14.7765,19.8359)(14.8265,19.8452)(14.8765,19.8542)(14.9265,19.8627)(14.9765,19.8708)(15.0265,19.8782)(15.0765,19.8849)(15.1265,19.891)(15.1765,19.8963)(15.2265,19.9008)(15.2765,19.9046)(15.3265,19.9076)(15.3765,19.91)(15.4265,19.9116)(15.4765,19.9126)(15.5265,19.9129)(15.5765,19.9127)(15.6265,19.912)(15.6765,19.9109)(15.7265,19.9094)(15.7765,19.9075)(15.8265,19.9054)(15.8765,19.903)(15.9265,19.9005)(15.9765,19.8978)(16.0265,19.8951)(16.0765,19.8924)(16.1265,19.8896)(16.1765,19.8869)(16.2265,19.8842)(16.2765,19.8817)(16.3265,19.8792)(16.3765,19.877)(16.4265,19.8749)(16.4765,19.873)(16.5265,19.8713)(16.5765,19.8699)(16.6265,19.8688)(16.6765,19.868)(16.7265,19.8674)(16.7765,19.8672)(16.8265,19.8673)(16.8765,19.8678)(16.9265,19.8687)(16.9765,19.8699)(17.0265,19.8715)(17.0765,19.8735)(17.1265,19.8759)(17.1765,19.8787)(17.2265,19.8819)(17.2765,19.8854)(17.3265,19.8894)(17.3765,19.8936)(17.4265,19.8982)(17.4765,19.9031)(17.5265,19.9082)(17.5765,19.9136)(17.6265,19.9192)(17.6765,19.9249)(17.7265,19.9307)(17.7765,19.9366)(17.8265,19.9425)(17.8765,19.9484)(17.9265,19.9542)(17.9765,19.9598)(18.0265,19.9654)(18.0765,19.9707)(18.1265,19.9758)(18.1765,19.9806)(18.2265,19.9851)(18.2765,19.9893)(18.3265,19.9931)(18.3765,19.9966)(18.4265,19.9997)(18.4765,20.0024)(18.5265,20.0047)(18.5765,20.0067)(18.6265,20.0083)(18.6765,20.0095)(18.7265,20.0104)(18.7765,20.011)(18.8265,20.0113)(18.8765,20.0114)(18.9265,20.0112)(18.9765,20.0108)(19.0265,20.0102)(19.0765,20.0096)(19.1265,20.0088)(19.1765,20.0079)(19.2265,20.007)(19.2765,20.0061)(19.3265,20.0052)(19.3765,20.0043)(19.4265,20.0035)(19.4765,20.0028)(19.5265,20.0021)(19.5765,20.0016)(19.6265,20.0011)(19.6765,20.0008)(19.7265,20.0007)(19.7765,20.0006)(19.8265,20.0007)(19.8765,20.0009)(19.9265,20.0013)(19.9765,20.0017) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,0)(-4.95,1.99926e-05)(-4.9,3.99545e-05)(-4.85,5.98554e-05)(-4.8,7.96661e-05)(-4.75,9.93593e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213664)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423478)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462414)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508264)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.00054714)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604568)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627632)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923395)(0.0358235,0.00855892)(0.0764711,0.0364141)(0.126471,0.096548)(0.176471,0.184242)(0.226471,0.299815)(0.276471,0.445332)(0.326471,0.62481)(0.376471,0.844306)(0.426471,1.11187)(0.476471,1.43741)(0.526471,1.83237)(0.576471,2.30944)(0.626471,2.88209)(0.676471,3.56403)(0.726471,4.36875)(0.776471,5.30891)(0.826471,6.39579)(0.876471,7.63879)(0.926471,9.04493)(0.976471,10.6184)(1.02647,12.3602)(1.07647,14.2681)(1.12647,16.3359)(1.17647,18.5542)(1.22647,20.9098)(1.27647,23.3859)(1.32647,25.9628)(1.37647,28.6179)(1.42647,31.3261)(1.47647,34.0605)(1.52647,36.7931)(1.57647,39.4948)(1.62647,42.1368)(1.67647,44.6907)(1.72647,47.1296)(1.77647,49.428)(1.82647,51.5632)(1.87647,53.5151)(1.92647,55.2671)(1.97647,56.806)(2.02647,58.1227)(2.07647,59.2121)(2.12647,60.0731)(2.17647,60.7084)(2.22647,61.125)(2.27647,61.333)(2.32647,61.3462)(2.37647,61.181)(2.42647,60.8563)(2.47647,60.3928)(2.52647,59.8125)(2.57647,59.1385)(2.62647,58.3936)(2.67647,57.6007)(2.72647,56.7817)(2.77647,55.957)(2.82647,55.1455)(2.87647,54.3638)(2.92647,53.6262)(2.97647,52.9442)(3.02647,52.3266)(3.07647,51.7794)(3.12647,51.3057)(3.17647,50.9059)(3.22647,50.5779)(3.27647,50.3169)(3.32647,50.1166)(3.37647,49.9684)(3.42647,49.8627)(3.47647,49.7886)(3.52647,49.7348)(3.57647,49.6895)(3.62647,49.6412)(3.67647,49.5787)(3.72647,49.4919)(3.77647,49.3714)(3.82647,49.2092)(3.87647,48.9989)(3.92647,48.7357)(3.97647,48.4163)(4.02647,48.0394)(4.07647,47.6052)(4.12647,47.1155)(4.17647,46.5737)(4.22647,45.9845)(4.27647,45.3538)(4.32647,44.6883)(4.37647,43.9954)(4.42647,43.2831)(4.47647,42.5596)(4.52647,41.8328)(4.57647,41.1106)(4.62647,40.4004)(4.67647,39.7089)(4.72647,39.0419)(4.77647,38.4044)(4.82647,37.8002)(4.87647,37.2322)(4.92647,36.7021)(4.97647,36.2103)(5.02647,35.7565)(5.07647,35.3392)(5.12647,34.9558)(5.17647,34.6034)(5.22647,34.2781)(5.27647,33.9756)(5.32647,33.6912)(5.37647,33.4203)(5.42647,33.1579)(5.47647,32.8995)(5.52647,32.6407)(5.57647,32.3774)(5.62647,32.1062)(5.67647,31.8242)(5.72647,31.5292)(5.77647,31.2197)(5.82647,30.895)(5.87647,30.5549)(5.92647,30.2002)(5.97647,29.8322)(6.02647,29.4528)(6.07647,29.0645)(6.12647,28.6701)(6.17647,28.2728)(6.22647,27.8761)(6.27647,27.4835)(6.32647,27.0987)(6.37647,26.7251)(6.42647,26.366)(6.47647,26.0244)(6.52647,25.7031)(6.57647,25.4042)(6.62647,25.1296)(6.67647,24.8805)(6.72647,24.6576)(6.77647,24.4612)(6.82647,24.291)(6.87647,24.1461)(6.92647,24.0253)(6.97647,23.9268)(7.02647,23.8487)(7.07647,23.7884)(7.12647,23.7436)(7.17647,23.7114)(7.22647,23.689)(7.27647,23.6737)(7.32647,23.6626)(7.37647,23.6533)(7.42647,23.6432)(7.47647,23.6302)(7.52647,23.6124)(7.57647,23.5883)(7.62647,23.5565)(7.67647,23.5164)(7.72647,23.4672)(7.77647,23.4089)(7.82647,23.3417)(7.87647,23.2658)(7.92647,23.1822)(7.97647,23.0916)(8.02647,22.9953)(8.07647,22.8945)(8.12647,22.7906)(8.17647,22.6849)(8.22647,22.5789)(8.27647,22.474)(8.32647,22.3713)(8.37647,22.2721)(8.42647,22.1772)(8.47647,22.0876)(8.52647,22.0038)(8.57647,21.9262)(8.62647,21.8551)(8.67647,21.7904)(8.72647,21.7321)(8.77647,21.6796)(8.82647,21.6326)(8.87647,21.5904)(8.92647,21.5523)(8.97647,21.5174)(9.02647,21.4848)(9.07647,21.4538)(9.12647,21.4234)(9.17647,21.3929)(9.22647,21.3615)(9.27647,21.3286)(9.32647,21.2936)(9.37647,21.2561)(9.42647,21.2158)(9.47647,21.1726)(9.52647,21.1264)(9.57647,21.0773)(9.62647,21.0255)(9.67647,20.9714)(9.72647,20.9155)(9.77647,20.8581)(9.82647,20.7998)(9.87647,20.7413)(9.92647,20.6832)(9.97647,20.6259)(10.0265,20.5702)(10.0765,20.5165)(10.1265,20.4654)(10.1765,20.4172)(10.2265,20.3722)(10.2765,20.3308)(10.3265,20.293)(10.3765,20.259)(10.4265,20.2287)(10.4765,20.2019)(10.5265,20.1786)(10.5765,20.1584)(10.6265,20.1411)(10.6765,20.1263)(10.7265,20.1137)(10.7765,20.1027)(10.8265,20.0931)(10.8765,20.0845)(10.9265,20.0765)(10.9765,20.0688)(11.0265,20.0611)(11.0765,20.0532)(11.1265,20.045)(11.1765,20.0364)(11.2265,20.0272)(11.2765,20.0176)(11.3265,20.0076)(11.3765,19.9974)(11.4265,19.9871)(11.4765,19.977)(11.5265,19.9673)(11.5765,19.9583)(11.6265,19.9501)(11.6765,19.9432)(11.7265,19.9377)(11.7765,19.9339)(11.8265,19.9319)(11.8765,19.9319)(11.9265,19.934)(11.9765,19.9383)(12.0265,19.9448)(12.0765,19.9533)(12.1265,19.9638)(12.1765,19.9761)(12.2265,19.99)(12.2765,20.0052)(12.3265,20.0214)(12.3765,20.0383)(12.4265,20.0555)(12.4765,20.0727)(12.5265,20.0894)(12.5765,20.1053)(12.6265,20.1201)(12.6765,20.1333)(12.7265,20.1448)(12.7765,20.1542)(12.8265,20.1612)(12.8765,20.1659)(12.9265,20.1679)(12.9765,20.1673)(13.0265,20.164)(13.0765,20.158)(13.1265,20.1496)(13.1765,20.1387)(13.2265,20.1257)(13.2765,20.1107)(13.3265,20.094)(13.3765,20.0758)(13.4265,20.0566)(13.4765,20.0366)(13.5265,20.0162)(13.5765,19.9956)(13.6265,19.9752)(13.6765,19.9554)(13.7265,19.9363)(13.7765,19.9182)(13.8265,19.9013)(13.8765,19.8859)(13.9265,19.872)(13.9765,19.8598)(14.0265,19.8493)(14.0765,19.8405)(14.1265,19.8334)(14.1765,19.8281)(14.2265,19.8243)(14.2765,19.822)(14.3265,19.8211)(14.3765,19.8213)(14.4265,19.8226)(14.4765,19.8247)(14.5265,19.8275)(14.5765,19.8308)(14.6265,19.8344)(14.6765,19.8381)(14.7265,19.8418)(14.7765,19.8454)(14.8265,19.8487)(14.8765,19.8517)(14.9265,19.8543)(14.9765,19.8564)(15.0265,19.858)(15.0765,19.8591)(15.1265,19.8596)(15.1765,19.8598)(15.2265,19.8595)(15.2765,19.8589)(15.3265,19.858)(15.3765,19.8569)(15.4265,19.8556)(15.4765,19.8544)(15.5265,19.8532)(15.5765,19.8521)(15.6265,19.8512)(15.6765,19.8506)(15.7265,19.8504)(15.7765,19.8505)(15.8265,19.851)(15.8765,19.8519)(15.9265,19.8532)(15.9765,19.855)(16.0265,19.8571)(16.0765,19.8597)(16.1265,19.8625)(16.1765,19.8657)(16.2265,19.8691)(16.2765,19.8727)(16.3265,19.8765)(16.3765,19.8803)(16.4265,19.8842)(16.4765,19.888)(16.5265,19.8918)(16.5765,19.8954)(16.6265,19.8989)(16.6765,19.9023)(16.7265,19.9054)(16.7765,19.9083)(16.8265,19.9111)(16.8765,19.9136)(16.9265,19.916)(16.9765,19.9181)(17.0265,19.9201)(17.0765,19.922)(17.1265,19.9238)(17.1765,19.9255)(17.2265,19.9271)(17.2765,19.9288)(17.3265,19.9305)(17.3765,19.9322)(17.4265,19.934)(17.4765,19.9358)(17.5265,19.9378)(17.5765,19.9399)(17.6265,19.9421)(17.6765,19.9444)(17.7265,19.9468)(17.7765,19.9493)(17.8265,19.952)(17.8765,19.9546)(17.9265,19.9574)(17.9765,19.9601)(18.0265,19.9629)(18.0765,19.9656)(18.1265,19.9683)(18.1765,19.9709)(18.2265,19.9734)(18.2765,19.9758)(18.3265,19.9781)(18.3765,19.9802)(18.4265,19.9822)(18.4765,19.9841)(18.5265,19.9857)(18.5765,19.9872)(18.6265,19.9886)(18.6765,19.9898)(18.7265,19.9908)(18.7765,19.9918)(18.8265,19.9926)(18.8765,19.9933)(18.9265,19.9939)(18.9765,19.9945)(19.0265,19.9951)(19.0765,19.9956)(19.1265,19.9961)(19.1765,19.9966)(19.2265,19.9972)(19.2765,19.9977)(19.3265,19.9983)(19.3765,19.999)(19.4265,19.9997)(19.4765,20.0004)(19.5265,20.0012)(19.5765,20.002)(19.6265,20.0029)(19.6765,20.0038)(19.7265,20.0047)(19.7765,20.0056)(19.8265,20.0065)(19.8765,20.0074)(19.9265,20.0082)(19.9765,20.009) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,0)(-4.95,1.99926e-05)(-4.9,3.99545e-05)(-4.85,5.98554e-05)(-4.8,7.96661e-05)(-4.75,9.93593e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213664)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423478)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462414)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508264)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.00054714)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604568)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627632)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637798)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.00061808)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.00855803)(0.0764711,0.036379)(0.126471,0.0961284)(0.176471,0.182082)(0.226471,0.292502)(0.276471,0.426083)(0.326471,0.581999)(0.376471,0.759914)(0.426471,0.959991)(0.476471,1.18286)(0.526471,1.42955)(0.576471,1.70149)(0.626471,2.00034)(0.676471,2.32795)(0.726471,2.68628)(0.776471,3.07721)(0.826471,3.50254)(0.876471,3.9638)(0.926471,4.4622)(0.976471,4.99849)(1.02647,5.57297)(1.07647,6.18533)(1.12647,6.83467)(1.17647,7.51945)(1.22647,8.23749)(1.27647,8.98597)(1.32647,9.76147)(1.37647,10.56)(1.42647,11.3771)(1.47647,12.2079)(1.52647,13.0471)(1.57647,13.8894)(1.62647,14.7291)(1.67647,15.5607)(1.72647,16.3787)(1.77647,17.1779)(1.82647,17.9533)(1.87647,18.7003)(1.92647,19.4148)(1.97647,20.0934)(2.02647,20.733)(2.07647,21.3315)(2.12647,21.8872)(2.17647,22.3991)(2.22647,22.8671)(2.27647,23.2916)(2.32647,23.6734)(2.37647,24.0142)(2.42647,24.316)(2.47647,24.5812)(2.52647,24.8127)(2.57647,25.0134)(2.62647,25.1866)(2.67647,25.3356)(2.72647,25.4636)(2.77647,25.5738)(2.82647,25.6693)(2.87647,25.753)(2.92647,25.8272)(2.97647,25.8943)(3.02647,25.9562)(3.07647,26.0143)(3.12647,26.0698)(3.17647,26.1234)(3.22647,26.1756)(3.27647,26.2263)(3.32647,26.2755)(3.37647,26.3225)(3.42647,26.3666)(3.47647,26.4071)(3.52647,26.4429)(3.57647,26.4729)(3.62647,26.4961)(3.67647,26.5115)(3.72647,26.5183)(3.77647,26.5155)(3.82647,26.5025)(3.87647,26.479)(3.92647,26.4448)(3.97647,26.3997)(4.02647,26.344)(4.07647,26.2781)(4.12647,26.2027)(4.17647,26.1187)(4.22647,26.027)(4.27647,25.9287)(4.32647,25.8251)(4.37647,25.7176)(4.42647,25.6074)(4.47647,25.496)(4.52647,25.3846)(4.57647,25.2745)(4.62647,25.1668)(4.67647,25.0626)(4.72647,24.9627)(4.77647,24.8678)(4.82647,24.7785)(4.87647,24.695)(4.92647,24.6176)(4.97647,24.5461)(5.02647,24.4804)(5.07647,24.4201)(5.12647,24.3646)(5.17647,24.3133)(5.22647,24.2655)(5.27647,24.2202)(5.32647,24.1767)(5.37647,24.134)(5.42647,24.0912)(5.47647,24.0474)(5.52647,24.0019)(5.57647,23.9538)(5.62647,23.9026)(5.67647,23.8477)(5.72647,23.7888)(5.77647,23.7254)(5.82647,23.6575)(5.87647,23.5851)(5.92647,23.5082)(5.97647,23.4271)(6.02647,23.3423)(6.07647,23.254)(6.12647,23.163)(6.17647,23.0698)(6.22647,22.9751)(6.27647,22.8797)(6.32647,22.7842)(6.37647,22.6894)(6.42647,22.5961)(6.47647,22.5049)(6.52647,22.4165)(6.57647,22.3314)(6.62647,22.2502)(6.67647,22.1733)(6.72647,22.1011)(6.77647,22.0337)(6.82647,21.9715)(6.87647,21.9143)(6.92647,21.8622)(6.97647,21.8152)(7.02647,21.773)(7.07647,21.7353)(7.12647,21.702)(7.17647,21.6726)(7.22647,21.6467)(7.27647,21.624)(7.32647,21.604)(7.37647,21.5863)(7.42647,21.5704)(7.47647,21.5561)(7.52647,21.5428)(7.57647,21.5302)(7.62647,21.5181)(7.67647,21.5062)(7.72647,21.4942)(7.77647,21.482)(7.82647,21.4694)(7.87647,21.4563)(7.92647,21.4426)(7.97647,21.4285)(8.02647,21.4137)(8.07647,21.3985)(8.12647,21.3828)(8.17647,21.3668)(8.22647,21.3505)(8.27647,21.334)(8.32647,21.3174)(8.37647,21.3007)(8.42647,21.2842)(8.47647,21.2677)(8.52647,21.2514)(8.57647,21.2352)(8.62647,21.2193)(8.67647,21.2036)(8.72647,21.188)(8.77647,21.1726)(8.82647,21.1572)(8.87647,21.1418)(8.92647,21.1264)(8.97647,21.1108)(9.02647,21.0951)(9.07647,21.079)(9.12647,21.0626)(9.17647,21.0458)(9.22647,21.0285)(9.27647,21.0108)(9.32647,20.9925)(9.37647,20.9737)(9.42647,20.9545)(9.47647,20.9348)(9.52647,20.9146)(9.57647,20.8942)(9.62647,20.8735)(9.67647,20.8526)(9.72647,20.8317)(9.77647,20.8108)(9.82647,20.7901)(9.87647,20.7697)(9.92647,20.7496)(9.97647,20.7301)(10.0265,20.7111)(10.0765,20.6929)(10.1265,20.6754)(10.1765,20.6587)(10.2265,20.6428)(10.2765,20.6279)(10.3265,20.6139)(10.3765,20.6008)(10.4265,20.5886)(10.4765,20.5773)(10.5265,20.5668)(10.5765,20.5571)(10.6265,20.548)(10.6765,20.5396)(10.7265,20.5318)(10.7765,20.5245)(10.8265,20.5175)(10.8765,20.5109)(10.9265,20.5045)(10.9765,20.4984)(11.0265,20.4924)(11.0765,20.4864)(11.1265,20.4805)(11.1765,20.4746)(11.2265,20.4688)(11.2765,20.4629)(11.3265,20.4569)(11.3765,20.451)(11.4265,20.4451)(11.4765,20.4392)(11.5265,20.4334)(11.5765,20.4276)(11.6265,20.422)(11.6765,20.4165)(11.7265,20.4112)(11.7765,20.4061)(11.8265,20.4013)(11.8765,20.3966)(11.9265,20.3923)(11.9765,20.3882)(12.0265,20.3844)(12.0765,20.3809)(12.1265,20.3776)(12.1765,20.3745)(12.2265,20.3716)(12.2765,20.3689)(12.3265,20.3662)(12.3765,20.3636)(12.4265,20.3611)(12.4765,20.3585)(12.5265,20.3558)(12.5765,20.3529)(12.6265,20.3499)(12.6765,20.3466)(12.7265,20.3431)(12.7765,20.3392)(12.8265,20.335)(12.8765,20.3304)(12.9265,20.3254)(12.9765,20.32)(13.0265,20.3143)(13.0765,20.3081)(13.1265,20.3016)(13.1765,20.2948)(13.2265,20.2876)(13.2765,20.2802)(13.3265,20.2725)(13.3765,20.2646)(13.4265,20.2566)(13.4765,20.2485)(13.5265,20.2403)(13.5765,20.2321)(13.6265,20.224)(13.6765,20.216)(13.7265,20.2081)(13.7765,20.2003)(13.8265,20.1928)(13.8765,20.1855)(13.9265,20.1785)(13.9765,20.1717)(14.0265,20.1652)(14.0765,20.1591)(14.1265,20.1532)(14.1765,20.1476)(14.2265,20.1424)(14.2765,20.1374)(14.3265,20.1327)(14.3765,20.1282)(14.4265,20.124)(14.4765,20.12)(14.5265,20.1162)(14.5765,20.1126)(14.6265,20.1092)(14.6765,20.1059)(14.7265,20.1028)(14.7765,20.0997)(14.8265,20.0968)(14.8765,20.094)(14.9265,20.0913)(14.9765,20.0887)(15.0265,20.0861)(15.0765,20.0837)(15.1265,20.0814)(15.1765,20.0791)(15.2265,20.077)(15.2765,20.0749)(15.3265,20.073)(15.3765,20.0713)(15.4265,20.0696)(15.4765,20.0681)(15.5265,20.0668)(15.5765,20.0656)(15.6265,20.0645)(15.6765,20.0636)(15.7265,20.0629)(15.7765,20.0623)(15.8265,20.0618)(15.8765,20.0615)(15.9265,20.0613)(15.9765,20.0612)(16.0265,20.0612)(16.0765,20.0613)(16.1265,20.0615)(16.1765,20.0617)(16.2265,20.062)(16.2765,20.0623)(16.3265,20.0626)(16.3765,20.063)(16.4265,20.0633)(16.4765,20.0635)(16.5265,20.0638)(16.5765,20.064)(16.6265,20.0641)(16.6765,20.0642)(16.7265,20.0642)(16.7765,20.0642)(16.8265,20.0641)(16.8765,20.0639)(16.9265,20.0637)(16.9765,20.0634)(17.0265,20.0631)(17.0765,20.0627)(17.1265,20.0624)(17.1765,20.062)(17.2265,20.0616)(17.2765,20.0611)(17.3265,20.0607)(17.3765,20.0603)(17.4265,20.06)(17.4765,20.0596)(17.5265,20.0593)(17.5765,20.059)(17.6265,20.0587)(17.6765,20.0585)(17.7265,20.0584)(17.7765,20.0582)(17.8265,20.0581)(17.8765,20.0581)(17.9265,20.0581)(17.9765,20.0581)(18.0265,20.0582)(18.0765,20.0583)(18.1265,20.0584)(18.1765,20.0585)(18.2265,20.0586)(18.2765,20.0587)(18.3265,20.0589)(18.3765,20.059)(18.4265,20.0592)(18.4765,20.0593)(18.5265,20.0594)(18.5765,20.0595)(18.6265,20.0596)(18.6765,20.0597)(18.7265,20.0598)(18.7765,20.0599)(18.8265,20.0599)(18.8765,20.0599)(18.9265,20.0599)(18.9765,20.0599)(19.0265,20.0599)(19.0765,20.0599)(19.1265,20.0598)(19.1765,20.0597)(19.2265,20.0597)(19.2765,20.0596)(19.3265,20.0595)(19.3765,20.0594)(19.4265,20.0592)(19.4765,20.0591)(19.5265,20.0589)(19.5765,20.0587)(19.6265,20.0585)(19.6765,20.0583)(19.7265,20.058)(19.7765,20.0578)(19.8265,20.0575)(19.8765,20.0572)(19.9265,20.0568)(19.9765,20.0564) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,0)(-4.95,1.99936e-05)(-4.9,3.99555e-05)(-4.85,5.98563e-05)(-4.8,7.9667e-05)(-4.75,9.93601e-05)(-4.7,0.000118909)(-4.65,0.00013829)(-4.6,0.000157477)(-4.55,0.00017645)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508264)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.00054714)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649181)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637798)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.00855789)(0.0764711,0.0363734)(0.126471,0.0960619)(0.176471,0.181739)(0.226471,0.291339)(0.276471,0.423018)(0.326471,0.575167)(0.376471,0.746413)(0.426471,0.935621)(0.476471,1.14188)(0.526471,1.36447)(0.576471,1.60286)(0.626471,1.85665)(0.676471,2.12554)(0.726471,2.40931)(0.776471,2.70774)(0.826471,3.02061)(0.876471,3.34763)(0.926471,3.68843)(0.976471,4.04252)(1.02647,4.40925)(1.07647,4.7878)(1.12647,5.17721)(1.17647,5.57631)(1.22647,5.98376)(1.27647,6.39805)(1.32647,6.81756)(1.37647,7.2405)(1.42647,7.66503)(1.47647,8.08923)(1.52647,8.51117)(1.57647,8.92894)(1.62647,9.34069)(1.67647,9.74467)(1.72647,10.1393)(1.77647,10.523)(1.82647,10.8947)(1.87647,11.2532)(1.92647,11.5979)(1.97647,11.9281)(2.02647,12.2436)(2.07647,12.5444)(2.12647,12.8307)(2.17647,13.1028)(2.22647,13.3616)(2.27647,13.6077)(2.32647,13.8422)(2.37647,14.0661)(2.42647,14.2807)(2.47647,14.487)(2.52647,14.6863)(2.57647,14.8798)(2.62647,15.0684)(2.67647,15.2533)(2.72647,15.4351)(2.77647,15.6146)(2.82647,15.7923)(2.87647,15.9684)(2.92647,16.1432)(2.97647,16.3164)(3.02647,16.488)(3.07647,16.6574)(3.12647,16.8241)(3.17647,16.9874)(3.22647,17.1465)(3.27647,17.3006)(3.32647,17.4487)(3.37647,17.5898)(3.42647,17.7232)(3.47647,17.848)(3.52647,17.9634)(3.57647,18.0687)(3.62647,18.1635)(3.67647,18.2474)(3.72647,18.3202)(3.77647,18.3818)(3.82647,18.4324)(3.87647,18.4723)(3.92647,18.5021)(3.97647,18.5222)(4.02647,18.5336)(4.07647,18.5372)(4.12647,18.5338)(4.17647,18.5247)(4.22647,18.5109)(4.27647,18.4935)(4.32647,18.4738)(4.37647,18.4528)(4.42647,18.4315)(4.47647,18.4109)(4.52647,18.3919)(4.57647,18.3751)(4.62647,18.3613)(4.67647,18.3509)(4.72647,18.3441)(4.77647,18.3413)(4.82647,18.3423)(4.87647,18.3472)(4.92647,18.3556)(4.97647,18.3673)(5.02647,18.3818)(5.07647,18.3987)(5.12647,18.4172)(5.17647,18.437)(5.22647,18.4573)(5.27647,18.4775)(5.32647,18.4971)(5.37647,18.5155)(5.42647,18.5323)(5.47647,18.547)(5.52647,18.5594)(5.57647,18.5691)(5.62647,18.5762)(5.67647,18.5806)(5.72647,18.5823)(5.77647,18.5816)(5.82647,18.5787)(5.87647,18.5739)(5.92647,18.5678)(5.97647,18.5607)(6.02647,18.5532)(6.07647,18.5458)(6.12647,18.5392)(6.17647,18.5338)(6.22647,18.5302)(6.27647,18.5288)(6.32647,18.5302)(6.37647,18.5348)(6.42647,18.5428)(6.47647,18.5545)(6.52647,18.5701)(6.57647,18.5897)(6.62647,18.6132)(6.67647,18.6406)(6.72647,18.6717)(6.77647,18.7063)(6.82647,18.744)(6.87647,18.7844)(6.92647,18.8273)(6.97647,18.8721)(7.02647,18.9183)(7.07647,18.9655)(7.12647,19.0131)(7.17647,19.0608)(7.22647,19.108)(7.27647,19.1544)(7.32647,19.1995)(7.37647,19.243)(7.42647,19.2848)(7.47647,19.3245)(7.52647,19.362)(7.57647,19.3973)(7.62647,19.4303)(7.67647,19.4611)(7.72647,19.4898)(7.77647,19.5165)(7.82647,19.5414)(7.87647,19.5648)(7.92647,19.5868)(7.97647,19.6078)(8.02647,19.6281)(8.07647,19.6479)(8.12647,19.6676)(8.17647,19.6873)(8.22647,19.7073)(8.27647,19.7279)(8.32647,19.7491)(8.37647,19.7712)(8.42647,19.7943)(8.47647,19.8184)(8.52647,19.8434)(8.57647,19.8695)(8.62647,19.8964)(8.67647,19.9242)(8.72647,19.9526)(8.77647,19.9816)(8.82647,20.0109)(8.87647,20.0402)(8.92647,20.0696)(8.97647,20.0986)(9.02647,20.127)(9.07647,20.1548)(9.12647,20.1817)(9.17647,20.2075)(9.22647,20.2321)(9.27647,20.2553)(9.32647,20.2771)(9.37647,20.2974)(9.42647,20.3162)(9.47647,20.3335)(9.52647,20.3494)(9.57647,20.3638)(9.62647,20.3768)(9.67647,20.3887)(9.72647,20.3995)(9.77647,20.4093)(9.82647,20.4183)(9.87647,20.4266)(9.92647,20.4345)(9.97647,20.442)(10.0265,20.4493)(10.0765,20.4566)(10.1265,20.4639)(10.1765,20.4713)(10.2265,20.479)(10.2765,20.487)(10.3265,20.4953)(10.3765,20.5039)(10.4265,20.5129)(10.4765,20.5222)(10.5265,20.5317)(10.5765,20.5414)(10.6265,20.5512)(10.6765,20.561)(10.7265,20.5708)(10.7765,20.5803)(10.8265,20.5895)(10.8765,20.5983)(10.9265,20.6066)(10.9765,20.6142)(11.0265,20.6212)(11.0765,20.6274)(11.1265,20.6327)(11.1765,20.637)(11.2265,20.6405)(11.2765,20.643)(11.3265,20.6445)(11.3765,20.6451)(11.4265,20.6447)(11.4765,20.6434)(11.5265,20.6414)(11.5765,20.6385)(11.6265,20.6349)(11.6765,20.6308)(11.7265,20.626)(11.7765,20.6209)(11.8265,20.6153)(11.8765,20.6095)(11.9265,20.6035)(11.9765,20.5973)(12.0265,20.5911)(12.0765,20.5849)(12.1265,20.5787)(12.1765,20.5726)(12.2265,20.5666)(12.2765,20.5608)(12.3265,20.5551)(12.3765,20.5496)(12.4265,20.5442)(12.4765,20.5389)(12.5265,20.5337)(12.5765,20.5286)(12.6265,20.5236)(12.6765,20.5185)(12.7265,20.5135)(12.7765,20.5083)(12.8265,20.5031)(12.8765,20.4978)(12.9265,20.4922)(12.9765,20.4865)(13.0265,20.4806)(13.0765,20.4745)(13.1265,20.4682)(13.1765,20.4616)(13.2265,20.4548)(13.2765,20.4477)(13.3265,20.4405)(13.3765,20.433)(13.4265,20.4254)(13.4765,20.4177)(13.5265,20.4098)(13.5765,20.4019)(13.6265,20.3939)(13.6765,20.3859)(13.7265,20.378)(13.7765,20.3701)(13.8265,20.3622)(13.8765,20.3545)(13.9265,20.3469)(13.9765,20.3395)(14.0265,20.3323)(14.0765,20.3252)(14.1265,20.3184)(14.1765,20.3117)(14.2265,20.3053)(14.2765,20.299)(14.3265,20.293)(14.3765,20.2871)(14.4265,20.2815)(14.4765,20.276)(14.5265,20.2706)(14.5765,20.2654)(14.6265,20.2603)(14.6765,20.2553)(14.7265,20.2504)(14.7765,20.2455)(14.8265,20.2407)(14.8765,20.236)(14.9265,20.2313)(14.9765,20.2267)(15.0265,20.2221)(15.0765,20.2175)(15.1265,20.213)(15.1765,20.2085)(15.2265,20.204)(15.2765,20.1996)(15.3265,20.1952)(15.3765,20.1909)(15.4265,20.1867)(15.4765,20.1825)(15.5265,20.1785)(15.5765,20.1745)(15.6265,20.1707)(15.6765,20.167)(15.7265,20.1634)(15.7765,20.16)(15.8265,20.1567)(15.8765,20.1535)(15.9265,20.1505)(15.9765,20.1477)(16.0265,20.145)(16.0765,20.1425)(16.1265,20.1401)(16.1765,20.1378)(16.2265,20.1357)(16.2765,20.1336)(16.3265,20.1317)(16.3765,20.1299)(16.4265,20.1282)(16.4765,20.1266)(16.5265,20.1251)(16.5765,20.1236)(16.6265,20.1222)(16.6765,20.1208)(16.7265,20.1194)(16.7765,20.1181)(16.8265,20.1169)(16.8765,20.1156)(16.9265,20.1144)(16.9765,20.1132)(17.0265,20.112)(17.0765,20.1108)(17.1265,20.1096)(17.1765,20.1085)(17.2265,20.1073)(17.2765,20.1062)(17.3265,20.1051)(17.3765,20.104)(17.4265,20.1029)(17.4765,20.1019)(17.5265,20.1008)(17.5765,20.0998)(17.6265,20.0989)(17.6765,20.0979)(17.7265,20.097)(17.7765,20.0961)(17.8265,20.0953)(17.8765,20.0944)(17.9265,20.0936)(17.9765,20.0928)(18.0265,20.0921)(18.0765,20.0914)(18.1265,20.0906)(18.1765,20.0899)(18.2265,20.0893)(18.2765,20.0886)(18.3265,20.0879)(18.3765,20.0873)(18.4265,20.0866)(18.4765,20.0859)(18.5265,20.0853)(18.5765,20.0846)(18.6265,20.084)(18.6765,20.0833)(18.7265,20.0827)(18.7765,20.082)(18.8265,20.0813)(18.8765,20.0806)(18.9265,20.0799)(18.9765,20.0792)(19.0265,20.0785)(19.0765,20.0778)(19.1265,20.0771)(19.1765,20.0764)(19.2265,20.0757)(19.2765,20.075)(19.3265,20.0743)(19.3765,20.0736)(19.4265,20.0728)(19.4765,20.0721)(19.5265,20.0714)(19.5765,20.0707)(19.6265,20.07)(19.6765,20.0693)(19.7265,20.0686)(19.7765,20.0678)(19.8265,20.0671)(19.8765,20.0664)(19.9265,20.0657)(19.9765,20.065) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627632)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647784)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.00063972)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290648)(0.276471,0.421201)(0.326471,0.571129)(0.376471,0.738464)(0.426471,0.921336)(0.476471,1.11797)(0.526471,1.32671)(0.576471,1.54598)(0.626471,1.77434)(0.676471,2.01043)(0.726471,2.25303)(0.776471,2.50103)(0.826471,2.75344)(0.876471,3.00939)(0.926471,3.26814)(0.976471,3.52906)(1.02647,3.79165)(1.07647,4.05554)(1.12647,4.32045)(1.17647,4.58623)(1.22647,4.85282)(1.27647,5.12027)(1.32647,5.38871)(1.37647,5.65832)(1.42647,5.92939)(1.47647,6.20222)(1.52647,6.47718)(1.57647,6.75464)(1.62647,7.03501)(1.67647,7.31868)(1.72647,7.60604)(1.77647,7.89745)(1.82647,8.19323)(1.87647,8.49368)(1.92647,8.79902)(1.97647,9.10942)(2.02647,9.42499)(2.07647,9.74578)(2.12647,10.0717)(2.17647,10.4028)(2.22647,10.7387)(2.27647,11.0793)(2.32647,11.4243)(2.37647,11.7732)(2.42647,12.1256)(2.47647,12.4812)(2.52647,12.8392)(2.57647,13.1993)(2.62647,13.5609)(2.67647,13.9232)(2.72647,14.2859)(2.77647,14.6481)(2.82647,15.0095)(2.87647,15.3692)(2.92647,15.727)(2.97647,16.082)(3.02647,16.434)(3.07647,16.7823)(3.12647,17.1266)(3.17647,17.4664)(3.22647,17.8014)(3.27647,18.1311)(3.32647,18.4554)(3.37647,18.7739)(3.42647,19.0864)(3.47647,19.3927)(3.52647,19.6925)(3.57647,19.9857)(3.62647,20.2722)(3.67647,20.5518)(3.72647,20.8243)(3.77647,21.0897)(3.82647,21.3478)(3.87647,21.5986)(3.92647,21.8418)(3.97647,22.0775)(4.02647,22.3055)(4.07647,22.5257)(4.12647,22.7381)(4.17647,22.9424)(4.22647,23.1388)(4.27647,23.327)(4.32647,23.5069)(4.37647,23.6787)(4.42647,23.8421)(4.47647,23.9972)(4.52647,24.1439)(4.57647,24.2823)(4.62647,24.4123)(4.67647,24.5341)(4.72647,24.6476)(4.77647,24.753)(4.82647,24.8504)(4.87647,24.9399)(4.92647,25.0216)(4.97647,25.0958)(5.02647,25.1626)(5.07647,25.2222)(5.12647,25.2749)(5.17647,25.3209)(5.22647,25.3604)(5.27647,25.3937)(5.32647,25.4211)(5.37647,25.4428)(5.42647,25.459)(5.47647,25.4701)(5.52647,25.4763)(5.57647,25.4778)(5.62647,25.4749)(5.67647,25.4678)(5.72647,25.4567)(5.77647,25.4418)(5.82647,25.4232)(5.87647,25.4013)(5.92647,25.3761)(5.97647,25.3477)(6.02647,25.3164)(6.07647,25.2822)(6.12647,25.2452)(6.17647,25.2056)(6.22647,25.1634)(6.27647,25.1188)(6.32647,25.0718)(6.37647,25.0225)(6.42647,24.9709)(6.47647,24.9173)(6.52647,24.8616)(6.57647,24.8039)(6.62647,24.7443)(6.67647,24.683)(6.72647,24.62)(6.77647,24.5554)(6.82647,24.4893)(6.87647,24.4219)(6.92647,24.3532)(6.97647,24.2834)(7.02647,24.2126)(7.07647,24.1409)(7.12647,24.0685)(7.17647,23.9956)(7.22647,23.9221)(7.27647,23.8484)(7.32647,23.7744)(7.37647,23.7004)(7.42647,23.6265)(7.47647,23.5527)(7.52647,23.4793)(7.57647,23.4063)(7.62647,23.3338)(7.67647,23.262)(7.72647,23.1909)(7.77647,23.1207)(7.82647,23.0513)(7.87647,22.9829)(7.92647,22.9155)(7.97647,22.8492)(8.02647,22.784)(8.07647,22.72)(8.12647,22.6573)(8.17647,22.5957)(8.22647,22.5354)(8.27647,22.4764)(8.32647,22.4187)(8.37647,22.3623)(8.42647,22.3072)(8.47647,22.2534)(8.52647,22.2008)(8.57647,22.1496)(8.62647,22.0997)(8.67647,22.051)(8.72647,22.0036)(8.77647,21.9575)(8.82647,21.9125)(8.87647,21.8688)(8.92647,21.8262)(8.97647,21.7848)(9.02647,21.7446)(9.07647,21.7054)(9.12647,21.6674)(9.17647,21.6304)(9.22647,21.5944)(9.27647,21.5593)(9.32647,21.5252)(9.37647,21.4921)(9.42647,21.4597)(9.47647,21.4283)(9.52647,21.3976)(9.57647,21.3676)(9.62647,21.3384)(9.67647,21.3098)(9.72647,21.2818)(9.77647,21.2545)(9.82647,21.2276)(9.87647,21.2013)(9.92647,21.1755)(9.97647,21.1501)(10.0265,21.1251)(10.0765,21.1005)(10.1265,21.0762)(10.1765,21.0522)(10.2265,21.0286)(10.2765,21.0052)(10.3265,20.9821)(10.3765,20.9593)(10.4265,20.9367)(10.4765,20.9143)(10.5265,20.8922)(10.5765,20.8702)(10.6265,20.8485)(10.6765,20.827)(10.7265,20.8058)(10.7765,20.7847)(10.8265,20.7639)(10.8765,20.7433)(10.9265,20.7229)(10.9765,20.7028)(11.0265,20.6829)(11.0765,20.6633)(11.1265,20.644)(11.1765,20.6249)(11.2265,20.6061)(11.2765,20.5875)(11.3265,20.5693)(11.3765,20.5513)(11.4265,20.5337)(11.4765,20.5163)(11.5265,20.4993)(11.5765,20.4825)(11.6265,20.4661)(11.6765,20.45)(11.7265,20.4343)(11.7765,20.4188)(11.8265,20.4038)(11.8765,20.389)(11.9265,20.3746)(11.9765,20.3606)(12.0265,20.3469)(12.0765,20.3336)(12.1265,20.3206)(12.1765,20.3081)(12.2265,20.2959)(12.2765,20.2841)(12.3265,20.2726)(12.3765,20.2616)(12.4265,20.251)(12.4765,20.2408)(12.5265,20.231)(12.5765,20.2216)(12.6265,20.2126)(12.6765,20.204)(12.7265,20.1958)(12.7765,20.188)(12.8265,20.1806)(12.8765,20.1736)(12.9265,20.167)(12.9765,20.1607)(13.0265,20.1549)(13.0765,20.1494)(13.1265,20.1442)(13.1765,20.1394)(13.2265,20.1349)(13.2765,20.1307)(13.3265,20.1269)(13.3765,20.1233)(13.4265,20.1199)(13.4765,20.1169)(13.5265,20.1141)(13.5765,20.1115)(13.6265,20.1091)(13.6765,20.1069)(13.7265,20.1049)(13.7765,20.103)(13.8265,20.1013)(13.8765,20.0998)(13.9265,20.0984)(13.9765,20.0971)(14.0265,20.0959)(14.0765,20.0948)(14.1265,20.0938)(14.1765,20.0929)(14.2265,20.092)(14.2765,20.0912)(14.3265,20.0905)(14.3765,20.0899)(14.4265,20.0892)(14.4765,20.0887)(14.5265,20.0881)(14.5765,20.0876)(14.6265,20.0872)(14.6765,20.0867)(14.7265,20.0863)(14.7765,20.0859)(14.8265,20.0855)(14.8765,20.0852)(14.9265,20.0849)(14.9765,20.0845)(15.0265,20.0842)(15.0765,20.0839)(15.1265,20.0836)(15.1765,20.0834)(15.2265,20.0831)(15.2765,20.0828)(15.3265,20.0826)(15.3765,20.0823)(15.4265,20.082)(15.4765,20.0818)(15.5265,20.0815)(15.5765,20.0812)(15.6265,20.081)(15.6765,20.0807)(15.7265,20.0805)(15.7765,20.0802)(15.8265,20.08)(15.8765,20.0797)(15.9265,20.0795)(15.9765,20.0792)(16.0265,20.079)(16.0765,20.0787)(16.1265,20.0785)(16.1765,20.0783)(16.2265,20.0781)(16.2765,20.0779)(16.3265,20.0778)(16.3765,20.0776)(16.4265,20.0775)(16.4765,20.0774)(16.5265,20.0773)(16.5765,20.0772)(16.6265,20.0771)(16.6765,20.077)(16.7265,20.077)(16.7765,20.077)(16.8265,20.077)(16.8765,20.077)(16.9265,20.077)(16.9765,20.077)(17.0265,20.0771)(17.0765,20.0771)(17.1265,20.0772)(17.1765,20.0772)(17.2265,20.0773)(17.2765,20.0774)(17.3265,20.0774)(17.3765,20.0775)(17.4265,20.0776)(17.4765,20.0776)(17.5265,20.0777)(17.5765,20.0777)(17.6265,20.0777)(17.6765,20.0778)(17.7265,20.0778)(17.7765,20.0778)(17.8265,20.0778)(17.8765,20.0778)(17.9265,20.0777)(17.9765,20.0777)(18.0265,20.0776)(18.0765,20.0775)(18.1265,20.0775)(18.1765,20.0774)(18.2265,20.0772)(18.2765,20.0771)(18.3265,20.077)(18.3765,20.0768)(18.4265,20.0767)(18.4765,20.0765)(18.5265,20.0763)(18.5765,20.0761)(18.6265,20.0759)(18.6765,20.0757)(18.7265,20.0754)(18.7765,20.0752)(18.8265,20.0749)(18.8765,20.0747)(18.9265,20.0744)(18.9765,20.0741)(19.0265,20.0738)(19.0765,20.0735)(19.1265,20.0732)(19.1765,20.0729)(19.2265,20.0725)(19.2765,20.0722)(19.3265,20.0718)(19.3765,20.0715)(19.4265,20.0711)(19.4765,20.0707)(19.5265,20.0704)(19.5765,20.07)(19.6265,20.0696)(19.6765,20.0692)(19.7265,20.0688)(19.7765,20.0683)(19.8265,20.0679)(19.8765,20.0675)(19.9265,20.0671)(19.9765,20.0666) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213664)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284654)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.000474529)(-3.55,0.000486211)(-3.5,0.000497455)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627632)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637798)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551799)(0.00107186,0.000557648)(0.00774938,0.000923394)(0.0358235,0.00855813)(0.0764711,0.0363831)(0.126471,0.0961772)(0.176471,0.182332)(0.226471,0.293346)(0.276471,0.428293)(0.326471,0.586877)(0.376471,0.769452)(0.426471,0.976991)(0.476471,1.21103)(0.526471,1.47359)(0.576471,1.76703)(0.626471,2.09391)(0.676471,2.45686)(0.726471,2.85837)(0.776471,3.30065)(0.826471,3.78545)(0.876471,4.3139)(0.926471,4.88637)(0.976471,5.50237)(1.02647,6.16044)(1.07647,6.85813)(1.12647,7.59192)(1.17647,8.35728)(1.22647,9.14869)(1.27647,9.95973)(1.32647,10.7832)(1.37647,11.6113)(1.42647,12.4355)(1.47647,13.2474)(1.52647,14.0381)(1.57647,14.7991)(1.62647,15.5219)(1.67647,16.1988)(1.72647,16.8226)(1.77647,17.3872)(1.82647,17.8873)(1.87647,18.319)(1.92647,18.6794)(1.97647,18.9672)(2.02647,19.1825)(2.07647,19.3264)(2.12647,19.4018)(2.17647,19.4125)(2.22647,19.3638)(2.27647,19.2619)(2.32647,19.1138)(2.37647,18.9274)(2.42647,18.7111)(2.47647,18.4736)(2.52647,18.2237)(2.57647,17.9703)(2.62647,17.7219)(2.67647,17.4866)(2.72647,17.2719)(2.77647,17.0843)(2.82647,16.9298)(2.87647,16.8131)(2.92647,16.7377)(2.97647,16.7063)(3.02647,16.7202)(3.07647,16.7795)(3.12647,16.8834)(3.17647,17.0298)(3.22647,17.2156)(3.27647,17.4371)(3.32647,17.6897)(3.37647,17.968)(3.42647,18.2664)(3.47647,18.5788)(3.52647,18.8992)(3.57647,19.2213)(3.62647,19.539)(3.67647,19.8467)(3.72647,20.139)(3.77647,20.411)(3.82647,20.6586)(3.87647,20.8782)(3.92647,21.0669)(3.97647,21.2227)(4.02647,21.3445)(4.07647,21.4316)(4.12647,21.4843)(4.17647,21.5036)(4.22647,21.4911)(4.27647,21.4489)(4.32647,21.3797)(4.37647,21.2864)(4.42647,21.1725)(4.47647,21.0414)(4.52647,20.8968)(4.57647,20.7423)(4.62647,20.5814)(4.67647,20.4176)(4.72647,20.254)(4.77647,20.0933)(4.82647,19.9382)(4.87647,19.7908)(4.92647,19.6526)(4.97647,19.525)(5.02647,19.4088)(5.07647,19.3044)(5.12647,19.2119)(5.17647,19.1311)(5.22647,19.0611)(5.27647,19.0012)(5.32647,18.9503)(5.37647,18.9071)(5.42647,18.8703)(5.47647,18.8383)(5.52647,18.8099)(5.57647,18.7836)(5.62647,18.7582)(5.67647,18.7326)(5.72647,18.7058)(5.77647,18.6771)(5.82647,18.6459)(5.87647,18.6119)(5.92647,18.5749)(5.97647,18.535)(6.02647,18.4926)(6.07647,18.4481)(6.12647,18.4021)(6.17647,18.3555)(6.22647,18.3089)(6.27647,18.2634)(6.32647,18.2199)(6.37647,18.1794)(6.42647,18.1427)(6.47647,18.1106)(6.52647,18.0841)(6.57647,18.0636)(6.62647,18.0497)(6.67647,18.0427)(6.72647,18.043)(6.77647,18.0504)(6.82647,18.065)(6.87647,18.0865)(6.92647,18.1145)(6.97647,18.1485)(7.02647,18.1879)(7.07647,18.232)(7.12647,18.28)(7.17647,18.3311)(7.22647,18.3845)(7.27647,18.4393)(7.32647,18.4949)(7.37647,18.5503)(7.42647,18.6049)(7.47647,18.6582)(7.52647,18.7095)(7.57647,18.7585)(7.62647,18.8047)(7.67647,18.8481)(7.72647,18.8885)(7.77647,18.9259)(7.82647,18.9603)(7.87647,18.992)(7.92647,19.0212)(7.97647,19.0482)(8.02647,19.0733)(8.07647,19.097)(8.12647,19.1196)(8.17647,19.1416)(8.22647,19.1634)(8.27647,19.1853)(8.32647,19.2076)(8.37647,19.2308)(8.42647,19.2549)(8.47647,19.2803)(8.52647,19.307)(8.57647,19.3351)(8.62647,19.3646)(8.67647,19.3954)(8.72647,19.4274)(8.77647,19.4605)(8.82647,19.4944)(8.87647,19.529)(8.92647,19.564)(8.97647,19.5991)(9.02647,19.634)(9.07647,19.6685)(9.12647,19.7024)(9.17647,19.7354)(9.22647,19.7673)(9.27647,19.798)(9.32647,19.8274)(9.37647,19.8554)(9.42647,19.8819)(9.47647,19.9071)(9.52647,19.9309)(9.57647,19.9535)(9.62647,19.975)(9.67647,19.9955)(9.72647,20.0154)(9.77647,20.0347)(9.82647,20.0537)(9.87647,20.0727)(9.92647,20.0918)(9.97647,20.1113)(10.0265,20.1313)(10.0765,20.152)(10.1265,20.1736)(10.1765,20.1961)(10.2265,20.2197)(10.2765,20.2443)(10.3265,20.27)(10.3765,20.2966)(10.4265,20.3242)(10.4765,20.3525)(10.5265,20.3815)(10.5765,20.4109)(10.6265,20.4405)(10.6765,20.4702)(10.7265,20.4997)(10.7765,20.5287)(10.8265,20.557)(10.8765,20.5844)(10.9265,20.6107)(10.9765,20.6356)(11.0265,20.659)(11.0765,20.6807)(11.1265,20.7006)(11.1765,20.7186)(11.2265,20.7347)(11.2765,20.7487)(11.3265,20.7607)(11.3765,20.7707)(11.4265,20.7788)(11.4765,20.785)(11.5265,20.7895)(11.5765,20.7923)(11.6265,20.7936)(11.6765,20.7935)(11.7265,20.7922)(11.7765,20.7899)(11.8265,20.7866)(11.8765,20.7827)(11.9265,20.778)(11.9765,20.7729)(12.0265,20.7675)(12.0765,20.7618)(12.1265,20.7559)(12.1765,20.7499)(12.2265,20.7438)(12.2765,20.7377)(12.3265,20.7317)(12.3765,20.7256)(12.4265,20.7196)(12.4765,20.7136)(12.5265,20.7076)(12.5765,20.7015)(12.6265,20.6953)(12.6765,20.6891)(12.7265,20.6827)(12.7765,20.6761)(12.8265,20.6694)(12.8765,20.6624)(12.9265,20.6553)(12.9765,20.648)(13.0265,20.6405)(13.0765,20.6328)(13.1265,20.625)(13.1765,20.6171)(13.2265,20.6092)(13.2765,20.6013)(13.3265,20.5934)(13.3765,20.5856)(13.4265,20.578)(13.4765,20.5707)(13.5265,20.5636)(13.5765,20.5568)(13.6265,20.5504)(13.6765,20.5444)(13.7265,20.5389)(13.7765,20.5337)(13.8265,20.5291)(13.8765,20.5248)(13.9265,20.521)(13.9765,20.5175)(14.0265,20.5144)(14.0765,20.5116)(14.1265,20.509)(14.1765,20.5065)(14.2265,20.5042)(14.2765,20.5019)(14.3265,20.4996)(14.3765,20.4971)(14.4265,20.4944)(14.4765,20.4915)(14.5265,20.4882)(14.5765,20.4845)(14.6265,20.4804)(14.6765,20.4758)(14.7265,20.4707)(14.7765,20.465)(14.8265,20.4588)(14.8765,20.4521)(14.9265,20.4448)(14.9765,20.437)(15.0265,20.4287)(15.0765,20.4201)(15.1265,20.411)(15.1765,20.4016)(15.2265,20.3919)(15.2765,20.3821)(15.3265,20.3721)(15.3765,20.3621)(15.4265,20.3521)(15.4765,20.3422)(15.5265,20.3324)(15.5765,20.3228)(15.6265,20.3135)(15.6765,20.3045)(15.7265,20.2959)(15.7765,20.2877)(15.8265,20.2798)(15.8765,20.2725)(15.9265,20.2655)(15.9765,20.259)(16.0265,20.253)(16.0765,20.2474)(16.1265,20.2423)(16.1765,20.2375)(16.2265,20.2332)(16.2765,20.2291)(16.3265,20.2254)(16.3765,20.222)(16.4265,20.2189)(16.4765,20.2159)(16.5265,20.2132)(16.5765,20.2106)(16.6265,20.2081)(16.6765,20.2056)(16.7265,20.2033)(16.7765,20.201)(16.8265,20.1987)(16.8765,20.1964)(16.9265,20.1941)(16.9765,20.1918)(17.0265,20.1894)(17.0765,20.187)(17.1265,20.1846)(17.1765,20.1821)(17.2265,20.1796)(17.2765,20.1771)(17.3265,20.1746)(17.3765,20.172)(17.4265,20.1694)(17.4765,20.1669)(17.5265,20.1643)(17.5765,20.1617)(17.6265,20.1592)(17.6765,20.1566)(17.7265,20.1541)(17.7765,20.1517)(17.8265,20.1492)(17.8765,20.1468)(17.9265,20.1444)(17.9765,20.142)(18.0265,20.1396)(18.0765,20.1373)(18.1265,20.135)(18.1765,20.1328)(18.2265,20.1305)(18.2765,20.1283)(18.3265,20.1261)(18.3765,20.1239)(18.4265,20.1217)(18.4765,20.1195)(18.5265,20.1174)(18.5765,20.1153)(18.6265,20.1132)(18.6765,20.1111)(18.7265,20.1091)(18.7765,20.1071)(18.8265,20.1052)(18.8765,20.1033)(18.9265,20.1014)(18.9765,20.0996)(19.0265,20.0979)(19.0765,20.0962)(19.1265,20.0946)(19.1765,20.093)(19.2265,20.0915)(19.2765,20.0901)(19.3265,20.0887)(19.3765,20.0874)(19.4265,20.0862)(19.4765,20.085)(19.5265,20.0839)(19.5765,20.0828)(19.6265,20.0818)(19.6765,20.0808)(19.7265,20.0799)(19.7765,20.079)(19.8265,20.0781)(19.8765,20.0772)(19.9265,20.0763)(19.9765,20.0755) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555778)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579154)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181535)(0.226471,0.29065)(0.276471,0.42121)(0.326471,0.571157)(0.376471,0.738536)(0.426471,0.921501)(0.476471,1.11832)(0.526471,1.32738)(0.576471,1.54721)(0.626471,1.77645)(0.676471,2.0139)(0.726471,2.25851)(0.776471,2.50938)(0.826471,2.76579)(0.876471,3.02716)(0.926471,3.29309)(0.976471,3.56332)(1.02647,3.83776)(1.07647,4.11646)(1.12647,4.3996)(1.17647,4.68747)(1.22647,4.98047)(1.27647,5.27904)(1.32647,5.58372)(1.37647,5.89504)(1.42647,6.21355)(1.47647,6.53975)(1.52647,6.8741)(1.57647,7.21698)(1.62647,7.56868)(1.67647,7.92932)(1.72647,8.29893)(1.77647,8.67733)(1.82647,9.06419)(1.87647,9.459)(1.92647,9.86106)(1.97647,10.2695)(2.02647,10.6832)(2.07647,11.101)(2.12647,11.5214)(2.17647,11.943)(2.22647,12.364)(2.27647,12.7828)(2.32647,13.1976)(2.37647,13.6065)(2.42647,14.0077)(2.47647,14.3994)(2.52647,14.7798)(2.57647,15.1472)(2.62647,15.5002)(2.67647,15.8373)(2.72647,16.1572)(2.77647,16.4589)(2.82647,16.7415)(2.87647,17.0044)(2.92647,17.2471)(2.97647,17.4694)(3.02647,17.6714)(3.07647,17.8531)(3.12647,18.0152)(3.17647,18.1581)(3.22647,18.2827)(3.27647,18.3899)(3.32647,18.4809)(3.37647,18.5567)(3.42647,18.6188)(3.47647,18.6685)(3.52647,18.7071)(3.57647,18.7361)(3.62647,18.7569)(3.67647,18.7708)(3.72647,18.7792)(3.77647,18.7832)(3.82647,18.784)(3.87647,18.7827)(3.92647,18.7801)(3.97647,18.7771)(4.02647,18.7744)(4.07647,18.7725)(4.12647,18.7718)(4.17647,18.7727)(4.22647,18.7753)(4.27647,18.7797)(4.32647,18.7859)(4.37647,18.7938)(4.42647,18.8032)(4.47647,18.8139)(4.52647,18.8257)(4.57647,18.8381)(4.62647,18.8509)(4.67647,18.8638)(4.72647,18.8763)(4.77647,18.8883)(4.82647,18.8993)(4.87647,18.9091)(4.92647,18.9175)(4.97647,18.9243)(5.02647,18.9293)(5.07647,18.9324)(5.12647,18.9336)(5.17647,18.9328)(5.22647,18.93)(5.27647,18.9254)(5.32647,18.9189)(5.37647,18.9108)(5.42647,18.901)(5.47647,18.8899)(5.52647,18.8774)(5.57647,18.8639)(5.62647,18.8494)(5.67647,18.834)(5.72647,18.8181)(5.77647,18.8016)(5.82647,18.7847)(5.87647,18.7675)(5.92647,18.7501)(5.97647,18.7326)(6.02647,18.7149)(6.07647,18.6973)(6.12647,18.6797)(6.17647,18.662)(6.22647,18.6444)(6.27647,18.6269)(6.32647,18.6094)(6.37647,18.5919)(6.42647,18.5746)(6.47647,18.5573)(6.52647,18.5401)(6.57647,18.5231)(6.62647,18.5062)(6.67647,18.4897)(6.72647,18.4735)(6.77647,18.4577)(6.82647,18.4425)(6.87647,18.428)(6.92647,18.4142)(6.97647,18.4014)(7.02647,18.3896)(7.07647,18.379)(7.12647,18.3698)(7.17647,18.3622)(7.22647,18.3562)(7.27647,18.3519)(7.32647,18.3496)(7.37647,18.3493)(7.42647,18.3512)(7.47647,18.3553)(7.52647,18.3616)(7.57647,18.3703)(7.62647,18.3814)(7.67647,18.3948)(7.72647,18.4106)(7.77647,18.4288)(7.82647,18.4493)(7.87647,18.472)(7.92647,18.4969)(7.97647,18.5239)(8.02647,18.5528)(8.07647,18.5837)(8.12647,18.6163)(8.17647,18.6506)(8.22647,18.6864)(8.27647,18.7236)(8.32647,18.762)(8.37647,18.8016)(8.42647,18.8423)(8.47647,18.8838)(8.52647,18.9261)(8.57647,18.9691)(8.62647,19.0127)(8.67647,19.0568)(8.72647,19.1013)(8.77647,19.1461)(8.82647,19.1911)(8.87647,19.2363)(8.92647,19.2815)(8.97647,19.3268)(9.02647,19.372)(9.07647,19.4171)(9.12647,19.4621)(9.17647,19.5068)(9.22647,19.5512)(9.27647,19.5952)(9.32647,19.6389)(9.37647,19.6821)(9.42647,19.7247)(9.47647,19.7667)(9.52647,19.8081)(9.57647,19.8488)(9.62647,19.8887)(9.67647,19.9278)(9.72647,19.9659)(9.77647,20.0032)(9.82647,20.0395)(9.87647,20.0747)(9.92647,20.1089)(9.97647,20.142)(10.0265,20.174)(10.0765,20.2048)(10.1265,20.2345)(10.1765,20.263)(10.2265,20.2904)(10.2765,20.3167)(10.3265,20.3418)(10.3765,20.3658)(10.4265,20.3887)(10.4765,20.4106)(10.5265,20.4316)(10.5765,20.4515)(10.6265,20.4706)(10.6765,20.4888)(10.7265,20.5062)(10.7765,20.5228)(10.8265,20.5387)(10.8765,20.554)(10.9265,20.5687)(10.9765,20.5829)(11.0265,20.5965)(11.0765,20.6096)(11.1265,20.6223)(11.1765,20.6346)(11.2265,20.6465)(11.2765,20.658)(11.3265,20.6692)(11.3765,20.68)(11.4265,20.6904)(11.4765,20.7005)(11.5265,20.7103)(11.5765,20.7197)(11.6265,20.7287)(11.6765,20.7373)(11.7265,20.7456)(11.7765,20.7534)(11.8265,20.7608)(11.8765,20.7677)(11.9265,20.7742)(11.9765,20.7801)(12.0265,20.7856)(12.0765,20.7906)(12.1265,20.795)(12.1765,20.7989)(12.2265,20.8022)(12.2765,20.8049)(12.3265,20.8072)(12.3765,20.8088)(12.4265,20.8099)(12.4765,20.8104)(12.5265,20.8104)(12.5765,20.8098)(12.6265,20.8087)(12.6765,20.8071)(12.7265,20.8049)(12.7765,20.8022)(12.8265,20.7991)(12.8765,20.7954)(12.9265,20.7913)(12.9765,20.7867)(13.0265,20.7816)(13.0765,20.7762)(13.1265,20.7703)(13.1765,20.764)(13.2265,20.7574)(13.2765,20.7503)(13.3265,20.743)(13.3765,20.7353)(13.4265,20.7272)(13.4765,20.7189)(13.5265,20.7103)(13.5765,20.7015)(13.6265,20.6924)(13.6765,20.6831)(13.7265,20.6736)(13.7765,20.664)(13.8265,20.6542)(13.8765,20.6443)(13.9265,20.6344)(13.9765,20.6243)(14.0265,20.6143)(14.0765,20.6042)(14.1265,20.5942)(14.1765,20.5842)(14.2265,20.5743)(14.2765,20.5645)(14.3265,20.5549)(14.3765,20.5453)(14.4265,20.536)(14.4765,20.5268)(14.5265,20.5179)(14.5765,20.5091)(14.6265,20.5006)(14.6765,20.4924)(14.7265,20.4843)(14.7765,20.4765)(14.8265,20.469)(14.8765,20.4617)(14.9265,20.4547)(14.9765,20.4479)(15.0265,20.4413)(15.0765,20.4349)(15.1265,20.4287)(15.1765,20.4227)(15.2265,20.4169)(15.2765,20.4113)(15.3265,20.4058)(15.3765,20.4004)(15.4265,20.3951)(15.4765,20.3899)(15.5265,20.3848)(15.5765,20.3797)(15.6265,20.3747)(15.6765,20.3698)(15.7265,20.3648)(15.7765,20.3599)(15.8265,20.355)(15.8765,20.35)(15.9265,20.3451)(15.9765,20.3401)(16.0265,20.3351)(16.0765,20.3301)(16.1265,20.3251)(16.1765,20.32)(16.2265,20.315)(16.2765,20.3099)(16.3265,20.3048)(16.3765,20.2998)(16.4265,20.2947)(16.4765,20.2896)(16.5265,20.2845)(16.5765,20.2795)(16.6265,20.2745)(16.6765,20.2695)(16.7265,20.2646)(16.7765,20.2597)(16.8265,20.2549)(16.8765,20.2501)(16.9265,20.2454)(16.9765,20.2407)(17.0265,20.2362)(17.0765,20.2317)(17.1265,20.2272)(17.1765,20.2229)(17.2265,20.2187)(17.2765,20.2145)(17.3265,20.2104)(17.3765,20.2064)(17.4265,20.2025)(17.4765,20.1987)(17.5265,20.1949)(17.5765,20.1913)(17.6265,20.1877)(17.6765,20.1842)(17.7265,20.1808)(17.7765,20.1775)(17.8265,20.1742)(17.8765,20.1711)(17.9265,20.168)(17.9765,20.165)(18.0265,20.1621)(18.0765,20.1592)(18.1265,20.1564)(18.1765,20.1537)(18.2265,20.151)(18.2765,20.1484)(18.3265,20.1458)(18.3765,20.1434)(18.4265,20.1409)(18.4765,20.1385)(18.5265,20.1362)(18.5765,20.1339)(18.6265,20.1317)(18.6765,20.1295)(18.7265,20.1274)(18.7765,20.1253)(18.8265,20.1232)(18.8765,20.1212)(18.9265,20.1192)(18.9765,20.1173)(19.0265,20.1153)(19.0765,20.1134)(19.1265,20.1116)(19.1765,20.1097)(19.2265,20.1079)(19.2765,20.1061)(19.3265,20.1044)(19.3765,20.1026)(19.4265,20.1009)(19.4765,20.0992)(19.5265,20.0975)(19.5765,20.0959)(19.6265,20.0943)(19.6765,20.0927)(19.7265,20.0911)(19.7765,20.0896)(19.8265,20.0881)(19.8765,20.0866)(19.9265,20.0852)(19.9765,20.0837) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,0)(-4.95,1.99926e-05)(-4.9,3.99545e-05)(-4.85,5.98553e-05)(-4.8,7.96661e-05)(-4.75,9.93592e-05)(-4.7,0.000118908)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213664)(-4.4,0.000231868)(-4.35,0.000249778)(-4.3,0.000267379)(-4.25,0.000284654)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409648)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.000474529)(-3.55,0.000486211)(-3.5,0.000497455)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604568)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623755)(-2.6,0.000627632)(-2.55,0.000631157)(-2.5,0.000634338)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648465)(-1.8,0.000647784)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.00063972)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626256)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290648)(0.276471,0.421203)(0.326471,0.571134)(0.376471,0.738475)(0.426471,0.921361)(0.476471,1.11803)(0.526471,1.32681)(0.576471,1.54617)(0.626471,1.77466)(0.676471,2.01095)(0.726471,2.25384)(0.776471,2.50226)(0.826471,2.75523)(0.876471,3.01193)(0.926471,3.27164)(0.976471,3.53379)(1.02647,3.7979)(1.07647,4.06361)(1.12647,4.3307)(1.17647,4.599)(1.22647,4.86847)(1.27647,5.13912)(1.32647,5.41104)(1.37647,5.68438)(1.42647,5.9593)(1.47647,6.236)(1.52647,6.51468)(1.57647,6.79553)(1.62647,7.07872)(1.67647,7.36438)(1.72647,7.65258)(1.77647,7.94334)(1.82647,8.2366)(1.87647,8.53222)(1.92647,8.82998)(1.97647,9.12955)(2.02647,9.43055)(2.07647,9.73247)(2.12647,10.0347)(2.17647,10.3367)(2.22647,10.6376)(2.27647,10.9367)(2.32647,11.233)(2.37647,11.5258)(2.42647,11.8141)(2.47647,12.0969)(2.52647,12.3734)(2.57647,12.6426)(2.62647,12.9037)(2.67647,13.1557)(2.72647,13.398)(2.77647,13.6297)(2.82647,13.8503)(2.87647,14.0591)(2.92647,14.2558)(2.97647,14.4399)(3.02647,14.6112)(3.07647,14.7695)(3.12647,14.9148)(3.17647,15.0471)(3.22647,15.1665)(3.27647,15.2734)(3.32647,15.3679)(3.37647,15.4504)(3.42647,15.5216)(3.47647,15.5818)(3.52647,15.6317)(3.57647,15.6718)(3.62647,15.7029)(3.67647,15.7256)(3.72647,15.7405)(3.77647,15.7485)(3.82647,15.7501)(3.87647,15.7462)(3.92647,15.7372)(3.97647,15.7239)(4.02647,15.7069)(4.07647,15.6867)(4.12647,15.664)(4.17647,15.6392)(4.22647,15.6128)(4.27647,15.5854)(4.32647,15.5572)(4.37647,15.5287)(4.42647,15.5002)(4.47647,15.4721)(4.52647,15.4447)(4.57647,15.4182)(4.62647,15.3929)(4.67647,15.369)(4.72647,15.3468)(4.77647,15.3264)(4.82647,15.308)(4.87647,15.2918)(4.92647,15.2779)(4.97647,15.2664)(5.02647,15.2576)(5.07647,15.2515)(5.12647,15.2482)(5.17647,15.2478)(5.22647,15.2504)(5.27647,15.256)(5.32647,15.2647)(5.37647,15.2764)(5.42647,15.2912)(5.47647,15.309)(5.52647,15.3298)(5.57647,15.3536)(5.62647,15.3802)(5.67647,15.4095)(5.72647,15.4414)(5.77647,15.4758)(5.82647,15.5125)(5.87647,15.5513)(5.92647,15.5921)(5.97647,15.6345)(6.02647,15.6786)(6.07647,15.724)(6.12647,15.7705)(6.17647,15.8179)(6.22647,15.866)(6.27647,15.9147)(6.32647,15.9638)(6.37647,16.0131)(6.42647,16.0625)(6.47647,16.1118)(6.52647,16.1609)(6.57647,16.2098)(6.62647,16.2584)(6.67647,16.3067)(6.72647,16.3547)(6.77647,16.4023)(6.82647,16.4496)(6.87647,16.4966)(6.92647,16.5435)(6.97647,16.5903)(7.02647,16.6371)(7.07647,16.6841)(7.12647,16.7312)(7.17647,16.7788)(7.22647,16.8269)(7.27647,16.8757)(7.32647,16.9252)(7.37647,16.9757)(7.42647,17.0272)(7.47647,17.0798)(7.52647,17.1337)(7.57647,17.189)(7.62647,17.2457)(7.67647,17.3039)(7.72647,17.3637)(7.77647,17.425)(7.82647,17.4879)(7.87647,17.5524)(7.92647,17.6184)(7.97647,17.686)(8.02647,17.755)(8.07647,17.8254)(8.12647,17.8972)(8.17647,17.9701)(8.22647,18.0442)(8.27647,18.1193)(8.32647,18.1953)(8.37647,18.272)(8.42647,18.3493)(8.47647,18.427)(8.52647,18.5051)(8.57647,18.5833)(8.62647,18.6615)(8.67647,18.7396)(8.72647,18.8173)(8.77647,18.8946)(8.82647,18.9713)(8.87647,19.0472)(8.92647,19.1222)(8.97647,19.1961)(9.02647,19.2689)(9.07647,19.3404)(9.12647,19.4104)(9.17647,19.4789)(9.22647,19.5457)(9.27647,19.6108)(9.32647,19.674)(9.37647,19.7352)(9.42647,19.7945)(9.47647,19.8516)(9.52647,19.9066)(9.57647,19.9594)(9.62647,20.01)(9.67647,20.0583)(9.72647,20.1043)(9.77647,20.148)(9.82647,20.1894)(9.87647,20.2285)(9.92647,20.2654)(9.97647,20.3)(10.0265,20.3324)(10.0765,20.3627)(10.1265,20.3909)(10.1765,20.417)(10.2265,20.4413)(10.2765,20.4636)(10.3265,20.4842)(10.3765,20.5031)(10.4265,20.5205)(10.4765,20.5364)(10.5265,20.5509)(10.5765,20.5641)(10.6265,20.5762)(10.6765,20.5872)(10.7265,20.5973)(10.7765,20.6066)(10.8265,20.6151)(10.8765,20.623)(10.9265,20.6304)(10.9765,20.6373)(11.0265,20.6438)(11.0765,20.65)(11.1265,20.656)(11.1765,20.6618)(11.2265,20.6675)(11.2765,20.6731)(11.3265,20.6787)(11.3765,20.6843)(11.4265,20.6899)(11.4765,20.6956)(11.5265,20.7013)(11.5765,20.7071)(11.6265,20.7129)(11.6765,20.7187)(11.7265,20.7246)(11.7765,20.7306)(11.8265,20.7365)(11.8765,20.7424)(11.9265,20.7482)(11.9765,20.754)(12.0265,20.7596)(12.0765,20.7652)(12.1265,20.7705)(12.1765,20.7757)(12.2265,20.7806)(12.2765,20.7853)(12.3265,20.7897)(12.3765,20.7938)(12.4265,20.7975)(12.4765,20.8009)(12.5265,20.8039)(12.5765,20.8065)(12.6265,20.8086)(12.6765,20.8103)(12.7265,20.8116)(12.7765,20.8123)(12.8265,20.8126)(12.8765,20.8124)(12.9265,20.8117)(12.9765,20.8104)(13.0265,20.8087)(13.0765,20.8065)(13.1265,20.8038)(13.1765,20.8005)(13.2265,20.7968)(13.2765,20.7926)(13.3265,20.788)(13.3765,20.7828)(13.4265,20.7773)(13.4765,20.7713)(13.5265,20.7649)(13.5765,20.7581)(13.6265,20.7509)(13.6765,20.7435)(13.7265,20.7357)(13.7765,20.7276)(13.8265,20.7192)(13.8765,20.7106)(13.9265,20.7018)(13.9765,20.6928)(14.0265,20.6836)(14.0765,20.6743)(14.1265,20.6649)(14.1765,20.6555)(14.2265,20.6459)(14.2765,20.6364)(14.3265,20.6269)(14.3765,20.6173)(14.4265,20.6079)(14.4765,20.5985)(14.5265,20.5891)(14.5765,20.5799)(14.6265,20.5708)(14.6765,20.5617)(14.7265,20.5529)(14.7765,20.5441)(14.8265,20.5355)(14.8765,20.5271)(14.9265,20.5188)(14.9765,20.5106)(15.0265,20.5026)(15.0765,20.4948)(15.1265,20.4871)(15.1765,20.4795)(15.2265,20.472)(15.2765,20.4647)(15.3265,20.4575)(15.3765,20.4503)(15.4265,20.4433)(15.4765,20.4363)(15.5265,20.4295)(15.5765,20.4226)(15.6265,20.4159)(15.6765,20.4092)(15.7265,20.4025)(15.7765,20.3958)(15.8265,20.3892)(15.8765,20.3826)(15.9265,20.376)(15.9765,20.3694)(16.0265,20.3629)(16.0765,20.3563)(16.1265,20.3498)(16.1765,20.3433)(16.2265,20.3367)(16.2765,20.3302)(16.3265,20.3237)(16.3765,20.3173)(16.4265,20.3108)(16.4765,20.3044)(16.5265,20.298)(16.5765,20.2917)(16.6265,20.2854)(16.6765,20.2792)(16.7265,20.273)(16.7765,20.2669)(16.8265,20.2608)(16.8765,20.2549)(16.9265,20.249)(16.9765,20.2433)(17.0265,20.2376)(17.0765,20.2321)(17.1265,20.2267)(17.1765,20.2213)(17.2265,20.2162)(17.2765,20.2111)(17.3265,20.2062)(17.3765,20.2014)(17.4265,20.1968)(17.4765,20.1923)(17.5265,20.1879)(17.5765,20.1837)(17.6265,20.1796)(17.6765,20.1757)(17.7265,20.172)(17.7765,20.1683)(17.8265,20.1649)(17.8765,20.1615)(17.9265,20.1584)(17.9765,20.1553)(18.0265,20.1524)(18.0765,20.1497)(18.1265,20.147)(18.1765,20.1445)(18.2265,20.1421)(18.2765,20.1398)(18.3265,20.1377)(18.3765,20.1356)(18.4265,20.1336)(18.4765,20.1317)(18.5265,20.13)(18.5765,20.1282)(18.6265,20.1266)(18.6765,20.125)(18.7265,20.1235)(18.7765,20.1221)(18.8265,20.1207)(18.8765,20.1193)(18.9265,20.118)(18.9765,20.1167)(19.0265,20.1154)(19.0765,20.1141)(19.1265,20.1129)(19.1765,20.1117)(19.2265,20.1104)(19.2765,20.1092)(19.3265,20.108)(19.3765,20.1068)(19.4265,20.1056)(19.4765,20.1043)(19.5265,20.1031)(19.5765,20.1018)(19.6265,20.1006)(19.6765,20.0993)(19.7265,20.098)(19.7765,20.0967)(19.8265,20.0954)(19.8765,20.0941)(19.9265,20.0928)(19.9765,20.0915) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,0)(-4.95,1.9992e-05)(-4.9,3.9954e-05)(-4.85,5.98549e-05)(-4.8,7.96657e-05)(-4.75,9.93588e-05)(-4.7,0.000118908)(-4.65,0.000138289)(-4.6,0.000157476)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213664)(-4.4,0.000231868)(-4.35,0.000249778)(-4.3,0.000267379)(-4.25,0.000284654)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423478)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508264)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.00054714)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647784)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.00063972)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626256)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615196)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181535)(0.226471,0.290651)(0.276471,0.421211)(0.326471,0.57116)(0.376471,0.738545)(0.426471,0.921522)(0.476471,1.11836)(0.526471,1.32747)(0.576471,1.54735)(0.626471,1.77669)(0.676471,2.01428)(0.726471,2.25909)(0.776471,2.51024)(0.826471,2.76699)(0.876471,3.0288)(0.926471,3.29524)(0.976471,3.56607)(1.02647,3.84116)(1.07647,4.12052)(1.12647,4.40427)(1.17647,4.69263)(1.22647,4.98586)(1.27647,5.28429)(1.32647,5.58823)(1.37647,5.89801)(1.42647,6.2139)(1.47647,6.53608)(1.52647,6.86465)(1.57647,7.19958)(1.62647,7.54067)(1.67647,7.88757)(1.72647,8.23974)(1.77647,8.59642)(1.82647,8.95668)(1.87647,9.31937)(1.92647,9.68314)(1.97647,10.0465)(2.02647,10.4076)(2.07647,10.7648)(2.12647,11.116)(2.17647,11.4592)(2.22647,11.7923)(2.27647,12.1131)(2.32647,12.4196)(2.37647,12.7098)(2.42647,12.9816)(2.47647,13.2334)(2.52647,13.4636)(2.57647,13.6707)(2.62647,13.8536)(2.67647,14.0116)(2.72647,14.1441)(2.77647,14.2508)(2.82647,14.3318)(2.87647,14.3876)(2.92647,14.419)(2.97647,14.4269)(3.02647,14.4128)(3.07647,14.3783)(3.12647,14.3253)(3.17647,14.2559)(3.22647,14.1724)(3.27647,14.0773)(3.32647,13.973)(3.37647,13.8622)(3.42647,13.7476)(3.47647,13.6316)(3.52647,13.5168)(3.57647,13.4056)(3.62647,13.3003)(3.67647,13.2029)(3.72647,13.1152)(3.77647,13.0388)(3.82647,12.9752)(3.87647,12.9254)(3.92647,12.8902)(3.97647,12.87)(4.02647,12.8652)(4.07647,12.8756)(4.12647,12.9009)(4.17647,12.9407)(4.22647,12.994)(4.27647,13.0599)(4.32647,13.1372)(4.37647,13.2246)(4.42647,13.3206)(4.47647,13.4238)(4.52647,13.5325)(4.57647,13.6452)(4.62647,13.7602)(4.67647,13.8761)(4.72647,13.9914)(4.77647,14.1045)(4.82647,14.2143)(4.87647,14.3196)(4.92647,14.4193)(4.97647,14.5126)(5.02647,14.5988)(5.07647,14.6772)(5.12647,14.7475)(5.17647,14.8095)(5.22647,14.863)(5.27647,14.9082)(5.32647,14.9452)(5.37647,14.9744)(5.42647,14.9962)(5.47647,15.0112)(5.52647,15.02)(5.57647,15.0232)(5.62647,15.0217)(5.67647,15.0163)(5.72647,15.0077)(5.77647,14.9968)(5.82647,14.9844)(5.87647,14.9714)(5.92647,14.9585)(5.97647,14.9464)(6.02647,14.936)(6.07647,14.9279)(6.12647,14.9227)(6.17647,14.921)(6.22647,14.9233)(6.27647,14.93)(6.32647,14.9416)(6.37647,14.9584)(6.42647,14.9807)(6.47647,15.0087)(6.52647,15.0425)(6.57647,15.0823)(6.62647,15.1281)(6.67647,15.18)(6.72647,15.238)(6.77647,15.3018)(6.82647,15.3715)(6.87647,15.4469)(6.92647,15.5277)(6.97647,15.6138)(7.02647,15.7048)(7.07647,15.8006)(7.12647,15.9007)(7.17647,16.0049)(7.22647,16.1127)(7.27647,16.2237)(7.32647,16.3376)(7.37647,16.4539)(7.42647,16.5721)(7.47647,16.6919)(7.52647,16.8127)(7.57647,16.934)(7.62647,17.0555)(7.67647,17.1766)(7.72647,17.2969)(7.77647,17.4159)(7.82647,17.5332)(7.87647,17.6485)(7.92647,17.7612)(7.97647,17.8712)(8.02647,17.978)(8.07647,18.0813)(8.12647,18.181)(8.17647,18.2767)(8.22647,18.3684)(8.27647,18.4559)(8.32647,18.5392)(8.37647,18.6181)(8.42647,18.6927)(8.47647,18.7631)(8.52647,18.8293)(8.57647,18.8914)(8.62647,18.9497)(8.67647,19.0042)(8.72647,19.0553)(8.77647,19.1031)(8.82647,19.1479)(8.87647,19.19)(8.92647,19.2297)(8.97647,19.2673)(9.02647,19.303)(9.07647,19.3372)(9.12647,19.3701)(9.17647,19.402)(9.22647,19.4332)(9.27647,19.4639)(9.32647,19.4944)(9.37647,19.5248)(9.42647,19.5554)(9.47647,19.5862)(9.52647,19.6174)(9.57647,19.6492)(9.62647,19.6816)(9.67647,19.7147)(9.72647,19.7485)(9.77647,19.783)(9.82647,19.8182)(9.87647,19.8541)(9.92647,19.8907)(9.97647,19.9279)(10.0265,19.9655)(10.0765,20.0036)(10.1265,20.0421)(10.1765,20.0808)(10.2265,20.1196)(10.2765,20.1585)(10.3265,20.1972)(10.3765,20.2358)(10.4265,20.2741)(10.4765,20.312)(10.5265,20.3493)(10.5765,20.386)(10.6265,20.422)(10.6765,20.4571)(10.7265,20.4914)(10.7765,20.5247)(10.8265,20.5569)(10.8765,20.5879)(10.9265,20.6178)(10.9765,20.6464)(11.0265,20.6736)(11.0765,20.6995)(11.1265,20.724)(11.1765,20.747)(11.2265,20.7686)(11.2765,20.7886)(11.3265,20.8071)(11.3765,20.8241)(11.4265,20.8396)(11.4765,20.8535)(11.5265,20.8658)(11.5765,20.8766)(11.6265,20.886)(11.6765,20.8938)(11.7265,20.9002)(11.7765,20.9052)(11.8265,20.9088)(11.8765,20.911)(11.9265,20.9121)(11.9765,20.9119)(12.0265,20.9106)(12.0765,20.9082)(12.1265,20.9048)(12.1765,20.9006)(12.2265,20.8955)(12.2765,20.8896)(12.3265,20.8831)(12.3765,20.876)(12.4265,20.8684)(12.4765,20.8604)(12.5265,20.8521)(12.5765,20.8435)(12.6265,20.8347)(12.6765,20.8257)(12.7265,20.8167)(12.7765,20.8077)(12.8265,20.7988)(12.8765,20.7899)(12.9265,20.7812)(12.9765,20.7726)(13.0265,20.7642)(13.0765,20.756)(13.1265,20.748)(13.1765,20.7402)(13.2265,20.7327)(13.2765,20.7253)(13.3265,20.7182)(13.3765,20.7112)(13.4265,20.7045)(13.4765,20.6979)(13.5265,20.6914)(13.5765,20.6851)(13.6265,20.6788)(13.6765,20.6726)(13.7265,20.6665)(13.7765,20.6604)(13.8265,20.6543)(13.8765,20.6482)(13.9265,20.642)(13.9765,20.6358)(14.0265,20.6296)(14.0765,20.6232)(14.1265,20.6168)(14.1765,20.6103)(14.2265,20.6037)(14.2765,20.5969)(14.3265,20.5901)(14.3765,20.5831)(14.4265,20.5761)(14.4765,20.5689)(14.5265,20.5616)(14.5765,20.5542)(14.6265,20.5467)(14.6765,20.5391)(14.7265,20.5314)(14.7765,20.5237)(14.8265,20.5158)(14.8765,20.5078)(14.9265,20.4998)(14.9765,20.4917)(15.0265,20.4835)(15.0765,20.4753)(15.1265,20.467)(15.1765,20.4587)(15.2265,20.4503)(15.2765,20.4418)(15.3265,20.4333)(15.3765,20.4248)(15.4265,20.4163)(15.4765,20.4077)(15.5265,20.3992)(15.5765,20.3906)(15.6265,20.3821)(15.6765,20.3736)(15.7265,20.3651)(15.7765,20.3567)(15.8265,20.3484)(15.8765,20.3402)(15.9265,20.332)(15.9765,20.324)(16.0265,20.3161)(16.0765,20.3084)(16.1265,20.3008)(16.1765,20.2935)(16.2265,20.2863)(16.2765,20.2793)(16.3265,20.2725)(16.3765,20.266)(16.4265,20.2598)(16.4765,20.2537)(16.5265,20.248)(16.5765,20.2425)(16.6265,20.2372)(16.6765,20.2323)(16.7265,20.2275)(16.7765,20.2231)(16.8265,20.2189)(16.8765,20.2149)(16.9265,20.2112)(16.9765,20.2077)(17.0265,20.2044)(17.0765,20.2013)(17.1265,20.1984)(17.1765,20.1957)(17.2265,20.1931)(17.2765,20.1907)(17.3265,20.1884)(17.3765,20.1862)(17.4265,20.1841)(17.4765,20.182)(17.5265,20.18)(17.5765,20.1781)(17.6265,20.1761)(17.6765,20.1742)(17.7265,20.1723)(17.7765,20.1704)(17.8265,20.1685)(17.8765,20.1665)(17.9265,20.1645)(17.9765,20.1624)(18.0265,20.1604)(18.0765,20.1582)(18.1265,20.156)(18.1765,20.1538)(18.2265,20.1515)(18.2765,20.1492)(18.3265,20.1468)(18.3765,20.1444)(18.4265,20.1419)(18.4765,20.1394)(18.5265,20.1369)(18.5765,20.1343)(18.6265,20.1318)(18.6765,20.1292)(18.7265,20.1266)(18.7765,20.124)(18.8265,20.1215)(18.8765,20.1189)(18.9265,20.1164)(18.9765,20.1139)(19.0265,20.1115)(19.0765,20.1091)(19.1265,20.1068)(19.1765,20.1045)(19.2265,20.1023)(19.2765,20.1001)(19.3265,20.098)(19.3765,20.096)(19.4265,20.0941)(19.4765,20.0923)(19.5265,20.0905)(19.5765,20.0888)(19.6265,20.0872)(19.6765,20.0857)(19.7265,20.0843)(19.7765,20.0829)(19.8265,20.0816)(19.8765,20.0804)(19.9265,20.0793)(19.9765,20.0782) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,0)(-4.95,1.99936e-05)(-4.9,3.99555e-05)(-4.85,5.98563e-05)(-4.8,7.96671e-05)(-4.75,9.93602e-05)(-4.7,0.000118909)(-4.65,0.00013829)(-4.6,0.000157477)(-4.55,0.00017645)(-4.5,0.000195186)(-4.45,0.000213665)(-4.4,0.000231869)(-4.35,0.000249779)(-4.3,0.00026738)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497455)(-3.45,0.000508263)(-3.4,0.000518634)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555778)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579154)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614911)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645387)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649181)(-1.95,0.000649173)(-1.9,0.00064893)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637798)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.00061808)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181535)(0.226471,0.290649)(0.276471,0.421205)(0.326471,0.571142)(0.376471,0.738496)(0.426471,0.92141)(0.476471,1.11813)(0.526471,1.32701)(0.576471,1.54653)(0.626471,1.77527)(0.676471,2.01195)(0.726471,2.25543)(0.776471,2.50467)(0.826471,2.75879)(0.876471,3.01704)(0.926471,3.27881)(0.976471,3.5436)(1.02647,3.81108)(1.07647,4.08099)(1.12647,4.35322)(1.17647,4.62773)(1.22647,4.90459)(1.27647,5.18393)(1.32647,5.46592)(1.37647,5.75078)(1.42647,6.03875)(1.47647,6.33004)(1.52647,6.62488)(1.57647,6.92341)(1.62647,7.22576)(1.67647,7.53195)(1.72647,7.84192)(1.77647,8.15553)(1.82647,8.4725)(1.87647,8.79248)(1.92647,9.11497)(1.97647,9.43935)(2.02647,9.76493)(2.07647,10.0909)(2.12647,10.4162)(2.17647,10.7401)(2.22647,11.0613)(2.27647,11.3788)(2.32647,11.6914)(2.37647,11.998)(2.42647,12.2974)(2.47647,12.5885)(2.52647,12.8703)(2.57647,13.1417)(2.62647,13.4019)(2.67647,13.65)(2.72647,13.8855)(2.77647,14.1078)(2.82647,14.3165)(2.87647,14.5113)(2.92647,14.6922)(2.97647,14.8594)(3.02647,15.0129)(3.07647,15.1533)(3.12647,15.281)(3.17647,15.3968)(3.22647,15.5013)(3.27647,15.5955)(3.32647,15.6803)(3.37647,15.7568)(3.42647,15.8261)(3.47647,15.8892)(3.52647,15.9472)(3.57647,16.0014)(3.62647,16.0527)(3.67647,16.1022)(3.72647,16.1508)(3.77647,16.1994)(3.82647,16.2489)(3.87647,16.3)(3.92647,16.3532)(3.97647,16.409)(4.02647,16.4678)(4.07647,16.5299)(4.12647,16.5955)(4.17647,16.6645)(4.22647,16.7369)(4.27647,16.8126)(4.32647,16.8913)(4.37647,16.9727)(4.42647,17.0564)(4.47647,17.1421)(4.52647,17.2292)(4.57647,17.3173)(4.62647,17.4057)(4.67647,17.4941)(4.72647,17.5818)(4.77647,17.6684)(4.82647,17.7534)(4.87647,17.8364)(4.92647,17.9168)(4.97647,17.9944)(5.02647,18.0689)(5.07647,18.1398)(5.12647,18.207)(5.17647,18.2704)(5.22647,18.3297)(5.27647,18.3849)(5.32647,18.4359)(5.37647,18.4827)(5.42647,18.5254)(5.47647,18.564)(5.52647,18.5986)(5.57647,18.6293)(5.62647,18.6563)(5.67647,18.6797)(5.72647,18.6996)(5.77647,18.7164)(5.82647,18.73)(5.87647,18.7408)(5.92647,18.7488)(5.97647,18.7544)(6.02647,18.7576)(6.07647,18.7587)(6.12647,18.7579)(6.17647,18.7552)(6.22647,18.751)(6.27647,18.7453)(6.32647,18.7384)(6.37647,18.7303)(6.42647,18.7214)(6.47647,18.7118)(6.52647,18.7016)(6.57647,18.691)(6.62647,18.6803)(6.67647,18.6696)(6.72647,18.659)(6.77647,18.6488)(6.82647,18.6392)(6.87647,18.6303)(6.92647,18.6224)(6.97647,18.6156)(7.02647,18.61)(7.07647,18.606)(7.12647,18.6035)(7.17647,18.6029)(7.22647,18.6041)(7.27647,18.6074)(7.32647,18.6128)(7.37647,18.6205)(7.42647,18.6304)(7.47647,18.6428)(7.52647,18.6575)(7.57647,18.6747)(7.62647,18.6943)(7.67647,18.7163)(7.72647,18.7406)(7.77647,18.7672)(7.82647,18.796)(7.87647,18.827)(7.92647,18.8599)(7.97647,18.8948)(8.02647,18.9314)(8.07647,18.9696)(8.12647,19.0093)(8.17647,19.0503)(8.22647,19.0925)(8.27647,19.1358)(8.32647,19.1798)(8.37647,19.2246)(8.42647,19.2699)(8.47647,19.3157)(8.52647,19.3617)(8.57647,19.4078)(8.62647,19.454)(8.67647,19.5)(8.72647,19.5457)(8.77647,19.5912)(8.82647,19.6362)(8.87647,19.6806)(8.92647,19.7245)(8.97647,19.7677)(9.02647,19.8101)(9.07647,19.8517)(9.12647,19.8924)(9.17647,19.9322)(9.22647,19.9711)(9.27647,20.0089)(9.32647,20.0456)(9.37647,20.0813)(9.42647,20.1159)(9.47647,20.1493)(9.52647,20.1816)(9.57647,20.2127)(9.62647,20.2426)(9.67647,20.2713)(9.72647,20.2988)(9.77647,20.3251)(9.82647,20.3502)(9.87647,20.3741)(9.92647,20.3968)(9.97647,20.4183)(10.0265,20.4387)(10.0765,20.4579)(10.1265,20.476)(10.1765,20.493)(10.2265,20.509)(10.2765,20.524)(10.3265,20.5381)(10.3765,20.5512)(10.4265,20.5635)(10.4765,20.575)(10.5265,20.5857)(10.5765,20.5957)(10.6265,20.605)(10.6765,20.6138)(10.7265,20.622)(10.7765,20.6297)(10.8265,20.6369)(10.8765,20.6437)(10.9265,20.6502)(10.9765,20.6563)(11.0265,20.6622)(11.0765,20.6677)(11.1265,20.673)(11.1765,20.6781)(11.2265,20.683)(11.2765,20.6877)(11.3265,20.6922)(11.3765,20.6965)(11.4265,20.7005)(11.4765,20.7044)(11.5265,20.7081)(11.5765,20.7116)(11.6265,20.7148)(11.6765,20.7178)(11.7265,20.7205)(11.7765,20.7229)(11.8265,20.7251)(11.8765,20.7269)(11.9265,20.7283)(11.9765,20.7295)(12.0265,20.7302)(12.0765,20.7306)(12.1265,20.7305)(12.1765,20.7301)(12.2265,20.7292)(12.2765,20.728)(12.3265,20.7263)(12.3765,20.7242)(12.4265,20.7216)(12.4765,20.7187)(12.5265,20.7153)(12.5765,20.7116)(12.6265,20.7074)(12.6765,20.7028)(12.7265,20.6979)(12.7765,20.6926)(12.8265,20.687)(12.8765,20.681)(12.9265,20.6747)(12.9765,20.6681)(13.0265,20.6613)(13.0765,20.6541)(13.1265,20.6467)(13.1765,20.6391)(13.2265,20.6313)(13.2765,20.6232)(13.3265,20.615)(13.3765,20.6067)(13.4265,20.5982)(13.4765,20.5896)(13.5265,20.5809)(13.5765,20.5721)(13.6265,20.5633)(13.6765,20.5544)(13.7265,20.5456)(13.7765,20.5367)(13.8265,20.5279)(13.8765,20.5191)(13.9265,20.5104)(13.9765,20.5017)(14.0265,20.4932)(14.0765,20.4848)(14.1265,20.4766)(14.1765,20.4685)(14.2265,20.4605)(14.2765,20.4528)(14.3265,20.4453)(14.3765,20.4379)(14.4265,20.4308)(14.4765,20.4239)(14.5265,20.4172)(14.5765,20.4108)(14.6265,20.4046)(14.6765,20.3986)(14.7265,20.3928)(14.7765,20.3872)(14.8265,20.3819)(14.8765,20.3767)(14.9265,20.3717)(14.9765,20.3669)(15.0265,20.3623)(15.0765,20.3578)(15.1265,20.3534)(15.1765,20.3491)(15.2265,20.3449)(15.2765,20.3408)(15.3265,20.3368)(15.3765,20.3328)(15.4265,20.3288)(15.4765,20.3248)(15.5265,20.3209)(15.5765,20.3169)(15.6265,20.3129)(15.6765,20.3089)(15.7265,20.3048)(15.7765,20.3007)(15.8265,20.2965)(15.8765,20.2922)(15.9265,20.2879)(15.9765,20.2836)(16.0265,20.2791)(16.0765,20.2747)(16.1265,20.2701)(16.1765,20.2656)(16.2265,20.261)(16.2765,20.2563)(16.3265,20.2516)(16.3765,20.247)(16.4265,20.2423)(16.4765,20.2376)(16.5265,20.2329)(16.5765,20.2283)(16.6265,20.2236)(16.6765,20.2191)(16.7265,20.2146)(16.7765,20.2101)(16.8265,20.2057)(16.8765,20.2014)(16.9265,20.1972)(16.9765,20.1931)(17.0265,20.189)(17.0765,20.1851)(17.1265,20.1813)(17.1765,20.1776)(17.2265,20.174)(17.2765,20.1705)(17.3265,20.1672)(17.3765,20.1639)(17.4265,20.1608)(17.4765,20.1578)(17.5265,20.155)(17.5765,20.1522)(17.6265,20.1496)(17.6765,20.147)(17.7265,20.1446)(17.7765,20.1423)(17.8265,20.1401)(17.8765,20.138)(17.9265,20.136)(17.9765,20.134)(18.0265,20.1322)(18.0765,20.1304)(18.1265,20.1287)(18.1765,20.1271)(18.2265,20.1255)(18.2765,20.124)(18.3265,20.1226)(18.3765,20.1212)(18.4265,20.1198)(18.4765,20.1185)(18.5265,20.1172)(18.5765,20.116)(18.6265,20.1148)(18.6765,20.1136)(18.7265,20.1124)(18.7765,20.1112)(18.8265,20.11)(18.8765,20.1089)(18.9265,20.1077)(18.9765,20.1066)(19.0265,20.1054)(19.0765,20.1043)(19.1265,20.1031)(19.1765,20.102)(19.2265,20.1008)(19.2765,20.0996)(19.3265,20.0984)(19.3765,20.0972)(19.4265,20.096)(19.4765,20.0948)(19.5265,20.0936)(19.5765,20.0924)(19.6265,20.0912)(19.6765,20.0899)(19.7265,20.0887)(19.7765,20.0875)(19.8265,20.0863)(19.8765,20.0851)(19.9265,20.0838)(19.9765,20.0826) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,0)(-4.95,1.99936e-05)(-4.9,3.99555e-05)(-4.85,5.98563e-05)(-4.8,7.96671e-05)(-4.75,9.93602e-05)(-4.7,0.000118909)(-4.65,0.00013829)(-4.6,0.000157477)(-4.55,0.00017645)(-4.5,0.000195186)(-4.45,0.000213665)(-4.4,0.000231869)(-4.35,0.000249779)(-4.3,0.00026738)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.000474529)(-3.55,0.000486211)(-3.5,0.000497455)(-3.45,0.000508263)(-3.4,0.000518634)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555778)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579154)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637798)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.00061808)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290648)(0.276471,0.421201)(0.326471,0.571127)(0.376471,0.738459)(0.426471,0.921323)(0.476471,1.11795)(0.526471,1.32666)(0.576471,1.54589)(0.626471,1.77417)(0.676471,2.01014)(0.726471,2.25257)(0.776471,2.50031)(0.826471,2.75234)(0.876471,3.00776)(0.926471,3.26578)(0.976471,3.52571)(1.02647,3.78698)(1.07647,4.04914)(1.12647,4.31182)(1.17647,4.57476)(1.22647,4.83778)(1.27647,5.10078)(1.32647,5.36374)(1.37647,5.6267)(1.42647,5.88973)(1.47647,6.15296)(1.52647,6.41653)(1.57647,6.68062)(1.62647,6.94539)(1.67647,7.211)(1.72647,7.4776)(1.77647,7.74531)(1.82647,8.01422)(1.87647,8.28438)(1.92647,8.55579)(1.97647,8.82843)(2.02647,9.10219)(2.07647,9.37693)(2.12647,9.65246)(2.17647,9.92855)(2.22647,10.2049)(2.27647,10.4812)(2.32647,10.7571)(2.37647,11.0322)(2.42647,11.3061)(2.47647,11.5783)(2.52647,11.8485)(2.57647,12.1161)(2.62647,12.3809)(2.67647,12.6422)(2.72647,12.8997)(2.77647,13.1531)(2.82647,13.4019)(2.87647,13.6459)(2.92647,13.8846)(2.97647,14.1179)(3.02647,14.3454)(3.07647,14.5669)(3.12647,14.7823)(3.17647,14.9913)(3.22647,15.1938)(3.27647,15.3897)(3.32647,15.5788)(3.37647,15.7611)(3.42647,15.9364)(3.47647,16.1047)(3.52647,16.266)(3.57647,16.4201)(3.62647,16.5669)(3.67647,16.7065)(3.72647,16.8387)(3.77647,16.9636)(3.82647,17.081)(3.87647,17.191)(3.92647,17.2935)(3.97647,17.3885)(4.02647,17.476)(4.07647,17.5561)(4.12647,17.6288)(4.17647,17.6941)(4.22647,17.7523)(4.27647,17.8033)(4.32647,17.8476)(4.37647,17.8851)(4.42647,17.9163)(4.47647,17.9414)(4.52647,17.9607)(4.57647,17.9748)(4.62647,17.9838)(4.67647,17.9885)(4.72647,17.9891)(4.77647,17.9863)(4.82647,17.9805)(4.87647,17.9724)(4.92647,17.9625)(4.97647,17.9513)(5.02647,17.9394)(5.07647,17.9273)(5.12647,17.9156)(5.17647,17.9048)(5.22647,17.8953)(5.27647,17.8876)(5.32647,17.8821)(5.37647,17.879)(5.42647,17.8787)(5.47647,17.8815)(5.52647,17.8874)(5.57647,17.8967)(5.62647,17.9095)(5.67647,17.9256)(5.72647,17.9451)(5.77647,17.968)(5.82647,17.9941)(5.87647,18.0231)(5.92647,18.0551)(5.97647,18.0896)(6.02647,18.1264)(6.07647,18.1653)(6.12647,18.206)(6.17647,18.2482)(6.22647,18.2916)(6.27647,18.3359)(6.32647,18.3807)(6.37647,18.426)(6.42647,18.4713)(6.47647,18.5165)(6.52647,18.5613)(6.57647,18.6056)(6.62647,18.6493)(6.67647,18.692)(6.72647,18.7339)(6.77647,18.7748)(6.82647,18.8146)(6.87647,18.8533)(6.92647,18.8909)(6.97647,18.9274)(7.02647,18.9629)(7.07647,18.9973)(7.12647,19.0308)(7.17647,19.0633)(7.22647,19.095)(7.27647,19.1258)(7.32647,19.1559)(7.37647,19.1854)(7.42647,19.2143)(7.47647,19.2426)(7.52647,19.2704)(7.57647,19.2977)(7.62647,19.3246)(7.67647,19.3511)(7.72647,19.3772)(7.77647,19.403)(7.82647,19.4285)(7.87647,19.4535)(7.92647,19.4783)(7.97647,19.5027)(8.02647,19.5269)(8.07647,19.5506)(8.12647,19.5741)(8.17647,19.5973)(8.22647,19.6201)(8.27647,19.6427)(8.32647,19.665)(8.37647,19.6871)(8.42647,19.709)(8.47647,19.7307)(8.52647,19.7523)(8.57647,19.7739)(8.62647,19.7954)(8.67647,19.8169)(8.72647,19.8386)(8.77647,19.8604)(8.82647,19.8823)(8.87647,19.9045)(8.92647,19.927)(8.97647,19.9498)(9.02647,19.9729)(9.07647,19.9964)(9.12647,20.0203)(9.17647,20.0446)(9.22647,20.0693)(9.27647,20.0943)(9.32647,20.1197)(9.37647,20.1454)(9.42647,20.1713)(9.47647,20.1974)(9.52647,20.2237)(9.57647,20.2499)(9.62647,20.2762)(9.67647,20.3023)(9.72647,20.3282)(9.77647,20.3538)(9.82647,20.379)(9.87647,20.4037)(9.92647,20.4278)(9.97647,20.4512)(10.0265,20.4739)(10.0765,20.4957)(10.1265,20.5166)(10.1765,20.5365)(10.2265,20.5554)(10.2765,20.5732)(10.3265,20.5899)(10.3765,20.6054)(10.4265,20.6198)(10.4765,20.633)(10.5265,20.645)(10.5765,20.6559)(10.6265,20.6656)(10.6765,20.6743)(10.7265,20.6818)(10.7765,20.6884)(10.8265,20.6939)(10.8765,20.6984)(10.9265,20.7021)(10.9765,20.7049)(11.0265,20.707)(11.0765,20.7082)(11.1265,20.7088)(11.1765,20.7087)(11.2265,20.7081)(11.2765,20.7069)(11.3265,20.7052)(11.3765,20.703)(11.4265,20.7004)(11.4765,20.6974)(11.5265,20.6941)(11.5765,20.6904)(11.6265,20.6865)(11.6765,20.6823)(11.7265,20.6778)(11.7765,20.6731)(11.8265,20.6682)(11.8765,20.6631)(11.9265,20.6578)(11.9765,20.6524)(12.0265,20.6468)(12.0765,20.6411)(12.1265,20.6353)(12.1765,20.6294)(12.2265,20.6234)(12.2765,20.6173)(12.3265,20.6112)(12.3765,20.6051)(12.4265,20.5989)(12.4765,20.5928)(12.5265,20.5866)(12.5765,20.5805)(12.6265,20.5744)(12.6765,20.5684)(12.7265,20.5624)(12.7765,20.5565)(12.8265,20.5507)(12.8765,20.5449)(12.9265,20.5392)(12.9765,20.5336)(13.0265,20.5281)(13.0765,20.5226)(13.1265,20.5172)(13.1765,20.5119)(13.2265,20.5067)(13.2765,20.5015)(13.3265,20.4963)(13.3765,20.4911)(13.4265,20.486)(13.4765,20.4808)(13.5265,20.4756)(13.5765,20.4704)(13.6265,20.4651)(13.6765,20.4597)(13.7265,20.4543)(13.7765,20.4488)(13.8265,20.4431)(13.8765,20.4374)(13.9265,20.4315)(13.9765,20.4255)(14.0265,20.4194)(14.0765,20.4132)(14.1265,20.4068)(14.1765,20.4003)(14.2265,20.3937)(14.2765,20.387)(14.3265,20.3802)(14.3765,20.3733)(14.4265,20.3663)(14.4765,20.3593)(14.5265,20.3522)(14.5765,20.345)(14.6265,20.3379)(14.6765,20.3308)(14.7265,20.3236)(14.7765,20.3166)(14.8265,20.3095)(14.8765,20.3026)(14.9265,20.2957)(14.9765,20.2889)(15.0265,20.2822)(15.0765,20.2757)(15.1265,20.2693)(15.1765,20.2631)(15.2265,20.257)(15.2765,20.2511)(15.3265,20.2454)(15.3765,20.2398)(15.4265,20.2345)(15.4765,20.2293)(15.5265,20.2244)(15.5765,20.2196)(15.6265,20.2151)(15.6765,20.2107)(15.7265,20.2065)(15.7765,20.2025)(15.8265,20.1987)(15.8765,20.1951)(15.9265,20.1917)(15.9765,20.1884)(16.0265,20.1854)(16.0765,20.1824)(16.1265,20.1796)(16.1765,20.177)(16.2265,20.1745)(16.2765,20.1722)(16.3265,20.1699)(16.3765,20.1678)(16.4265,20.1658)(16.4765,20.1639)(16.5265,20.1621)(16.5765,20.1603)(16.6265,20.1586)(16.6765,20.157)(16.7265,20.1555)(16.7765,20.154)(16.8265,20.1526)(16.8765,20.1511)(16.9265,20.1497)(16.9765,20.1484)(17.0265,20.147)(17.0765,20.1457)(17.1265,20.1443)(17.1765,20.143)(17.2265,20.1416)(17.2765,20.1403)(17.3265,20.1389)(17.3765,20.1375)(17.4265,20.1361)(17.4765,20.1346)(17.5265,20.1331)(17.5765,20.1317)(17.6265,20.1301)(17.6765,20.1286)(17.7265,20.127)(17.7765,20.1254)(17.8265,20.1238)(17.8765,20.1222)(17.9265,20.1206)(17.9765,20.1189)(18.0265,20.1173)(18.0765,20.1156)(18.1265,20.1139)(18.1765,20.1123)(18.2265,20.1106)(18.2765,20.109)(18.3265,20.1073)(18.3765,20.1057)(18.4265,20.1041)(18.4765,20.1026)(18.5265,20.101)(18.5765,20.0995)(18.6265,20.0981)(18.6765,20.0966)(18.7265,20.0952)(18.7765,20.0939)(18.8265,20.0926)(18.8765,20.0913)(18.9265,20.0901)(18.9765,20.0889)(19.0265,20.0878)(19.0765,20.0867)(19.1265,20.0857)(19.1765,20.0847)(19.2265,20.0837)(19.2765,20.0828)(19.3265,20.0819)(19.3765,20.081)(19.4265,20.0802)(19.4765,20.0795)(19.5265,20.0787)(19.5765,20.078)(19.6265,20.0773)(19.6765,20.0766)(19.7265,20.076)(19.7765,20.0753)(19.8265,20.0747)(19.8765,20.0741)(19.9265,20.0735)(19.9765,20.0728) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,0)(-4.95,1.99926e-05)(-4.9,3.99545e-05)(-4.85,5.98553e-05)(-4.8,7.96661e-05)(-4.75,9.93592e-05)(-4.7,0.000118908)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213664)(-4.4,0.000231868)(-4.35,0.000249778)(-4.3,0.000267379)(-4.25,0.000284654)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380746)(-3.9,0.000395403)(-3.85,0.000409648)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449863)(-3.65,0.000462413)(-3.6,0.000474529)(-3.55,0.000486211)(-3.5,0.000497455)(-3.45,0.000508263)(-3.4,0.000518634)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623755)(-2.6,0.000627632)(-2.55,0.000631157)(-2.5,0.000634338)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648465)(-1.8,0.000647784)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.00063972)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626256)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615196)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551799)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290646)(0.276471,0.421194)(0.326471,0.571106)(0.376471,0.738402)(0.426471,0.921192)(0.476471,1.11767)(0.526471,1.32612)(0.576471,1.54491)(0.626471,1.77247)(0.676471,2.00735)(0.726471,2.24814)(0.776471,2.49353)(0.826471,2.74228)(0.876471,2.99321)(0.926471,3.24524)(0.976471,3.49734)(1.02647,3.74857)(1.07647,3.99806)(1.12647,4.24499)(1.17647,4.48863)(1.22647,4.72832)(1.27647,4.96347)(1.32647,5.19353)(1.37647,5.41806)(1.42647,5.63666)(1.47647,5.849)(1.52647,6.05482)(1.57647,6.2539)(1.62647,6.44612)(1.67647,6.63137)(1.72647,6.80963)(1.77647,6.98091)(1.82647,7.14526)(1.87647,7.3028)(1.92647,7.45365)(1.97647,7.598)(2.02647,7.73603)(2.07647,7.86798)(2.12647,7.99407)(2.17647,8.11456)(2.22647,8.22969)(2.27647,8.33973)(2.32647,8.44491)(2.37647,8.54549)(2.42647,8.64168)(2.47647,8.73368)(2.52647,8.8217)(2.57647,8.90588)(2.62647,8.98637)(2.67647,9.06327)(2.72647,9.13666)(2.77647,9.20661)(2.82647,9.27312)(2.87647,9.3362)(2.92647,9.39584)(2.97647,9.45197)(3.02647,9.50454)(3.07647,9.55347)(3.12647,9.59868)(3.17647,9.64007)(3.22647,9.67756)(3.27647,9.71106)(3.32647,9.74049)(3.37647,9.76579)(3.42647,9.78692)(3.47647,9.80387)(3.52647,9.81663)(3.57647,9.82527)(3.62647,9.82985)(3.67647,9.83048)(3.72647,9.82733)(3.77647,9.82058)(3.82647,9.81046)(3.87647,9.79725)(3.92647,9.78126)(3.97647,9.76284)(4.02647,9.74238)(4.07647,9.72028)(4.12647,9.69698)(4.17647,9.67297)(4.22647,9.64871)(4.27647,9.62472)(4.32647,9.60149)(4.37647,9.57954)(4.42647,9.55937)(4.47647,9.5415)(4.52647,9.5264)(4.57647,9.51456)(4.62647,9.50641)(4.67647,9.50238)(4.72647,9.50286)(4.77647,9.5082)(4.82647,9.51872)(4.87647,9.5347)(4.92647,9.55636)(4.97647,9.58389)(5.02647,9.61744)(5.07647,9.65711)(5.12647,9.70294)(5.17647,9.75494)(5.22647,9.81308)(5.27647,9.87728)(5.32647,9.94743)(5.37647,10.0234)(5.42647,10.1049)(5.47647,10.1919)(5.52647,10.2839)(5.57647,10.3809)(5.62647,10.4825)(5.67647,10.5884)(5.72647,10.6983)(5.77647,10.8118)(5.82647,10.9287)(5.87647,11.0486)(5.92647,11.1712)(5.97647,11.2962)(6.02647,11.4232)(6.07647,11.552)(6.12647,11.6823)(6.17647,11.8138)(6.22647,11.9462)(6.27647,12.0793)(6.32647,12.2129)(6.37647,12.3468)(6.42647,12.4808)(6.47647,12.6147)(6.52647,12.7483)(6.57647,12.8817)(6.62647,13.0146)(6.67647,13.1469)(6.72647,13.2787)(6.77647,13.4098)(6.82647,13.5403)(6.87647,13.67)(6.92647,13.799)(6.97647,13.9273)(7.02647,14.055)(7.07647,14.182)(7.12647,14.3083)(7.17647,14.4341)(7.22647,14.5594)(7.27647,14.6841)(7.32647,14.8085)(7.37647,14.9325)(7.42647,15.0561)(7.47647,15.1795)(7.52647,15.3027)(7.57647,15.4256)(7.62647,15.5485)(7.67647,15.6713)(7.72647,15.794)(7.77647,15.9167)(7.82647,16.0393)(7.87647,16.1619)(7.92647,16.2845)(7.97647,16.4071)(8.02647,16.5296)(8.07647,16.652)(8.12647,16.7743)(8.17647,16.8964)(8.22647,17.0183)(8.27647,17.1398)(8.32647,17.261)(8.37647,17.3817)(8.42647,17.5019)(8.47647,17.6214)(8.52647,17.7401)(8.57647,17.858)(8.62647,17.9749)(8.67647,18.0908)(8.72647,18.2054)(8.77647,18.3187)(8.82647,18.4306)(8.87647,18.5409)(8.92647,18.6495)(8.97647,18.7564)(9.02647,18.8614)(9.07647,18.9644)(9.12647,19.0653)(9.17647,19.164)(9.22647,19.2604)(9.27647,19.3545)(9.32647,19.4461)(9.37647,19.5352)(9.42647,19.6218)(9.47647,19.7058)(9.52647,19.7871)(9.57647,19.8657)(9.62647,19.9417)(9.67647,20.0149)(9.72647,20.0854)(9.77647,20.1531)(9.82647,20.2182)(9.87647,20.2805)(9.92647,20.3402)(9.97647,20.3972)(10.0265,20.4515)(10.0765,20.5034)(10.1265,20.5527)(10.1765,20.5995)(10.2265,20.6439)(10.2765,20.6859)(10.3265,20.7257)(10.3765,20.7633)(10.4265,20.7987)(10.4765,20.832)(10.5265,20.8633)(10.5765,20.8927)(10.6265,20.9202)(10.6765,20.946)(10.7265,20.9701)(10.7765,20.9925)(10.8265,21.0134)(10.8765,21.0328)(10.9265,21.0508)(10.9765,21.0674)(11.0265,21.0828)(11.0765,21.0969)(11.1265,21.1099)(11.1765,21.1218)(11.2265,21.1327)(11.2765,21.1426)(11.3265,21.1515)(11.3765,21.1595)(11.4265,21.1667)(11.4765,21.1731)(11.5265,21.1787)(11.5765,21.1836)(11.6265,21.1877)(11.6765,21.1912)(11.7265,21.194)(11.7765,21.1962)(11.8265,21.1977)(11.8765,21.1986)(11.9265,21.199)(11.9765,21.1987)(12.0265,21.1979)(12.0765,21.1965)(12.1265,21.1945)(12.1765,21.192)(12.2265,21.189)(12.2765,21.1854)(12.3265,21.1812)(12.3765,21.1765)(12.4265,21.1713)(12.4765,21.1655)(12.5265,21.1592)(12.5765,21.1524)(12.6265,21.1451)(12.6765,21.1372)(12.7265,21.1288)(12.7765,21.12)(12.8265,21.1106)(12.8765,21.1008)(12.9265,21.0905)(12.9765,21.0797)(13.0265,21.0685)(13.0765,21.0569)(13.1265,21.0449)(13.1765,21.0325)(13.2265,21.0198)(13.2765,21.0067)(13.3265,20.9933)(13.3765,20.9796)(13.4265,20.9657)(13.4765,20.9515)(13.5265,20.9371)(13.5765,20.9225)(13.6265,20.9078)(13.6765,20.8929)(13.7265,20.8779)(13.7765,20.8629)(13.8265,20.8478)(13.8765,20.8327)(13.9265,20.8176)(13.9765,20.8025)(14.0265,20.7875)(14.0765,20.7726)(14.1265,20.7577)(14.1765,20.743)(14.2265,20.7284)(14.2765,20.714)(14.3265,20.6998)(14.3765,20.6857)(14.4265,20.6719)(14.4765,20.6583)(14.5265,20.6449)(14.5765,20.6317)(14.6265,20.6189)(14.6765,20.6062)(14.7265,20.5939)(14.7765,20.5818)(14.8265,20.5699)(14.8765,20.5584)(14.9265,20.5471)(14.9765,20.5362)(15.0265,20.5255)(15.0765,20.515)(15.1265,20.5049)(15.1765,20.495)(15.2265,20.4854)(15.2765,20.476)(15.3265,20.4669)(15.3765,20.458)(15.4265,20.4493)(15.4765,20.4409)(15.5265,20.4327)(15.5765,20.4247)(15.6265,20.417)(15.6765,20.4094)(15.7265,20.402)(15.7765,20.3947)(15.8265,20.3876)(15.8765,20.3807)(15.9265,20.3739)(15.9765,20.3673)(16.0265,20.3608)(16.0765,20.3544)(16.1265,20.3481)(16.1765,20.3419)(16.2265,20.3359)(16.2765,20.3299)(16.3265,20.324)(16.3765,20.3182)(16.4265,20.3125)(16.4765,20.3068)(16.5265,20.3013)(16.5765,20.2958)(16.6265,20.2904)(16.6765,20.285)(16.7265,20.2797)(16.7765,20.2745)(16.8265,20.2694)(16.8765,20.2644)(16.9265,20.2594)(16.9765,20.2545)(17.0265,20.2497)(17.0765,20.2449)(17.1265,20.2403)(17.1765,20.2357)(17.2265,20.2312)(17.2765,20.2269)(17.3265,20.2226)(17.3765,20.2184)(17.4265,20.2143)(17.4765,20.2103)(17.5265,20.2065)(17.5765,20.2027)(17.6265,20.199)(17.6765,20.1955)(17.7265,20.1921)(17.7765,20.1887)(17.8265,20.1855)(17.8765,20.1824)(17.9265,20.1794)(17.9765,20.1765)(18.0265,20.1737)(18.0765,20.171)(18.1265,20.1684)(18.1765,20.1658)(18.2265,20.1634)(18.2765,20.1611)(18.3265,20.1589)(18.3765,20.1567)(18.4265,20.1546)(18.4765,20.1526)(18.5265,20.1507)(18.5765,20.1488)(18.6265,20.147)(18.6765,20.1452)(18.7265,20.1435)(18.7765,20.1418)(18.8265,20.1402)(18.8765,20.1386)(18.9265,20.137)(18.9765,20.1355)(19.0265,20.134)(19.0765,20.1325)(19.1265,20.131)(19.1765,20.1295)(19.2265,20.1281)(19.2765,20.1267)(19.3265,20.1252)(19.3765,20.1238)(19.4265,20.1224)(19.4765,20.121)(19.5265,20.1195)(19.5765,20.1181)(19.6265,20.1167)(19.6765,20.1152)(19.7265,20.1138)(19.7765,20.1124)(19.8265,20.1109)(19.8765,20.1095)(19.9265,20.1081)(19.9765,20.1066) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,0)(-4.95,1.99926e-05)(-4.9,3.99545e-05)(-4.85,5.98553e-05)(-4.8,7.96661e-05)(-4.75,9.93592e-05)(-4.7,0.000118908)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213664)(-4.4,0.000231868)(-4.35,0.000249778)(-4.3,0.000267379)(-4.25,0.000284654)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409648)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.000474529)(-3.55,0.000486211)(-3.5,0.000497455)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627632)(-2.55,0.000631156)(-2.5,0.000634338)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647784)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.00063972)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626256)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551799)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290646)(0.276471,0.421194)(0.326471,0.571106)(0.376471,0.738402)(0.426471,0.921192)(0.476471,1.11767)(0.526471,1.32612)(0.576471,1.5449)(0.626471,1.77246)(0.676471,2.00733)(0.726471,2.24811)(0.776471,2.49347)(0.826471,2.74218)(0.876471,2.99305)(0.926471,3.24499)(0.976471,3.49696)(1.02647,3.748)(1.07647,3.99722)(1.12647,4.24378)(1.17647,4.48693)(1.22647,4.72597)(1.27647,4.96025)(1.32647,5.18921)(1.37647,5.41234)(1.42647,5.62919)(1.47647,5.83935)(1.52647,6.0425)(1.57647,6.23836)(1.62647,6.4267)(1.67647,6.60736)(1.72647,6.7802)(1.77647,6.94516)(1.82647,7.10221)(1.87647,7.25137)(1.92647,7.39269)(1.97647,7.52628)(2.02647,7.65227)(2.07647,7.77081)(2.12647,7.88212)(2.17647,7.98639)(2.22647,8.08389)(2.27647,8.17486)(2.32647,8.2596)(2.37647,8.33838)(2.42647,8.41151)(2.47647,8.47929)(2.52647,8.54203)(2.57647,8.60005)(2.62647,8.65365)(2.67647,8.70314)(2.72647,8.74881)(2.77647,8.79095)(2.82647,8.82985)(2.87647,8.86578)(2.92647,8.89898)(2.97647,8.92971)(3.02647,8.95821)(3.07647,8.98468)(3.12647,9.00934)(3.17647,9.03238)(3.22647,9.05397)(3.27647,9.0743)(3.32647,9.09351)(3.37647,9.11176)(3.42647,9.12918)(3.47647,9.14589)(3.52647,9.16203)(3.57647,9.1777)(3.62647,9.19302)(3.67647,9.20809)(3.72647,9.22301)(3.77647,9.23788)(3.82647,9.25279)(3.87647,9.26784)(3.92647,9.28312)(3.97647,9.29872)(4.02647,9.31473)(4.07647,9.33126)(4.12647,9.34839)(4.17647,9.36621)(4.22647,9.38483)(4.27647,9.40434)(4.32647,9.42484)(4.37647,9.44643)(4.42647,9.46921)(4.47647,9.49328)(4.52647,9.51874)(4.57647,9.54571)(4.62647,9.57428)(4.67647,9.60456)(4.72647,9.63665)(4.77647,9.67067)(4.82647,9.70671)(4.87647,9.74488)(4.92647,9.78528)(4.97647,9.82803)(5.02647,9.87321)(5.07647,9.92092)(5.12647,9.97126)(5.17647,10.0243)(5.22647,10.0802)(5.27647,10.139)(5.32647,10.2007)(5.37647,10.2655)(5.42647,10.3334)(5.47647,10.4044)(5.52647,10.4787)(5.57647,10.5561)(5.62647,10.6369)(5.67647,10.721)(5.72647,10.8083)(5.77647,10.899)(5.82647,10.9929)(5.87647,11.0901)(5.92647,11.1904)(5.97647,11.2939)(6.02647,11.4005)(6.07647,11.5101)(6.12647,11.6225)(6.17647,11.7378)(6.22647,11.8557)(6.27647,11.9762)(6.32647,12.0991)(6.37647,12.2242)(6.42647,12.3514)(6.47647,12.4805)(6.52647,12.6115)(6.57647,12.744)(6.62647,12.8779)(6.67647,13.0132)(6.72647,13.1494)(6.77647,13.2866)(6.82647,13.4246)(6.87647,13.5631)(6.92647,13.702)(6.97647,13.8413)(7.02647,13.9806)(7.07647,14.12)(7.12647,14.2592)(7.17647,14.3983)(7.22647,14.537)(7.27647,14.6753)(7.32647,14.813)(7.37647,14.9503)(7.42647,15.0868)(7.47647,15.2228)(7.52647,15.358)(7.57647,15.4924)(7.62647,15.6261)(7.67647,15.759)(7.72647,15.8911)(7.77647,16.0224)(7.82647,16.1528)(7.87647,16.2825)(7.92647,16.4113)(7.97647,16.5392)(8.02647,16.6663)(8.07647,16.7926)(8.12647,16.918)(8.17647,17.0425)(8.22647,17.1661)(8.27647,17.2888)(8.32647,17.4105)(8.37647,17.5312)(8.42647,17.6508)(8.47647,17.7694)(8.52647,17.8868)(8.57647,18.0029)(8.62647,18.1178)(8.67647,18.2314)(8.72647,18.3434)(8.77647,18.454)(8.82647,18.563)(8.87647,18.6703)(8.92647,18.7759)(8.97647,18.8796)(9.02647,18.9815)(9.07647,19.0813)(9.12647,19.179)(9.17647,19.2747)(9.22647,19.3681)(9.27647,19.4592)(9.32647,19.548)(9.37647,19.6345)(9.42647,19.7185)(9.47647,19.8)(9.52647,19.8791)(9.57647,19.9557)(9.62647,20.0297)(9.67647,20.1012)(9.72647,20.1702)(9.77647,20.2366)(9.82647,20.3006)(9.87647,20.362)(9.92647,20.4209)(9.97647,20.4774)(10.0265,20.5315)(10.0765,20.5832)(10.1265,20.6326)(10.1765,20.6797)(10.2265,20.7245)(10.2765,20.7671)(10.3265,20.8076)(10.3765,20.8461)(10.4265,20.8825)(10.4765,20.9169)(10.5265,20.9493)(10.5765,20.98)(10.6265,21.0088)(10.6765,21.0358)(10.7265,21.0612)(10.7765,21.0848)(10.8265,21.1069)(10.8765,21.1274)(10.9265,21.1465)(10.9765,21.164)(11.0265,21.1801)(11.0765,21.1949)(11.1265,21.2083)(11.1765,21.2204)(11.2265,21.2313)(11.2765,21.2409)(11.3265,21.2494)(11.3765,21.2567)(11.4265,21.2629)(11.4765,21.268)(11.5265,21.2721)(11.5765,21.2752)(11.6265,21.2772)(11.6765,21.2783)(11.7265,21.2785)(11.7765,21.2778)(11.8265,21.2762)(11.8765,21.2738)(11.9265,21.2705)(11.9765,21.2665)(12.0265,21.2617)(12.0765,21.2562)(12.1265,21.2499)(12.1765,21.243)(12.2265,21.2355)(12.2765,21.2273)(12.3265,21.2185)(12.3765,21.2092)(12.4265,21.1993)(12.4765,21.1889)(12.5265,21.178)(12.5765,21.1666)(12.6265,21.1549)(12.6765,21.1427)(12.7265,21.1301)(12.7765,21.1172)(12.8265,21.104)(12.8765,21.0905)(12.9265,21.0767)(12.9765,21.0626)(13.0265,21.0484)(13.0765,21.034)(13.1265,21.0194)(13.1765,21.0047)(13.2265,20.9898)(13.2765,20.9749)(13.3265,20.9599)(13.3765,20.9449)(13.4265,20.9298)(13.4765,20.9148)(13.5265,20.8997)(13.5765,20.8847)(13.6265,20.8698)(13.6765,20.8549)(13.7265,20.8401)(13.7765,20.8254)(13.8265,20.8108)(13.8765,20.7963)(13.9265,20.7819)(13.9765,20.7677)(14.0265,20.7536)(14.0765,20.7397)(14.1265,20.7259)(14.1765,20.7123)(14.2265,20.6989)(14.2765,20.6857)(14.3265,20.6726)(14.3765,20.6597)(14.4265,20.6469)(14.4765,20.6344)(14.5265,20.622)(14.5765,20.6098)(14.6265,20.5978)(14.6765,20.586)(14.7265,20.5743)(14.7765,20.5628)(14.8265,20.5515)(14.8765,20.5404)(14.9265,20.5295)(14.9765,20.5187)(15.0265,20.5082)(15.0765,20.4978)(15.1265,20.4876)(15.1765,20.4776)(15.2265,20.4677)(15.2765,20.4581)(15.3265,20.4486)(15.3765,20.4393)(15.4265,20.4302)(15.4765,20.4213)(15.5265,20.4126)(15.5765,20.4041)(15.6265,20.3957)(15.6765,20.3876)(15.7265,20.3796)(15.7765,20.3718)(15.8265,20.3643)(15.8765,20.3569)(15.9265,20.3497)(15.9765,20.3426)(16.0265,20.3358)(16.0765,20.3291)(16.1265,20.3227)(16.1765,20.3164)(16.2265,20.3102)(16.2765,20.3043)(16.3265,20.2985)(16.3765,20.2929)(16.4265,20.2874)(16.4765,20.2821)(16.5265,20.277)(16.5765,20.2719)(16.6265,20.2671)(16.6765,20.2623)(16.7265,20.2577)(16.7765,20.2533)(16.8265,20.2489)(16.8765,20.2447)(16.9265,20.2405)(16.9765,20.2365)(17.0265,20.2326)(17.0765,20.2288)(17.1265,20.2251)(17.1765,20.2215)(17.2265,20.218)(17.2765,20.2145)(17.3265,20.2112)(17.3765,20.2079)(17.4265,20.2047)(17.4765,20.2015)(17.5265,20.1985)(17.5765,20.1955)(17.6265,20.1926)(17.6765,20.1897)(17.7265,20.187)(17.7765,20.1842)(17.8265,20.1816)(17.8765,20.179)(17.9265,20.1764)(17.9765,20.174)(18.0265,20.1716)(18.0765,20.1692)(18.1265,20.1669)(18.1765,20.1646)(18.2265,20.1624)(18.2765,20.1603)(18.3265,20.1582)(18.3765,20.1561)(18.4265,20.1541)(18.4765,20.1522)(18.5265,20.1503)(18.5765,20.1484)(18.6265,20.1466)(18.6765,20.1448)(18.7265,20.1431)(18.7765,20.1414)(18.8265,20.1397)(18.8765,20.1381)(18.9265,20.1365)(18.9765,20.1349)(19.0265,20.1334)(19.0765,20.1318)(19.1265,20.1303)(19.1765,20.1289)(19.2265,20.1274)(19.2765,20.126)(19.3265,20.1246)(19.3765,20.1232)(19.4265,20.1218)(19.4765,20.1204)(19.5265,20.1191)(19.5765,20.1177)(19.6265,20.1164)(19.6765,20.115)(19.7265,20.1137)(19.7765,20.1124)(19.8265,20.111)(19.8765,20.1097)(19.9265,20.1084)(19.9765,20.1071) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,0)(-4.95,1.99926e-05)(-4.9,3.99545e-05)(-4.85,5.98553e-05)(-4.8,7.96661e-05)(-4.75,9.93592e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213664)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284654)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627632)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647784)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.00063972)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551799)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290647)(0.276471,0.421197)(0.326471,0.571115)(0.376471,0.738425)(0.426471,0.921244)(0.476471,1.11778)(0.526471,1.32633)(0.576471,1.54529)(0.626471,1.77314)(0.676471,2.00844)(0.726471,2.24987)(0.776471,2.49616)(0.826471,2.74615)(0.876471,2.99877)(0.926471,3.25304)(0.976471,3.50803)(1.02647,3.76293)(1.07647,4.01699)(1.12647,4.26953)(1.17647,4.51994)(1.22647,4.7677)(1.27647,5.01232)(1.32647,5.25338)(1.37647,5.49051)(1.42647,5.72337)(1.47647,5.95169)(1.52647,6.17521)(1.57647,6.39369)(1.62647,6.60695)(1.67647,6.8148)(1.72647,7.01707)(1.77647,7.21361)(1.82647,7.40426)(1.87647,7.5889)(1.92647,7.76739)(1.97647,7.93959)(2.02647,8.1054)(2.07647,8.26469)(2.12647,8.41736)(2.17647,8.5633)(2.22647,8.70243)(2.27647,8.83467)(2.32647,8.95997)(2.37647,9.0783)(2.42647,9.18963)(2.47647,9.29399)(2.52647,9.39141)(2.57647,9.48198)(2.62647,9.56579)(2.67647,9.643)(2.72647,9.71377)(2.77647,9.77832)(2.82647,9.8369)(2.87647,9.8898)(2.92647,9.93732)(2.97647,9.9798)(3.02647,10.0176)(3.07647,10.0512)(3.12647,10.0808)(3.17647,10.1071)(3.22647,10.1303)(3.27647,10.151)(3.32647,10.1695)(3.37647,10.1863)(3.42647,10.2017)(3.47647,10.2163)(3.52647,10.2304)(3.57647,10.2443)(3.62647,10.2584)(3.67647,10.2729)(3.72647,10.2882)(3.77647,10.3044)(3.82647,10.3218)(3.87647,10.3405)(3.92647,10.3608)(3.97647,10.3826)(4.02647,10.406)(4.07647,10.4312)(4.12647,10.458)(4.17647,10.4866)(4.22647,10.5169)(4.27647,10.5489)(4.32647,10.5825)(4.37647,10.6177)(4.42647,10.6544)(4.47647,10.6926)(4.52647,10.7321)(4.57647,10.773)(4.62647,10.8151)(4.67647,10.8585)(4.72647,10.9031)(4.77647,10.9488)(4.82647,10.9957)(4.87647,11.0438)(4.92647,11.093)(4.97647,11.1434)(5.02647,11.1949)(5.07647,11.2477)(5.12647,11.3017)(5.17647,11.357)(5.22647,11.4137)(5.27647,11.4717)(5.32647,11.5312)(5.37647,11.5921)(5.42647,11.6546)(5.47647,11.7187)(5.52647,11.7844)(5.57647,11.8518)(5.62647,11.9209)(5.67647,11.9917)(5.72647,12.0643)(5.77647,12.1386)(5.82647,12.2148)(5.87647,12.2928)(5.92647,12.3725)(5.97647,12.4541)(6.02647,12.5376)(6.07647,12.6228)(6.12647,12.7099)(6.17647,12.7989)(6.22647,12.8897)(6.27647,12.9823)(6.32647,13.0768)(6.37647,13.1731)(6.42647,13.2713)(6.47647,13.3714)(6.52647,13.4733)(6.57647,13.5771)(6.62647,13.6828)(6.67647,13.7904)(6.72647,13.8998)(6.77647,14.0111)(6.82647,14.1242)(6.87647,14.2392)(6.92647,14.356)(6.97647,14.4745)(7.02647,14.5947)(7.07647,14.7165)(7.12647,14.8399)(7.17647,14.9647)(7.22647,15.091)(7.27647,15.2184)(7.32647,15.347)(7.37647,15.4765)(7.42647,15.6069)(7.47647,15.7379)(7.52647,15.8694)(7.57647,16.0012)(7.62647,16.1331)(7.67647,16.2649)(7.72647,16.3964)(7.77647,16.5274)(7.82647,16.6577)(7.87647,16.7871)(7.92647,16.9154)(7.97647,17.0425)(8.02647,17.1681)(8.07647,17.292)(8.12647,17.4143)(8.17647,17.5345)(8.22647,17.6528)(8.27647,17.7689)(8.32647,17.8828)(8.37647,17.9943)(8.42647,18.1035)(8.47647,18.2102)(8.52647,18.3145)(8.57647,18.4163)(8.62647,18.5157)(8.67647,18.6126)(8.72647,18.707)(8.77647,18.7991)(8.82647,18.8889)(8.87647,18.9764)(8.92647,19.0616)(8.97647,19.1447)(9.02647,19.2258)(9.07647,19.3048)(9.12647,19.3819)(9.17647,19.4571)(9.22647,19.5306)(9.27647,19.6022)(9.32647,19.6723)(9.37647,19.7406)(9.42647,19.8074)(9.47647,19.8727)(9.52647,19.9365)(9.57647,19.9987)(9.62647,20.0595)(9.67647,20.1189)(9.72647,20.1768)(9.77647,20.2333)(9.82647,20.2883)(9.87647,20.3418)(9.92647,20.3939)(9.97647,20.4445)(10.0265,20.4936)(10.0765,20.5411)(10.1265,20.5871)(10.1765,20.6316)(10.2265,20.6744)(10.2765,20.7156)(10.3265,20.7552)(10.3765,20.7931)(10.4265,20.8293)(10.4765,20.8639)(10.5265,20.8968)(10.5765,20.928)(10.6265,20.9576)(10.6765,20.9854)(10.7265,21.0116)(10.7765,21.0361)(10.8265,21.0589)(10.8765,21.0802)(10.9265,21.0998)(10.9765,21.1178)(11.0265,21.1342)(11.0765,21.1491)(11.1265,21.1625)(11.1765,21.1744)(11.2265,21.1849)(11.2765,21.194)(11.3265,21.2017)(11.3765,21.2081)(11.4265,21.2131)(11.4765,21.217)(11.5265,21.2196)(11.5765,21.221)(11.6265,21.2213)(11.6765,21.2205)(11.7265,21.2187)(11.7765,21.2158)(11.8265,21.212)(11.8765,21.2074)(11.9265,21.2018)(11.9765,21.1954)(12.0265,21.1883)(12.0765,21.1804)(12.1265,21.1718)(12.1765,21.1626)(12.2265,21.1528)(12.2765,21.1425)(12.3265,21.1317)(12.3765,21.1204)(12.4265,21.1087)(12.4765,21.0967)(12.5265,21.0843)(12.5765,21.0716)(12.6265,21.0587)(12.6765,21.0456)(12.7265,21.0323)(12.7765,21.0188)(12.8265,21.0053)(12.8765,20.9916)(12.9265,20.9779)(12.9765,20.9641)(13.0265,20.9504)(13.0765,20.9366)(13.1265,20.9228)(13.1765,20.9091)(13.2265,20.8954)(13.2765,20.8818)(13.3265,20.8682)(13.3765,20.8547)(13.4265,20.8413)(13.4765,20.8279)(13.5265,20.8146)(13.5765,20.8014)(13.6265,20.7883)(13.6765,20.7753)(13.7265,20.7624)(13.7765,20.7496)(13.8265,20.7368)(13.8765,20.7241)(13.9265,20.7115)(13.9765,20.699)(14.0265,20.6866)(14.0765,20.6743)(14.1265,20.6621)(14.1765,20.65)(14.2265,20.638)(14.2765,20.6261)(14.3265,20.6143)(14.3765,20.6026)(14.4265,20.591)(14.4765,20.5795)(14.5265,20.5682)(14.5765,20.557)(14.6265,20.5459)(14.6765,20.535)(14.7265,20.5242)(14.7765,20.5136)(14.8265,20.5031)(14.8765,20.4928)(14.9265,20.4827)(14.9765,20.4727)(15.0265,20.4629)(15.0765,20.4532)(15.1265,20.4438)(15.1765,20.4345)(15.2265,20.4254)(15.2765,20.4164)(15.3265,20.4077)(15.3765,20.3991)(15.4265,20.3907)(15.4765,20.3825)(15.5265,20.3744)(15.5765,20.3665)(15.6265,20.3588)(15.6765,20.3513)(15.7265,20.3439)(15.7765,20.3368)(15.8265,20.3297)(15.8765,20.3229)(15.9265,20.3162)(15.9765,20.3097)(16.0265,20.3034)(16.0765,20.2972)(16.1265,20.2912)(16.1765,20.2853)(16.2265,20.2796)(16.2765,20.2741)(16.3265,20.2687)(16.3765,20.2635)(16.4265,20.2584)(16.4765,20.2535)(16.5265,20.2488)(16.5765,20.2441)(16.6265,20.2397)(16.6765,20.2354)(16.7265,20.2312)(16.7765,20.2272)(16.8265,20.2233)(16.8765,20.2196)(16.9265,20.216)(16.9765,20.2125)(17.0265,20.2091)(17.0765,20.2059)(17.1265,20.2027)(17.1765,20.1997)(17.2265,20.1968)(17.2765,20.194)(17.3265,20.1913)(17.3765,20.1886)(17.4265,20.1861)(17.4765,20.1837)(17.5265,20.1813)(17.5765,20.179)(17.6265,20.1767)(17.6765,20.1745)(17.7265,20.1724)(17.7765,20.1703)(17.8265,20.1683)(17.8765,20.1663)(17.9265,20.1643)(17.9765,20.1624)(18.0265,20.1605)(18.0765,20.1586)(18.1265,20.1568)(18.1765,20.155)(18.2265,20.1532)(18.2765,20.1514)(18.3265,20.1496)(18.3765,20.1479)(18.4265,20.1462)(18.4765,20.1444)(18.5265,20.1427)(18.5765,20.141)(18.6265,20.1394)(18.6765,20.1377)(18.7265,20.136)(18.7765,20.1344)(18.8265,20.1328)(18.8765,20.1311)(18.9265,20.1295)(18.9765,20.1279)(19.0265,20.1264)(19.0765,20.1248)(19.1265,20.1233)(19.1765,20.1217)(19.2265,20.1202)(19.2765,20.1187)(19.3265,20.1173)(19.3765,20.1158)(19.4265,20.1144)(19.4765,20.113)(19.5265,20.1116)(19.5765,20.1102)(19.6265,20.1088)(19.6765,20.1075)(19.7265,20.1062)(19.7765,20.1049)(19.8265,20.1036)(19.8765,20.1024)(19.9265,20.1012)(19.9765,20.1) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98559e-05)(-4.8,7.96667e-05)(-4.75,9.93598e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.00017645)(-4.5,0.000195186)(-4.45,0.000213665)(-4.4,0.000231869)(-4.35,0.000249779)(-4.3,0.00026738)(-4.25,0.000284655)(-4.2,0.000301591)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.000474529)(-3.55,0.000486211)(-3.5,0.000497455)(-3.45,0.000508263)(-3.4,0.000518634)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555778)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579154)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649181)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290648)(0.276471,0.421202)(0.326471,0.57113)(0.376471,0.738466)(0.426471,0.921339)(0.476471,1.11798)(0.526471,1.32672)(0.576471,1.54599)(0.626471,1.77434)(0.676471,2.01042)(0.726471,2.25298)(0.776471,2.50091)(0.826471,2.75318)(0.876471,3.00889)(0.926471,3.26726)(0.976471,3.52758)(1.02647,3.78927)(1.07647,4.05185)(1.12647,4.31491)(1.17647,4.57813)(1.22647,4.84127)(1.27647,5.10414)(1.32647,5.36659)(1.37647,5.62854)(1.42647,5.88992)(1.47647,6.15068)(1.52647,6.41077)(1.57647,6.67016)(1.62647,6.9288)(1.67647,7.18663)(1.72647,7.44354)(1.77647,7.69943)(1.82647,7.95416)(1.87647,8.20754)(1.92647,8.45939)(1.97647,8.70946)(2.02647,8.95751)(2.07647,9.20326)(2.12647,9.44643)(2.17647,9.68671)(2.22647,9.92382)(2.27647,10.1575)(2.32647,10.3873)(2.37647,10.6132)(2.42647,10.8348)(2.47647,11.0519)(2.52647,11.2643)(2.57647,11.472)(2.62647,11.6747)(2.67647,11.8724)(2.72647,12.065)(2.77647,12.2526)(2.82647,12.4351)(2.87647,12.6127)(2.92647,12.7853)(2.97647,12.9532)(3.02647,13.1164)(3.07647,13.275)(3.12647,13.4292)(3.17647,13.579)(3.22647,13.7248)(3.27647,13.8664)(3.32647,14.0042)(3.37647,14.1381)(3.42647,14.2682)(3.47647,14.3946)(3.52647,14.5174)(3.57647,14.6365)(3.62647,14.7521)(3.67647,14.864)(3.72647,14.9723)(3.77647,15.077)(3.82647,15.1781)(3.87647,15.2754)(3.92647,15.3691)(3.97647,15.459)(4.02647,15.5452)(4.07647,15.6278)(4.12647,15.7066)(4.17647,15.7818)(4.22647,15.8534)(4.27647,15.9215)(4.32647,15.9862)(4.37647,16.0476)(4.42647,16.1058)(4.47647,16.1611)(4.52647,16.2135)(4.57647,16.2632)(4.62647,16.3106)(4.67647,16.3557)(4.72647,16.3987)(4.77647,16.44)(4.82647,16.4796)(4.87647,16.5179)(4.92647,16.555)(4.97647,16.5912)(5.02647,16.6266)(5.07647,16.6614)(5.12647,16.6958)(5.17647,16.73)(5.22647,16.7641)(5.27647,16.7982)(5.32647,16.8324)(5.37647,16.867)(5.42647,16.9019)(5.47647,16.9372)(5.52647,16.973)(5.57647,17.0093)(5.62647,17.0463)(5.67647,17.0838)(5.72647,17.1219)(5.77647,17.1607)(5.82647,17.2001)(5.87647,17.2401)(5.92647,17.2807)(5.97647,17.3219)(6.02647,17.3637)(6.07647,17.406)(6.12647,17.4488)(6.17647,17.4921)(6.22647,17.5358)(6.27647,17.5799)(6.32647,17.6243)(6.37647,17.669)(6.42647,17.7141)(6.47647,17.7593)(6.52647,17.8048)(6.57647,17.8504)(6.62647,17.8962)(6.67647,17.942)(6.72647,17.988)(6.77647,18.0339)(6.82647,18.08)(6.87647,18.126)(6.92647,18.172)(6.97647,18.218)(7.02647,18.264)(7.07647,18.31)(7.12647,18.3559)(7.17647,18.4017)(7.22647,18.4475)(7.27647,18.4933)(7.32647,18.5389)(7.37647,18.5845)(7.42647,18.63)(7.47647,18.6754)(7.52647,18.7207)(7.57647,18.7658)(7.62647,18.8108)(7.67647,18.8556)(7.72647,18.9001)(7.77647,18.9444)(7.82647,18.9884)(7.87647,19.032)(7.92647,19.0753)(7.97647,19.1181)(8.02647,19.1605)(8.07647,19.2023)(8.12647,19.2435)(8.17647,19.2842)(8.22647,19.3242)(8.27647,19.3635)(8.32647,19.4021)(8.37647,19.4399)(8.42647,19.4769)(8.47647,19.5132)(8.52647,19.5486)(8.57647,19.5832)(8.62647,19.617)(8.67647,19.65)(8.72647,19.6822)(8.77647,19.7136)(8.82647,19.7443)(8.87647,19.7742)(8.92647,19.8034)(8.97647,19.8319)(9.02647,19.8597)(9.07647,19.8869)(9.12647,19.9135)(9.17647,19.9395)(9.22647,19.965)(9.27647,19.9899)(9.32647,20.0143)(9.37647,20.0382)(9.42647,20.0616)(9.47647,20.0845)(9.52647,20.107)(9.57647,20.1289)(9.62647,20.1504)(9.67647,20.1714)(9.72647,20.1918)(9.77647,20.2118)(9.82647,20.2312)(9.87647,20.2501)(9.92647,20.2684)(9.97647,20.2862)(10.0265,20.3034)(10.0765,20.32)(10.1265,20.336)(10.1765,20.3514)(10.2265,20.3662)(10.2765,20.3804)(10.3265,20.394)(10.3765,20.4069)(10.4265,20.4193)(10.4765,20.4311)(10.5265,20.4422)(10.5765,20.4528)(10.6265,20.4629)(10.6765,20.4724)(10.7265,20.4813)(10.7765,20.4897)(10.8265,20.4976)(10.8765,20.5051)(10.9265,20.512)(10.9765,20.5184)(11.0265,20.5244)(11.0765,20.53)(11.1265,20.5351)(11.1765,20.5397)(11.2265,20.5439)(11.2765,20.5477)(11.3265,20.5511)(11.3765,20.554)(11.4265,20.5564)(11.4765,20.5585)(11.5265,20.5601)(11.5765,20.5613)(11.6265,20.562)(11.6765,20.5624)(11.7265,20.5622)(11.7765,20.5617)(11.8265,20.5607)(11.8765,20.5593)(11.9265,20.5575)(11.9765,20.5552)(12.0265,20.5526)(12.0765,20.5496)(12.1265,20.5461)(12.1765,20.5424)(12.2265,20.5382)(12.2765,20.5338)(12.3265,20.529)(12.3765,20.5239)(12.4265,20.5185)(12.4765,20.5128)(12.5265,20.5069)(12.5765,20.5008)(12.6265,20.4945)(12.6765,20.488)(12.7265,20.4814)(12.7765,20.4746)(12.8265,20.4677)(12.8765,20.4607)(12.9265,20.4536)(12.9765,20.4464)(13.0265,20.4392)(13.0765,20.432)(13.1265,20.4248)(13.1765,20.4176)(13.2265,20.4104)(13.2765,20.4032)(13.3265,20.3961)(13.3765,20.3891)(13.4265,20.3821)(13.4765,20.3752)(13.5265,20.3683)(13.5765,20.3616)(13.6265,20.3549)(13.6765,20.3484)(13.7265,20.342)(13.7765,20.3357)(13.8265,20.3295)(13.8765,20.3234)(13.9265,20.3174)(13.9765,20.3116)(14.0265,20.3058)(14.0765,20.3002)(14.1265,20.2947)(14.1765,20.2893)(14.2265,20.284)(14.2765,20.2788)(14.3265,20.2737)(14.3765,20.2687)(14.4265,20.2639)(14.4765,20.2591)(14.5265,20.2544)(14.5765,20.2498)(14.6265,20.2452)(14.6765,20.2408)(14.7265,20.2364)(14.7765,20.2321)(14.8265,20.2279)(14.8765,20.2238)(14.9265,20.2197)(14.9765,20.2157)(15.0265,20.2118)(15.0765,20.2079)(15.1265,20.2041)(15.1765,20.2003)(15.2265,20.1966)(15.2765,20.193)(15.3265,20.1894)(15.3765,20.1859)(15.4265,20.1824)(15.4765,20.179)(15.5265,20.1757)(15.5765,20.1723)(15.6265,20.1691)(15.6765,20.1659)(15.7265,20.1627)(15.7765,20.1596)(15.8265,20.1566)(15.8765,20.1535)(15.9265,20.1506)(15.9765,20.1477)(16.0265,20.1448)(16.0765,20.142)(16.1265,20.1393)(16.1765,20.1366)(16.2265,20.1339)(16.2765,20.1314)(16.3265,20.1289)(16.3765,20.1264)(16.4265,20.124)(16.4765,20.1217)(16.5265,20.1194)(16.5765,20.1173)(16.6265,20.1152)(16.6765,20.1131)(16.7265,20.1112)(16.7765,20.1093)(16.8265,20.1075)(16.8765,20.1058)(16.9265,20.1041)(16.9765,20.1026)(17.0265,20.1011)(17.0765,20.0997)(17.1265,20.0984)(17.1765,20.0971)(17.2265,20.0959)(17.2765,20.0948)(17.3265,20.0937)(17.3765,20.0928)(17.4265,20.0918)(17.4765,20.091)(17.5265,20.0902)(17.5765,20.0894)(17.6265,20.0887)(17.6765,20.088)(17.7265,20.0874)(17.7765,20.0868)(17.8265,20.0862)(17.8765,20.0857)(17.9265,20.0852)(17.9765,20.0847)(18.0265,20.0842)(18.0765,20.0838)(18.1265,20.0833)(18.1765,20.0828)(18.2265,20.0824)(18.2765,20.082)(18.3265,20.0815)(18.3765,20.0811)(18.4265,20.0806)(18.4765,20.0801)(18.5265,20.0797)(18.5765,20.0792)(18.6265,20.0787)(18.6765,20.0782)(18.7265,20.0776)(18.7765,20.0771)(18.8265,20.0765)(18.8765,20.0759)(18.9265,20.0753)(18.9765,20.0747)(19.0265,20.074)(19.0765,20.0734)(19.1265,20.0727)(19.1765,20.072)(19.2265,20.0713)(19.2765,20.0705)(19.3265,20.0698)(19.3765,20.069)(19.4265,20.0682)(19.4765,20.0674)(19.5265,20.0666)(19.5765,20.0657)(19.6265,20.0649)(19.6765,20.064)(19.7265,20.0632)(19.7765,20.0623)(19.8265,20.0615)(19.8765,20.0606)(19.9265,20.0597)(19.9765,20.0588) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,0)(-4.95,1.99936e-05)(-4.9,3.99555e-05)(-4.85,5.98563e-05)(-4.8,7.9667e-05)(-4.75,9.93601e-05)(-4.7,0.000118909)(-4.65,0.00013829)(-4.6,0.000157477)(-4.55,0.00017645)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423478)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508264)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555778)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579154)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614911)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637798)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.00061808)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290647)(0.276471,0.421198)(0.326471,0.571118)(0.376471,0.738435)(0.426471,0.921267)(0.476471,1.11783)(0.526471,1.32643)(0.576471,1.54547)(0.626471,1.77345)(0.676471,2.00898)(0.726471,2.25073)(0.776471,2.49751)(0.826471,2.74821)(0.876471,3.00183)(0.926471,3.25747)(0.976471,3.51432)(1.02647,3.77169)(1.07647,4.02898)(1.12647,4.28567)(1.17647,4.54135)(1.22647,4.7957)(1.27647,5.04848)(1.32647,5.29951)(1.37647,5.5487)(1.42647,5.79601)(1.47647,6.04145)(1.52647,6.28507)(1.57647,6.52697)(1.62647,6.76725)(1.67647,7.00602)(1.72647,7.24342)(1.77647,7.47955)(1.82647,7.71452)(1.87647,7.94839)(1.92647,8.18121)(1.97647,8.41298)(2.02647,8.64366)(2.07647,8.87316)(2.12647,9.10137)(2.17647,9.3281)(2.22647,9.55314)(2.27647,9.77623)(2.32647,9.99708)(2.37647,10.2154)(2.42647,10.4308)(2.47647,10.6429)(2.52647,10.8514)(2.57647,11.056)(2.62647,11.2562)(2.67647,11.4518)(2.72647,11.6425)(2.77647,11.828)(2.82647,12.0082)(2.87647,12.1828)(2.92647,12.3519)(2.97647,12.5152)(3.02647,12.6729)(3.07647,12.8251)(3.12647,12.9718)(3.17647,13.1133)(3.22647,13.2497)(3.27647,13.3813)(3.32647,13.5084)(3.37647,13.6314)(3.42647,13.7505)(3.47647,13.8661)(3.52647,13.9785)(3.57647,14.0881)(3.62647,14.195)(3.67647,14.2996)(3.72647,14.4021)(3.77647,14.5026)(3.82647,14.6014)(3.87647,14.6984)(3.92647,14.7938)(3.97647,14.8876)(4.02647,14.9796)(4.07647,15.0699)(4.12647,15.1583)(4.17647,15.2447)(4.22647,15.3288)(4.27647,15.4107)(4.32647,15.49)(4.37647,15.5666)(4.42647,15.6404)(4.47647,15.7112)(4.52647,15.779)(4.57647,15.8436)(4.62647,15.905)(4.67647,15.9633)(4.72647,16.0184)(4.77647,16.0705)(4.82647,16.1198)(4.87647,16.1663)(4.92647,16.2104)(4.97647,16.2523)(5.02647,16.2923)(5.07647,16.3307)(5.12647,16.3679)(5.17647,16.4041)(5.22647,16.4397)(5.27647,16.475)(5.32647,16.5104)(5.37647,16.5461)(5.42647,16.5825)(5.47647,16.6196)(5.52647,16.6579)(5.57647,16.6973)(5.62647,16.738)(5.67647,16.7801)(5.72647,16.8237)(5.77647,16.8686)(5.82647,16.9149)(5.87647,16.9624)(5.92647,17.0111)(5.97647,17.0608)(6.02647,17.1113)(6.07647,17.1625)(6.12647,17.2141)(6.17647,17.266)(6.22647,17.3181)(6.27647,17.37)(6.32647,17.4217)(6.37647,17.4729)(6.42647,17.5237)(6.47647,17.5738)(6.52647,17.6232)(6.57647,17.6719)(6.62647,17.7198)(6.67647,17.7669)(6.72647,17.8132)(6.77647,17.8589)(6.82647,17.904)(6.87647,17.9485)(6.92647,17.9926)(6.97647,18.0363)(7.02647,18.0799)(7.07647,18.1233)(7.12647,18.1668)(7.17647,18.2103)(7.22647,18.2541)(7.27647,18.2982)(7.32647,18.3426)(7.37647,18.3875)(7.42647,18.4327)(7.47647,18.4785)(7.52647,18.5246)(7.57647,18.5712)(7.62647,18.6181)(7.67647,18.6653)(7.72647,18.7128)(7.77647,18.7604)(7.82647,18.808)(7.87647,18.8556)(7.92647,18.903)(7.97647,18.9501)(8.02647,18.9968)(8.07647,19.043)(8.12647,19.0886)(8.17647,19.1334)(8.22647,19.1775)(8.27647,19.2207)(8.32647,19.263)(8.37647,19.3043)(8.42647,19.3446)(8.47647,19.3839)(8.52647,19.4221)(8.57647,19.4593)(8.62647,19.4955)(8.67647,19.5307)(8.72647,19.5649)(8.77647,19.5982)(8.82647,19.6307)(8.87647,19.6624)(8.92647,19.6933)(8.97647,19.7235)(9.02647,19.7531)(9.07647,19.7821)(9.12647,19.8106)(9.17647,19.8385)(9.22647,19.8661)(9.27647,19.8932)(9.32647,19.9199)(9.37647,19.9462)(9.42647,19.9722)(9.47647,19.9977)(9.52647,20.0229)(9.57647,20.0477)(9.62647,20.0721)(9.67647,20.0961)(9.72647,20.1196)(9.77647,20.1425)(9.82647,20.165)(9.87647,20.1868)(9.92647,20.2081)(9.97647,20.2287)(10.0265,20.2486)(10.0765,20.2678)(10.1265,20.2862)(10.1765,20.3039)(10.2265,20.3208)(10.2765,20.3369)(10.3265,20.3522)(10.3765,20.3667)(10.4265,20.3803)(10.4765,20.3932)(10.5265,20.4053)(10.5765,20.4166)(10.6265,20.4272)(10.6765,20.4371)(10.7265,20.4463)(10.7765,20.4549)(10.8265,20.4628)(10.8765,20.4702)(10.9265,20.477)(10.9765,20.4834)(11.0265,20.4892)(11.0765,20.4946)(11.1265,20.4996)(11.1765,20.5041)(11.2265,20.5083)(11.2765,20.5122)(11.3265,20.5157)(11.3765,20.5188)(11.4265,20.5216)(11.4765,20.5241)(11.5265,20.5262)(11.5765,20.528)(11.6265,20.5294)(11.6765,20.5304)(11.7265,20.5311)(11.7765,20.5314)(11.8265,20.5313)(11.8765,20.5308)(11.9265,20.5299)(11.9765,20.5285)(12.0265,20.5267)(12.0765,20.5245)(12.1265,20.5219)(12.1765,20.5188)(12.2265,20.5153)(12.2765,20.5114)(12.3265,20.5071)(12.3765,20.5025)(12.4265,20.4975)(12.4765,20.4921)(12.5265,20.4865)(12.5765,20.4806)(12.6265,20.4744)(12.6765,20.468)(12.7265,20.4615)(12.7765,20.4548)(12.8265,20.4479)(12.8765,20.441)(12.9265,20.4341)(12.9765,20.4271)(13.0265,20.4201)(13.0765,20.4131)(13.1265,20.4061)(13.1765,20.3993)(13.2265,20.3924)(13.2765,20.3857)(13.3265,20.3791)(13.3765,20.3725)(13.4265,20.3661)(13.4765,20.3598)(13.5265,20.3535)(13.5765,20.3474)(13.6265,20.3414)(13.6765,20.3355)(13.7265,20.3296)(13.7765,20.3239)(13.8265,20.3183)(13.8765,20.3127)(13.9265,20.3072)(13.9765,20.3018)(14.0265,20.2964)(14.0765,20.2911)(14.1265,20.2859)(14.1765,20.2807)(14.2265,20.2756)(14.2765,20.2705)(14.3265,20.2656)(14.3765,20.2606)(14.4265,20.2558)(14.4765,20.251)(14.5265,20.2463)(14.5765,20.2417)(14.6265,20.2371)(14.6765,20.2327)(14.7265,20.2283)(14.7765,20.224)(14.8265,20.2198)(14.8765,20.2157)(14.9265,20.2116)(14.9765,20.2077)(15.0265,20.2038)(15.0765,20.2)(15.1265,20.1963)(15.1765,20.1927)(15.2265,20.1892)(15.2765,20.1857)(15.3265,20.1823)(15.3765,20.1789)(15.4265,20.1756)(15.4765,20.1724)(15.5265,20.1692)(15.5765,20.1661)(15.6265,20.163)(15.6765,20.1599)(15.7265,20.1569)(15.7765,20.1539)(15.8265,20.151)(15.8765,20.148)(15.9265,20.1452)(15.9765,20.1423)(16.0265,20.1396)(16.0765,20.1368)(16.1265,20.1341)(16.1765,20.1315)(16.2265,20.1289)(16.2765,20.1263)(16.3265,20.1238)(16.3765,20.1214)(16.4265,20.119)(16.4765,20.1167)(16.5265,20.1145)(16.5765,20.1124)(16.6265,20.1103)(16.6765,20.1083)(16.7265,20.1064)(16.7765,20.1045)(16.8265,20.1028)(16.8765,20.1011)(16.9265,20.0995)(16.9765,20.098)(17.0265,20.0966)(17.0765,20.0952)(17.1265,20.0939)(17.1765,20.0927)(17.2265,20.0916)(17.2765,20.0905)(17.3265,20.0895)(17.3765,20.0886)(17.4265,20.0877)(17.4765,20.0868)(17.5265,20.0861)(17.5765,20.0853)(17.6265,20.0846)(17.6765,20.084)(17.7265,20.0833)(17.7765,20.0827)(17.8265,20.0822)(17.8765,20.0816)(17.9265,20.0811)(17.9765,20.0806)(18.0265,20.0801)(18.0765,20.0796)(18.1265,20.0791)(18.1765,20.0787)(18.2265,20.0782)(18.2765,20.0777)(18.3265,20.0773)(18.3765,20.0768)(18.4265,20.0763)(18.4765,20.0758)(18.5265,20.0753)(18.5765,20.0748)(18.6265,20.0743)(18.6765,20.0738)(18.7265,20.0733)(18.7765,20.0727)(18.8265,20.0721)(18.8765,20.0716)(18.9265,20.071)(18.9765,20.0703)(19.0265,20.0697)(19.0765,20.0691)(19.1265,20.0684)(19.1765,20.0677)(19.2265,20.067)(19.2765,20.0663)(19.3265,20.0656)(19.3765,20.0648)(19.4265,20.0641)(19.4765,20.0633)(19.5265,20.0625)(19.5765,20.0617)(19.6265,20.0609)(19.6765,20.0601)(19.7265,20.0593)(19.7765,20.0585)(19.8265,20.0577)(19.8765,20.0569)(19.9265,20.056)(19.9765,20.0552) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,0)(-4.95,1.99926e-05)(-4.9,3.99545e-05)(-4.85,5.98553e-05)(-4.8,7.96661e-05)(-4.75,9.93592e-05)(-4.7,0.000118908)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213664)(-4.4,0.000231868)(-4.35,0.000249778)(-4.3,0.000267379)(-4.25,0.000284654)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409648)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.000474529)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604568)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623755)(-2.6,0.000627632)(-2.55,0.000631157)(-2.5,0.000634338)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648465)(-1.8,0.000647784)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.00063972)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626256)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290646)(0.276471,0.421194)(0.326471,0.571106)(0.376471,0.738402)(0.426471,0.921192)(0.476471,1.11767)(0.526471,1.32612)(0.576471,1.54491)(0.626471,1.77248)(0.676471,2.00735)(0.726471,2.24815)(0.776471,2.49354)(0.826471,2.74229)(0.876471,2.99323)(0.926471,3.24528)(0.976471,3.49741)(1.02647,3.74867)(1.07647,3.99821)(1.12647,4.2452)(1.17647,4.48894)(1.22647,4.72874)(1.27647,4.96404)(1.32647,5.19431)(1.37647,5.4191)(1.42647,5.63803)(1.47647,5.85078)(1.52647,6.0571)(1.57647,6.25682)(1.62647,6.44979)(1.67647,6.63595)(1.72647,6.81529)(1.77647,6.98785)(1.82647,7.15371)(1.87647,7.313)(1.92647,7.46588)(1.97647,7.61255)(2.02647,7.75325)(2.07647,7.88822)(2.12647,8.01771)(2.17647,8.14202)(2.22647,8.26142)(2.27647,8.37618)(2.32647,8.48658)(2.37647,8.59289)(2.42647,8.69534)(2.47647,8.79417)(2.52647,8.88957)(2.57647,8.98172)(2.62647,9.07077)(2.67647,9.15682)(2.72647,9.23997)(2.77647,9.32027)(2.82647,9.39773)(2.87647,9.47235)(2.92647,9.5441)(2.97647,9.61291)(3.02647,9.6787)(3.07647,9.74139)(3.12647,9.80085)(3.17647,9.85697)(3.22647,9.90964)(3.27647,9.95873)(3.32647,10.0042)(3.37647,10.0458)(3.42647,10.0836)(3.47647,10.1175)(3.52647,10.1475)(3.57647,10.1736)(3.62647,10.1958)(3.67647,10.2143)(3.72647,10.2291)(3.77647,10.2404)(3.82647,10.2485)(3.87647,10.2536)(3.92647,10.2559)(3.97647,10.2559)(4.02647,10.2538)(4.07647,10.2501)(4.12647,10.2453)(4.17647,10.2398)(4.22647,10.2341)(4.27647,10.2287)(4.32647,10.2241)(4.37647,10.2209)(4.42647,10.2195)(4.47647,10.2206)(4.52647,10.2246)(4.57647,10.232)(4.62647,10.2433)(4.67647,10.2589)(4.72647,10.2793)(4.77647,10.3048)(4.82647,10.3358)(4.87647,10.3726)(4.92647,10.4154)(4.97647,10.4646)(5.02647,10.5201)(5.07647,10.5821)(5.12647,10.6508)(5.17647,10.726)(5.22647,10.8079)(5.27647,10.8962)(5.32647,10.991)(5.37647,11.0919)(5.42647,11.1988)(5.47647,11.3115)(5.52647,11.4297)(5.57647,11.553)(5.62647,11.6812)(5.67647,11.8138)(5.72647,11.9506)(5.77647,12.091)(5.82647,12.2347)(5.87647,12.3813)(5.92647,12.5303)(5.97647,12.6814)(6.02647,12.8341)(6.07647,12.988)(6.12647,13.1427)(6.17647,13.2978)(6.22647,13.4529)(6.27647,13.6077)(6.32647,13.7618)(6.37647,13.9149)(6.42647,14.0666)(6.47647,14.2167)(6.52647,14.365)(6.57647,14.5111)(6.62647,14.6549)(6.67647,14.7962)(6.72647,14.9348)(6.77647,15.0705)(6.82647,15.2033)(6.87647,15.333)(6.92647,15.4596)(6.97647,15.5831)(7.02647,15.7033)(7.07647,15.8203)(7.12647,15.9341)(7.17647,16.0448)(7.22647,16.1523)(7.27647,16.2567)(7.32647,16.3581)(7.37647,16.4565)(7.42647,16.5522)(7.47647,16.6451)(7.52647,16.7354)(7.57647,16.8233)(7.62647,16.9087)(7.67647,16.9919)(7.72647,17.073)(7.77647,17.1521)(7.82647,17.2293)(7.87647,17.3048)(7.92647,17.3787)(7.97647,17.4511)(8.02647,17.5221)(8.07647,17.5918)(8.12647,17.6603)(8.17647,17.7277)(8.22647,17.7941)(8.27647,17.8596)(8.32647,17.9242)(8.37647,17.9879)(8.42647,18.051)(8.47647,18.1133)(8.52647,18.1749)(8.57647,18.2358)(8.62647,18.2961)(8.67647,18.3557)(8.72647,18.4148)(8.77647,18.4731)(8.82647,18.5309)(8.87647,18.588)(8.92647,18.6444)(8.97647,18.7001)(9.02647,18.7551)(9.07647,18.8094)(9.12647,18.8629)(9.17647,18.9156)(9.22647,18.9676)(9.27647,19.0187)(9.32647,19.0689)(9.37647,19.1183)(9.42647,19.1668)(9.47647,19.2144)(9.52647,19.2611)(9.57647,19.3069)(9.62647,19.3517)(9.67647,19.3956)(9.72647,19.4386)(9.77647,19.4806)(9.82647,19.5218)(9.87647,19.5619)(9.92647,19.6012)(9.97647,19.6396)(10.0265,19.6771)(10.0765,19.7137)(10.1265,19.7495)(10.1765,19.7845)(10.2265,19.8186)(10.2765,19.852)(10.3265,19.8845)(10.3765,19.9163)(10.4265,19.9474)(10.4765,19.9778)(10.5265,20.0075)(10.5765,20.0365)(10.6265,20.0648)(10.6765,20.0925)(10.7265,20.1196)(10.7765,20.146)(10.8265,20.1718)(10.8765,20.1971)(10.9265,20.2217)(10.9765,20.2458)(11.0265,20.2692)(11.0765,20.2921)(11.1265,20.3144)(11.1765,20.3362)(11.2265,20.3573)(11.2765,20.3779)(11.3265,20.3978)(11.3765,20.4172)(11.4265,20.436)(11.4765,20.4541)(11.5265,20.4716)(11.5765,20.4885)(11.6265,20.5047)(11.6765,20.5202)(11.7265,20.5351)(11.7765,20.5493)(11.8265,20.5628)(11.8765,20.5756)(11.9265,20.5876)(11.9765,20.5989)(12.0265,20.6095)(12.0765,20.6193)(12.1265,20.6283)(12.1765,20.6366)(12.2265,20.6441)(12.2765,20.6508)(12.3265,20.6567)(12.3765,20.6619)(12.4265,20.6662)(12.4765,20.6698)(12.5265,20.6726)(12.5765,20.6746)(12.6265,20.6759)(12.6765,20.6764)(12.7265,20.6762)(12.7765,20.6753)(12.8265,20.6737)(12.8765,20.6714)(12.9265,20.6685)(12.9765,20.6649)(13.0265,20.6607)(13.0765,20.6559)(13.1265,20.6506)(13.1765,20.6448)(13.2265,20.6385)(13.2765,20.6317)(13.3265,20.6245)(13.3765,20.6169)(13.4265,20.609)(13.4765,20.6007)(13.5265,20.5921)(13.5765,20.5833)(13.6265,20.5743)(13.6765,20.5651)(13.7265,20.5557)(13.7765,20.5462)(13.8265,20.5365)(13.8765,20.5269)(13.9265,20.5171)(13.9765,20.5074)(14.0265,20.4977)(14.0765,20.488)(14.1265,20.4783)(14.1765,20.4688)(14.2265,20.4593)(14.2765,20.45)(14.3265,20.4407)(14.3765,20.4317)(14.4265,20.4227)(14.4765,20.414)(14.5265,20.4054)(14.5765,20.397)(14.6265,20.3888)(14.6765,20.3808)(14.7265,20.373)(14.7765,20.3654)(14.8265,20.3581)(14.8765,20.3509)(14.9265,20.3439)(14.9765,20.3372)(15.0265,20.3306)(15.0765,20.3243)(15.1265,20.3181)(15.1765,20.3122)(15.2265,20.3064)(15.2765,20.3008)(15.3265,20.2954)(15.3765,20.2902)(15.4265,20.2851)(15.4765,20.2802)(15.5265,20.2755)(15.5765,20.2708)(15.6265,20.2663)(15.6765,20.262)(15.7265,20.2577)(15.7765,20.2536)(15.8265,20.2495)(15.8765,20.2456)(15.9265,20.2417)(15.9765,20.2379)(16.0265,20.2342)(16.0765,20.2305)(16.1265,20.2269)(16.1765,20.2234)(16.2265,20.2199)(16.2765,20.2164)(16.3265,20.213)(16.3765,20.2096)(16.4265,20.2062)(16.4765,20.2029)(16.5265,20.1996)(16.5765,20.1963)(16.6265,20.193)(16.6765,20.1898)(16.7265,20.1866)(16.7765,20.1834)(16.8265,20.1802)(16.8765,20.177)(16.9265,20.1739)(16.9765,20.1708)(17.0265,20.1677)(17.0765,20.1647)(17.1265,20.1617)(17.1765,20.1587)(17.2265,20.1557)(17.2765,20.1528)(17.3265,20.15)(17.3765,20.1471)(17.4265,20.1444)(17.4765,20.1416)(17.5265,20.1389)(17.5765,20.1363)(17.6265,20.1337)(17.6765,20.1312)(17.7265,20.1288)(17.7765,20.1263)(17.8265,20.124)(17.8765,20.1217)(17.9265,20.1195)(17.9765,20.1173)(18.0265,20.1151)(18.0765,20.1131)(18.1265,20.1111)(18.1765,20.1091)(18.2265,20.1072)(18.2765,20.1053)(18.3265,20.1035)(18.3765,20.1017)(18.4265,20.0999)(18.4765,20.0982)(18.5265,20.0965)(18.5765,20.0949)(18.6265,20.0933)(18.6765,20.0917)(18.7265,20.0901)(18.7765,20.0886)(18.8265,20.0871)(18.8765,20.0856)(18.9265,20.0841)(18.9765,20.0826)(19.0265,20.0812)(19.0765,20.0797)(19.1265,20.0783)(19.1765,20.0768)(19.2265,20.0754)(19.2765,20.074)(19.3265,20.0726)(19.3765,20.0711)(19.4265,20.0697)(19.4765,20.0683)(19.5265,20.0669)(19.5765,20.0655)(19.6265,20.0641)(19.6765,20.0628)(19.7265,20.0614)(19.7765,20.06)(19.8265,20.0587)(19.8765,20.0574)(19.9265,20.056)(19.9765,20.0547) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579154)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290646)(0.276471,0.421194)(0.326471,0.571106)(0.376471,0.738402)(0.426471,0.921191)(0.476471,1.11767)(0.526471,1.32612)(0.576471,1.5449)(0.626471,1.77246)(0.676471,2.00732)(0.726471,2.24809)(0.776471,2.49345)(0.826471,2.74213)(0.876471,2.99298)(0.926471,3.24487)(0.976471,3.49678)(1.02647,3.74774)(1.07647,3.99684)(1.12647,4.24324)(1.17647,4.48618)(1.22647,4.72493)(1.27647,4.95885)(1.32647,5.18736)(1.37647,5.40991)(1.42647,5.62605)(1.47647,5.83536)(1.52647,6.03748)(1.57647,6.23211)(1.62647,6.41902)(1.67647,6.59801)(1.72647,6.76894)(1.77647,6.93173)(1.82647,7.08635)(1.87647,7.23281)(1.92647,7.37116)(1.97647,7.50153)(2.02647,7.62406)(2.07647,7.73894)(2.12647,7.84641)(2.17647,7.94673)(2.22647,8.0402)(2.27647,8.12716)(2.32647,8.20797)(2.37647,8.28302)(2.42647,8.35271)(2.47647,8.41747)(2.52647,8.47774)(2.57647,8.53398)(2.62647,8.58664)(2.67647,8.63618)(2.72647,8.68309)(2.77647,8.72783)(2.82647,8.77085)(2.87647,8.81262)(2.92647,8.85357)(2.97647,8.89414)(3.02647,8.93475)(3.07647,8.9758)(3.12647,9.01767)(3.17647,9.06072)(3.22647,9.10529)(3.27647,9.1517)(3.32647,9.20024)(3.37647,9.25118)(3.42647,9.30475)(3.47647,9.36118)(3.52647,9.42065)(3.57647,9.48333)(3.62647,9.54935)(3.67647,9.61882)(3.72647,9.69182)(3.77647,9.76842)(3.82647,9.84865)(3.87647,9.93251)(3.92647,10.02)(3.97647,10.111)(4.02647,10.2056)(4.07647,10.3035)(4.12647,10.4048)(4.17647,10.5093)(4.22647,10.6168)(4.27647,10.7271)(4.32647,10.8401)(4.37647,10.9556)(4.42647,11.0734)(4.47647,11.1931)(4.52647,11.3146)(4.57647,11.4377)(4.62647,11.562)(4.67647,11.6873)(4.72647,11.8133)(4.77647,11.9397)(4.82647,12.0663)(4.87647,12.1927)(4.92647,12.3188)(4.97647,12.4442)(5.02647,12.5687)(5.07647,12.692)(5.12647,12.8139)(5.17647,12.9342)(5.22647,13.0526)(5.27647,13.169)(5.32647,13.2832)(5.37647,13.3951)(5.42647,13.5044)(5.47647,13.6111)(5.52647,13.7151)(5.57647,13.8163)(5.62647,13.9147)(5.67647,14.0102)(5.72647,14.1028)(5.77647,14.1926)(5.82647,14.2795)(5.87647,14.3636)(5.92647,14.445)(5.97647,14.5237)(6.02647,14.5998)(6.07647,14.6735)(6.12647,14.7448)(6.17647,14.8139)(6.22647,14.8808)(6.27647,14.9458)(6.32647,15.009)(6.37647,15.0705)(6.42647,15.1304)(6.47647,15.189)(6.52647,15.2463)(6.57647,15.3025)(6.62647,15.3578)(6.67647,15.4122)(6.72647,15.466)(6.77647,15.5193)(6.82647,15.5722)(6.87647,15.6248)(6.92647,15.6772)(6.97647,15.7296)(7.02647,15.782)(7.07647,15.8346)(7.12647,15.8875)(7.17647,15.9407)(7.22647,15.9944)(7.27647,16.0485)(7.32647,16.1032)(7.37647,16.1586)(7.42647,16.2147)(7.47647,16.2716)(7.52647,16.3292)(7.57647,16.3877)(7.62647,16.447)(7.67647,16.5073)(7.72647,16.5684)(7.77647,16.6305)(7.82647,16.6935)(7.87647,16.7575)(7.92647,16.8223)(7.97647,16.8881)(8.02647,16.9547)(8.07647,17.0222)(8.12647,17.0904)(8.17647,17.1594)(8.22647,17.2292)(8.27647,17.2995)(8.32647,17.3705)(8.37647,17.442)(8.42647,17.5139)(8.47647,17.5861)(8.52647,17.6587)(8.57647,17.7314)(8.62647,17.8042)(8.67647,17.8769)(8.72647,17.9496)(8.77647,18.0221)(8.82647,18.0943)(8.87647,18.1661)(8.92647,18.2373)(8.97647,18.308)(9.02647,18.378)(9.07647,18.4472)(9.12647,18.5155)(9.17647,18.5829)(9.22647,18.6492)(9.27647,18.7144)(9.32647,18.7783)(9.37647,18.841)(9.42647,18.9024)(9.47647,18.9623)(9.52647,19.0208)(9.57647,19.0777)(9.62647,19.1332)(9.67647,19.187)(9.72647,19.2392)(9.77647,19.2897)(9.82647,19.3385)(9.87647,19.3857)(9.92647,19.4311)(9.97647,19.4749)(10.0265,19.5169)(10.0765,19.5572)(10.1265,19.5958)(10.1765,19.6327)(10.2265,19.6679)(10.2765,19.7015)(10.3265,19.7334)(10.3765,19.7637)(10.4265,19.7925)(10.4765,19.8197)(10.5265,19.8453)(10.5765,19.8696)(10.6265,19.8923)(10.6765,19.9137)(10.7265,19.9338)(10.7765,19.9525)(10.8265,19.97)(10.8765,19.9863)(10.9265,20.0015)(10.9765,20.0156)(11.0265,20.0286)(11.0765,20.0406)(11.1265,20.0517)(11.1765,20.0619)(11.2265,20.0713)(11.2765,20.0799)(11.3265,20.0877)(11.3765,20.0949)(11.4265,20.1015)(11.4765,20.1075)(11.5265,20.1129)(11.5765,20.1179)(11.6265,20.1224)(11.6765,20.1266)(11.7265,20.1304)(11.7765,20.1339)(11.8265,20.137)(11.8765,20.14)(11.9265,20.1427)(11.9765,20.1453)(12.0265,20.1476)(12.0765,20.1498)(12.1265,20.152)(12.1765,20.154)(12.2265,20.1559)(12.2765,20.1577)(12.3265,20.1594)(12.3765,20.1611)(12.4265,20.1628)(12.4765,20.1643)(12.5265,20.1659)(12.5765,20.1673)(12.6265,20.1687)(12.6765,20.1701)(12.7265,20.1713)(12.7765,20.1725)(12.8265,20.1736)(12.8765,20.1746)(12.9265,20.1756)(12.9765,20.1764)(13.0265,20.1771)(13.0765,20.1777)(13.1265,20.1781)(13.1765,20.1784)(13.2265,20.1786)(13.2765,20.1786)(13.3265,20.1785)(13.3765,20.1782)(13.4265,20.1777)(13.4765,20.1771)(13.5265,20.1763)(13.5765,20.1753)(13.6265,20.1742)(13.6765,20.1728)(13.7265,20.1714)(13.7765,20.1697)(13.8265,20.1679)(13.8765,20.1659)(13.9265,20.1638)(13.9765,20.1615)(14.0265,20.1591)(14.0765,20.1565)(14.1265,20.1539)(14.1765,20.1511)(14.2265,20.1482)(14.2765,20.1452)(14.3265,20.1421)(14.3765,20.1389)(14.4265,20.1357)(14.4765,20.1324)(14.5265,20.129)(14.5765,20.1257)(14.6265,20.1223)(14.6765,20.1188)(14.7265,20.1154)(14.7765,20.112)(14.8265,20.1086)(14.8765,20.1052)(14.9265,20.1019)(14.9765,20.0986)(15.0265,20.0954)(15.0765,20.0922)(15.1265,20.0891)(15.1765,20.0861)(15.2265,20.0832)(15.2765,20.0804)(15.3265,20.0776)(15.3765,20.075)(15.4265,20.0724)(15.4765,20.07)(15.5265,20.0677)(15.5765,20.0654)(15.6265,20.0633)(15.6765,20.0614)(15.7265,20.0595)(15.7765,20.0577)(15.8265,20.0561)(15.8765,20.0545)(15.9265,20.0531)(15.9765,20.0517)(16.0265,20.0504)(16.0765,20.0493)(16.1265,20.0482)(16.1765,20.0472)(16.2265,20.0463)(16.2765,20.0454)(16.3265,20.0446)(16.3765,20.0439)(16.4265,20.0432)(16.4765,20.0425)(16.5265,20.0419)(16.5765,20.0413)(16.6265,20.0408)(16.6765,20.0402)(16.7265,20.0397)(16.7765,20.0392)(16.8265,20.0387)(16.8765,20.0381)(16.9265,20.0376)(16.9765,20.0371)(17.0265,20.0365)(17.0765,20.0359)(17.1265,20.0353)(17.1765,20.0347)(17.2265,20.0341)(17.2765,20.0334)(17.3265,20.0327)(17.3765,20.032)(17.4265,20.0313)(17.4765,20.0305)(17.5265,20.0297)(17.5765,20.0289)(17.6265,20.0281)(17.6765,20.0272)(17.7265,20.0263)(17.7765,20.0254)(17.8265,20.0245)(17.8765,20.0236)(17.9265,20.0226)(17.9765,20.0217)(18.0265,20.0208)(18.0765,20.0198)(18.1265,20.0189)(18.1765,20.0179)(18.2265,20.017)(18.2765,20.0161)(18.3265,20.0152)(18.3765,20.0144)(18.4265,20.0135)(18.4765,20.0127)(18.5265,20.0119)(18.5765,20.0111)(18.6265,20.0104)(18.6765,20.0097)(18.7265,20.009)(18.7765,20.0084)(18.8265,20.0078)(18.8765,20.0073)(18.9265,20.0068)(18.9765,20.0063)(19.0265,20.0059)(19.0765,20.0055)(19.1265,20.0052)(19.1765,20.0048)(19.2265,20.0046)(19.2765,20.0043)(19.3265,20.0041)(19.3765,20.004)(19.4265,20.0039)(19.4765,20.0038)(19.5265,20.0037)(19.5765,20.0036)(19.6265,20.0036)(19.6765,20.0036)(19.7265,20.0036)(19.7765,20.0036)(19.8265,20.0037)(19.8765,20.0037)(19.9265,20.0038)(19.9765,20.0038) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290646)(0.276471,0.421194)(0.326471,0.571106)(0.376471,0.738402)(0.426471,0.921192)(0.476471,1.11767)(0.526471,1.32612)(0.576471,1.5449)(0.626471,1.77247)(0.676471,2.00735)(0.726471,2.24813)(0.776471,2.49351)(0.826471,2.74224)(0.876471,2.99316)(0.926471,3.24516)(0.976471,3.49722)(1.02647,3.7484)(1.07647,3.99781)(1.12647,4.24464)(1.17647,4.48816)(1.22647,4.72769)(1.27647,4.96263)(1.32647,5.19245)(1.37647,5.41669)(1.42647,5.63495)(1.47647,5.8469)(1.52647,6.05229)(1.57647,6.25091)(1.62647,6.44265)(1.67647,6.62742)(1.72647,6.80523)(1.77647,6.97613)(1.82647,7.14023)(1.87647,7.29769)(1.92647,7.44874)(1.97647,7.59363)(2.02647,7.73267)(2.07647,7.8662)(2.12647,7.99461)(2.17647,8.11831)(2.22647,8.23774)(2.27647,8.35333)(2.32647,8.46558)(2.37647,8.57495)(2.42647,8.68192)(2.47647,8.78697)(2.52647,8.89057)(2.57647,8.99317)(2.62647,9.09523)(2.67647,9.19714)(2.72647,9.2993)(2.77647,9.40206)(2.82647,9.50575)(2.87647,9.61065)(2.92647,9.71699)(2.97647,9.82498)(3.02647,9.93476)(3.07647,10.0465)(3.12647,10.1601)(3.17647,10.2757)(3.22647,10.3933)(3.27647,10.5127)(3.32647,10.6339)(3.37647,10.7566)(3.42647,10.8807)(3.47647,11.006)(3.52647,11.132)(3.57647,11.2586)(3.62647,11.3854)(3.67647,11.512)(3.72647,11.638)(3.77647,11.7631)(3.82647,11.8869)(3.87647,12.0088)(3.92647,12.1285)(3.97647,12.2456)(4.02647,12.3597)(4.07647,12.4702)(4.12647,12.5769)(4.17647,12.6792)(4.22647,12.777)(4.27647,12.8697)(4.32647,12.9571)(4.37647,13.0388)(4.42647,13.1146)(4.47647,13.1843)(4.52647,13.2475)(4.57647,13.3042)(4.62647,13.3542)(4.67647,13.3974)(4.72647,13.4337)(4.77647,13.4631)(4.82647,13.4856)(4.87647,13.5011)(4.92647,13.5099)(4.97647,13.512)(5.02647,13.5077)(5.07647,13.4969)(5.12647,13.4801)(5.17647,13.4575)(5.22647,13.4294)(5.27647,13.396)(5.32647,13.3578)(5.37647,13.3152)(5.42647,13.2685)(5.47647,13.2182)(5.52647,13.1647)(5.57647,13.1085)(5.62647,13.0501)(5.67647,12.9899)(5.72647,12.9286)(5.77647,12.8665)(5.82647,12.8041)(5.87647,12.7421)(5.92647,12.6808)(5.97647,12.6209)(6.02647,12.5626)(6.07647,12.5066)(6.12647,12.4532)(6.17647,12.403)(6.22647,12.3562)(6.27647,12.3133)(6.32647,12.2747)(6.37647,12.2407)(6.42647,12.2115)(6.47647,12.1875)(6.52647,12.1688)(6.57647,12.1558)(6.62647,12.1485)(6.67647,12.1471)(6.72647,12.1518)(6.77647,12.1625)(6.82647,12.1793)(6.87647,12.2023)(6.92647,12.2313)(6.97647,12.2664)(7.02647,12.3075)(7.07647,12.3544)(7.12647,12.407)(7.17647,12.4651)(7.22647,12.5286)(7.27647,12.5972)(7.32647,12.6708)(7.37647,12.749)(7.42647,12.8317)(7.47647,12.9185)(7.52647,13.0092)(7.57647,13.1036)(7.62647,13.2012)(7.67647,13.3018)(7.72647,13.4052)(7.77647,13.511)(7.82647,13.6189)(7.87647,13.7287)(7.92647,13.84)(7.97647,13.9527)(8.02647,14.0663)(8.07647,14.1807)(8.12647,14.2955)(8.17647,14.4107)(8.22647,14.5258)(8.27647,14.6407)(8.32647,14.7553)(8.37647,14.8693)(8.42647,14.9825)(8.47647,15.0947)(8.52647,15.2059)(8.57647,15.3158)(8.62647,15.4244)(8.67647,15.5316)(8.72647,15.6371)(8.77647,15.7411)(8.82647,15.8433)(8.87647,15.9437)(8.92647,16.0422)(8.97647,16.1389)(9.02647,16.2337)(9.07647,16.3266)(9.12647,16.4175)(9.17647,16.5064)(9.22647,16.5934)(9.27647,16.6784)(9.32647,16.7615)(9.37647,16.8426)(9.42647,16.9219)(9.47647,16.9993)(9.52647,17.0748)(9.57647,17.1485)(9.62647,17.2204)(9.67647,17.2906)(9.72647,17.359)(9.77647,17.4258)(9.82647,17.4909)(9.87647,17.5543)(9.92647,17.6162)(9.97647,17.6765)(10.0265,17.7352)(10.0765,17.7925)(10.1265,17.8483)(10.1765,17.9026)(10.2265,17.9555)(10.2765,18.007)(10.3265,18.0571)(10.3765,18.1058)(10.4265,18.1531)(10.4765,18.1991)(10.5265,18.2438)(10.5765,18.2872)(10.6265,18.3293)(10.6765,18.37)(10.7265,18.4095)(10.7765,18.4477)(10.8265,18.4847)(10.8765,18.5204)(10.9265,18.5549)(10.9765,18.5882)(11.0265,18.6202)(11.0765,18.6511)(11.1265,18.6808)(11.1765,18.7093)(11.2265,18.7367)(11.2765,18.7629)(11.3265,18.7881)(11.3765,18.8122)(11.4265,18.8352)(11.4765,18.8572)(11.5265,18.8782)(11.5765,18.8983)(11.6265,18.9174)(11.6765,18.9356)(11.7265,18.9529)(11.7765,18.9694)(11.8265,18.985)(11.8765,19)(11.9265,19.0141)(11.9765,19.0276)(12.0265,19.0405)(12.0765,19.0527)(12.1265,19.0644)(12.1765,19.0755)(12.2265,19.0862)(12.2765,19.0964)(12.3265,19.1061)(12.3765,19.1155)(12.4265,19.1246)(12.4765,19.1333)(12.5265,19.1418)(12.5765,19.1501)(12.6265,19.1581)(12.6765,19.166)(12.7265,19.1738)(12.7765,19.1814)(12.8265,19.189)(12.8765,19.1965)(12.9265,19.204)(12.9765,19.2115)(13.0265,19.2189)(13.0765,19.2265)(13.1265,19.2341)(13.1765,19.2417)(13.2265,19.2494)(13.2765,19.2572)(13.3265,19.2651)(13.3765,19.2732)(13.4265,19.2813)(13.4765,19.2895)(13.5265,19.2979)(13.5765,19.3064)(13.6265,19.315)(13.6765,19.3237)(13.7265,19.3326)(13.7765,19.3415)(13.8265,19.3506)(13.8765,19.3597)(13.9265,19.3689)(13.9765,19.3782)(14.0265,19.3875)(14.0765,19.3969)(14.1265,19.4063)(14.1765,19.4157)(14.2265,19.4252)(14.2765,19.4346)(14.3265,19.444)(14.3765,19.4533)(14.4265,19.4626)(14.4765,19.4718)(14.5265,19.481)(14.5765,19.49)(14.6265,19.4989)(14.6765,19.5077)(14.7265,19.5163)(14.7765,19.5248)(14.8265,19.5331)(14.8765,19.5413)(14.9265,19.5492)(14.9765,19.557)(15.0265,19.5645)(15.0765,19.5718)(15.1265,19.5789)(15.1765,19.5858)(15.2265,19.5924)(15.2765,19.5988)(15.3265,19.605)(15.3765,19.6109)(15.4265,19.6166)(15.4765,19.622)(15.5265,19.6272)(15.5765,19.6322)(15.6265,19.6369)(15.6765,19.6414)(15.7265,19.6457)(15.7765,19.6497)(15.8265,19.6536)(15.8765,19.6572)(15.9265,19.6606)(15.9765,19.6639)(16.0265,19.6669)(16.0765,19.6698)(16.1265,19.6725)(16.1765,19.6751)(16.2265,19.6775)(16.2765,19.6798)(16.3265,19.682)(16.3765,19.6841)(16.4265,19.6861)(16.4765,19.688)(16.5265,19.6898)(16.5765,19.6915)(16.6265,19.6932)(16.6765,19.6949)(16.7265,19.6965)(16.7765,19.6981)(16.8265,19.6997)(16.8765,19.7013)(16.9265,19.7029)(16.9765,19.7045)(17.0265,19.7061)(17.0765,19.7077)(17.1265,19.7094)(17.1765,19.7112)(17.2265,19.7129)(17.2765,19.7148)(17.3265,19.7167)(17.3765,19.7186)(17.4265,19.7206)(17.4765,19.7227)(17.5265,19.7249)(17.5765,19.7271)(17.6265,19.7294)(17.6765,19.7317)(17.7265,19.7341)(17.7765,19.7366)(17.8265,19.7392)(17.8765,19.7418)(17.9265,19.7444)(17.9765,19.7472)(18.0265,19.7499)(18.0765,19.7528)(18.1265,19.7556)(18.1765,19.7585)(18.2265,19.7615)(18.2765,19.7644)(18.3265,19.7674)(18.3765,19.7704)(18.4265,19.7735)(18.4765,19.7765)(18.5265,19.7795)(18.5765,19.7826)(18.6265,19.7856)(18.6765,19.7886)(18.7265,19.7916)(18.7765,19.7946)(18.8265,19.7975)(18.8765,19.8005)(18.9265,19.8034)(18.9765,19.8062)(19.0265,19.809)(19.0765,19.8118)(19.1265,19.8145)(19.1765,19.8172)(19.2265,19.8198)(19.2765,19.8224)(19.3265,19.825)(19.3765,19.8274)(19.4265,19.8298)(19.4765,19.8322)(19.5265,19.8345)(19.5765,19.8368)(19.6265,19.8389)(19.6765,19.8411)(19.7265,19.8432)(19.7765,19.8452)(19.8265,19.8472)(19.8765,19.8491)(19.9265,19.851)(19.9765,19.8528) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290646)(0.276471,0.421194)(0.326471,0.571106)(0.376471,0.738402)(0.426471,0.921191)(0.476471,1.11767)(0.526471,1.32612)(0.576471,1.5449)(0.626471,1.77246)(0.676471,2.00731)(0.726471,2.24808)(0.776471,2.49341)(0.826471,2.74207)(0.876471,2.99288)(0.926471,3.24472)(0.976471,3.49654)(1.02647,3.74737)(1.07647,3.99629)(1.12647,4.24244)(1.17647,4.48503)(1.22647,4.72331)(1.27647,4.95661)(1.32647,5.18429)(1.37647,5.40578)(1.42647,5.62055)(1.47647,5.82813)(1.52647,6.02807)(1.57647,6.22)(1.62647,6.40357)(1.67647,6.57848)(1.72647,6.74448)(1.77647,6.90135)(1.82647,7.0489)(1.87647,7.187)(1.92647,7.31553)(1.97647,7.43442)(2.02647,7.54362)(2.07647,7.64314)(2.12647,7.73298)(2.17647,7.8132)(2.22647,7.88388)(2.27647,7.94513)(2.32647,7.99706)(2.37647,8.03985)(2.42647,8.07366)(2.47647,8.09871)(2.52647,8.11521)(2.57647,8.12342)(2.62647,8.12358)(2.67647,8.116)(2.72647,8.10096)(2.77647,8.07879)(2.82647,8.0498)(2.87647,8.01435)(2.92647,7.97279)(2.97647,7.9255)(3.02647,7.87283)(3.07647,7.81519)(3.12647,7.75297)(3.17647,7.68657)(3.22647,7.61638)(3.27647,7.54283)(3.32647,7.46632)(3.37647,7.38726)(3.42647,7.30607)(3.47647,7.22316)(3.52647,7.13892)(3.57647,7.05378)(3.62647,6.96813)(3.67647,6.88235)(3.72647,6.79684)(3.77647,6.71197)(3.82647,6.62811)(3.87647,6.54561)(3.92647,6.46482)(3.97647,6.38608)(4.02647,6.30969)(4.07647,6.23597)(4.12647,6.1652)(4.17647,6.09766)(4.22647,6.03361)(4.27647,5.97328)(4.32647,5.91691)(4.37647,5.8647)(4.42647,5.81684)(4.47647,5.7735)(4.52647,5.73483)(4.57647,5.70098)(4.62647,5.67205)(4.67647,5.64816)(4.72647,5.62937)(4.77647,5.61575)(4.82647,5.60736)(4.87647,5.60422)(4.92647,5.60634)(4.97647,5.61372)(5.02647,5.62635)(5.07647,5.64419)(5.12647,5.6672)(5.17647,5.69531)(5.22647,5.72845)(5.27647,5.76653)(5.32647,5.80946)(5.37647,5.85714)(5.42647,5.90943)(5.47647,5.96623)(5.52647,6.02738)(5.57647,6.09276)(5.62647,6.16222)(5.67647,6.23559)(5.72647,6.31273)(5.77647,6.39348)(5.82647,6.47766)(5.87647,6.56512)(5.92647,6.65568)(5.97647,6.74918)(6.02647,6.84545)(6.07647,6.94433)(6.12647,7.04565)(6.17647,7.14924)(6.22647,7.25495)(6.27647,7.36263)(6.32647,7.47211)(6.37647,7.58325)(6.42647,7.69591)(6.47647,7.80994)(6.52647,7.92522)(6.57647,8.04162)(6.62647,8.15901)(6.67647,8.27729)(6.72647,8.39634)(6.77647,8.51605)(6.82647,8.63634)(6.87647,8.7571)(6.92647,8.87826)(6.97647,8.99974)(7.02647,9.12146)(7.07647,9.24336)(7.12647,9.36537)(7.17647,9.48744)(7.22647,9.60952)(7.27647,9.73156)(7.32647,9.85352)(7.37647,9.97536)(7.42647,10.0971)(7.47647,10.2186)(7.52647,10.3399)(7.57647,10.4609)(7.62647,10.5818)(7.67647,10.7023)(7.72647,10.8226)(7.77647,10.9425)(7.82647,11.0622)(7.87647,11.1815)(7.92647,11.3005)(7.97647,11.4191)(8.02647,11.5374)(8.07647,11.6553)(8.12647,11.7729)(8.17647,11.8901)(8.22647,12.0068)(8.27647,12.1232)(8.32647,12.2392)(8.37647,12.3547)(8.42647,12.4698)(8.47647,12.5845)(8.52647,12.6986)(8.57647,12.8124)(8.62647,12.9256)(8.67647,13.0383)(8.72647,13.1505)(8.77647,13.2621)(8.82647,13.3732)(8.87647,13.4837)(8.92647,13.5935)(8.97647,13.7028)(9.02647,13.8114)(9.07647,13.9193)(9.12647,14.0265)(9.17647,14.1331)(9.22647,14.2388)(9.27647,14.3438)(9.32647,14.448)(9.37647,14.5514)(9.42647,14.6539)(9.47647,14.7555)(9.52647,14.8563)(9.57647,14.9561)(9.62647,15.055)(9.67647,15.1529)(9.72647,15.2498)(9.77647,15.3457)(9.82647,15.4405)(9.87647,15.5343)(9.92647,15.627)(9.97647,15.7186)(10.0265,15.8091)(10.0765,15.8985)(10.1265,15.9867)(10.1765,16.0737)(10.2265,16.1596)(10.2765,16.2442)(10.3265,16.3276)(10.3765,16.4098)(10.4265,16.4908)(10.4765,16.5705)(10.5265,16.649)(10.5765,16.7262)(10.6265,16.8021)(10.6765,16.8767)(10.7265,16.9501)(10.7765,17.0222)(10.8265,17.093)(10.8765,17.1624)(10.9265,17.2306)(10.9765,17.2975)(11.0265,17.3632)(11.0765,17.4275)(11.1265,17.4905)(11.1765,17.5522)(11.2265,17.6127)(11.2765,17.6718)(11.3265,17.7297)(11.3765,17.7863)(11.4265,17.8417)(11.4765,17.8958)(11.5265,17.9486)(11.5765,18.0002)(11.6265,18.0505)(11.6765,18.0996)(11.7265,18.1475)(11.7765,18.1942)(11.8265,18.2397)(11.8765,18.284)(11.9265,18.3271)(11.9765,18.3691)(12.0265,18.4099)(12.0765,18.4495)(12.1265,18.4881)(12.1765,18.5255)(12.2265,18.5618)(12.2765,18.5971)(12.3265,18.6312)(12.3765,18.6644)(12.4265,18.6965)(12.4765,18.7275)(12.5265,18.7576)(12.5765,18.7867)(12.6265,18.8148)(12.6765,18.842)(12.7265,18.8682)(12.7765,18.8936)(12.8265,18.918)(12.8765,18.9416)(12.9265,18.9644)(12.9765,18.9863)(13.0265,19.0074)(13.0765,19.0277)(13.1265,19.0472)(13.1765,19.066)(13.2265,19.0841)(13.2765,19.1015)(13.3265,19.1182)(13.3765,19.1343)(13.4265,19.1497)(13.4765,19.1645)(13.5265,19.1787)(13.5765,19.1924)(13.6265,19.2055)(13.6765,19.2181)(13.7265,19.2301)(13.7765,19.2417)(13.8265,19.2529)(13.8765,19.2636)(13.9265,19.2739)(13.9765,19.2837)(14.0265,19.2933)(14.0765,19.3024)(14.1265,19.3112)(14.1765,19.3197)(14.2265,19.3279)(14.2765,19.3358)(14.3265,19.3434)(14.3765,19.3508)(14.4265,19.358)(14.4765,19.365)(14.5265,19.3717)(14.5765,19.3783)(14.6265,19.3847)(14.6765,19.3909)(14.7265,19.397)(14.7765,19.403)(14.8265,19.4088)(14.8765,19.4145)(14.9265,19.4202)(14.9765,19.4257)(15.0265,19.4312)(15.0765,19.4366)(15.1265,19.4419)(15.1765,19.4472)(15.2265,19.4524)(15.2765,19.4576)(15.3265,19.4628)(15.3765,19.4679)(15.4265,19.473)(15.4765,19.4781)(15.5265,19.4831)(15.5765,19.4882)(15.6265,19.4932)(15.6765,19.4982)(15.7265,19.5032)(15.7765,19.5082)(15.8265,19.5132)(15.8765,19.5182)(15.9265,19.5232)(15.9765,19.5282)(16.0265,19.5331)(16.0765,19.5381)(16.1265,19.543)(16.1765,19.5479)(16.2265,19.5529)(16.2765,19.5578)(16.3265,19.5626)(16.3765,19.5675)(16.4265,19.5724)(16.4765,19.5772)(16.5265,19.582)(16.5765,19.5868)(16.6265,19.5915)(16.6765,19.5962)(16.7265,19.6009)(16.7765,19.6055)(16.8265,19.6102)(16.8765,19.6147)(16.9265,19.6192)(16.9765,19.6237)(17.0265,19.6282)(17.0765,19.6325)(17.1265,19.6369)(17.1765,19.6412)(17.2265,19.6454)(17.2765,19.6496)(17.3265,19.6537)(17.3765,19.6578)(17.4265,19.6618)(17.4765,19.6658)(17.5265,19.6697)(17.5765,19.6735)(17.6265,19.6773)(17.6765,19.681)(17.7265,19.6847)(17.7765,19.6883)(17.8265,19.6918)(17.8765,19.6953)(17.9265,19.6987)(17.9765,19.7021)(18.0265,19.7054)(18.0765,19.7087)(18.1265,19.7119)(18.1765,19.7151)(18.2265,19.7182)(18.2765,19.7212)(18.3265,19.7242)(18.3765,19.7271)(18.4265,19.73)(18.4765,19.7329)(18.5265,19.7357)(18.5765,19.7384)(18.6265,19.7412)(18.6765,19.7438)(18.7265,19.7465)(18.7765,19.7491)(18.8265,19.7516)(18.8765,19.7541)(18.9265,19.7566)(18.9765,19.759)(19.0265,19.7614)(19.0765,19.7638)(19.1265,19.7661)(19.1765,19.7685)(19.2265,19.7707)(19.2765,19.773)(19.3265,19.7752)(19.3765,19.7774)(19.4265,19.7796)(19.4765,19.7817)(19.5265,19.7838)(19.5765,19.7859)(19.6265,19.788)(19.6765,19.79)(19.7265,19.792)(19.7765,19.794)(19.8265,19.796)(19.8765,19.798)(19.9265,19.7999)(19.9765,19.8018) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508264)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627632)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181535)(0.226471,0.29065)(0.276471,0.421208)(0.326471,0.571149)(0.376471,0.738515)(0.426471,0.921453)(0.476471,1.11822)(0.526471,1.32719)(0.576471,1.54686)(0.626471,1.77586)(0.676471,2.01294)(0.726471,2.25701)(0.776471,2.50713)(0.826471,2.7625)(0.876471,3.0225)(0.926471,3.28666)(0.976471,3.55465)(1.02647,3.82632)(1.07647,4.10166)(1.12647,4.38082)(1.17647,4.66406)(1.22647,4.95176)(1.27647,5.24441)(1.32647,5.54258)(1.37647,5.84692)(1.42647,6.15809)(1.47647,6.47678)(1.52647,6.80369)(1.57647,7.13948)(1.62647,7.48474)(1.67647,7.84001)(1.72647,8.20572)(1.77647,8.58217)(1.82647,8.96955)(1.87647,9.36788)(1.92647,9.77702)(1.97647,10.1967)(2.02647,10.6263)(2.07647,11.0653)(2.12647,11.5127)(2.17647,11.9677)(2.22647,12.4289)(2.27647,12.8951)(2.32647,13.3647)(2.37647,13.8362)(2.42647,14.3078)(2.47647,14.7778)(2.52647,15.2443)(2.57647,15.7055)(2.62647,16.1594)(2.67647,16.6041)(2.72647,17.0377)(2.77647,17.4585)(2.82647,17.8648)(2.87647,18.2548)(2.92647,18.627)(2.97647,18.98)(3.02647,19.3126)(3.07647,19.6236)(3.12647,19.912)(3.17647,20.177)(3.22647,20.4179)(3.27647,20.6343)(3.32647,20.8257)(3.37647,20.992)(3.42647,21.1332)(3.47647,21.2493)(3.52647,21.3406)(3.57647,21.4074)(3.62647,21.4503)(3.67647,21.4698)(3.72647,21.4666)(3.77647,21.4414)(3.82647,21.3951)(3.87647,21.3287)(3.92647,21.243)(3.97647,21.1391)(4.02647,21.0181)(4.07647,20.8811)(4.12647,20.7292)(4.17647,20.5636)(4.22647,20.3854)(4.27647,20.1958)(4.32647,19.996)(4.37647,19.7873)(4.42647,19.5708)(4.47647,19.3477)(4.52647,19.1193)(4.57647,18.8868)(4.62647,18.6513)(4.67647,18.414)(4.72647,18.1761)(4.77647,17.9386)(4.82647,17.7028)(4.87647,17.4696)(4.92647,17.2402)(4.97647,17.0154)(5.02647,16.7962)(5.07647,16.5835)(5.12647,16.3781)(5.17647,16.1807)(5.22647,15.9921)(5.27647,15.8129)(5.32647,15.6434)(5.37647,15.4843)(5.42647,15.3359)(5.47647,15.1984)(5.52647,15.072)(5.57647,14.9567)(5.62647,14.8527)(5.67647,14.7598)(5.72647,14.6779)(5.77647,14.6067)(5.82647,14.5459)(5.87647,14.4952)(5.92647,14.454)(5.97647,14.422)(6.02647,14.3985)(6.07647,14.383)(6.12647,14.3749)(6.17647,14.3736)(6.22647,14.3783)(6.27647,14.3886)(6.32647,14.4037)(6.37647,14.423)(6.42647,14.4459)(6.47647,14.4718)(6.52647,14.5002)(6.57647,14.5305)(6.62647,14.5623)(6.67647,14.5952)(6.72647,14.6287)(6.77647,14.6625)(6.82647,14.6964)(6.87647,14.7302)(6.92647,14.7635)(6.97647,14.7963)(7.02647,14.8285)(7.07647,14.8601)(7.12647,14.891)(7.17647,14.9213)(7.22647,14.9511)(7.27647,14.9803)(7.32647,15.0093)(7.37647,15.038)(7.42647,15.0666)(7.47647,15.0953)(7.52647,15.1244)(7.57647,15.1539)(7.62647,15.184)(7.67647,15.2149)(7.72647,15.2469)(7.77647,15.2799)(7.82647,15.3143)(7.87647,15.3501)(7.92647,15.3875)(7.97647,15.4266)(8.02647,15.4674)(8.07647,15.5101)(8.12647,15.5547)(8.17647,15.6012)(8.22647,15.6497)(8.27647,15.7002)(8.32647,15.7526)(8.37647,15.807)(8.42647,15.8633)(8.47647,15.9214)(8.52647,15.9812)(8.57647,16.0428)(8.62647,16.1059)(8.67647,16.1705)(8.72647,16.2365)(8.77647,16.3037)(8.82647,16.3721)(8.87647,16.4413)(8.92647,16.5114)(8.97647,16.5821)(9.02647,16.6533)(9.07647,16.7248)(9.12647,16.7965)(9.17647,16.8682)(9.22647,16.9396)(9.27647,17.0107)(9.32647,17.0813)(9.37647,17.1512)(9.42647,17.2203)(9.47647,17.2883)(9.52647,17.3552)(9.57647,17.4208)(9.62647,17.4849)(9.67647,17.5475)(9.72647,17.6083)(9.77647,17.6675)(9.82647,17.7247)(9.87647,17.7799)(9.92647,17.8332)(9.97647,17.8844)(10.0265,17.9334)(10.0765,17.9803)(10.1265,18.025)(10.1765,18.0676)(10.2265,18.1081)(10.2765,18.1464)(10.3265,18.1826)(10.3765,18.2169)(10.4265,18.2491)(10.4765,18.2795)(10.5265,18.308)(10.5765,18.3348)(10.6265,18.36)(10.6765,18.3836)(10.7265,18.4058)(10.7765,18.4267)(10.8265,18.4463)(10.8765,18.4647)(10.9265,18.4821)(10.9765,18.4986)(11.0265,18.5143)(11.0765,18.5291)(11.1265,18.5434)(11.1765,18.557)(11.2265,18.5702)(11.2765,18.5829)(11.3265,18.5953)(11.3765,18.6073)(11.4265,18.6191)(11.4765,18.6307)(11.5265,18.6422)(11.5765,18.6535)(11.6265,18.6648)(11.6765,18.6759)(11.7265,18.6871)(11.7765,18.6982)(11.8265,18.7093)(11.8765,18.7204)(11.9265,18.7316)(11.9765,18.7427)(12.0265,18.7539)(12.0765,18.7651)(12.1265,18.7764)(12.1765,18.7877)(12.2265,18.799)(12.2765,18.8104)(12.3265,18.8218)(12.3765,18.8332)(12.4265,18.8447)(12.4765,18.8562)(12.5265,18.8677)(12.5765,18.8792)(12.6265,18.8908)(12.6765,18.9024)(12.7265,18.914)(12.7765,18.9256)(12.8265,18.9373)(12.8765,18.9489)(12.9265,18.9605)(12.9765,18.9721)(13.0265,18.9837)(13.0765,18.9953)(13.1265,19.0068)(13.1765,19.0182)(13.2265,19.0296)(13.2765,19.041)(13.3265,19.0522)(13.3765,19.0634)(13.4265,19.0744)(13.4765,19.0853)(13.5265,19.0961)(13.5765,19.1068)(13.6265,19.1173)(13.6765,19.1277)(13.7265,19.1379)(13.7765,19.1479)(13.8265,19.1577)(13.8765,19.1674)(13.9265,19.1769)(13.9765,19.1862)(14.0265,19.1953)(14.0765,19.2042)(14.1265,19.2129)(14.1765,19.2215)(14.2265,19.2298)(14.2765,19.238)(14.3265,19.246)(14.3765,19.2538)(14.4265,19.2615)(14.4765,19.269)(14.5265,19.2763)(14.5765,19.2835)(14.6265,19.2906)(14.6765,19.2975)(14.7265,19.3043)(14.7765,19.311)(14.8265,19.3175)(14.8765,19.324)(14.9265,19.3303)(14.9765,19.3366)(15.0265,19.3428)(15.0765,19.3488)(15.1265,19.3548)(15.1765,19.3608)(15.2265,19.3666)(15.2765,19.3724)(15.3265,19.3781)(15.3765,19.3838)(15.4265,19.3894)(15.4765,19.395)(15.5265,19.4005)(15.5765,19.406)(15.6265,19.4115)(15.6765,19.4169)(15.7265,19.4223)(15.7765,19.4277)(15.8265,19.4331)(15.8765,19.4385)(15.9265,19.4439)(15.9765,19.4492)(16.0265,19.4546)(16.0765,19.46)(16.1265,19.4654)(16.1765,19.4708)(16.2265,19.4763)(16.2765,19.4817)(16.3265,19.4872)(16.3765,19.4927)(16.4265,19.4983)(16.4765,19.5038)(16.5265,19.5094)(16.5765,19.515)(16.6265,19.5206)(16.6765,19.5263)(16.7265,19.532)(16.7765,19.5376)(16.8265,19.5433)(16.8765,19.549)(16.9265,19.5547)(16.9765,19.5604)(17.0265,19.566)(17.0765,19.5717)(17.1265,19.5773)(17.1765,19.5828)(17.2265,19.5884)(17.2765,19.5939)(17.3265,19.5993)(17.3765,19.6047)(17.4265,19.61)(17.4765,19.6152)(17.5265,19.6204)(17.5765,19.6255)(17.6265,19.6305)(17.6765,19.6354)(17.7265,19.6402)(17.7765,19.645)(17.8265,19.6496)(17.8765,19.6542)(17.9265,19.6587)(17.9765,19.6631)(18.0265,19.6674)(18.0765,19.6716)(18.1265,19.6757)(18.1765,19.6798)(18.2265,19.6838)(18.2765,19.6877)(18.3265,19.6915)(18.3765,19.6953)(18.4265,19.699)(18.4765,19.7026)(18.5265,19.7062)(18.5765,19.7097)(18.6265,19.7132)(18.6765,19.7166)(18.7265,19.72)(18.7765,19.7234)(18.8265,19.7267)(18.8765,19.73)(18.9265,19.7333)(18.9765,19.7366)(19.0265,19.7398)(19.0765,19.743)(19.1265,19.7462)(19.1765,19.7494)(19.2265,19.7525)(19.2765,19.7557)(19.3265,19.7588)(19.3765,19.762)(19.4265,19.7651)(19.4765,19.7682)(19.5265,19.7713)(19.5765,19.7745)(19.6265,19.7776)(19.6765,19.7806)(19.7265,19.7837)(19.7765,19.7868)(19.8265,19.7898)(19.8765,19.7929)(19.9265,19.7959)(19.9765,19.7989) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.00033439)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508264)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.00054714)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598815)(-2.85,0.000604568)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623755)(-2.6,0.000627632)(-2.55,0.000631157)(-2.5,0.000634338)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647784)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.00061808)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606163)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923394)(0.0358235,0.00855859)(0.0764711,0.0364009)(0.126471,0.0963911)(0.176471,0.183435)(0.226471,0.297087)(0.276471,0.438163)(0.326471,0.6089)(0.376471,0.813022)(0.426471,1.05573)(0.476471,1.34363)(0.526471,1.68453)(0.576471,2.08725)(0.626471,2.56131)(0.676471,3.11664)(0.726471,3.7632)(0.776471,4.5106)(0.826471,5.36775)(0.876471,6.34248)(0.926471,7.44119)(0.976471,8.66857)(1.02647,10.0273)(1.07647,11.5178)(1.12647,13.1383)(1.17647,14.8844)(1.22647,16.7492)(1.27647,18.7236)(1.32647,20.7961)(1.37647,22.9529)(1.42647,25.1784)(1.47647,27.4555)(1.52647,29.7658)(1.57647,32.0898)(1.62647,34.4075)(1.67647,36.6989)(1.72647,38.9441)(1.77647,41.124)(1.82647,43.2203)(1.87647,45.2163)(1.92647,47.0968)(1.97647,48.8485)(2.02647,50.4604)(2.07647,51.9237)(2.12647,53.2318)(2.17647,54.3807)(2.22647,55.369)(2.27647,56.1972)(2.32647,56.8684)(2.37647,57.3875)(2.42647,57.7614)(2.47647,57.9983)(2.52647,58.108)(2.57647,58.1013)(2.62647,57.9895)(2.67647,57.7846)(2.72647,57.4985)(2.77647,57.1432)(2.82647,56.7302)(2.87647,56.2703)(2.92647,55.7736)(2.97647,55.2492)(3.02647,54.7052)(3.07647,54.1483)(3.12647,53.5844)(3.17647,53.0179)(3.22647,52.452)(3.27647,51.8889)(3.32647,51.33)(3.37647,50.7754)(3.42647,50.2248)(3.47647,49.6772)(3.52647,49.1312)(3.57647,48.585)(3.62647,48.0369)(3.67647,47.4852)(3.72647,46.9283)(3.77647,46.3648)(3.82647,45.7941)(3.87647,45.2156)(3.92647,44.6295)(3.97647,44.0365)(4.02647,43.4378)(4.07647,42.8352)(4.12647,42.231)(4.17647,41.6278)(4.22647,41.0286)(4.27647,40.4367)(4.32647,39.8554)(4.37647,39.2883)(4.42647,38.7386)(4.47647,38.2095)(4.52647,37.7038)(4.57647,37.2241)(4.62647,36.7722)(4.67647,36.3497)(4.72647,35.9573)(4.77647,35.5954)(4.82647,35.2635)(4.87647,34.9605)(4.92647,34.6849)(4.97647,34.4342)(5.02647,34.2057)(5.07647,33.9963)(5.12647,33.8023)(5.17647,33.6198)(5.22647,33.4448)(5.27647,33.2731)(5.32647,33.1007)(5.37647,32.9236)(5.42647,32.7379)(5.47647,32.5404)(5.52647,32.3279)(5.57647,32.0978)(5.62647,31.8482)(5.67647,31.5774)(5.72647,31.2847)(5.77647,30.9696)(5.82647,30.6326)(5.87647,30.2744)(5.92647,29.8966)(5.97647,29.501)(6.02647,29.0901)(6.07647,28.6667)(6.12647,28.2338)(6.17647,27.7949)(6.22647,27.3534)(6.27647,26.913)(6.32647,26.4772)(6.37647,26.0497)(6.42647,25.6338)(6.47647,25.2326)(6.52647,24.8491)(6.57647,24.4859)(6.62647,24.1451)(6.67647,23.8286)(6.72647,23.5377)(6.77647,23.2734)(6.82647,23.0364)(6.87647,22.8265)(6.92647,22.6436)(6.97647,22.487)(7.02647,22.3557)(7.07647,22.2483)(7.12647,22.1632)(7.17647,22.0987)(7.22647,22.0528)(7.27647,22.0234)(7.32647,22.0083)(7.37647,22.0054)(7.42647,22.0124)(7.47647,22.0274)(7.52647,22.0483)(7.57647,22.0733)(7.62647,22.1005)(7.67647,22.1286)(7.72647,22.1561)(7.77647,22.1818)(7.82647,22.2049)(7.87647,22.2244)(7.92647,22.2398)(7.97647,22.2507)(8.02647,22.2567)(8.07647,22.2577)(8.12647,22.2538)(8.17647,22.2449)(8.22647,22.2312)(8.27647,22.2129)(8.32647,22.1902)(8.37647,22.1634)(8.42647,22.1326)(8.47647,22.0983)(8.52647,22.0605)(8.57647,22.0194)(8.62647,21.9753)(8.67647,21.9281)(8.72647,21.8782)(8.77647,21.8254)(8.82647,21.7698)(8.87647,21.7114)(8.92647,21.6504)(8.97647,21.5867)(9.02647,21.5203)(9.07647,21.4513)(9.12647,21.3798)(9.17647,21.3059)(9.22647,21.2299)(9.27647,21.1519)(9.32647,21.0722)(9.37647,20.9913)(9.42647,20.9094)(9.47647,20.8271)(9.52647,20.7447)(9.57647,20.663)(9.62647,20.5823)(9.67647,20.5033)(9.72647,20.4266)(9.77647,20.3527)(9.82647,20.2822)(9.87647,20.2155)(9.92647,20.1533)(9.97647,20.0958)(10.0265,20.0434)(10.0765,19.9965)(10.1265,19.9552)(10.1765,19.9196)(10.2265,19.8898)(10.2765,19.8657)(10.3265,19.8472)(10.3765,19.834)(10.4265,19.8258)(10.4765,19.8223)(10.5265,19.823)(10.5765,19.8275)(10.6265,19.8351)(10.6765,19.8455)(10.7265,19.858)(10.7765,19.872)(10.8265,19.887)(10.8765,19.9025)(10.9265,19.9179)(10.9765,19.9329)(11.0265,19.9469)(11.0765,19.9598)(11.1265,19.971)(11.1765,19.9805)(11.2265,19.9881)(11.2765,19.9936)(11.3265,19.9971)(11.3765,19.9985)(11.4265,19.998)(11.4765,19.9957)(11.5265,19.9918)(11.5765,19.9864)(11.6265,19.9798)(11.6765,19.9723)(11.7265,19.9641)(11.7765,19.9555)(11.8265,19.9468)(11.8765,19.9382)(11.9265,19.93)(11.9765,19.9224)(12.0265,19.9155)(12.0765,19.9095)(12.1265,19.9045)(12.1765,19.9006)(12.2265,19.8979)(12.2765,19.8963)(12.3265,19.8958)(12.3765,19.8964)(12.4265,19.898)(12.4765,19.9004)(12.5265,19.9035)(12.5765,19.9073)(12.6265,19.9114)(12.6765,19.9159)(12.7265,19.9204)(12.7765,19.9249)(12.8265,19.9291)(12.8765,19.9331)(12.9265,19.9365)(12.9765,19.9394)(13.0265,19.9417)(13.0765,19.9432)(13.1265,19.9439)(13.1765,19.9439)(13.2265,19.9431)(13.2765,19.9415)(13.3265,19.9391)(13.3765,19.936)(13.4265,19.9323)(13.4765,19.9281)(13.5265,19.9234)(13.5765,19.9182)(13.6265,19.9128)(13.6765,19.9071)(13.7265,19.9013)(13.7765,19.8954)(13.8265,19.8895)(13.8765,19.8837)(13.9265,19.878)(13.9765,19.8725)(14.0265,19.8671)(14.0765,19.862)(14.1265,19.857)(14.1765,19.8522)(14.2265,19.8477)(14.2765,19.8433)(14.3265,19.8391)(14.3765,19.835)(14.4265,19.831)(14.4765,19.827)(14.5265,19.8231)(14.5765,19.8192)(14.6265,19.8154)(14.6765,19.8114)(14.7265,19.8075)(14.7765,19.8036)(14.8265,19.7996)(14.8765,19.7956)(14.9265,19.7917)(14.9765,19.7879)(15.0265,19.7841)(15.0765,19.7805)(15.1265,19.7771)(15.1765,19.774)(15.2265,19.7712)(15.2765,19.7687)(15.3265,19.7667)(15.3765,19.7651)(15.4265,19.7641)(15.4765,19.7637)(15.5265,19.7638)(15.5765,19.7646)(15.6265,19.7661)(15.6765,19.7681)(15.7265,19.7709)(15.7765,19.7742)(15.8265,19.7782)(15.8765,19.7827)(15.9265,19.7878)(15.9765,19.7933)(16.0265,19.7993)(16.0765,19.8056)(16.1265,19.8122)(16.1765,19.819)(16.2265,19.8259)(16.2765,19.8329)(16.3265,19.8398)(16.3765,19.8467)(16.4265,19.8534)(16.4765,19.8599)(16.5265,19.8662)(16.5765,19.8721)(16.6265,19.8777)(16.6765,19.8829)(16.7265,19.8876)(16.7765,19.892)(16.8265,19.8959)(16.8765,19.8994)(16.9265,19.9025)(16.9765,19.9052)(17.0265,19.9075)(17.0765,19.9094)(17.1265,19.9111)(17.1765,19.9125)(17.2265,19.9136)(17.2765,19.9145)(17.3265,19.9153)(17.3765,19.9159)(17.4265,19.9165)(17.4765,19.917)(17.5265,19.9176)(17.5765,19.9181)(17.6265,19.9187)(17.6765,19.9193)(17.7265,19.92)(17.7765,19.9209)(17.8265,19.9218)(17.8765,19.9229)(17.9265,19.9241)(17.9765,19.9254)(18.0265,19.9269)(18.0765,19.9284)(18.1265,19.9301)(18.1765,19.9319)(18.2265,19.9338)(18.2765,19.9357)(18.3265,19.9377)(18.3765,19.9398)(18.4265,19.9419)(18.4765,19.9441)(18.5265,19.9463)(18.5765,19.9485)(18.6265,19.9507)(18.6765,19.9529)(18.7265,19.9551)(18.7765,19.9573)(18.8265,19.9595)(18.8765,19.9616)(18.9265,19.9638)(18.9765,19.9659)(19.0265,19.9679)(19.0765,19.97)(19.1265,19.972)(19.1765,19.9739)(19.2265,19.9758)(19.2765,19.9777)(19.3265,19.9795)(19.3765,19.9813)(19.4265,19.9829)(19.4765,19.9846)(19.5265,19.9861)(19.5765,19.9876)(19.6265,19.9889)(19.6765,19.9902)(19.7265,19.9914)(19.7765,19.9925)(19.8265,19.9935)(19.8765,19.9944)(19.9265,19.9952)(19.9765,19.9958) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,0)(-4.95,1.99936e-05)(-4.9,3.99555e-05)(-4.85,5.98563e-05)(-4.8,7.96671e-05)(-4.75,9.93602e-05)(-4.7,0.000118909)(-4.65,0.00013829)(-4.6,0.000157477)(-4.55,0.00017645)(-4.5,0.000195186)(-4.45,0.000213665)(-4.4,0.000231869)(-4.35,0.000249779)(-4.3,0.00026738)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423477)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508263)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.000547139)(-3.2,0.000555779)(-3.15,0.000563991)(-3.1,0.000571782)(-3.05,0.000579154)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604567)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627631)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646897)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637798)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.00061808)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593502)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290646)(0.276471,0.421194)(0.326471,0.571106)(0.376471,0.738402)(0.426471,0.921192)(0.476471,1.11767)(0.526471,1.32612)(0.576471,1.5449)(0.626471,1.77246)(0.676471,2.00733)(0.726471,2.2481)(0.776471,2.49346)(0.826471,2.74216)(0.876471,2.99302)(0.926471,3.24494)(0.976471,3.49689)(1.02647,3.74789)(1.07647,3.99706)(1.12647,4.24356)(1.17647,4.48661)(1.22647,4.72553)(1.27647,4.95967)(1.32647,5.18844)(1.37647,5.41133)(1.42647,5.62788)(1.47647,5.83769)(1.52647,6.04042)(1.57647,6.23578)(1.62647,6.42354)(1.67647,6.60353)(1.72647,6.77561)(1.77647,6.93971)(1.82647,7.09582)(1.87647,7.24394)(1.92647,7.38415)(1.97647,7.51655)(2.02647,7.64129)(2.07647,7.75857)(2.12647,7.86859)(2.17647,7.97161)(2.22647,8.06792)(2.27647,8.15783)(2.32647,8.24165)(2.37647,8.31974)(2.42647,8.39247)(2.47647,8.46021)(2.52647,8.52335)(2.57647,8.58228)(2.62647,8.6374)(2.67647,8.6891)(2.72647,8.73778)(2.77647,8.78383)(2.82647,8.82761)(2.87647,8.86951)(2.92647,8.90987)(2.97647,8.94904)(3.02647,8.98733)(3.07647,9.02505)(3.12647,9.06248)(3.17647,9.0999)(3.22647,9.13753)(3.27647,9.17559)(3.32647,9.21429)(3.37647,9.2538)(3.42647,9.29427)(3.47647,9.33581)(3.52647,9.37855)(3.57647,9.42256)(3.62647,9.46791)(3.67647,9.51463)(3.72647,9.56276)(3.77647,9.61228)(3.82647,9.6632)(3.87647,9.71548)(3.92647,9.76908)(3.97647,9.82393)(4.02647,9.87998)(4.07647,9.93713)(4.12647,9.9953)(4.17647,10.0544)(4.22647,10.1143)(4.27647,10.1749)(4.32647,10.2361)(4.37647,10.2977)(4.42647,10.3597)(4.47647,10.4219)(4.52647,10.4842)(4.57647,10.5464)(4.62647,10.6086)(4.67647,10.6704)(4.72647,10.7319)(4.77647,10.7929)(4.82647,10.8533)(4.87647,10.913)(4.92647,10.972)(4.97647,11.0301)(5.02647,11.0873)(5.07647,11.1435)(5.12647,11.1987)(5.17647,11.2529)(5.22647,11.306)(5.27647,11.3579)(5.32647,11.4087)(5.37647,11.4584)(5.42647,11.507)(5.47647,11.5545)(5.52647,11.601)(5.57647,11.6464)(5.62647,11.6909)(5.67647,11.7344)(5.72647,11.7771)(5.77647,11.819)(5.82647,11.8602)(5.87647,11.9008)(5.92647,11.9408)(5.97647,11.9805)(6.02647,12.0197)(6.07647,12.0588)(6.12647,12.0976)(6.17647,12.1365)(6.22647,12.1753)(6.27647,12.2143)(6.32647,12.2535)(6.37647,12.2931)(6.42647,12.3331)(6.47647,12.3735)(6.52647,12.4146)(6.57647,12.4562)(6.62647,12.4986)(6.67647,12.5418)(6.72647,12.5858)(6.77647,12.6306)(6.82647,12.6764)(6.87647,12.7231)(6.92647,12.7708)(6.97647,12.8195)(7.02647,12.8692)(7.07647,12.92)(7.12647,12.9717)(7.17647,13.0245)(7.22647,13.0782)(7.27647,13.133)(7.32647,13.1887)(7.37647,13.2454)(7.42647,13.3029)(7.47647,13.3614)(7.52647,13.4207)(7.57647,13.4808)(7.62647,13.5417)(7.67647,13.6033)(7.72647,13.6656)(7.77647,13.7285)(7.82647,13.792)(7.87647,13.8561)(7.92647,13.9206)(7.97647,13.9856)(8.02647,14.051)(8.07647,14.1167)(8.12647,14.1827)(8.17647,14.249)(8.22647,14.3155)(8.27647,14.3822)(8.32647,14.4491)(8.37647,14.516)(8.42647,14.583)(8.47647,14.65)(8.52647,14.717)(8.57647,14.784)(8.62647,14.8508)(8.67647,14.9176)(8.72647,14.9843)(8.77647,15.0507)(8.82647,15.1171)(8.87647,15.1831)(8.92647,15.249)(8.97647,15.3146)(9.02647,15.38)(9.07647,15.445)(9.12647,15.5097)(9.17647,15.5741)(9.22647,15.6382)(9.27647,15.7019)(9.32647,15.7652)(9.37647,15.8281)(9.42647,15.8906)(9.47647,15.9527)(9.52647,16.0143)(9.57647,16.0754)(9.62647,16.1361)(9.67647,16.1963)(9.72647,16.256)(9.77647,16.3152)(9.82647,16.3738)(9.87647,16.4318)(9.92647,16.4893)(9.97647,16.5462)(10.0265,16.6025)(10.0765,16.6581)(10.1265,16.7131)(10.1765,16.7675)(10.2265,16.8211)(10.2765,16.8741)(10.3265,16.9263)(10.3765,16.9778)(10.4265,17.0285)(10.4765,17.0785)(10.5265,17.1277)(10.5765,17.176)(10.6265,17.2235)(10.6765,17.2702)(10.7265,17.3161)(10.7765,17.361)(10.8265,17.4051)(10.8765,17.4483)(10.9265,17.4906)(10.9765,17.532)(11.0265,17.5725)(11.0765,17.6121)(11.1265,17.6507)(11.1765,17.6884)(11.2265,17.7251)(11.2765,17.7609)(11.3265,17.7958)(11.3765,17.8298)(11.4265,17.8628)(11.4765,17.895)(11.5265,17.9262)(11.5765,17.9565)(11.6265,17.9859)(11.6765,18.0144)(11.7265,18.0421)(11.7765,18.0689)(11.8265,18.0949)(11.8765,18.12)(11.9265,18.1444)(11.9765,18.1679)(12.0265,18.1907)(12.0765,18.2127)(12.1265,18.234)(12.1765,18.2546)(12.2265,18.2745)(12.2765,18.2938)(12.3265,18.3124)(12.3765,18.3303)(12.4265,18.3477)(12.4765,18.3645)(12.5265,18.3807)(12.5765,18.3965)(12.6265,18.4117)(12.6765,18.4264)(12.7265,18.4407)(12.7765,18.4545)(12.8265,18.4679)(12.8765,18.481)(12.9265,18.4936)(12.9765,18.5059)(13.0265,18.5179)(13.0765,18.5296)(13.1265,18.541)(13.1765,18.5522)(13.2265,18.5631)(13.2765,18.5738)(13.3265,18.5843)(13.3765,18.5946)(13.4265,18.6047)(13.4765,18.6147)(13.5265,18.6245)(13.5765,18.6342)(13.6265,18.6439)(13.6765,18.6534)(13.7265,18.6628)(13.7765,18.6722)(13.8265,18.6816)(13.8765,18.6909)(13.9265,18.7001)(13.9765,18.7094)(14.0265,18.7186)(14.0765,18.7278)(14.1265,18.7371)(14.1765,18.7463)(14.2265,18.7556)(14.2765,18.7648)(14.3265,18.7741)(14.3765,18.7835)(14.4265,18.7928)(14.4765,18.8022)(14.5265,18.8117)(14.5765,18.8211)(14.6265,18.8307)(14.6765,18.8402)(14.7265,18.8498)(14.7765,18.8595)(14.8265,18.8692)(14.8765,18.8789)(14.9265,18.8887)(14.9765,18.8985)(15.0265,18.9084)(15.0765,18.9183)(15.1265,18.9282)(15.1765,18.9382)(15.2265,18.9482)(15.2765,18.9582)(15.3265,18.9682)(15.3765,18.9783)(15.4265,18.9884)(15.4765,18.9985)(15.5265,19.0086)(15.5765,19.0187)(15.6265,19.0288)(15.6765,19.0389)(15.7265,19.049)(15.7765,19.0591)(15.8265,19.0692)(15.8765,19.0793)(15.9265,19.0893)(15.9765,19.0994)(16.0265,19.1094)(16.0765,19.1194)(16.1265,19.1293)(16.1765,19.1392)(16.2265,19.1491)(16.2765,19.1589)(16.3265,19.1687)(16.3765,19.1784)(16.4265,19.1881)(16.4765,19.1977)(16.5265,19.2072)(16.5765,19.2167)(16.6265,19.2262)(16.6765,19.2356)(16.7265,19.2449)(16.7765,19.2541)(16.8265,19.2633)(16.8765,19.2724)(16.9265,19.2814)(16.9765,19.2904)(17.0265,19.2993)(17.0765,19.3081)(17.1265,19.3168)(17.1765,19.3255)(17.2265,19.3341)(17.2765,19.3426)(17.3265,19.351)(17.3765,19.3593)(17.4265,19.3676)(17.4765,19.3757)(17.5265,19.3838)(17.5765,19.3918)(17.6265,19.3998)(17.6765,19.4076)(17.7265,19.4154)(17.7765,19.423)(17.8265,19.4306)(17.8765,19.4381)(17.9265,19.4455)(17.9765,19.4529)(18.0265,19.4601)(18.0765,19.4673)(18.1265,19.4743)(18.1765,19.4813)(18.2265,19.4882)(18.2765,19.495)(18.3265,19.5018)(18.3765,19.5084)(18.4265,19.5149)(18.4765,19.5214)(18.5265,19.5278)(18.5765,19.5341)(18.6265,19.5403)(18.6765,19.5464)(18.7265,19.5525)(18.7765,19.5584)(18.8265,19.5643)(18.8765,19.5701)(18.9265,19.5758)(18.9765,19.5814)(19.0265,19.5869)(19.0765,19.5924)(19.1265,19.5978)(19.1765,19.6031)(19.2265,19.6083)(19.2765,19.6134)(19.3265,19.6185)(19.3765,19.6235)(19.4265,19.6284)(19.4765,19.6332)(19.5265,19.638)(19.5765,19.6427)(19.6265,19.6473)(19.6765,19.6519)(19.7265,19.6564)(19.7765,19.6608)(19.8265,19.6652)(19.8765,19.6695)(19.9265,19.6737)(19.9765,19.6779) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,0)(-4.95,1.99931e-05)(-4.9,3.9955e-05)(-4.85,5.98558e-05)(-4.8,7.96666e-05)(-4.75,9.93597e-05)(-4.7,0.000118909)(-4.65,0.000138289)(-4.6,0.000157477)(-4.55,0.000176449)(-4.5,0.000195185)(-4.45,0.000213665)(-4.4,0.000231868)(-4.35,0.000249779)(-4.3,0.000267379)(-4.25,0.000284655)(-4.2,0.00030159)(-4.15,0.000318173)(-4.1,0.000334391)(-4.05,0.000350232)(-4,0.000365687)(-3.95,0.000380747)(-3.9,0.000395403)(-3.85,0.000409649)(-3.8,0.000423478)(-3.75,0.000436884)(-3.7,0.000449864)(-3.65,0.000462413)(-3.6,0.00047453)(-3.55,0.000486211)(-3.5,0.000497456)(-3.45,0.000508264)(-3.4,0.000518635)(-3.35,0.00052857)(-3.3,0.000538071)(-3.25,0.00054714)(-3.2,0.000555779)(-3.15,0.000563992)(-3.1,0.000571782)(-3.05,0.000579155)(-3,0.000586114)(-2.95,0.000592665)(-2.9,0.000598814)(-2.85,0.000604568)(-2.8,0.000609931)(-2.75,0.000614912)(-2.7,0.000619517)(-2.65,0.000623754)(-2.6,0.000627632)(-2.55,0.000631156)(-2.5,0.000634337)(-2.45,0.000637183)(-2.4,0.000639702)(-2.35,0.000641903)(-2.3,0.000643795)(-2.25,0.000645388)(-2.2,0.00064669)(-2.15,0.000647711)(-2.1,0.00064846)(-2.05,0.000648947)(-2,0.000649182)(-1.95,0.000649173)(-1.9,0.000648931)(-1.85,0.000648464)(-1.8,0.000647783)(-1.75,0.000646898)(-1.7,0.000645816)(-1.65,0.000644548)(-1.6,0.000643103)(-1.55,0.000641491)(-1.5,0.000639719)(-1.45,0.000637799)(-1.4,0.000635737)(-1.35,0.000633543)(-1.3,0.000631226)(-1.25,0.000628794)(-1.2,0.000626255)(-1.15,0.000623618)(-1.1,0.000620891)(-1.05,0.000618081)(-1,0.000615195)(-0.95,0.000612243)(-0.9,0.00060923)(-0.85,0.000606164)(-0.8,0.000603051)(-0.75,0.000599899)(-0.7,0.000596714)(-0.65,0.000593503)(-0.6,0.00059027)(-0.55,0.000587023)(-0.5,0.000583766)(-0.45,0.000580506)(-0.4,0.000577248)(-0.35,0.000573996)(-0.3,0.000570755)(-0.25,0.000567531)(-0.2,0.000564327)(-0.15,0.000561148)(-0.1,0.000557998)(-0.05,0.00055488)(-6.23078e-14,0.000551798)(0.00107186,0.000557648)(0.00774938,0.000923393)(0.0358235,0.0085578)(0.0764711,0.0363701)(0.126471,0.0960222)(0.176471,0.181534)(0.226471,0.290646)(0.276471,0.421194)(0.326471,0.571106)(0.376471,0.738402)(0.426471,0.921192)(0.476471,1.11767)(0.526471,1.32612)(0.576471,1.5449)(0.626471,1.77246)(0.676471,2.00733)(0.726471,2.24809)(0.776471,2.49345)(0.826471,2.74213)(0.876471,2.99298)(0.926471,3.24487)(0.976471,3.49678)(1.02647,3.74773)(1.07647,3.99682)(1.12647,4.24321)(1.17647,4.48612)(1.22647,4.72484)(1.27647,4.95872)(1.32647,5.18715)(1.37647,5.40961)(1.42647,5.6256)(1.47647,5.83472)(1.52647,6.03658)(1.57647,6.23088)(1.62647,6.41734)(1.67647,6.59575)(1.72647,6.76594)(1.77647,6.9278)(1.82647,7.08125)(1.87647,7.22626)(1.92647,7.36284)(1.97647,7.49106)(2.02647,7.61098)(2.07647,7.72275)(2.12647,7.82652)(2.17647,7.92248)(2.22647,8.01085)(2.27647,8.09187)(2.32647,8.16583)(2.37647,8.23299)(2.42647,8.29368)(2.47647,8.34822)(2.52647,8.39695)(2.57647,8.44022)(2.62647,8.47838)(2.67647,8.51179)(2.72647,8.54083)(2.77647,8.56586)(2.82647,8.58725)(2.87647,8.60536)(2.92647,8.62055)(2.97647,8.63318)(3.02647,8.64359)(3.07647,8.65211)(3.12647,8.65907)(3.17647,8.66478)(3.22647,8.66954)(3.27647,8.67363)(3.32647,8.67733)(3.37647,8.68089)(3.42647,8.68455)(3.47647,8.68853)(3.52647,8.69304)(3.57647,8.69828)(3.62647,8.70443)(3.67647,8.71164)(3.72647,8.72005)(3.77647,8.72981)(3.82647,8.74103)(3.87647,8.7538)(3.92647,8.76823)(3.97647,8.78437)(4.02647,8.8023)(4.07647,8.82207)(4.12647,8.84371)(4.17647,8.86726)(4.22647,8.89273)(4.27647,8.92014)(4.32647,8.94947)(4.37647,8.98074)(4.42647,9.01391)(4.47647,9.04898)(4.52647,9.0859)(4.57647,9.12466)(4.62647,9.16521)(4.67647,9.20751)(4.72647,9.25152)(4.77647,9.29719)(4.82647,9.34446)(4.87647,9.3933)(4.92647,9.44364)(4.97647,9.49544)(5.02647,9.54864)(5.07647,9.60319)(5.12647,9.65903)(5.17647,9.71613)(5.22647,9.77442)(5.27647,9.83387)(5.32647,9.89443)(5.37647,9.95606)(5.42647,10.0187)(5.47647,10.0824)(5.52647,10.147)(5.57647,10.2125)(5.62647,10.2789)(5.67647,10.3462)(5.72647,10.4144)(5.77647,10.4834)(5.82647,10.5531)(5.87647,10.6237)(5.92647,10.6951)(5.97647,10.7672)(6.02647,10.84)(6.07647,10.9136)(6.12647,10.9879)(6.17647,11.0629)(6.22647,11.1386)(6.27647,11.215)(6.32647,11.292)(6.37647,11.3697)(6.42647,11.448)(6.47647,11.527)(6.52647,11.6065)(6.57647,11.6866)(6.62647,11.7672)(6.67647,11.8483)(6.72647,11.9299)(6.77647,12.0119)(6.82647,12.0944)(6.87647,12.1772)(6.92647,12.2604)(6.97647,12.3438)(7.02647,12.4275)(7.07647,12.5114)(7.12647,12.5955)(7.17647,12.6797)(7.22647,12.7639)(7.27647,12.8482)(7.32647,12.9324)(7.37647,13.0165)(7.42647,13.1004)(7.47647,13.1842)(7.52647,13.2678)(7.57647,13.351)(7.62647,13.4339)(7.67647,13.5164)(7.72647,13.5985)(7.77647,13.6802)(7.82647,13.7613)(7.87647,13.8418)(7.92647,13.9217)(7.97647,14.0011)(8.02647,14.0797)(8.07647,14.1577)(8.12647,14.2349)(8.17647,14.3114)(8.22647,14.3871)(8.27647,14.462)(8.32647,14.5361)(8.37647,14.6094)(8.42647,14.6818)(8.47647,14.7534)(8.52647,14.8241)(8.57647,14.8939)(8.62647,14.9629)(8.67647,15.0309)(8.72647,15.0982)(8.77647,15.1645)(8.82647,15.2299)(8.87647,15.2945)(8.92647,15.3582)(8.97647,15.4211)(9.02647,15.4831)(9.07647,15.5443)(9.12647,15.6047)(9.17647,15.6642)(9.22647,15.7229)(9.27647,15.7809)(9.32647,15.8381)(9.37647,15.8944)(9.42647,15.9501)(9.47647,16.005)(9.52647,16.0592)(9.57647,16.1126)(9.62647,16.1654)(9.67647,16.2175)(9.72647,16.2689)(9.77647,16.3196)(9.82647,16.3697)(9.87647,16.4191)(9.92647,16.4679)(9.97647,16.5161)(10.0265,16.5636)(10.0765,16.6106)(10.1265,16.6569)(10.1765,16.7027)(10.2265,16.7478)(10.2765,16.7923)(10.3265,16.8363)(10.3765,16.8797)(10.4265,16.9225)(10.4765,16.9647)(10.5265,17.0064)(10.5765,17.0474)(10.6265,17.0879)(10.6765,17.1278)(10.7265,17.1672)(10.7765,17.2059)(10.8265,17.2441)(10.8765,17.2817)(10.9265,17.3188)(10.9765,17.3553)(11.0265,17.3911)(11.0765,17.4265)(11.1265,17.4612)(11.1765,17.4954)(11.2265,17.529)(11.2765,17.562)(11.3265,17.5945)(11.3765,17.6263)(11.4265,17.6577)(11.4765,17.6884)(11.5265,17.7186)(11.5765,17.7483)(11.6265,17.7774)(11.6765,17.806)(11.7265,17.834)(11.7765,17.8615)(11.8265,17.8884)(11.8765,17.9148)(11.9265,17.9408)(11.9765,17.9662)(12.0265,17.9911)(12.0765,18.0155)(12.1265,18.0394)(12.1765,18.0628)(12.2265,18.0858)(12.2765,18.1083)(12.3265,18.1303)(12.3765,18.1519)(12.4265,18.173)(12.4765,18.1938)(12.5265,18.2141)(12.5765,18.234)(12.6265,18.2534)(12.6765,18.2725)(12.7265,18.2912)(12.7765,18.3096)(12.8265,18.3276)(12.8765,18.3452)(12.9265,18.3625)(12.9765,18.3794)(13.0265,18.396)(13.0765,18.4123)(13.1265,18.4283)(13.1765,18.444)(13.2265,18.4594)(13.2765,18.4745)(13.3265,18.4894)(13.3765,18.504)(13.4265,18.5183)(13.4765,18.5324)(13.5265,18.5463)(13.5765,18.5599)(13.6265,18.5734)(13.6765,18.5866)(13.7265,18.5996)(13.7765,18.6124)(13.8265,18.6251)(13.8765,18.6375)(13.9265,18.6498)(13.9765,18.662)(14.0265,18.6739)(14.0765,18.6858)(14.1265,18.6975)(14.1765,18.709)(14.2265,18.7204)(14.2765,18.7317)(14.3265,18.7429)(14.3765,18.754)(14.4265,18.7649)(14.4765,18.7758)(14.5265,18.7865)(14.5765,18.7972)(14.6265,18.8078)(14.6765,18.8182)(14.7265,18.8286)(14.7765,18.839)(14.8265,18.8492)(14.8765,18.8594)(14.9265,18.8695)(14.9765,18.8796)(15.0265,18.8896)(15.0765,18.8995)(15.1265,18.9094)(15.1765,18.9192)(15.2265,18.9289)(15.2765,18.9387)(15.3265,18.9483)(15.3765,18.958)(15.4265,18.9676)(15.4765,18.9771)(15.5265,18.9866)(15.5765,18.9961)(15.6265,19.0055)(15.6765,19.0149)(15.7265,19.0243)(15.7765,19.0336)(15.8265,19.0429)(15.8765,19.0522)(15.9265,19.0614)(15.9765,19.0706)(16.0265,19.0797)(16.0765,19.0889)(16.1265,19.098)(16.1765,19.1071)(16.2265,19.1161)(16.2765,19.1251)(16.3265,19.1341)(16.3765,19.1431)(16.4265,19.152)(16.4765,19.1609)(16.5265,19.1697)(16.5765,19.1786)(16.6265,19.1874)(16.6765,19.1961)(16.7265,19.2049)(16.7765,19.2136)(16.8265,19.2222)(16.8765,19.2309)(16.9265,19.2395)(16.9765,19.248)(17.0265,19.2566)(17.0765,19.2651)(17.1265,19.2735)(17.1765,19.2819)(17.2265,19.2903)(17.2765,19.2987)(17.3265,19.307)(17.3765,19.3152)(17.4265,19.3234)(17.4765,19.3316)(17.5265,19.3397)(17.5765,19.3478)(17.6265,19.3559)(17.6765,19.3638)(17.7265,19.3718)(17.7765,19.3797)(17.8265,19.3875)(17.8765,19.3953)(17.9265,19.403)(17.9765,19.4107)(18.0265,19.4183)(18.0765,19.4259)(18.1265,19.4334)(18.1765,19.4408)(18.2265,19.4482)(18.2765,19.4555)(18.3265,19.4627)(18.3765,19.4699)(18.4265,19.477)(18.4765,19.484)(18.5265,19.491)(18.5765,19.4979)(18.6265,19.5047)(18.6765,19.5115)(18.7265,19.5182)(18.7765,19.5248)(18.8265,19.5313)(18.8765,19.5378)(18.9265,19.5441)(18.9765,19.5504)(19.0265,19.5567)(19.0765,19.5628)(19.1265,19.5689)(19.1765,19.5749)(19.2265,19.5808)(19.2765,19.5866)(19.3265,19.5924)(19.3765,19.598)(19.4265,19.6036)(19.4765,19.6091)(19.5265,19.6146)(19.5765,19.6199)(19.6265,19.6252)(19.6765,19.6304)(19.7265,19.6355)(19.7765,19.6405)(19.8265,19.6455)(19.8765,19.6504)(19.9265,19.6552)(19.9765,19.66) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/u_dec.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=20,
ymin=0, ymax=70,
xlabel={t [s]},
ylabel={$u(t)\text{ [kW]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000474337)(9.03037e-08,0.000333736)(2.29232e-07,7.8106e-05)(1.61852e-06,-0.00247818) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000474337)(9.03037e-08,0.000333736)(2.29232e-07,7.8106e-05)(1.61852e-06,-0.00247818) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000474337)(9.03037e-08,0.000333736)(2.29232e-07,7.8106e-05)(1.61852e-06,-0.00247818) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,0.0005)(1.38929e-08,0.000472214)(9.03037e-08,0.000319393)(2.29232e-07,4.15351e-05)(1.61852e-06,-0.00273704) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/u_dec_I.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=-5, xmax=20,
ymin=0, ymax=110,
xlabel={t [s]},
ylabel={$u(t)\text{ [kW]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.000500025)(0.00309724,0.000503329)(0.0267323,0.00256905)(0.0724659,0.0413615)(0.122466,0.195218)(0.172466,0.535875)(0.222466,1.12852)(0.272466,2.02934)(0.322466,3.28428)(0.372466,4.92805)(0.422466,6.9835)(0.472466,9.46139)(0.522466,12.3604)(0.572466,15.6675)(0.622466,19.3588)(0.672466,23.4)(0.722466,27.7484)(0.772466,32.3533)(0.822466,37.1581)(0.872466,42.1019)(0.922466,47.1209)(0.972466,52.15)(1.02247,57.1249)(1.07247,61.983)(1.12247,66.6653)(1.17247,71.1176)(1.22247,75.2911)(1.27247,79.1442)(1.32247,82.6425)(1.37247,85.7592)(1.42247,88.476)(1.47247,90.7825)(1.52247,92.6766)(1.57247,94.1635)(1.62247,95.2557)(1.67247,95.9722)(1.72247,96.3373)(1.77247,96.3806)(1.82247,96.135)(1.87247,95.6364)(1.92247,94.9227)(1.97247,94.0321)(2.02247,93.0032)(2.07247,91.8732)(2.12247,90.6776)(2.17247,89.4496)(2.22247,88.2189)(2.27247,87.012)(2.32247,85.8513)(2.37247,84.755)(2.42247,83.7373)(2.47247,82.808)(2.52247,81.973)(2.57247,81.2342)(2.62247,80.59)(2.67247,80.0358)(2.72247,79.5642)(2.77247,79.1653)(2.82247,78.8279)(2.87247,78.5393)(2.92247,78.286)(2.97247,78.0544)(3.02247,77.8309)(3.07247,77.6026)(3.12247,77.3576)(3.17247,77.085)(3.22247,76.7756)(3.27247,76.4218)(3.32247,76.0175)(3.37247,75.5588)(3.42247,75.0435)(3.47247,74.471)(3.52247,73.8427)(3.57247,73.1613)(3.62247,72.431)(3.67247,71.6571)(3.72247,70.846)(3.77247,70.0049)(3.82247,69.1414)(3.87247,68.2636)(3.92247,67.3798)(3.97247,66.498)(4.02247,65.6262)(4.07247,64.7719)(4.12247,63.9423)(4.17247,63.1438)(4.22247,62.3822)(4.27247,61.6626)(4.32247,60.9892)(4.37247,60.3656)(4.42247,59.7944)(4.47247,59.2777)(4.52247,58.8165)(4.57247,58.4115)(4.62247,58.0625)(4.67247,57.7688)(4.72247,57.529)(4.77247,57.3414)(4.82247,57.2038)(4.87247,57.1136)(4.92247,57.0678)(4.97247,57.0632)(5.02247,57.0961)(5.07247,57.1629)(5.12247,57.2596)(5.17247,57.3821)(5.22247,57.5262)(5.27247,57.6874)(5.32247,57.8614)(5.37247,58.0437)(5.42247,58.2299)(5.47247,58.4156)(5.52247,58.5965)(5.57247,58.7683)(5.62247,58.9271)(5.67247,59.0692)(5.72247,59.1911)(5.77247,59.2897)(5.82247,59.3623)(5.87247,59.4068)(5.92247,59.4213)(5.97247,59.4047)(6.02247,59.3566)(6.07247,59.2768)(6.12247,59.1661)(6.17247,59.0257)(6.22247,58.8577)(6.27247,58.6646)(6.32247,58.4494)(6.37247,58.2159)(6.42247,57.9682)(6.47247,57.7107)(6.52247,57.4484)(6.57247,57.1862)(6.62247,56.9293)(6.67247,56.683)(6.72247,56.4524)(6.77247,56.2424)(6.82247,56.0576)(6.87247,55.9024)(6.92247,55.7804)(6.97247,55.695)(7.02247,55.6487)(7.07247,55.6435)(7.12247,55.6805)(7.17247,55.7601)(7.22247,55.8822)(7.27247,56.0455)(7.32247,56.2483)(7.37247,56.4881)(7.42247,56.7619)(7.47247,57.0659)(7.52247,57.396)(7.57247,57.7477)(7.62247,58.1162)(7.67247,58.4964)(7.72247,58.8832)(7.77247,59.2715)(7.82247,59.6565)(7.87247,60.0332)(7.92247,60.3974)(7.97247,60.7449)(8.02247,61.0722)(8.07247,61.3761)(8.12247,61.6542)(8.17247,61.9045)(8.22247,62.1257)(8.27247,62.3171)(8.32247,62.4785)(8.37247,62.6104)(8.42247,62.7138)(8.47247,62.7899)(8.52247,62.8408)(8.57247,62.8685)(8.62247,62.8757)(8.67247,62.8649)(8.72247,62.8389)(8.77247,62.8007)(8.82247,62.7531)(8.87247,62.6989)(8.92247,62.6406)(8.97247,62.5807)(9.02247,62.5213)(9.07247,62.4643)(9.12247,62.4113)(9.17247,62.3634)(9.22247,62.3215)(9.27247,62.2861)(9.32247,62.2574)(9.37247,62.2353)(9.42247,62.2193)(9.47247,62.2089)(9.52247,62.2031)(9.57247,62.2009)(9.62247,62.201)(9.67247,62.2024)(9.72247,62.2037)(9.77247,62.2036)(9.82247,62.2009)(9.87247,62.1946)(9.92247,62.1837)(9.97247,62.1673)(10.0225,62.1448)(10.0725,62.1157)(10.1225,62.0799)(10.1725,62.0373)(10.2225,61.9881)(10.2725,61.9327)(10.3225,61.8716)(10.3725,61.8055)(10.4225,61.7354)(10.4725,61.6621)(10.5225,61.5867)(10.5725,61.5104)(10.6225,61.4342)(10.6725,61.3593)(10.7225,61.2867)(10.7725,61.2175)(10.8225,61.1525)(10.8725,61.0926)(10.9225,61.0384)(10.9725,60.9905)(11.0225,60.9493)(11.0725,60.915)(11.1225,60.8876)(11.1725,60.8671)(11.2225,60.8533)(11.2725,60.8458)(11.3225,60.8441)(11.3725,60.8476)(11.4225,60.8557)(11.4725,60.8676)(11.5225,60.8826)(11.5725,60.8998)(11.6225,60.9185)(11.6725,60.9379)(11.7225,60.9571)(11.7725,60.9756)(11.8225,60.9926)(11.8725,61.0077)(11.9225,61.0203)(11.9725,61.0301)(12.0225,61.0368)(12.0725,61.0402)(12.1225,61.0403)(12.1725,61.037)(12.2225,61.0305)(12.2725,61.0209)(12.3225,61.0086)(12.3725,60.9938)(12.4225,60.9769)(12.4725,60.9584)(12.5225,60.9386)(12.5725,60.918)(12.6225,60.8971)(12.6725,60.8764)(12.7225,60.8562)(12.7725,60.8369)(12.8225,60.819)(12.8725,60.8028)(12.9225,60.7885)(12.9725,60.7764)(13.0225,60.7666)(13.0725,60.7594)(13.1225,60.7547)(13.1725,60.7527)(13.2225,60.7532)(13.2725,60.7563)(13.3225,60.7618)(13.3725,60.7696)(13.4225,60.7796)(13.4725,60.7914)(13.5225,60.805)(13.5725,60.82)(13.6225,60.8363)(13.6725,60.8536)(13.7225,60.8716)(13.7725,60.8902)(13.8225,60.909)(13.8725,60.9279)(13.9225,60.9466)(13.9725,60.9649)(14.0225,60.9827)(14.0725,60.9998)(14.1225,61.016)(14.1725,61.0313)(14.2225,61.0454)(14.2725,61.0583)(14.3225,61.07)(14.3725,61.0803)(14.4225,61.0892)(14.4725,61.0967)(14.5225,61.1029)(14.5725,61.1076)(14.6225,61.111)(14.6725,61.113)(14.7225,61.1137)(14.7725,61.1132)(14.8225,61.1116)(14.8725,61.1089)(14.9225,61.1053)(14.9725,61.1008)(15.0225,61.0956)(15.0725,61.0897)(15.1225,61.0834)(15.1725,61.0767)(15.2225,61.0698)(15.2725,61.0627)(15.3225,61.0558)(15.3725,61.049)(15.4225,61.0425)(15.4725,61.0364)(15.5225,61.0308)(15.5725,61.0258)(15.6225,61.0216)(15.6725,61.0181)(15.7225,61.0154)(15.7725,61.0136)(15.8225,61.0127)(15.8725,61.0128)(15.9225,61.0137)(15.9725,61.0154)(16.0225,61.018)(16.0725,61.0214)(16.1225,61.0254)(16.1725,61.0301)(16.2225,61.0353)(16.2725,61.0409)(16.3225,61.0468)(16.3725,61.0528)(16.4225,61.059)(16.4725,61.0651)(16.5225,61.0711)(16.5725,61.0768)(16.6225,61.0821)(16.6725,61.087)(16.7225,61.0914)(16.7725,61.0952)(16.8225,61.0984)(16.8725,61.1009)(16.9225,61.1027)(16.9725,61.1037)(17.0225,61.1041)(17.0725,61.1038)(17.1225,61.1029)(17.1725,61.1014)(17.2225,61.0993)(17.2725,61.0967)(17.3225,61.0938)(17.3725,61.0905)(17.4225,61.087)(17.4725,61.0833)(17.5225,61.0795)(17.5725,61.0756)(17.6225,61.0719)(17.6725,61.0682)(17.7225,61.0647)(17.7725,61.0615)(17.8225,61.0585)(17.8725,61.0558)(17.9225,61.0534)(17.9725,61.0513)(18.0225,61.0496)(18.0725,61.0482)(18.1225,61.047)(18.1725,61.0461)(18.2225,61.0455)(18.2725,61.0451)(18.3225,61.0448)(18.3725,61.0447)(18.4225,61.0446)(18.4725,61.0446)(18.5225,61.0446)(18.5725,61.0445)(18.6225,61.0444)(18.6725,61.0442)(18.7225,61.0438)(18.7725,61.0433)(18.8225,61.0427)(18.8725,61.0419)(18.9225,61.041)(18.9725,61.0399)(19.0225,61.0387)(19.0725,61.0375)(19.1225,61.0361)(19.1725,61.0347)(19.2225,61.0332)(19.2725,61.0318)(19.3225,61.0305)(19.3725,61.0292)(19.4225,61.028)(19.4725,61.027)(19.5225,61.0261)(19.5725,61.0255)(19.6225,61.025)(19.6725,61.0248)(19.7225,61.0248)(19.7725,61.0251)(19.8225,61.0256)(19.8725,61.0263)(19.9225,61.0273)(19.9725,61.0284) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0932134)(0.00309724,0.494305)(0.0267323,4.28356)(0.0724659,11.6083)(0.122466,19.5055)(0.172466,27.1677)(0.222466,34.4833)(0.272466,41.3542)(0.322466,47.6977)(0.372466,53.4477)(0.422466,58.5559)(0.472466,62.9918)(0.522466,66.743)(0.572466,69.8142)(0.622466,72.2263)(0.672466,74.0154)(0.722466,75.2307)(0.772466,75.9325)(0.822466,76.1902)(0.872466,76.0801)(0.922466,75.6827)(0.972466,75.0804)(1.02247,74.3553)(1.07247,73.587)(1.12247,72.8506)(1.17247,72.2145)(1.22247,71.7394)(1.27247,71.4769)(1.32247,71.4683)(1.37247,71.7442)(1.42247,72.3243)(1.47247,73.2172)(1.52247,74.4207)(1.57247,75.9226)(1.62247,77.7012)(1.67247,79.7267)(1.72247,81.9621)(1.77247,84.3648)(1.82247,86.8877)(1.87247,89.4809)(1.92247,92.0931)(1.97247,94.673)(2.02247,97.1707)(2.07247,99.5388)(2.12247,101.734)(2.17247,103.717)(2.22247,105.454)(2.27247,106.918)(2.32247,108.088)(2.37247,108.95)(2.42247,109.495)(2.47247,109.724)(2.52247,109.64)(2.57247,109.256)(2.62247,108.587)(2.67247,107.654)(2.72247,106.483)(2.77247,105.1)(2.82247,103.536)(2.87247,101.824)(2.92247,99.9945)(2.97247,98.0808)(3.02247,96.1145)(3.07247,94.1258)(3.12247,92.1431)(3.17247,90.1925)(3.22247,88.2974)(3.27247,86.4782)(3.32247,84.7521)(3.37247,83.1331)(3.42247,81.6321)(3.47247,80.2568)(3.52247,79.0119)(3.57247,77.8993)(3.62247,76.9185)(3.67247,76.0667)(3.72247,75.3391)(3.77247,74.7294)(3.82247,74.23)(3.87247,73.8321)(3.92247,73.5265)(3.97247,73.3035)(4.02247,73.1532)(4.07247,73.0656)(4.12247,73.0311)(4.17247,73.0405)(4.22247,73.0849)(4.27247,73.1561)(4.32247,73.2463)(4.37247,73.3486)(4.42247,73.4565)(4.47247,73.5643)(4.52247,73.6668)(4.57247,73.7594)(4.62247,73.8379)(4.67247,73.8988)(4.72247,73.939)(4.77247,73.9558)(4.82247,73.9469)(4.87247,73.9104)(4.92247,73.8449)(4.97247,73.7493)(5.02247,73.623)(5.07247,73.4657)(5.12247,73.2777)(5.17247,73.0596)(5.22247,72.8128)(5.27247,72.5388)(5.32247,72.2398)(5.37247,71.9186)(5.42247,71.5784)(5.47247,71.2227)(5.52247,70.8558)(5.57247,70.482)(5.62247,70.1061)(5.67247,69.7332)(5.72247,69.3682)(5.77247,69.0165)(5.82247,68.6831)(5.87247,68.373)(5.92247,68.0908)(5.97247,67.8407)(6.02247,67.6265)(6.07247,67.4514)(6.12247,67.318)(6.17247,67.2278)(6.22247,67.1821)(6.27247,67.1808)(6.32247,67.2233)(6.37247,67.3082)(6.42247,67.4331)(6.47247,67.5951)(6.52247,67.7904)(6.57247,68.0148)(6.62247,68.2635)(6.67247,68.5315)(6.72247,68.8132)(6.77247,69.1034)(6.82247,69.3966)(6.87247,69.6874)(6.92247,69.971)(6.97247,70.2426)(7.02247,70.4983)(7.07247,70.7346)(7.12247,70.9487)(7.17247,71.1385)(7.22247,71.3028)(7.27247,71.4411)(7.32247,71.5535)(7.37247,71.6413)(7.42247,71.7061)(7.47247,71.7502)(7.52247,71.7768)(7.57247,71.789)(7.62247,71.7907)(7.67247,71.7858)(7.72247,71.7784)(7.77247,71.7726)(7.82247,71.7724)(7.87247,71.7814)(7.92247,71.803)(7.97247,71.8402)(8.02247,71.8953)(8.07247,71.9701)(8.12247,72.066)(8.17247,72.1832)(8.22247,72.3218)(8.27247,72.4809)(8.32247,72.6591)(8.37247,72.8543)(8.42247,73.0639)(8.47247,73.285)(8.52247,73.514)(8.57247,73.7474)(8.62247,73.9812)(8.67247,74.2115)(8.72247,74.4343)(8.77247,74.6458)(8.82247,74.8425)(8.87247,75.021)(8.92247,75.1785)(8.97247,75.3124)(9.02247,75.4208)(9.07247,75.5023)(9.12247,75.5561)(9.17247,75.582)(9.22247,75.5801)(9.27247,75.5515)(9.32247,75.4976)(9.37247,75.4201)(9.42247,75.3215)(9.47247,75.2043)(9.52247,75.0715)(9.57247,74.9264)(9.62247,74.7721)(9.67247,74.6119)(9.72247,74.4493)(9.77247,74.2874)(9.82247,74.1292)(9.87247,73.9776)(9.92247,73.8349)(9.97247,73.7034)(10.0225,73.5849)(10.0725,73.4807)(10.1225,73.3918)(10.1725,73.3187)(10.2225,73.2617)(10.2725,73.2205)(10.3225,73.1944)(10.3725,73.1826)(10.4225,73.1838)(10.4725,73.1966)(10.5225,73.2193)(10.5725,73.2501)(10.6225,73.2871)(10.6725,73.3284)(10.7225,73.3722)(10.7725,73.4165)(10.8225,73.4596)(10.8725,73.4999)(10.9225,73.536)(10.9725,73.5667)(11.0225,73.591)(11.0725,73.6082)(11.1225,73.6177)(11.1725,73.6192)(11.2225,73.6127)(11.2725,73.5983)(11.3225,73.5765)(11.3725,73.5477)(11.4225,73.5127)(11.4725,73.4724)(11.5225,73.4276)(11.5725,73.3793)(11.6225,73.3286)(11.6725,73.2766)(11.7225,73.2242)(11.7725,73.1724)(11.8225,73.1222)(11.8725,73.0744)(11.9225,73.0298)(11.9725,72.9889)(12.0225,72.9522)(12.0725,72.9203)(12.1225,72.8932)(12.1725,72.8711)(12.2225,72.8542)(12.2725,72.8422)(12.3225,72.8349)(12.3725,72.8322)(12.4225,72.8336)(12.4725,72.8388)(12.5225,72.8472)(12.5725,72.8585)(12.6225,72.8722)(12.6725,72.8876)(12.7225,72.9045)(12.7725,72.9222)(12.8225,72.9404)(12.8725,72.9586)(12.9225,72.9766)(12.9725,72.994)(13.0225,73.0106)(13.0725,73.0262)(13.1225,73.0406)(13.1725,73.0538)(13.2225,73.0656)(13.2725,73.0761)(13.3225,73.0853)(13.3725,73.0931)(13.4225,73.0998)(13.4725,73.1054)(13.5225,73.1101)(13.5725,73.1138)(13.6225,73.1168)(13.6725,73.1191)(13.7225,73.121)(13.7725,73.1224)(13.8225,73.1236)(13.8725,73.1246)(13.9225,73.1254)(13.9725,73.1262)(14.0225,73.127)(14.0725,73.1279)(14.1225,73.129)(14.1725,73.1301)(14.2225,73.1315)(14.2725,73.133)(14.3225,73.1347)(14.3725,73.1367)(14.4225,73.1389)(14.4725,73.1414)(14.5225,73.1441)(14.5725,73.1471)(14.6225,73.1503)(14.6725,73.1539)(14.7225,73.1576)(14.7725,73.1616)(14.8225,73.1659)(14.8725,73.1704)(14.9225,73.1751)(14.9725,73.1801)(15.0225,73.1852)(15.0725,73.1904)(15.1225,73.1957)(15.1725,73.2011)(15.2225,73.2064)(15.2725,73.2116)(15.3225,73.2167)(15.3725,73.2216)(15.4225,73.2262)(15.4725,73.2305)(15.5225,73.2343)(15.5725,73.2377)(15.6225,73.2405)(15.6725,73.2427)(15.7225,73.2443)(15.7725,73.2452)(15.8225,73.2455)(15.8725,73.2451)(15.9225,73.244)(15.9725,73.2423)(16.0225,73.24)(16.0725,73.2371)(16.1225,73.2338)(16.1725,73.23)(16.2225,73.226)(16.2725,73.2217)(16.3225,73.2173)(16.3725,73.2129)(16.4225,73.2087)(16.4725,73.2046)(16.5225,73.2008)(16.5725,73.1974)(16.6225,73.1945)(16.6725,73.1922)(16.7225,73.1904)(16.7725,73.1893)(16.8225,73.1889)(16.8725,73.1892)(16.9225,73.1901)(16.9725,73.1917)(17.0225,73.1938)(17.0725,73.1966)(17.1225,73.1997)(17.1725,73.2033)(17.2225,73.2072)(17.2725,73.2112)(17.3225,73.2154)(17.3725,73.2195)(17.4225,73.2235)(17.4725,73.2273)(17.5225,73.2307)(17.5725,73.2337)(17.6225,73.2362)(17.6725,73.2381)(17.7225,73.2394)(17.7725,73.24)(17.8225,73.2399)(17.8725,73.2392)(17.9225,73.2377)(17.9725,73.2356)(18.0225,73.2328)(18.0725,73.2295)(18.1225,73.2256)(18.1725,73.2214)(18.2225,73.2167)(18.2725,73.2119)(18.3225,73.2068)(18.3725,73.2017)(18.4225,73.1966)(18.4725,73.1917)(18.5225,73.1869)(18.5725,73.1824)(18.6225,73.1783)(18.6725,73.1746)(18.7225,73.1714)(18.7725,73.1687)(18.8225,73.1666)(18.8725,73.1649)(18.9225,73.1639)(18.9725,73.1634)(19.0225,73.1634)(19.0725,73.1639)(19.1225,73.1648)(19.1725,73.1662)(19.2225,73.1679)(19.2725,73.1698)(19.3225,73.172)(19.3725,73.1744)(19.4225,73.1769)(19.4725,73.1793)(19.5225,73.1818)(19.5725,73.1842)(19.6225,73.1864)(19.6725,73.1885)(19.7225,73.1904)(19.7725,73.192)(19.8225,73.1934)(19.8725,73.1946)(19.9225,73.1954)(19.9725,73.196) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0932134)(0.00309724,0.494305)(0.0267323,4.28368)(0.0724659,11.6108)(0.122466,19.5176)(0.172466,27.2015)(0.222466,34.5562)(0.272466,41.4891)(0.322466,47.9232)(0.372466,53.7987)(0.422466,59.0732)(0.472466,63.7225)(0.522466,67.7397)(0.572466,71.1347)(0.622466,73.9326)(0.672466,76.1724)(0.722466,77.9043)(0.772466,79.188)(0.822466,80.0898)(0.872466,80.6804)(0.922466,81.032)(0.972466,81.2163)(1.02247,81.3018)(1.07247,81.3516)(1.12247,81.4223)(1.17247,81.562)(1.22247,81.809)(1.27247,82.1917)(1.32247,82.7278)(1.37247,83.4245)(1.42247,84.2789)(1.47247,85.2787)(1.52247,86.403)(1.57247,87.6241)(1.62247,88.9083)(1.67247,90.2181)(1.72247,91.5132)(1.77247,92.753)(1.82247,93.8975)(1.87247,94.9091)(1.92247,95.7543)(1.97247,96.4045)(2.02247,96.8372)(2.07247,97.0367)(2.12247,96.9947)(2.17247,96.7104)(2.22247,96.1904)(2.27247,95.4489)(2.32247,94.5063)(2.37247,93.3894)(2.42247,92.1295)(2.47247,90.7623)(2.52247,89.3261)(2.57247,87.8604)(2.62247,86.4053)(2.67247,84.9997)(2.72247,83.6803)(2.77247,82.4805)(2.82247,81.4292)(2.87247,80.5505)(2.92247,79.8625)(2.97247,79.3773)(3.02247,79.1004)(3.07247,79.0309)(3.12247,79.1616)(3.17247,79.4793)(3.22247,79.9654)(3.27247,80.5963)(3.32247,81.3448)(3.37247,82.1802)(3.42247,83.0701)(3.47247,83.9806)(3.52247,84.878)(3.57247,85.7293)(3.62247,86.5034)(3.67247,87.1717)(3.72247,87.7093)(3.77247,88.095)(3.82247,88.3125)(3.87247,88.35)(3.92247,88.2011)(3.97247,87.8642)(4.02247,87.3428)(4.07247,86.6453)(4.12247,85.7843)(4.17247,84.7761)(4.22247,83.6407)(4.27247,82.4004)(4.32247,81.0795)(4.37247,79.7035)(4.42247,78.2984)(4.47247,76.8898)(4.52247,75.5024)(4.57247,74.1593)(4.62247,72.8815)(4.67247,71.6872)(4.72247,70.5919)(4.77247,69.6076)(4.82247,68.7429)(4.87247,68.003)(4.92247,67.3897)(4.97247,66.9014)(5.02247,66.5335)(5.07247,66.2788)(5.12247,66.1276)(5.17247,66.0685)(5.22247,66.0883)(5.27247,66.1733)(5.32247,66.3089)(5.37247,66.4809)(5.42247,66.6753)(5.47247,66.8791)(5.52247,67.0804)(5.57247,67.269)(5.62247,67.4364)(5.67247,67.576)(5.72247,67.6833)(5.77247,67.7558)(5.82247,67.793)(5.87247,67.7964)(5.92247,67.769)(5.97247,67.7155)(6.02247,67.6418)(6.07247,67.5547)(6.12247,67.4617)(6.17247,67.3706)(6.22247,67.2892)(6.27247,67.2251)(6.32247,67.1852)(6.37247,67.1757)(6.42247,67.2018)(6.47247,67.2672)(6.52247,67.3747)(6.57247,67.5255)(6.62247,67.7193)(6.67247,67.9547)(6.72247,68.2285)(6.77247,68.5369)(6.82247,68.8744)(6.87247,69.2352)(6.92247,69.6125)(6.97247,69.9989)(7.02247,70.3872)(7.07247,70.7699)(7.12247,71.1398)(7.17247,71.49)(7.22247,71.8145)(7.27247,72.1078)(7.32247,72.3655)(7.37247,72.5843)(7.42247,72.7618)(7.47247,72.8967)(7.52247,72.9892)(7.57247,73.0403)(7.62247,73.052)(7.67247,73.0274)(7.72247,72.9704)(7.77247,72.8856)(7.82247,72.778)(7.87247,72.653)(7.92247,72.5165)(7.97247,72.3739)(8.02247,72.2309)(8.07247,72.0928)(8.12247,71.9644)(8.17247,71.8501)(8.22247,71.7535)(8.27247,71.6776)(8.32247,71.6246)(8.37247,71.596)(8.42247,71.5925)(8.47247,71.614)(8.52247,71.6596)(8.57247,71.7278)(8.62247,71.8166)(8.67247,71.9236)(8.72247,72.0457)(8.77247,72.1797)(8.82247,72.3223)(8.87247,72.4702)(8.92247,72.6198)(8.97247,72.768)(9.02247,72.9118)(9.07247,73.0485)(9.12247,73.1757)(9.17247,73.2916)(9.22247,73.3947)(9.27247,73.4839)(9.32247,73.5587)(9.37247,73.6189)(9.42247,73.6649)(9.47247,73.6973)(9.52247,73.7171)(9.57247,73.7255)(9.62247,73.7239)(9.67247,73.714)(9.72247,73.6972)(9.77247,73.6753)(9.82247,73.6499)(9.87247,73.6223)(9.92247,73.594)(9.97247,73.5659)(10.0225,73.539)(10.0725,73.5139)(10.1225,73.491)(10.1725,73.4703)(10.2225,73.4518)(10.2725,73.4351)(10.3225,73.4197)(10.3725,73.4049)(10.4225,73.3898)(10.4725,73.3735)(10.5225,73.3551)(10.5725,73.3337)(10.6225,73.3084)(10.6725,73.2784)(10.7225,73.243)(10.7725,73.2018)(10.8225,73.1544)(10.8725,73.1007)(10.9225,73.0408)(10.9725,72.975)(11.0225,72.9039)(11.0725,72.8282)(11.1225,72.7486)(11.1725,72.6664)(11.2225,72.5827)(11.2725,72.4987)(11.3225,72.4157)(11.3725,72.3351)(11.4225,72.2582)(11.4725,72.1861)(11.5225,72.1202)(11.5725,72.0613)(11.6225,72.0104)(11.6725,71.9681)(11.7225,71.935)(11.7725,71.9114)(11.8225,71.8972)(11.8725,71.8925)(11.9225,71.8968)(11.9725,71.9096)(12.0225,71.9303)(12.0725,71.958)(12.1225,71.9917)(12.1725,72.0303)(12.2225,72.0727)(12.2725,72.1177)(12.3225,72.1642)(12.3725,72.2109)(12.4225,72.2568)(12.4725,72.3008)(12.5225,72.3421)(12.5725,72.3799)(12.6225,72.4134)(12.6725,72.4422)(12.7225,72.4659)(12.7725,72.4843)(12.8225,72.4975)(12.8725,72.5055)(12.9225,72.5085)(12.9725,72.5069)(13.0225,72.5012)(13.0725,72.4919)(13.1225,72.4796)(13.1725,72.465)(13.2225,72.4488)(13.2725,72.4316)(13.3225,72.4141)(13.3725,72.3968)(13.4225,72.3804)(13.4725,72.3654)(13.5225,72.352)(13.5725,72.3407)(13.6225,72.3317)(13.6725,72.325)(13.7225,72.3209)(13.7725,72.3191)(13.8225,72.3196)(13.8725,72.3222)(13.9225,72.3266)(13.9725,72.3325)(14.0225,72.3396)(14.0725,72.3476)(14.1225,72.3561)(14.1725,72.3647)(14.2225,72.3731)(14.2725,72.381)(14.3225,72.3882)(14.3725,72.3943)(14.4225,72.3993)(14.4725,72.4031)(14.5225,72.4056)(14.5725,72.4068)(14.6225,72.4068)(14.6725,72.4057)(14.7225,72.4036)(14.7725,72.4008)(14.8225,72.3974)(14.8725,72.3938)(14.9225,72.3901)(14.9725,72.3867)(15.0225,72.3837)(15.0725,72.3814)(15.1225,72.38)(15.1725,72.3798)(15.2225,72.3807)(15.2725,72.383)(15.3225,72.3866)(15.3725,72.3917)(15.4225,72.398)(15.4725,72.4057)(15.5225,72.4145)(15.5725,72.4243)(15.6225,72.4349)(15.6725,72.4461)(15.7225,72.4577)(15.7725,72.4694)(15.8225,72.481)(15.8725,72.4923)(15.9225,72.5029)(15.9725,72.5127)(16.0225,72.5216)(16.0725,72.5292)(16.1225,72.5355)(16.1725,72.5405)(16.2225,72.5439)(16.2725,72.5459)(16.3225,72.5463)(16.3725,72.5453)(16.4225,72.5429)(16.4725,72.5392)(16.5225,72.5343)(16.5725,72.5285)(16.6225,72.5218)(16.6725,72.5145)(16.7225,72.5067)(16.7725,72.4986)(16.8225,72.4905)(16.8725,72.4824)(16.9225,72.4746)(16.9725,72.4672)(17.0225,72.4603)(17.0725,72.454)(17.1225,72.4484)(17.1725,72.4436)(17.2225,72.4397)(17.2725,72.4365)(17.3225,72.4341)(17.3725,72.4325)(17.4225,72.4316)(17.4725,72.4313)(17.5225,72.4316)(17.5725,72.4324)(17.6225,72.4336)(17.6725,72.4351)(17.7225,72.4368)(17.7725,72.4386)(17.8225,72.4404)(17.8725,72.4421)(17.9225,72.4438)(17.9725,72.4452)(18.0225,72.4464)(18.0725,72.4474)(18.1225,72.4481)(18.1725,72.4485)(18.2225,72.4487)(18.2725,72.4486)(18.3225,72.4484)(18.3725,72.4479)(18.4225,72.4473)(18.4725,72.4466)(18.5225,72.4459)(18.5725,72.4451)(18.6225,72.4444)(18.6725,72.4438)(18.7225,72.4433)(18.7725,72.443)(18.8225,72.4428)(18.8725,72.4428)(18.9225,72.4429)(18.9725,72.4433)(19.0225,72.4438)(19.0725,72.4445)(19.1225,72.4453)(19.1725,72.4462)(19.2225,72.4472)(19.2725,72.4481)(19.3225,72.4491)(19.3725,72.45)(19.4225,72.4509)(19.4725,72.4516)(19.5225,72.4521)(19.5725,72.4525)(19.6225,72.4527)(19.6725,72.4527)(19.7225,72.4525)(19.7725,72.4521)(19.8225,72.4515)(19.8725,72.4507)(19.9225,72.4497)(19.9725,72.4486) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.000500034)(0.00309724,0.000504564)(0.0267323,0.00333622)(0.0724659,0.056463)(0.122466,0.266678)(0.172466,0.730264)(0.222466,1.53222)(0.272466,2.74229)(0.322466,4.41275)(0.372466,6.57694)(0.422466,9.24845)(0.472466,12.4211)(0.522466,16.0694)(0.572466,20.1501)(0.622466,24.6037)(0.672466,29.3572)(0.722466,34.3262)(0.772466,39.4186)(0.822466,44.5374)(0.872466,49.5841)(0.922466,54.462)(0.972466,59.0791)(1.02247,63.3512)(1.07247,67.2043)(1.12247,70.5767)(1.17247,73.4204)(1.22247,75.703)(1.27247,77.4077)(1.32247,78.5334)(1.37247,79.0949)(1.42247,79.1213)(1.47247,78.6555)(1.52247,77.7517)(1.57247,76.4742)(1.62247,74.8943)(1.67247,73.0889)(1.72247,71.1372)(1.77247,69.1188)(1.82247,67.1107)(1.87247,65.1859)(1.92247,63.4105)(1.97247,61.8425)(2.02247,60.5304)(2.07247,59.5117)(2.12247,58.8124)(2.17247,58.4468)(2.22247,58.4174)(2.27247,58.7153)(2.32247,59.3211)(2.37247,60.2054)(2.42247,61.3311)(2.47247,62.6537)(2.52247,64.124)(2.57247,65.6893)(2.62247,67.2951)(2.67247,68.8872)(2.72247,70.4134)(2.77247,71.8247)(2.82247,73.077)(2.87247,74.1324)(2.92247,74.9597)(2.97247,75.5358)(3.02247,75.8455)(3.07247,75.8819)(3.12247,75.6465)(3.17247,75.1488)(3.22247,74.4053)(3.27247,73.4394)(3.32247,72.2798)(3.37247,70.96)(3.42247,69.5165)(3.47247,67.9881)(3.52247,66.4143)(3.57247,64.8341)(3.62247,63.285)(3.67247,61.8016)(3.72247,60.415)(3.77247,59.1518)(3.82247,58.0332)(3.87247,57.0752)(3.92247,56.2876)(3.97247,55.6746)(4.02247,55.2342)(4.07247,54.9592)(4.12247,54.8373)(4.17247,54.8514)(4.22247,54.9812)(4.27247,55.203)(4.32247,55.4911)(4.37247,55.8188)(4.42247,56.1591)(4.47247,56.4855)(4.52247,56.7731)(4.57247,56.9991)(4.62247,57.1437)(4.67247,57.1905)(4.72247,57.1269)(4.77247,56.9445)(4.82247,56.6394)(4.87247,56.2118)(4.92247,55.6662)(4.97247,55.0109)(5.02247,54.258)(5.07247,53.4227)(5.12247,52.5226)(5.17247,51.5774)(5.22247,50.6081)(5.27247,49.6364)(5.32247,48.6838)(5.37247,47.7714)(5.42247,46.9187)(5.47247,46.1437)(5.52247,45.4618)(5.57247,44.8861)(5.62247,44.4263)(5.67247,44.0891)(5.72247,43.8779)(5.77247,43.793)(5.82247,43.8312)(5.87247,43.9866)(5.92247,44.2504)(5.97247,44.6116)(6.02247,45.0572)(6.07247,45.5725)(6.12247,46.142)(6.17247,46.7495)(6.22247,47.3788)(6.27247,48.0139)(6.32247,48.6398)(6.37247,49.2425)(6.42247,49.8098)(6.47247,50.3309)(6.52247,50.7974)(6.57247,51.2027)(6.62247,51.5427)(6.67247,51.8152)(6.72247,52.0205)(6.77247,52.1605)(6.82247,52.2392)(6.87247,52.2622)(6.92247,52.2362)(6.97247,52.1691)(7.02247,52.0696)(7.07247,51.9465)(7.12247,51.8089)(7.17247,51.6659)(7.22247,51.5256)(7.27247,51.3959)(7.32247,51.2834)(7.37247,51.1939)(7.42247,51.1317)(7.47247,51.1001)(7.52247,51.1009)(7.57247,51.1346)(7.62247,51.2005)(7.67247,51.2967)(7.72247,51.4203)(7.77247,51.5677)(7.82247,51.7343)(7.87247,51.9152)(7.92247,52.1053)(7.97247,52.299)(8.02247,52.4912)(8.07247,52.6769)(8.12247,52.8515)(8.17247,53.0109)(8.22247,53.1519)(8.27247,53.2719)(8.32247,53.3692)(8.37247,53.4428)(8.42247,53.4926)(8.47247,53.5195)(8.52247,53.5248)(8.57247,53.5108)(8.62247,53.4801)(8.67247,53.4359)(8.72247,53.3817)(8.77247,53.3211)(8.82247,53.2579)(8.87247,53.1957)(8.92247,53.1381)(8.97247,53.0881)(9.02247,53.0484)(9.07247,53.0215)(9.12247,53.0089)(9.17247,53.0119)(9.22247,53.0309)(9.27247,53.0658)(9.32247,53.1161)(9.37247,53.1805)(9.42247,53.2573)(9.47247,53.3444)(9.52247,53.4393)(9.57247,53.5393)(9.62247,53.6415)(9.67247,53.7429)(9.72247,53.8408)(9.77247,53.9322)(9.82247,54.0147)(9.87247,54.0859)(9.92247,54.1438)(9.97247,54.187)(10.0225,54.2144)(10.0725,54.2252)(10.1225,54.2193)(10.1725,54.197)(10.2225,54.1589)(10.2725,54.1063)(10.3225,54.0404)(10.3725,53.9632)(10.4225,53.8766)(10.4725,53.7827)(10.5225,53.6839)(10.5725,53.5825)(10.6225,53.4807)(10.6725,53.3807)(10.7225,53.2845)(10.7725,53.194)(10.8225,53.1106)(10.8725,53.0356)(10.9225,52.97)(10.9725,52.9144)(11.0225,52.8689)(11.0725,52.8337)(11.1225,52.8084)(11.1725,52.7922)(11.2225,52.7845)(11.2725,52.784)(11.3225,52.7896)(11.3725,52.8)(11.4225,52.8137)(11.4725,52.8294)(11.5225,52.8456)(11.5725,52.8612)(11.6225,52.8749)(11.6725,52.8856)(11.7225,52.8927)(11.7725,52.8954)(11.8225,52.8934)(11.8725,52.8864)(11.9225,52.8745)(11.9725,52.858)(12.0225,52.8371)(12.0725,52.8126)(12.1225,52.7852)(12.1725,52.7558)(12.2225,52.7252)(12.2725,52.6944)(12.3225,52.6645)(12.3725,52.6364)(12.4225,52.611)(12.4725,52.5891)(12.5225,52.5713)(12.5725,52.5584)(12.6225,52.5506)(12.6725,52.5481)(12.7225,52.5512)(12.7725,52.5596)(12.8225,52.5732)(12.8725,52.5914)(12.9225,52.6138)(12.9725,52.6397)(13.0225,52.6683)(13.0725,52.6989)(13.1225,52.7304)(13.1725,52.7622)(13.2225,52.7933)(13.2725,52.8228)(13.3225,52.85)(13.3725,52.8743)(13.4225,52.895)(13.4725,52.9118)(13.5225,52.9242)(13.5725,52.9321)(13.6225,52.9354)(13.6725,52.9343)(13.7225,52.9288)(13.7725,52.9194)(13.8225,52.9064)(13.8725,52.8904)(13.9225,52.872)(13.9725,52.8519)(14.0225,52.8306)(14.0725,52.8089)(14.1225,52.7875)(14.1725,52.7669)(14.2225,52.7479)(14.2725,52.7309)(14.3225,52.7165)(14.3725,52.7049)(14.4225,52.6965)(14.4725,52.6914)(14.5225,52.6898)(14.5725,52.6915)(14.6225,52.6966)(14.6725,52.7048)(14.7225,52.7157)(14.7725,52.7292)(14.8225,52.7447)(14.8725,52.7619)(14.9225,52.7802)(14.9725,52.7993)(15.0225,52.8185)(15.0725,52.8376)(15.1225,52.8559)(15.1725,52.8733)(15.2225,52.8892)(15.2725,52.9034)(15.3225,52.9158)(15.3725,52.9261)(15.4225,52.9342)(15.4725,52.9402)(15.5225,52.944)(15.5725,52.9458)(15.6225,52.9457)(15.6725,52.9438)(15.7225,52.9405)(15.7725,52.9359)(15.8225,52.9304)(15.8725,52.9242)(15.9225,52.9176)(15.9725,52.9108)(16.0225,52.9042)(16.0725,52.8979)(16.1225,52.8922)(16.1725,52.8872)(16.2225,52.883)(16.2725,52.8797)(16.3225,52.8774)(16.3725,52.8761)(16.4225,52.8758)(16.4725,52.8763)(16.5225,52.8777)(16.5725,52.8797)(16.6225,52.8823)(16.6725,52.8853)(16.7225,52.8884)(16.7725,52.8917)(16.8225,52.8949)(16.8725,52.8978)(16.9225,52.9003)(16.9725,52.9023)(17.0225,52.9038)(17.0725,52.9045)(17.1225,52.9046)(17.1725,52.9039)(17.2225,52.9024)(17.2725,52.9003)(17.3225,52.8975)(17.3725,52.8941)(17.4225,52.8902)(17.4725,52.886)(17.5225,52.8815)(17.5725,52.8768)(17.6225,52.8722)(17.6725,52.8676)(17.7225,52.8632)(17.7725,52.8592)(17.8225,52.8557)(17.8725,52.8526)(17.9225,52.8501)(17.9725,52.8482)(18.0225,52.8469)(18.0725,52.8463)(18.1225,52.8463)(18.1725,52.847)(18.2225,52.8482)(18.2725,52.8498)(18.3225,52.8519)(18.3725,52.8544)(18.4225,52.857)(18.4725,52.8599)(18.5225,52.8628)(18.5725,52.8656)(18.6225,52.8684)(18.6725,52.8709)(18.7225,52.8732)(18.7725,52.8752)(18.8225,52.8768)(18.8725,52.878)(18.9225,52.8787)(18.9725,52.8791)(19.0225,52.8791)(19.0725,52.8787)(19.1225,52.8779)(19.1725,52.8768)(19.2225,52.8754)(19.2725,52.8739)(19.3225,52.8721)(19.3725,52.8704)(19.4225,52.8685)(19.4725,52.8667)(19.5225,52.865)(19.5725,52.8635)(19.6225,52.8621)(19.6725,52.8609)(19.7225,52.86)(19.7725,52.8593)(19.8225,52.8588)(19.8725,52.8587)(19.9225,52.8587)(19.9725,52.859) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.000500015)(0.00309724,0.00050194)(0.0267323,0.00170599)(0.0724659,0.0243334)(0.122466,0.114242)(0.172466,0.31393)(0.222466,0.662856)(0.272466,1.19625)(0.322466,1.94453)(0.372466,2.93287)(0.422466,4.18082)(0.472466,5.70214)(0.522466,7.50471)(0.572466,9.59056)(0.622466,11.956)(0.672466,14.592)(0.722466,17.4844)(0.772466,20.6144)(0.822466,23.9591)(0.872466,27.492)(0.922466,31.1837)(0.972466,35.0025)(1.02247,38.9149)(1.07247,42.8865)(1.12247,46.8825)(1.17247,50.8682)(1.22247,54.8098)(1.27247,58.6745)(1.32247,62.4316)(1.37247,66.0524)(1.42247,69.5106)(1.47247,72.7828)(1.52247,75.8485)(1.57247,78.6904)(1.62247,81.2943)(1.67247,83.6493)(1.72247,85.7477)(1.77247,87.5849)(1.82247,89.1592)(1.87247,90.4717)(1.92247,91.5262)(1.97247,92.3289)(2.02247,92.888)(2.07247,93.2137)(2.12247,93.3176)(2.17247,93.2131)(2.22247,92.9141)(2.27247,92.436)(2.32247,91.7942)(2.37247,91.005)(2.42247,90.0846)(2.47247,89.0492)(2.52247,87.9151)(2.57247,86.6979)(2.62247,85.4132)(2.67247,84.0756)(2.72247,82.6995)(2.77247,81.2984)(2.82247,79.8848)(2.87247,78.4708)(2.92247,77.0672)(2.97247,75.6843)(3.02247,74.3312)(3.07247,73.0162)(3.12247,71.7467)(3.17247,70.529)(3.22247,69.3686)(3.27247,68.2701)(3.32247,67.2369)(3.37247,66.2719)(3.42247,65.3768)(3.47247,64.5526)(3.52247,63.7994)(3.57247,63.1164)(3.62247,62.5023)(3.67247,61.9547)(3.72247,61.4709)(3.77247,61.0474)(3.82247,60.6801)(3.87247,60.3645)(3.92247,60.0957)(3.97247,59.8683)(4.02247,59.6769)(4.07247,59.5158)(4.12247,59.3791)(4.17247,59.2611)(4.22247,59.156)(4.27247,59.0582)(4.32247,58.9626)(4.37247,58.864)(4.42247,58.7579)(4.47247,58.64)(4.52247,58.5068)(4.57247,58.3551)(4.62247,58.1823)(4.67247,57.9864)(4.72247,57.7662)(4.77247,57.5209)(4.82247,57.2502)(4.87247,56.9548)(4.92247,56.6354)(4.97247,56.2938)(5.02247,55.9319)(5.07247,55.552)(5.12247,55.157)(5.17247,54.7499)(5.22247,54.3342)(5.27247,53.9132)(5.32247,53.4908)(5.37247,53.0705)(5.42247,52.6561)(5.47247,52.2511)(5.52247,51.8592)(5.57247,51.4837)(5.62247,51.1277)(5.67247,50.794)(5.72247,50.4855)(5.77247,50.2042)(5.82247,49.9524)(5.87247,49.7316)(5.92247,49.5432)(5.97247,49.3882)(6.02247,49.2672)(6.07247,49.1805)(6.12247,49.1283)(6.17247,49.1101)(6.22247,49.1255)(6.27247,49.1736)(6.32247,49.2533)(6.37247,49.3633)(6.42247,49.5021)(6.47247,49.6681)(6.52247,49.8594)(6.57247,50.074)(6.62247,50.31)(6.67247,50.565)(6.72247,50.837)(6.77247,51.1235)(6.82247,51.4223)(6.87247,51.731)(6.92247,52.0473)(6.97247,52.3688)(7.02247,52.6932)(7.07247,53.0182)(7.12247,53.3416)(7.17247,53.6612)(7.22247,53.975)(7.27247,54.281)(7.32247,54.5774)(7.37247,54.8625)(7.42247,55.1345)(7.47247,55.3922)(7.52247,55.6342)(7.57247,55.8596)(7.62247,56.0672)(7.67247,56.2566)(7.72247,56.4271)(7.77247,56.5786)(7.82247,56.7108)(7.87247,56.824)(7.92247,56.9185)(7.97247,56.9948)(8.02247,57.0538)(8.07247,57.0962)(8.12247,57.1232)(8.17247,57.136)(8.22247,57.1361)(8.27247,57.1248)(8.32247,57.1038)(8.37247,57.0746)(8.42247,57.039)(8.47247,56.9987)(8.52247,56.9553)(8.57247,56.9104)(8.62247,56.8655)(8.67247,56.8222)(8.72247,56.7818)(8.77247,56.7454)(8.82247,56.7142)(8.87247,56.6891)(8.92247,56.6707)(8.97247,56.6596)(9.02247,56.6562)(9.07247,56.6606)(9.12247,56.6727)(9.17247,56.6924)(9.22247,56.7192)(9.27247,56.7526)(9.32247,56.792)(9.37247,56.8365)(9.42247,56.8853)(9.47247,56.9372)(9.52247,56.9912)(9.57247,57.0463)(9.62247,57.1013)(9.67247,57.155)(9.72247,57.2065)(9.77247,57.2546)(9.82247,57.2984)(9.87247,57.337)(9.92247,57.3696)(9.97247,57.3955)(10.0225,57.4141)(10.0725,57.425)(10.1225,57.428)(10.1725,57.4228)(10.2225,57.4093)(10.2725,57.3877)(10.3225,57.3583)(10.3725,57.3212)(10.4225,57.2771)(10.4725,57.2263)(10.5225,57.1695)(10.5725,57.1073)(10.6225,57.0406)(10.6725,56.9701)(10.7225,56.8966)(10.7725,56.8209)(10.8225,56.7438)(10.8725,56.6661)(10.9225,56.5886)(10.9725,56.5121)(11.0225,56.4371)(11.0725,56.3645)(11.1225,56.2946)(11.1725,56.2281)(11.2225,56.1654)(11.2725,56.1068)(11.3225,56.0527)(11.3725,56.0033)(11.4225,55.9588)(11.4725,55.9192)(11.5225,55.8846)(11.5725,55.8549)(11.6225,55.8301)(11.6725,55.81)(11.7225,55.7945)(11.7725,55.7833)(11.8225,55.7762)(11.8725,55.773)(11.9225,55.7732)(11.9725,55.7767)(12.0225,55.7831)(12.0725,55.792)(12.1225,55.8032)(12.1725,55.8163)(12.2225,55.831)(12.2725,55.8469)(12.3225,55.8639)(12.3725,55.8815)(12.4225,55.8996)(12.4725,55.9179)(12.5225,55.9361)(12.5725,55.954)(12.6225,55.9715)(12.6725,55.9882)(12.7225,56.0042)(12.7725,56.0193)(12.8225,56.0332)(12.8725,56.046)(12.9225,56.0576)(12.9725,56.0679)(13.0225,56.0769)(13.0725,56.0845)(13.1225,56.0908)(13.1725,56.0957)(13.2225,56.0994)(13.2725,56.1018)(13.3225,56.103)(13.3725,56.1032)(13.4225,56.1023)(13.4725,56.1004)(13.5225,56.0978)(13.5725,56.0945)(13.6225,56.0906)(13.6725,56.0863)(13.7225,56.0816)(13.7725,56.0767)(13.8225,56.0718)(13.8725,56.067)(13.9225,56.0623)(13.9725,56.0579)(14.0225,56.0539)(14.0725,56.0505)(14.1225,56.0476)(14.1725,56.0454)(14.2225,56.044)(14.2725,56.0433)(14.3225,56.0434)(14.3725,56.0445)(14.4225,56.0463)(14.4725,56.0491)(14.5225,56.0527)(14.5725,56.0571)(14.6225,56.0623)(14.6725,56.0683)(14.7225,56.0749)(14.7725,56.0822)(14.8225,56.09)(14.8725,56.0982)(14.9225,56.1069)(14.9725,56.1159)(15.0225,56.125)(15.0725,56.1343)(15.1225,56.1436)(15.1725,56.1529)(15.2225,56.162)(15.2725,56.171)(15.3225,56.1796)(15.3725,56.1879)(15.4225,56.1958)(15.4725,56.2032)(15.5225,56.2101)(15.5725,56.2164)(15.6225,56.2222)(15.6725,56.2274)(15.7225,56.2319)(15.7725,56.2358)(15.8225,56.239)(15.8725,56.2416)(15.9225,56.2435)(15.9725,56.2449)(16.0225,56.2456)(16.0725,56.2457)(16.1225,56.2452)(16.1725,56.2442)(16.2225,56.2428)(16.2725,56.2408)(16.3225,56.2384)(16.3725,56.2356)(16.4225,56.2325)(16.4725,56.229)(16.5225,56.2253)(16.5725,56.2214)(16.6225,56.2172)(16.6725,56.213)(16.7225,56.2086)(16.7725,56.2042)(16.8225,56.1998)(16.8725,56.1954)(16.9225,56.191)(16.9725,56.1868)(17.0225,56.1827)(17.0725,56.1788)(17.1225,56.1751)(17.1725,56.1716)(17.2225,56.1684)(17.2725,56.1654)(17.3225,56.1628)(17.3725,56.1604)(17.4225,56.1584)(17.4725,56.1567)(17.5225,56.1553)(17.5725,56.1542)(17.6225,56.1534)(17.6725,56.153)(17.7225,56.1528)(17.7725,56.1529)(17.8225,56.1532)(17.8725,56.1537)(17.9225,56.1545)(17.9725,56.1554)(18.0225,56.1564)(18.0725,56.1576)(18.1225,56.1588)(18.1725,56.16)(18.2225,56.1613)(18.2725,56.1625)(18.3225,56.1637)(18.3725,56.1647)(18.4225,56.1657)(18.4725,56.1665)(18.5225,56.1672)(18.5725,56.1678)(18.6225,56.1681)(18.6725,56.1683)(18.7225,56.1682)(18.7725,56.168)(18.8225,56.1676)(18.8725,56.167)(18.9225,56.1663)(18.9725,56.1654)(19.0225,56.1644)(19.0725,56.1632)(19.1225,56.162)(19.1725,56.1607)(19.2225,56.1593)(19.2725,56.1579)(19.3225,56.1565)(19.3725,56.1551)(19.4225,56.1538)(19.4725,56.1525)(19.5225,56.1513)(19.5725,56.1502)(19.6225,56.1492)(19.6725,56.1484)(19.7225,56.1477)(19.7725,56.1472)(19.8225,56.1468)(19.8725,56.1466)(19.9225,56.1465)(19.9725,56.1467) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.000500019)(0.00309724,0.000502537)(0.0267323,0.0020767)(0.0724659,0.0316213)(0.122466,0.148633)(0.172466,0.407084)(0.222466,0.855175)(0.272466,1.53327)(0.322466,2.47275)(0.372466,3.69526)(0.422466,5.21223)(0.472466,7.02477)(0.522466,9.12395)(0.572466,11.4913)(0.622466,14.0996)(0.672466,16.9142)(0.722466,19.894)(0.772466,22.9932)(0.822466,26.1625)(0.872466,29.3512)(0.922466,32.5086)(0.972466,35.5853)(1.02247,38.5353)(1.07247,41.3168)(1.12247,43.8935)(1.17247,46.2358)(1.22247,48.3211)(1.27247,50.1348)(1.32247,51.6699)(1.37247,52.9275)(1.42247,53.9161)(1.47247,54.6513)(1.52247,55.1551)(1.57247,55.4546)(1.62247,55.5816)(1.67247,55.5709)(1.72247,55.459)(1.77247,55.2835)(1.82247,55.0812)(1.87247,54.8871)(1.92247,54.7335)(1.97247,54.6488)(2.02247,54.6568)(2.07247,54.7759)(2.12247,55.019)(2.17247,55.3928)(2.22247,55.8981)(2.27247,56.5297)(2.32247,57.2771)(2.37247,58.1245)(2.42247,59.0517)(2.47247,60.0351)(2.52247,61.0483)(2.57247,62.063)(2.62247,63.0503)(2.67247,63.9812)(2.72247,64.8282)(2.77247,65.5654)(2.82247,66.1701)(2.87247,66.6227)(2.92247,66.908)(2.97247,67.0149)(3.02247,66.9374)(3.07247,66.674)(3.12247,66.2282)(3.17247,65.6079)(3.22247,64.8253)(3.27247,63.8965)(3.32247,62.8405)(3.37247,61.6791)(3.42247,60.436)(3.47247,59.1358)(3.52247,57.8037)(3.57247,56.4645)(3.62247,55.1418)(3.67247,53.8576)(3.72247,52.6316)(3.77247,51.481)(3.82247,50.4196)(3.87247,49.4579)(3.92247,48.6032)(3.97247,47.8588)(4.02247,47.2249)(4.07247,46.6983)(4.12247,46.2729)(4.17247,45.9398)(4.22247,45.688)(4.27247,45.5049)(4.32247,45.3764)(4.37247,45.2878)(4.42247,45.2243)(4.47247,45.1713)(4.52247,45.115)(4.57247,45.0428)(4.62247,44.9438)(4.67247,44.8087)(4.72247,44.6305)(4.77247,44.4042)(4.82247,44.1274)(4.87247,43.7998)(4.92247,43.4232)(4.97247,43.0016)(5.02247,42.5408)(5.07247,42.0483)(5.12247,41.5328)(5.17247,41.0038)(5.22247,40.4716)(5.27247,39.9469)(5.32247,39.4399)(5.37247,38.9609)(5.42247,38.519)(5.47247,38.1228)(5.52247,37.7793)(5.57247,37.4944)(5.62247,37.2722)(5.67247,37.1155)(5.72247,37.0253)(5.77247,37.001)(5.82247,37.0405)(5.87247,37.1402)(5.92247,37.2952)(5.97247,37.4997)(6.02247,37.7468)(6.07247,38.0289)(6.12247,38.338)(6.17247,38.6661)(6.22247,39.005)(6.27247,39.3467)(6.32247,39.6839)(6.37247,40.0096)(6.42247,40.318)(6.47247,40.6039)(6.52247,40.8632)(6.57247,41.093)(6.62247,41.2913)(6.67247,41.4572)(6.72247,41.5911)(6.77247,41.6942)(6.82247,41.7684)(6.87247,41.8169)(6.92247,41.8429)(6.97247,41.8507)(7.02247,41.8445)(7.07247,41.8288)(7.12247,41.8084)(7.17247,41.7875)(7.22247,41.7705)(7.27247,41.7612)(7.32247,41.7629)(7.37247,41.7784)(7.42247,41.8098)(7.47247,41.8587)(7.52247,41.9258)(7.57247,42.0112)(7.62247,42.1143)(7.67247,42.2339)(7.72247,42.3684)(7.77247,42.5154)(7.82247,42.6724)(7.87247,42.8364)(7.92247,43.0044)(7.97247,43.1732)(8.02247,43.3397)(8.07247,43.5008)(8.12247,43.6538)(8.17247,43.7961)(8.22247,43.9256)(8.27247,44.0405)(8.32247,44.1396)(8.37247,44.2221)(8.42247,44.2876)(8.47247,44.3363)(8.52247,44.3689)(8.57247,44.3863)(8.62247,44.39)(8.67247,44.3817)(8.72247,44.3632)(8.77247,44.3366)(8.82247,44.3042)(8.87247,44.2681)(8.92247,44.2306)(8.97247,44.1935)(9.02247,44.1587)(9.07247,44.1279)(9.12247,44.1024)(9.17247,44.0832)(9.22247,44.0709)(9.27247,44.066)(9.32247,44.0684)(9.37247,44.078)(9.42247,44.0941)(9.47247,44.1158)(9.52247,44.1423)(9.57247,44.1721)(9.62247,44.2041)(9.67247,44.2369)(9.72247,44.2689)(9.77247,44.299)(9.82247,44.3257)(9.87247,44.348)(9.92247,44.3649)(9.97247,44.3756)(10.0225,44.3796)(10.0725,44.3765)(10.1225,44.3661)(10.1725,44.3488)(10.2225,44.3247)(10.2725,44.2946)(10.3225,44.259)(10.3725,44.219)(10.4225,44.1754)(10.4725,44.1295)(10.5225,44.0822)(10.5725,44.0347)(10.6225,43.9881)(10.6725,43.9435)(10.7225,43.9016)(10.7725,43.8632)(10.8225,43.8291)(10.8725,43.7997)(10.9225,43.7753)(10.9725,43.7559)(11.0225,43.7416)(11.0725,43.732)(11.1225,43.7269)(11.1725,43.7257)(11.2225,43.7278)(11.2725,43.7325)(11.3225,43.739)(11.3725,43.7465)(11.4225,43.7542)(11.4725,43.7613)(11.5225,43.767)(11.5725,43.7707)(11.6225,43.7718)(11.6725,43.7699)(11.7225,43.7644)(11.7725,43.7553)(11.8225,43.7425)(11.8725,43.7258)(11.9225,43.7056)(11.9725,43.6821)(12.0225,43.6556)(12.0725,43.6266)(12.1225,43.5958)(12.1725,43.5636)(12.2225,43.5307)(12.2725,43.4977)(12.3225,43.4654)(12.3725,43.4344)(12.4225,43.4051)(12.4725,43.3783)(12.5225,43.3542)(12.5725,43.3334)(12.6225,43.3161)(12.6725,43.3024)(12.7225,43.2926)(12.7725,43.2866)(12.8225,43.2843)(12.8725,43.2855)(12.9225,43.29)(12.9725,43.2975)(13.0225,43.3075)(13.0725,43.3198)(13.1225,43.3337)(13.1725,43.3488)(13.2225,43.3648)(13.2725,43.381)(13.3225,43.3971)(13.3725,43.4127)(13.4225,43.4274)(13.4725,43.4409)(13.5225,43.4529)(13.5725,43.4634)(13.6225,43.4722)(13.6725,43.4792)(13.7225,43.4844)(13.7725,43.4879)(13.8225,43.4899)(13.8725,43.4906)(13.9225,43.49)(13.9725,43.4886)(14.0225,43.4865)(14.0725,43.484)(14.1225,43.4815)(14.1725,43.4791)(14.2225,43.4772)(14.2725,43.4759)(14.3225,43.4755)(14.3725,43.4762)(14.4225,43.478)(14.4725,43.481)(14.5225,43.4853)(14.5725,43.4908)(14.6225,43.4976)(14.6725,43.5054)(14.7225,43.5142)(14.7725,43.5238)(14.8225,43.534)(14.8725,43.5446)(14.9225,43.5554)(14.9725,43.5662)(15.0225,43.5767)(15.0725,43.5867)(15.1225,43.5961)(15.1725,43.6046)(15.2225,43.6121)(15.2725,43.6185)(15.3225,43.6237)(15.3725,43.6276)(15.4225,43.6302)(15.4725,43.6315)(15.5225,43.6316)(15.5725,43.6306)(15.6225,43.6285)(15.6725,43.6255)(15.7225,43.6217)(15.7725,43.6174)(15.8225,43.6126)(15.8725,43.6075)(15.9225,43.6023)(15.9725,43.5972)(16.0225,43.5923)(16.0725,43.5878)(16.1225,43.5837)(16.1725,43.5802)(16.2225,43.5774)(16.2725,43.5752)(16.3225,43.5737)(16.3725,43.5729)(16.4225,43.5728)(16.4725,43.5733)(16.5225,43.5744)(16.5725,43.5759)(16.6225,43.5779)(16.6725,43.5801)(16.7225,43.5825)(16.7725,43.585)(16.8225,43.5875)(16.8725,43.5899)(16.9225,43.592)(16.9725,43.5938)(17.0225,43.5953)(17.0725,43.5964)(17.1225,43.597)(17.1725,43.5972)(17.2225,43.5969)(17.2725,43.5962)(17.3225,43.595)(17.3725,43.5934)(17.4225,43.5915)(17.4725,43.5893)(17.5225,43.5869)(17.5725,43.5844)(17.6225,43.5817)(17.6725,43.5791)(17.7225,43.5765)(17.7725,43.574)(17.8225,43.5718)(17.8725,43.5697)(17.9225,43.5679)(17.9725,43.5664)(18.0225,43.5652)(18.0725,43.5644)(18.1225,43.5638)(18.1725,43.5636)(18.2225,43.5636)(18.2725,43.5639)(18.3225,43.5644)(18.3725,43.5651)(18.4225,43.5659)(18.4725,43.5669)(18.5225,43.5678)(18.5725,43.5688)(18.6225,43.5698)(18.6725,43.5707)(18.7225,43.5715)(18.7725,43.5721)(18.8225,43.5726)(18.8725,43.573)(18.9225,43.5732)(18.9725,43.5732)(19.0225,43.573)(19.0725,43.5727)(19.1225,43.5722)(19.1725,43.5717)(19.2225,43.571)(19.2725,43.5703)(19.3225,43.5695)(19.3725,43.5687)(19.4225,43.568)(19.4725,43.5672)(19.5225,43.5666)(19.5725,43.566)(19.6225,43.5655)(19.6725,43.5651)(19.7225,43.5649)(19.7725,43.5648)(19.8225,43.5648)(19.8725,43.5649)(19.9225,43.5651)(19.9725,43.5655) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0932135)(0.00309724,0.494307)(0.0267323,4.28471)(0.0724659,11.631)(0.122466,19.6135)(0.172466,27.4634)(0.222466,35.1029)(0.272466,42.4613)(0.322466,49.4752)(0.372466,56.0898)(0.422466,62.2591)(0.472466,67.9462)(0.522466,73.1234)(0.572466,77.772)(0.622466,81.8825)(0.672466,85.4536)(0.722466,88.4921)(0.772466,91.012)(0.822466,93.034)(0.872466,94.5845)(0.922466,95.6947)(0.972466,96.3998)(1.02247,96.7381)(1.07247,96.7499)(1.12247,96.477)(1.17247,95.9617)(1.22247,95.2457)(1.27247,94.3701)(1.32247,93.3743)(1.37247,92.2955)(1.42247,91.1685)(1.47247,90.0253)(1.52247,88.8948)(1.57247,87.8026)(1.62247,86.7711)(1.67247,85.8193)(1.72247,84.9631)(1.77247,84.215)(1.82247,83.5849)(1.87247,83.0796)(1.92247,82.7036)(1.97247,82.4591)(2.02247,82.3459)(2.07247,82.3623)(2.12247,82.5049)(2.17247,82.7688)(2.22247,83.1479)(2.27247,83.6352)(2.32247,84.2227)(2.37247,84.9016)(2.42247,85.6625)(2.47247,86.4953)(2.52247,87.3895)(2.57247,88.334)(2.62247,89.3176)(2.67247,90.3283)(2.72247,91.3541)(2.77247,92.3825)(2.82247,93.4011)(2.87247,94.3971)(2.92247,95.3578)(2.97247,96.2703)(3.02247,97.1223)(3.07247,97.9014)(3.12247,98.5959)(3.17247,99.1946)(3.22247,99.687)(3.27247,100.064)(3.32247,100.316)(3.37247,100.437)(3.42247,100.421)(3.47247,100.264)(3.52247,99.9631)(3.57247,99.5175)(3.62247,98.9283)(3.67247,98.1984)(3.72247,97.3326)(3.77247,96.3375)(3.82247,95.2212)(3.87247,93.9939)(3.92247,92.667)(3.97247,91.2534)(4.02247,89.7671)(4.07247,88.223)(4.12247,86.6369)(4.17247,85.0248)(4.22247,83.403)(4.27247,81.7879)(4.32247,80.1953)(4.37247,78.6406)(4.42247,77.1383)(4.47247,75.7019)(4.52247,74.3438)(4.57247,73.0746)(4.62247,71.9039)(4.67247,70.8393)(4.72247,69.8866)(4.77247,69.0501)(4.82247,68.3323)(4.87247,67.7338)(4.92247,67.2537)(4.97247,66.8893)(5.02247,66.6367)(5.07247,66.4904)(5.12247,66.4439)(5.17247,66.4898)(5.22247,66.6195)(5.27247,66.8243)(5.32247,67.0945)(5.37247,67.4205)(5.42247,67.7926)(5.47247,68.2011)(5.52247,68.6367)(5.57247,69.0902)(5.62247,69.5533)(5.67247,70.018)(5.72247,70.4773)(5.77247,70.9247)(5.82247,71.3548)(5.87247,71.7628)(5.92247,72.1448)(5.97247,72.4979)(6.02247,72.8199)(6.07247,73.1093)(6.12247,73.3654)(6.17247,73.5882)(6.22247,73.7781)(6.27247,73.9363)(6.32247,74.0642)(6.37247,74.1636)(6.42247,74.2368)(6.47247,74.286)(6.52247,74.3137)(6.57247,74.3226)(6.62247,74.3152)(6.67247,74.2942)(6.72247,74.2621)(6.77247,74.2215)(6.82247,74.1747)(6.87247,74.1238)(6.92247,74.0711)(6.97247,74.0185)(7.02247,73.9677)(7.07247,73.9203)(7.12247,73.878)(7.17247,73.842)(7.22247,73.8136)(7.27247,73.7937)(7.32247,73.7835)(7.37247,73.7836)(7.42247,73.7949)(7.47247,73.8179)(7.52247,73.8532)(7.57247,73.901)(7.62247,73.9617)(7.67247,74.0354)(7.72247,74.1222)(7.77247,74.2218)(7.82247,74.334)(7.87247,74.4585)(7.92247,74.5946)(7.97247,74.7416)(8.02247,74.8987)(8.07247,75.0649)(8.12247,75.239)(8.17247,75.4196)(8.22247,75.6055)(8.27247,75.7949)(8.32247,75.9864)(8.37247,76.1781)(8.42247,76.3683)(8.47247,76.5552)(8.52247,76.737)(8.57247,76.912)(8.62247,77.0784)(8.67247,77.2347)(8.72247,77.3793)(8.77247,77.5109)(8.82247,77.6283)(8.87247,77.7305)(8.92247,77.8167)(8.97247,77.8864)(9.02247,77.9391)(9.07247,77.9749)(9.12247,77.9938)(9.17247,77.9962)(9.22247,77.9827)(9.27247,77.9542)(9.32247,77.9115)(9.37247,77.8559)(9.42247,77.7887)(9.47247,77.7113)(9.52247,77.6254)(9.57247,77.5324)(9.62247,77.434)(9.67247,77.3319)(9.72247,77.2277)(9.77247,77.123)(9.82247,77.0192)(9.87247,76.9178)(9.92247,76.82)(9.97247,76.7269)(10.0225,76.6394)(10.0725,76.5585)(10.1225,76.4848)(10.1725,76.4187)(10.2225,76.3605)(10.2725,76.3105)(10.3225,76.2685)(10.3725,76.2344)(10.4225,76.208)(10.4725,76.1888)(10.5225,76.1763)(10.5725,76.17)(10.6225,76.1691)(10.6725,76.1731)(10.7225,76.1812)(10.7725,76.1926)(10.8225,76.2067)(10.8725,76.2226)(10.9225,76.2398)(10.9725,76.2576)(11.0225,76.2753)(11.0725,76.2924)(11.1225,76.3085)(11.1725,76.3232)(11.2225,76.336)(11.2725,76.3467)(11.3225,76.3551)(11.3725,76.361)(11.4225,76.3643)(11.4725,76.3649)(11.5225,76.3629)(11.5725,76.3582)(11.6225,76.351)(11.6725,76.3412)(11.7225,76.3291)(11.7725,76.3148)(11.8225,76.2984)(11.8725,76.2801)(11.9225,76.26)(11.9725,76.2384)(12.0225,76.2155)(12.0725,76.1913)(12.1225,76.1662)(12.1725,76.1403)(12.2225,76.1137)(12.2725,76.0868)(12.3225,76.0596)(12.3725,76.0325)(12.4225,76.0055)(12.4725,75.9789)(12.5225,75.9529)(12.5725,75.9277)(12.6225,75.9034)(12.6725,75.8803)(12.7225,75.8587)(12.7725,75.8385)(12.8225,75.8202)(12.8725,75.8037)(12.9225,75.7893)(12.9725,75.7772)(13.0225,75.7673)(13.0725,75.7599)(13.1225,75.755)(13.1725,75.7527)(13.2225,75.753)(13.2725,75.7558)(13.3225,75.7612)(13.3725,75.769)(13.4225,75.7792)(13.4725,75.7917)(13.5225,75.8062)(13.5725,75.8226)(13.6225,75.8407)(13.6725,75.8602)(13.7225,75.881)(13.7725,75.9027)(13.8225,75.925)(13.8725,75.9478)(13.9225,75.9706)(13.9725,75.9934)(14.0225,76.0157)(14.0725,76.0373)(14.1225,76.058)(14.1725,76.0776)(14.2225,76.0959)(14.2725,76.1127)(14.3225,76.128)(14.3725,76.1415)(14.4225,76.1532)(14.4725,76.1632)(14.5225,76.1713)(14.5725,76.1775)(14.6225,76.1821)(14.6725,76.1849)(14.7225,76.1862)(14.7725,76.1859)(14.8225,76.1844)(14.8725,76.1817)(14.9225,76.1779)(14.9725,76.1733)(15.0225,76.168)(15.0725,76.1622)(15.1225,76.156)(15.1725,76.1497)(15.2225,76.1434)(15.2725,76.1372)(15.3225,76.1312)(15.3725,76.1256)(15.4225,76.1204)(15.4725,76.1158)(15.5225,76.1118)(15.5725,76.1085)(15.6225,76.1058)(15.6725,76.1038)(15.7225,76.1025)(15.7725,76.1018)(15.8225,76.1018)(15.8725,76.1025)(15.9225,76.1036)(15.9725,76.1053)(16.0225,76.1074)(16.0725,76.1099)(16.1225,76.1128)(16.1725,76.1158)(16.2225,76.1191)(16.2725,76.1225)(16.3225,76.1259)(16.3725,76.1294)(16.4225,76.1328)(16.4725,76.1361)(16.5225,76.1393)(16.5725,76.1423)(16.6225,76.1451)(16.6725,76.1476)(16.7225,76.15)(16.7725,76.152)(16.8225,76.1537)(16.8725,76.1552)(16.9225,76.1563)(16.9725,76.1572)(17.0225,76.1577)(17.0725,76.1579)(17.1225,76.1578)(17.1725,76.1574)(17.2225,76.1566)(17.2725,76.1556)(17.3225,76.1543)(17.3725,76.1527)(17.4225,76.1508)(17.4725,76.1487)(17.5225,76.1463)(17.5725,76.1437)(17.6225,76.1409)(17.6725,76.1379)(17.7225,76.1348)(17.7725,76.1315)(17.8225,76.1281)(17.8725,76.1247)(17.9225,76.1212)(17.9725,76.1177)(18.0225,76.1142)(18.0725,76.1108)(18.1225,76.1075)(18.1725,76.1043)(18.2225,76.1013)(18.2725,76.0984)(18.3225,76.0958)(18.3725,76.0934)(18.4225,76.0913)(18.4725,76.0895)(18.5225,76.088)(18.5725,76.0868)(18.6225,76.086)(18.6725,76.0854)(18.7225,76.0852)(18.7725,76.0853)(18.8225,76.0858)(18.8725,76.0865)(18.9225,76.0875)(18.9725,76.0887)(19.0225,76.0902)(19.0725,76.0919)(19.1225,76.0937)(19.1725,76.0957)(19.2225,76.0977)(19.2725,76.0998)(19.3225,76.102)(19.3725,76.1041)(19.4225,76.1062)(19.4725,76.1082)(19.5225,76.1102)(19.5725,76.112)(19.6225,76.1137)(19.6725,76.1152)(19.7225,76.1165)(19.7725,76.1176)(19.8225,76.1186)(19.8725,76.1193)(19.9225,76.1199)(19.9725,76.1202) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.000500257)(0.0724659,0.000533903)(0.122466,0.000957961)(0.172466,0.00299013)(0.222466,0.00921277)(0.272466,0.0239743)(0.322466,0.0536732)(0.372466,0.106914)(0.422466,0.19453)(0.472466,0.329474)(0.522466,0.526582)(0.572466,0.802219)(0.622466,1.17382)(0.672466,1.65938)(0.722466,2.27678)(0.772466,3.04326)(0.822466,3.97465)(0.872466,5.0848)(0.922466,6.38496)(0.972466,7.88321)(1.02247,9.58398)(1.07247,11.4877)(1.12247,13.5906)(1.17247,15.8843)(1.22247,18.3562)(1.27247,20.9892)(1.32247,23.7622)(1.37247,26.6505)(1.42247,29.626)(1.47247,32.658)(1.52247,35.7138)(1.57247,38.7594)(1.62247,41.7603)(1.67247,44.6823)(1.72247,47.4922)(1.77247,50.1585)(1.82247,52.6525)(1.87247,54.9482)(1.92247,57.0237)(1.97247,58.8609)(2.02247,60.4465)(2.07247,61.7718)(2.12247,62.8327)(2.17247,63.6302)(2.22247,64.1698)(2.27247,64.4613)(2.32247,64.5187)(2.37247,64.3594)(2.42247,64.004)(2.47247,63.4753)(2.52247,62.798)(2.57247,61.9979)(2.62247,61.1012)(2.67247,60.1339)(2.72247,59.1213)(2.77247,58.0871)(2.82247,57.0531)(2.87247,56.0387)(2.92247,55.0608)(2.97247,54.133)(3.02247,53.2661)(3.07247,52.4674)(3.12247,51.7411)(3.17247,51.0885)(3.22247,50.5077)(3.27247,49.9945)(3.32247,49.5422)(3.37247,49.1425)(3.42247,48.7853)(3.47247,48.4598)(3.52247,48.1543)(3.57247,47.8573)(3.62247,47.5573)(3.67247,47.2437)(3.72247,46.9066)(3.77247,46.5379)(3.82247,46.1306)(3.87247,45.6796)(3.92247,45.1819)(3.97247,44.6359)(4.02247,44.0424)(4.07247,43.4035)(4.12247,42.7234)(4.17247,42.0075)(4.22247,41.2626)(4.27247,40.4966)(4.32247,39.7179)(4.37247,38.9357)(4.42247,38.159)(4.47247,37.397)(4.52247,36.6584)(4.57247,35.9513)(4.62247,35.2829)(4.67247,34.6594)(4.72247,34.086)(4.77247,33.5664)(4.82247,33.1032)(4.87247,32.6975)(4.92247,32.3493)(4.97247,32.0571)(5.02247,31.8185)(5.07247,31.6301)(5.12247,31.4873)(5.17247,31.3853)(5.22247,31.3185)(5.27247,31.2812)(5.32247,31.2673)(5.37247,31.271)(5.42247,31.2869)(5.47247,31.3096)(5.52247,31.3345)(5.57247,31.3577)(5.62247,31.376)(5.67247,31.3869)(5.72247,31.3887)(5.77247,31.3808)(5.82247,31.3632)(5.87247,31.3366)(5.92247,31.3026)(5.97247,31.2632)(6.02247,31.2209)(6.07247,31.1787)(6.12247,31.1398)(6.17247,31.1074)(6.22247,31.0849)(6.27247,31.0752)(6.32247,31.0814)(6.37247,31.106)(6.42247,31.1511)(6.47247,31.2183)(6.52247,31.3086)(6.57247,31.4226)(6.62247,31.5602)(6.67247,31.7206)(6.72247,31.9025)(6.77247,32.1041)(6.82247,32.3233)(6.87247,32.5572)(6.92247,32.8029)(6.97247,33.0572)(7.02247,33.3168)(7.07247,33.578)(7.12247,33.8377)(7.17247,34.0925)(7.22247,34.3392)(7.27247,34.5753)(7.32247,34.7981)(7.37247,35.0056)(7.42247,35.1961)(7.47247,35.3685)(7.52247,35.522)(7.57247,35.6563)(7.62247,35.7716)(7.67247,35.8684)(7.72247,35.9476)(7.77247,36.0106)(7.82247,36.0588)(7.87247,36.0939)(7.92247,36.118)(7.97247,36.133)(8.02247,36.1408)(8.07247,36.1435)(8.12247,36.143)(8.17247,36.141)(8.22247,36.1391)(8.27247,36.1387)(8.32247,36.141)(8.37247,36.1466)(8.42247,36.1564)(8.47247,36.1705)(8.52247,36.1891)(8.57247,36.2121)(8.62247,36.239)(8.67247,36.2693)(8.72247,36.3022)(8.77247,36.337)(8.82247,36.3728)(8.87247,36.4085)(8.92247,36.4432)(8.97247,36.4761)(9.02247,36.5063)(9.07247,36.5331)(9.12247,36.5557)(9.17247,36.5738)(9.22247,36.587)(9.27247,36.5951)(9.32247,36.598)(9.37247,36.596)(9.42247,36.5892)(9.47247,36.5782)(9.52247,36.5633)(9.57247,36.5452)(9.62247,36.5246)(9.67247,36.5021)(9.72247,36.4784)(9.77247,36.4544)(9.82247,36.4305)(9.87247,36.4076)(9.92247,36.386)(9.97247,36.3662)(10.0225,36.3487)(10.0725,36.3336)(10.1225,36.321)(10.1725,36.3111)(10.2225,36.3037)(10.2725,36.2987)(10.3225,36.2957)(10.3725,36.2945)(10.4225,36.2946)(10.4725,36.2956)(10.5225,36.2971)(10.5725,36.2985)(10.6225,36.2995)(10.6725,36.2995)(10.7225,36.2982)(10.7725,36.2952)(10.8225,36.2904)(10.8725,36.2834)(10.9225,36.2741)(10.9725,36.2625)(11.0225,36.2487)(11.0725,36.2327)(11.1225,36.2147)(11.1725,36.1949)(11.2225,36.1736)(11.2725,36.1511)(11.3225,36.1278)(11.3725,36.1039)(11.4225,36.08)(11.4725,36.0562)(11.5225,36.033)(11.5725,36.0106)(11.6225,35.9892)(11.6725,35.9691)(11.7225,35.9504)(11.7725,35.9332)(11.8225,35.9175)(11.8725,35.9032)(11.9225,35.8904)(11.9725,35.8789)(12.0225,35.8684)(12.0725,35.8589)(12.1225,35.85)(12.1725,35.8416)(12.2225,35.8333)(12.2725,35.825)(12.3225,35.8164)(12.3725,35.8073)(12.4225,35.7975)(12.4725,35.7869)(12.5225,35.7754)(12.5725,35.7629)(12.6225,35.7495)(12.6725,35.7352)(12.7225,35.72)(12.7725,35.7042)(12.8225,35.6879)(12.8725,35.6714)(12.9225,35.6548)(12.9725,35.6385)(13.0225,35.6228)(13.0725,35.608)(13.1225,35.5943)(13.1725,35.582)(13.2225,35.5715)(13.2725,35.5629)(13.3225,35.5565)(13.3725,35.5524)(13.4225,35.5508)(13.4725,35.5517)(13.5225,35.5551)(13.5725,35.5611)(13.6225,35.5695)(13.6725,35.5803)(13.7225,35.5932)(13.7725,35.6081)(13.8225,35.6247)(13.8725,35.6428)(13.9225,35.662)(13.9725,35.6821)(14.0225,35.7027)(14.0725,35.7235)(14.1225,35.7442)(14.1725,35.7645)(14.2225,35.7841)(14.2725,35.8028)(14.3225,35.8204)(14.3725,35.8365)(14.4225,35.8512)(14.4725,35.8643)(14.5225,35.8757)(14.5725,35.8854)(14.6225,35.8933)(14.6725,35.8996)(14.7225,35.9042)(14.7725,35.9073)(14.8225,35.909)(14.8725,35.9095)(14.9225,35.9089)(14.9725,35.9074)(15.0225,35.9051)(15.0725,35.9023)(15.1225,35.899)(15.1725,35.8956)(15.2225,35.892)(15.2725,35.8885)(15.3225,35.8853)(15.3725,35.8822)(15.4225,35.8796)(15.4725,35.8773)(15.5225,35.8755)(15.5725,35.8742)(15.6225,35.8733)(15.6725,35.8729)(15.7225,35.8728)(15.7725,35.8731)(15.8225,35.8737)(15.8725,35.8746)(15.9225,35.8755)(15.9725,35.8766)(16.0225,35.8776)(16.0725,35.8787)(16.1225,35.8796)(16.1725,35.8803)(16.2225,35.8808)(16.2725,35.881)(16.3225,35.881)(16.3725,35.8808)(16.4225,35.8802)(16.4725,35.8794)(16.5225,35.8783)(16.5725,35.877)(16.6225,35.8755)(16.6725,35.8738)(16.7225,35.872)(16.7725,35.8702)(16.8225,35.8684)(16.8725,35.8666)(16.9225,35.8649)(16.9725,35.8633)(17.0225,35.8618)(17.0725,35.8605)(17.1225,35.8593)(17.1725,35.8584)(17.2225,35.8577)(17.2725,35.8571)(17.3225,35.8568)(17.3725,35.8567)(17.4225,35.8567)(17.4725,35.8568)(17.5225,35.8571)(17.5725,35.8574)(17.6225,35.8578)(17.6725,35.8582)(17.7225,35.8586)(17.7725,35.8589)(17.8225,35.8592)(17.8725,35.8594)(17.9225,35.8595)(17.9725,35.8595)(18.0225,35.8594)(18.0725,35.8592)(18.1225,35.8588)(18.1725,35.8584)(18.2225,35.8578)(18.2725,35.8572)(18.3225,35.8565)(18.3725,35.8557)(18.4225,35.8549)(18.4725,35.8541)(18.5225,35.8533)(18.5725,35.8525)(18.6225,35.8518)(18.6725,35.8511)(18.7225,35.8506)(18.7725,35.8501)(18.8225,35.8497)(18.8725,35.8494)(18.9225,35.8493)(18.9725,35.8492)(19.0225,35.8492)(19.0725,35.8493)(19.1225,35.8495)(19.1725,35.8498)(19.2225,35.8501)(19.2725,35.8504)(19.3225,35.8508)(19.3725,35.8512)(19.4225,35.8516)(19.4725,35.8519)(19.5225,35.8522)(19.5725,35.8525)(19.6225,35.8527)(19.6725,35.8528)(19.7225,35.8529)(19.7725,35.8529)(19.8225,35.8528)(19.8725,35.8527)(19.9225,35.8525)(19.9725,35.8523) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.000500051)(0.0724659,0.000506846)(0.122466,0.00059253)(0.172466,0.00100343)(0.222466,0.00226291)(0.272466,0.00525457)(0.322466,0.0112832)(0.372466,0.0221114)(0.422466,0.0399708)(0.472466,0.0675482)(0.522466,0.107947)(0.572466,0.164627)(0.622466,0.241322)(0.672466,0.341941)(0.722466,0.470462)(0.772466,0.630804)(0.822466,0.826708)(0.872466,1.06161)(0.922466,1.33852)(0.972466,1.65991)(1.02247,2.02762)(1.07247,2.44275)(1.12247,2.90562)(1.17247,3.41572)(1.22247,3.97169)(1.27247,4.57129)(1.32247,5.21147)(1.37247,5.88838)(1.42247,6.59746)(1.47247,7.33352)(1.52247,8.09083)(1.57247,8.86326)(1.62247,9.6444)(1.67247,10.4277)(1.72247,11.2065)(1.77247,11.9744)(1.82247,12.7252)(1.87247,13.453)(1.92247,14.1526)(1.97247,14.8191)(2.02247,15.4484)(2.07247,16.0371)(2.12247,16.5826)(2.17247,17.0831)(2.22247,17.5375)(2.27247,17.9456)(2.32247,18.3077)(2.37247,18.6249)(2.42247,18.8991)(2.47247,19.1323)(2.52247,19.3274)(2.57247,19.4873)(2.62247,19.6153)(2.67247,19.7148)(2.72247,19.7892)(2.77247,19.8419)(2.82247,19.8761)(2.87247,19.8948)(2.92247,19.9008)(2.97247,19.8965)(3.02247,19.884)(3.07247,19.8648)(3.12247,19.8402)(3.17247,19.8111)(3.22247,19.7779)(3.27247,19.7408)(3.32247,19.6995)(3.37247,19.6535)(3.42247,19.6022)(3.47247,19.5448)(3.52247,19.4803)(3.57247,19.4077)(3.62247,19.3261)(3.67247,19.2347)(3.72247,19.1325)(3.77247,19.0192)(3.82247,18.8942)(3.87247,18.7575)(3.92247,18.609)(3.97247,18.4492)(4.02247,18.2785)(4.07247,18.0978)(4.12247,17.9081)(4.17247,17.7105)(4.22247,17.5065)(4.27247,17.2975)(4.32247,17.085)(4.37247,16.8705)(4.42247,16.6558)(4.47247,16.4423)(4.52247,16.2314)(4.57247,16.0244)(4.62247,15.8226)(4.67247,15.627)(4.72247,15.4382)(4.77247,15.257)(4.82247,15.0836)(4.87247,14.9183)(4.92247,14.7611)(4.97247,14.6116)(5.02247,14.4695)(5.07247,14.3342)(5.12247,14.205)(5.17247,14.0812)(5.22247,13.9619)(5.27247,13.8462)(5.32247,13.7333)(5.37247,13.6223)(5.42247,13.5123)(5.47247,13.4027)(5.52247,13.2929)(5.57247,13.1824)(5.62247,13.0708)(5.67247,12.9579)(5.72247,12.8438)(5.77247,12.7284)(5.82247,12.612)(5.87247,12.495)(5.92247,12.3778)(5.97247,12.2612)(6.02247,12.1458)(6.07247,12.0323)(6.12247,11.9216)(6.17247,11.8145)(6.22247,11.7119)(6.27247,11.6145)(6.32247,11.523)(6.37247,11.4383)(6.42247,11.361)(6.47247,11.2914)(6.52247,11.2302)(6.57247,11.1776)(6.62247,11.1337)(6.67247,11.0987)(6.72247,11.0726)(6.77247,11.0551)(6.82247,11.0459)(6.87247,11.0448)(6.92247,11.0513)(6.97247,11.0648)(7.02247,11.0847)(7.07247,11.1105)(7.12247,11.1415)(7.17247,11.1769)(7.22247,11.2162)(7.27247,11.2587)(7.32247,11.3037)(7.37247,11.3507)(7.42247,11.3991)(7.47247,11.4484)(7.52247,11.4983)(7.57247,11.5483)(7.62247,11.5981)(7.67247,11.6475)(7.72247,11.6964)(7.77247,11.7446)(7.82247,11.7921)(7.87247,11.8388)(7.92247,11.8848)(7.97247,11.9301)(8.02247,11.9748)(8.07247,12.019)(8.12247,12.0628)(8.17247,12.1063)(8.22247,12.1496)(8.27247,12.1928)(8.32247,12.236)(8.37247,12.2791)(8.42247,12.3224)(8.47247,12.3656)(8.52247,12.4089)(8.57247,12.4522)(8.62247,12.4954)(8.67247,12.5384)(8.72247,12.5812)(8.77247,12.6237)(8.82247,12.6656)(8.87247,12.707)(8.92247,12.7477)(8.97247,12.7876)(9.02247,12.8265)(9.07247,12.8645)(9.12247,12.9013)(9.17247,12.937)(9.22247,12.9714)(9.27247,13.0047)(9.32247,13.0367)(9.37247,13.0674)(9.42247,13.097)(9.47247,13.1253)(9.52247,13.1525)(9.57247,13.1787)(9.62247,13.2037)(9.67247,13.2279)(9.72247,13.2511)(9.77247,13.2734)(9.82247,13.295)(9.87247,13.3158)(9.92247,13.3358)(9.97247,13.3551)(10.0225,13.3737)(10.0725,13.3915)(10.1225,13.4086)(10.1725,13.4249)(10.2225,13.4403)(10.2725,13.4548)(10.3225,13.4684)(10.3725,13.4809)(10.4225,13.4922)(10.4725,13.5023)(10.5225,13.5112)(10.5725,13.5187)(10.6225,13.5247)(10.6725,13.5293)(10.7225,13.5324)(10.7725,13.5339)(10.8225,13.5338)(10.8725,13.5322)(10.9225,13.529)(10.9725,13.5243)(11.0225,13.5182)(11.0725,13.5106)(11.1225,13.5018)(11.1725,13.4916)(11.2225,13.4804)(11.2725,13.4681)(11.3225,13.4548)(11.3725,13.4408)(11.4225,13.4261)(11.4725,13.4107)(11.5225,13.3949)(11.5725,13.3787)(11.6225,13.3623)(11.6725,13.3456)(11.7225,13.3289)(11.7725,13.3121)(11.8225,13.2953)(11.8725,13.2787)(11.9225,13.2621)(11.9725,13.2457)(12.0225,13.2295)(12.0725,13.2134)(12.1225,13.1976)(12.1725,13.182)(12.2225,13.1665)(12.2725,13.1513)(12.3225,13.1364)(12.3725,13.1216)(12.4225,13.107)(12.4725,13.0927)(12.5225,13.0786)(12.5725,13.0648)(12.6225,13.0512)(12.6725,13.0379)(12.7225,13.0249)(12.7725,13.0123)(12.8225,13.0001)(12.8725,12.9883)(12.9225,12.977)(12.9725,12.9661)(13.0225,12.9559)(13.0725,12.9462)(13.1225,12.9372)(13.1725,12.9288)(13.2225,12.9212)(13.2725,12.9143)(13.3225,12.9082)(13.3725,12.9029)(13.4225,12.8984)(13.4725,12.8946)(13.5225,12.8917)(13.5725,12.8895)(13.6225,12.8881)(13.6725,12.8874)(13.7225,12.8874)(13.7725,12.888)(13.8225,12.8893)(13.8725,12.8911)(13.9225,12.8934)(13.9725,12.8961)(14.0225,12.8992)(14.0725,12.9026)(14.1225,12.9063)(14.1725,12.9102)(14.2225,12.9142)(14.2725,12.9183)(14.3225,12.9225)(14.3725,12.9267)(14.4225,12.9309)(14.4725,12.935)(14.5225,12.939)(14.5725,12.9429)(14.6225,12.9467)(14.6725,12.9503)(14.7225,12.9539)(14.7725,12.9573)(14.8225,12.9605)(14.8725,12.9637)(14.9225,12.9667)(14.9725,12.9696)(15.0225,12.9725)(15.0725,12.9752)(15.1225,12.9779)(15.1725,12.9805)(15.2225,12.9831)(15.2725,12.9856)(15.3225,12.9881)(15.3725,12.9906)(15.4225,12.9931)(15.4725,12.9955)(15.5225,12.9979)(15.5725,13.0003)(15.6225,13.0026)(15.6725,13.0049)(15.7225,13.0071)(15.7725,13.0093)(15.8225,13.0114)(15.8725,13.0135)(15.9225,13.0155)(15.9725,13.0173)(16.0225,13.0191)(16.0725,13.0208)(16.1225,13.0224)(16.1725,13.0239)(16.2225,13.0252)(16.2725,13.0265)(16.3225,13.0276)(16.3725,13.0287)(16.4225,13.0296)(16.4725,13.0305)(16.5225,13.0313)(16.5725,13.032)(16.6225,13.0327)(16.6725,13.0333)(16.7225,13.0339)(16.7725,13.0345)(16.8225,13.035)(16.8725,13.0356)(16.9225,13.0361)(16.9725,13.0367)(17.0225,13.0372)(17.0725,13.0377)(17.1225,13.0383)(17.1725,13.0389)(17.2225,13.0395)(17.2725,13.0401)(17.3225,13.0406)(17.3725,13.0412)(17.4225,13.0418)(17.4725,13.0424)(17.5225,13.0429)(17.5725,13.0434)(17.6225,13.0439)(17.6725,13.0443)(17.7225,13.0446)(17.7725,13.0449)(17.8225,13.0451)(17.8725,13.0453)(17.9225,13.0454)(17.9725,13.0454)(18.0225,13.0453)(18.0725,13.0452)(18.1225,13.0449)(18.1725,13.0446)(18.2225,13.0443)(18.2725,13.0438)(18.3225,13.0434)(18.3725,13.0428)(18.4225,13.0422)(18.4725,13.0416)(18.5225,13.0409)(18.5725,13.0402)(18.6225,13.0395)(18.6725,13.0388)(18.7225,13.038)(18.7725,13.0373)(18.8225,13.0365)(18.8725,13.0358)(18.9225,13.0351)(18.9725,13.0344)(19.0225,13.0337)(19.0725,13.0331)(19.1225,13.0325)(19.1725,13.0319)(19.2225,13.0313)(19.2725,13.0307)(19.3225,13.0302)(19.3725,13.0297)(19.4225,13.0292)(19.4725,13.0288)(19.5225,13.0284)(19.5725,13.028)(19.6225,13.0276)(19.6725,13.0272)(19.7225,13.0269)(19.7725,13.0266)(19.8225,13.0263)(19.8725,13.026)(19.9225,13.0257)(19.9725,13.0255) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.000500022)(0.0724659,0.000502565)(0.122466,0.000534601)(0.172466,0.000688155)(0.222466,0.00115845)(0.272466,0.00227442)(0.322466,0.00452051)(0.372466,0.00854892)(0.422466,0.0151821)(0.472466,0.0254055)(0.522466,0.0403508)(0.572466,0.0612712)(0.622466,0.0895086)(0.672466,0.126456)(0.722466,0.173514)(0.772466,0.232045)(0.822466,0.303331)(0.872466,0.388524)(0.922466,0.488605)(0.972466,0.60435)(1.02247,0.736292)(1.07247,0.884703)(1.12247,1.04957)(1.17247,1.2306)(1.22247,1.42719)(1.27247,1.6385)(1.32247,1.86338)(1.37247,2.10048)(1.42247,2.34824)(1.47247,2.60494)(1.52247,2.86875)(1.57247,3.13776)(1.62247,3.41006)(1.67247,3.68374)(1.72247,3.95699)(1.77247,4.22811)(1.82247,4.49556)(1.87247,4.75799)(1.92247,5.01429)(1.97247,5.26355)(2.02247,5.50516)(2.07247,5.73871)(2.12247,5.96409)(2.17247,6.18138)(2.22247,6.3909)(2.27247,6.59315)(2.32247,6.78879)(2.37247,6.97858)(2.42247,7.16338)(2.47247,7.34407)(2.52247,7.52153)(2.57247,7.69658)(2.62247,7.86999)(2.67247,8.04236)(2.72247,8.21419)(2.77247,8.38579)(2.82247,8.55726)(2.87247,8.72853)(2.92247,8.89933)(2.97247,9.06916)(3.02247,9.23736)(3.07247,9.40309)(3.12247,9.56538)(3.17247,9.72312)(3.22247,9.87512)(3.27247,10.0202)(3.32247,10.157)(3.37247,10.2844)(3.42247,10.4012)(3.47247,10.5063)(3.52247,10.5988)(3.57247,10.678)(3.62247,10.7431)(3.67247,10.7938)(3.72247,10.8299)(3.77247,10.8514)(3.82247,10.8585)(3.87247,10.8516)(3.92247,10.8313)(3.97247,10.7985)(4.02247,10.754)(4.07247,10.699)(4.12247,10.6345)(4.17247,10.5619)(4.22247,10.4824)(4.27247,10.3972)(4.32247,10.3077)(4.37247,10.2149)(4.42247,10.1199)(4.47247,10.0238)(4.52247,9.92745)(4.57247,9.83148)(4.62247,9.73648)(4.67247,9.64287)(4.72247,9.5509)(4.77247,9.46065)(4.82247,9.3721)(4.87247,9.28506)(4.92247,9.19925)(4.97247,9.11429)(5.02247,9.02974)(5.07247,8.9451)(5.12247,8.85986)(5.17247,8.7735)(5.22247,8.68553)(5.27247,8.5955)(5.32247,8.50304)(5.37247,8.40784)(5.42247,8.30971)(5.47247,8.20853)(5.52247,8.10433)(5.57247,7.99723)(5.62247,7.88746)(5.67247,7.77537)(5.72247,7.6614)(5.77247,7.54609)(5.82247,7.43004)(5.87247,7.31391)(5.92247,7.19841)(5.97247,7.08427)(6.02247,6.97221)(6.07247,6.86296)(6.12247,6.75719)(6.17247,6.65554)(6.22247,6.55858)(6.27247,6.46679)(6.32247,6.38058)(6.37247,6.30027)(6.42247,6.22605)(6.47247,6.15803)(6.52247,6.09621)(6.57247,6.04051)(6.62247,5.99074)(6.67247,5.94662)(6.72247,5.90781)(6.77247,5.87392)(6.82247,5.8445)(6.87247,5.81907)(6.92247,5.79713)(6.97247,5.77817)(7.02247,5.76172)(7.07247,5.7473)(7.12247,5.73449)(7.17247,5.7229)(7.22247,5.7122)(7.27247,5.70214)(7.32247,5.69251)(7.37247,5.68319)(7.42247,5.67412)(7.47247,5.6653)(7.52247,5.6568)(7.57247,5.64876)(7.62247,5.64135)(7.67247,5.6348)(7.72247,5.62936)(7.77247,5.6253)(7.82247,5.62292)(7.87247,5.62249)(7.92247,5.6243)(7.97247,5.6286)(8.02247,5.63562)(8.07247,5.64556)(8.12247,5.65856)(8.17247,5.67472)(8.22247,5.6941)(8.27247,5.71668)(8.32247,5.74242)(8.37247,5.77119)(8.42247,5.80283)(8.47247,5.83714)(8.52247,5.87387)(8.57247,5.91273)(8.62247,5.95342)(8.67247,5.9956)(8.72247,6.03893)(8.77247,6.08308)(8.82247,6.12769)(8.87247,6.17244)(8.92247,6.21702)(8.97247,6.26115)(9.02247,6.30456)(9.07247,6.34705)(9.12247,6.38843)(9.17247,6.42855)(9.22247,6.4673)(9.27247,6.50463)(9.32247,6.5405)(9.37247,6.57492)(9.42247,6.60792)(9.47247,6.63957)(9.52247,6.66996)(9.57247,6.69918)(9.62247,6.72735)(9.67247,6.7546)(9.72247,6.78103)(9.77247,6.80676)(9.82247,6.8319)(9.87247,6.85655)(9.92247,6.88076)(9.97247,6.9046)(10.0225,6.92811)(10.0725,6.95128)(10.1225,6.97411)(10.1725,6.99656)(10.2225,7.01857)(10.2725,7.04007)(10.3225,7.06096)(10.3725,7.08115)(10.4225,7.1005)(10.4725,7.11891)(10.5225,7.13624)(10.5725,7.15238)(10.6225,7.16721)(10.6725,7.18062)(10.7225,7.19252)(10.7725,7.20284)(10.8225,7.2115)(10.8725,7.21848)(10.9225,7.22374)(10.9725,7.2273)(11.0225,7.22917)(11.0725,7.22939)(11.1225,7.22804)(11.1725,7.2252)(11.2225,7.22096)(11.2725,7.21542)(11.3225,7.20873)(11.3725,7.201)(11.4225,7.19237)(11.4725,7.18298)(11.5225,7.17297)(11.5725,7.16246)(11.6225,7.15159)(11.6725,7.14047)(11.7225,7.12921)(11.7725,7.11791)(11.8225,7.10663)(11.8725,7.09547)(11.9225,7.08446)(11.9725,7.07364)(12.0225,7.06305)(12.0725,7.05269)(12.1225,7.04257)(12.1725,7.03267)(12.2225,7.02298)(12.2725,7.01346)(12.3225,7.0041)(12.3725,6.99485)(12.4225,6.98568)(12.4725,6.97656)(12.5225,6.96744)(12.5725,6.95831)(12.6225,6.94913)(12.6725,6.9399)(12.7225,6.93059)(12.7725,6.9212)(12.8225,6.91173)(12.8725,6.90219)(12.9225,6.89261)(12.9725,6.883)(13.0225,6.8734)(13.0725,6.86383)(13.1225,6.85435)(13.1725,6.84498)(13.2225,6.83578)(13.2725,6.82679)(13.3225,6.81806)(13.3725,6.80963)(13.4225,6.80154)(13.4725,6.79382)(13.5225,6.78651)(13.5725,6.77964)(13.6225,6.77323)(13.6725,6.76729)(13.7225,6.76183)(13.7725,6.75686)(13.8225,6.75237)(13.8725,6.74836)(13.9225,6.74481)(13.9725,6.7417)(14.0225,6.73901)(14.0725,6.73671)(14.1225,6.73479)(14.1725,6.7332)(14.2225,6.73192)(14.2725,6.73091)(14.3225,6.73015)(14.3725,6.72961)(14.4225,6.72925)(14.4725,6.72907)(14.5225,6.72903)(14.5725,6.72911)(14.6225,6.72931)(14.6725,6.72961)(14.7225,6.73)(14.7725,6.73048)(14.8225,6.73104)(14.8725,6.73169)(14.9225,6.73243)(14.9725,6.73325)(15.0225,6.73417)(15.0725,6.7352)(15.1225,6.73633)(15.1725,6.73758)(15.2225,6.73895)(15.2725,6.74045)(15.3225,6.74207)(15.3725,6.74383)(15.4225,6.74571)(15.4725,6.74773)(15.5225,6.74987)(15.5725,6.75212)(15.6225,6.75449)(15.6725,6.75696)(15.7225,6.75951)(15.7725,6.76214)(15.8225,6.76483)(15.8725,6.76756)(15.9225,6.77033)(15.9725,6.77311)(16.0225,6.77589)(16.0725,6.77865)(16.1225,6.78138)(16.1725,6.78407)(16.2225,6.78671)(16.2725,6.78928)(16.3225,6.79177)(16.3725,6.79418)(16.4225,6.7965)(16.4725,6.79874)(16.5225,6.80088)(16.5725,6.80292)(16.6225,6.80487)(16.6725,6.80674)(16.7225,6.80851)(16.7725,6.8102)(16.8225,6.81181)(16.8725,6.81335)(16.9225,6.81482)(16.9725,6.81622)(17.0225,6.81757)(17.0725,6.81887)(17.1225,6.82011)(17.1725,6.82132)(17.2225,6.82248)(17.2725,6.82361)(17.3225,6.8247)(17.3725,6.82575)(17.4225,6.82677)(17.4725,6.82775)(17.5225,6.8287)(17.5725,6.82961)(17.6225,6.83047)(17.6725,6.8313)(17.7225,6.83207)(17.7725,6.8328)(17.8225,6.83348)(17.8725,6.83411)(17.9225,6.83467)(17.9725,6.83518)(18.0225,6.83563)(18.0725,6.83602)(18.1225,6.83635)(18.1725,6.83661)(18.2225,6.83681)(18.2725,6.83695)(18.3225,6.83704)(18.3725,6.83706)(18.4225,6.83703)(18.4725,6.83694)(18.5225,6.83681)(18.5725,6.83663)(18.6225,6.83641)(18.6725,6.83614)(18.7225,6.83584)(18.7725,6.83551)(18.8225,6.83515)(18.8725,6.83476)(18.9225,6.83435)(18.9725,6.83392)(19.0225,6.83347)(19.0725,6.83301)(19.1225,6.83253)(19.1725,6.83204)(19.2225,6.83154)(19.2725,6.83104)(19.3225,6.83052)(19.3725,6.83)(19.4225,6.82948)(19.4725,6.82895)(19.5225,6.82842)(19.5725,6.82789)(19.6225,6.82735)(19.6725,6.82682)(19.7225,6.82628)(19.7725,6.82574)(19.8225,6.8252)(19.8725,6.82467)(19.9225,6.82414)(19.9725,6.82361) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.000500001)(0.122466,0.000500028)(0.172466,0.000500298)(0.222466,0.000501737)(0.272466,0.000507037)(0.322466,0.000522404)(0.372466,0.000560081)(0.422466,0.000641685)(0.472466,0.000802336)(0.522466,0.00109549)(0.572466,0.00159838)(0.622466,0.00241784)(0.672466,0.00369638)(0.722466,0.00561822)(0.772466,0.00841506)(0.822466,0.0123713)(0.872466,0.0178285)(0.922466,0.0251887)(0.972466,0.0349168)(1.02247,0.0475411)(1.07247,0.0636525)(1.12247,0.083902)(1.17247,0.108996)(1.22247,0.139691)(1.27247,0.176785)(1.32247,0.221109)(1.37247,0.273515)(1.42247,0.334863)(1.47247,0.406013)(1.52247,0.487803)(1.57247,0.581042)(1.62247,0.686491)(1.67247,0.80485)(1.72247,0.936744)(1.77247,1.08271)(1.82247,1.24319)(1.87247,1.4185)(1.92247,1.60886)(1.97247,1.81434)(2.02247,2.03489)(2.07247,2.27034)(2.12247,2.52035)(2.17247,2.78448)(2.22247,3.06213)(2.27247,3.3526)(2.32247,3.65505)(2.37247,3.96854)(2.42247,4.29204)(2.47247,4.62441)(2.52247,4.96446)(2.57247,5.31091)(2.62247,5.66246)(2.67247,6.01776)(2.72247,6.37544)(2.77247,6.73413)(2.82247,7.09245)(2.87247,7.44905)(2.92247,7.80262)(2.97247,8.15185)(3.02247,8.49552)(3.07247,8.83243)(3.12247,9.16146)(3.17247,9.48155)(3.22247,9.79171)(3.27247,10.091)(3.32247,10.3786)(3.37247,10.6537)(3.42247,10.9156)(3.47247,11.1637)(3.52247,11.3973)(3.57247,11.6161)(3.62247,11.8195)(3.67247,12.0071)(3.72247,12.1787)(3.77247,12.334)(3.82247,12.4727)(3.87247,12.5947)(3.92247,12.6999)(3.97247,12.7882)(4.02247,12.8596)(4.07247,12.9141)(4.12247,12.9518)(4.17247,12.9728)(4.22247,12.9773)(4.27247,12.9655)(4.32247,12.9376)(4.37247,12.8939)(4.42247,12.8349)(4.47247,12.7609)(4.52247,12.6723)(4.57247,12.5696)(4.62247,12.4534)(4.67247,12.3243)(4.72247,12.1829)(4.77247,12.0298)(4.82247,11.8658)(4.87247,11.6916)(4.92247,11.5079)(4.97247,11.3155)(5.02247,11.1153)(5.07247,10.908)(5.12247,10.6945)(5.17247,10.4756)(5.22247,10.2521)(5.27247,10.025)(5.32247,9.79494)(5.37247,9.56279)(5.42247,9.32934)(5.47247,9.09534)(5.52247,8.86153)(5.57247,8.62861)(5.62247,8.39726)(5.67247,8.16812)(5.72247,7.94178)(5.77247,7.71881)(5.82247,7.49974)(5.87247,7.28505)(5.92247,7.0752)(5.97247,6.87058)(6.02247,6.67159)(6.07247,6.47856)(6.12247,6.2918)(6.17247,6.11159)(6.22247,5.93817)(6.27247,5.77176)(6.32247,5.61256)(6.37247,5.46073)(6.42247,5.31642)(6.47247,5.17975)(6.52247,5.05084)(6.57247,4.92976)(6.62247,4.8166)(6.67247,4.7114)(6.72247,4.6142)(6.77247,4.52503)(6.82247,4.44388)(6.87247,4.37076)(6.92247,4.30564)(6.97247,4.24848)(7.02247,4.19923)(7.07247,4.15781)(7.12247,4.12413)(7.17247,4.0981)(7.22247,4.07959)(7.27247,4.06845)(7.32247,4.06453)(7.37247,4.06766)(7.42247,4.07764)(7.47247,4.09427)(7.52247,4.11731)(7.57247,4.14653)(7.62247,4.18167)(7.67247,4.22245)(7.72247,4.2686)(7.77247,4.31982)(7.82247,4.37581)(7.87247,4.43624)(7.92247,4.5008)(7.97247,4.56916)(8.02247,4.641)(8.07247,4.71597)(8.12247,4.79375)(8.17247,4.87401)(8.22247,4.95641)(8.27247,5.04062)(8.32247,5.12634)(8.37247,5.21324)(8.42247,5.30101)(8.47247,5.38937)(8.52247,5.47801)(8.57247,5.56667)(8.62247,5.65508)(8.67247,5.74297)(8.72247,5.83011)(8.77247,5.91626)(8.82247,6.00121)(8.87247,6.08474)(8.92247,6.16666)(8.97247,6.24679)(9.02247,6.32496)(9.07247,6.40101)(9.12247,6.4748)(9.17247,6.5462)(9.22247,6.61508)(9.27247,6.68134)(9.32247,6.74489)(9.37247,6.80564)(9.42247,6.86353)(9.47247,6.91848)(9.52247,6.97046)(9.57247,7.01943)(9.62247,7.06536)(9.67247,7.10824)(9.72247,7.14807)(9.77247,7.18485)(9.82247,7.2186)(9.87247,7.24936)(9.92247,7.27715)(9.97247,7.30203)(10.0225,7.32404)(10.0725,7.34325)(10.1225,7.35973)(10.1725,7.37355)(10.2225,7.3848)(10.2725,7.39356)(10.3225,7.39993)(10.3725,7.404)(10.4225,7.40588)(10.4725,7.40565)(10.5225,7.40343)(10.5725,7.39933)(10.6225,7.39344)(10.6725,7.38588)(10.7225,7.37675)(10.7725,7.36615)(10.8225,7.35419)(10.8725,7.34096)(10.9225,7.32658)(10.9725,7.31113)(11.0225,7.2947)(11.0725,7.2774)(11.1225,7.25931)(11.1725,7.2405)(11.2225,7.22108)(11.2725,7.20111)(11.3225,7.18067)(11.3725,7.15984)(11.4225,7.13868)(11.4725,7.11727)(11.5225,7.09566)(11.5725,7.07392)(11.6225,7.05211)(11.6725,7.03028)(11.7225,7.00849)(11.7725,6.9868)(11.8225,6.96524)(11.8725,6.94387)(11.9225,6.92272)(11.9725,6.90185)(12.0225,6.88129)(12.0725,6.86108)(12.1225,6.84126)(12.1725,6.82184)(12.2225,6.80288)(12.2725,6.78438)(12.3225,6.76638)(12.3725,6.7489)(12.4225,6.73195)(12.4725,6.71556)(12.5225,6.69974)(12.5725,6.6845)(12.6225,6.66985)(12.6725,6.6558)(12.7225,6.64236)(12.7725,6.62952)(12.8225,6.61729)(12.8725,6.60568)(12.9225,6.59467)(12.9725,6.58427)(13.0225,6.57447)(13.0725,6.56527)(13.1225,6.55665)(13.1725,6.54862)(13.2225,6.54117)(13.2725,6.53428)(13.3225,6.52794)(13.3725,6.52216)(13.4225,6.51692)(13.4725,6.51221)(13.5225,6.50802)(13.5725,6.50434)(13.6225,6.50116)(13.6725,6.49847)(13.7225,6.49627)(13.7725,6.49453)(13.8225,6.49326)(13.8725,6.49244)(13.9225,6.49206)(13.9725,6.49211)(14.0225,6.49257)(14.0725,6.49344)(14.1225,6.49471)(14.1725,6.49636)(14.2225,6.49837)(14.2725,6.50074)(14.3225,6.50344)(14.3725,6.50647)(14.4225,6.5098)(14.4725,6.51342)(14.5225,6.51731)(14.5725,6.52146)(14.6225,6.52584)(14.6725,6.53044)(14.7225,6.53524)(14.7725,6.54021)(14.8225,6.54534)(14.8725,6.55061)(14.9225,6.55599)(14.9725,6.56147)(15.0225,6.56703)(15.0725,6.57265)(15.1225,6.57831)(15.1725,6.58398)(15.2225,6.58966)(15.2725,6.59532)(15.3225,6.60095)(15.3725,6.60653)(15.4225,6.61204)(15.4725,6.61748)(15.5225,6.62282)(15.5725,6.62806)(15.6225,6.63318)(15.6725,6.63818)(15.7225,6.64303)(15.7725,6.64773)(15.8225,6.65228)(15.8725,6.65667)(15.9225,6.66088)(15.9725,6.66491)(16.0225,6.66876)(16.0725,6.67243)(16.1225,6.6759)(16.1725,6.67918)(16.2225,6.68226)(16.2725,6.68514)(16.3225,6.68782)(16.3725,6.6903)(16.4225,6.69258)(16.4725,6.69466)(16.5225,6.69654)(16.5725,6.69822)(16.6225,6.69971)(16.6725,6.70101)(16.7225,6.70212)(16.7725,6.70305)(16.8225,6.7038)(16.8725,6.70437)(16.9225,6.70478)(16.9725,6.70502)(17.0225,6.70511)(17.0725,6.70505)(17.1225,6.70484)(17.1725,6.70451)(17.2225,6.70404)(17.2725,6.70346)(17.3225,6.70277)(17.3725,6.70198)(17.4225,6.70109)(17.4725,6.70012)(17.5225,6.69907)(17.5725,6.69795)(17.6225,6.69678)(17.6725,6.69555)(17.7225,6.69428)(17.7725,6.69296)(17.8225,6.69163)(17.8725,6.69026)(17.9225,6.68889)(17.9725,6.6875)(18.0225,6.68611)(18.0725,6.68472)(18.1225,6.68334)(18.1725,6.68197)(18.2225,6.68061)(18.2725,6.67928)(18.3225,6.67797)(18.3725,6.67669)(18.4225,6.67544)(18.4725,6.67422)(18.5225,6.67304)(18.5725,6.6719)(18.6225,6.67079)(18.6725,6.66972)(18.7225,6.6687)(18.7725,6.66772)(18.8225,6.66678)(18.8725,6.66588)(18.9225,6.66503)(18.9725,6.66423)(19.0225,6.66347)(19.0725,6.66275)(19.1225,6.66208)(19.1725,6.66145)(19.2225,6.66086)(19.2725,6.66032)(19.3225,6.65982)(19.3725,6.65936)(19.4225,6.65894)(19.4725,6.65856)(19.5225,6.65823)(19.5725,6.65792)(19.6225,6.65766)(19.6725,6.65743)(19.7225,6.65724)(19.7725,6.65708)(19.8225,6.65695)(19.8725,6.65685)(19.9225,6.65678)(19.9725,6.65674) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.000500076)(0.0724659,0.000510004)(0.122466,0.000635068)(0.172466,0.00123393)(0.222466,0.00306562)(0.272466,0.00740451)(0.322466,0.0161184)(0.372466,0.0317067)(0.422466,0.0572963)(0.472466,0.0965975)(0.522466,0.15382)(0.572466,0.233555)(0.622466,0.340625)(0.672466,0.479912)(0.722466,0.656172)(0.772466,0.873832)(0.822466,1.1368)(0.872466,1.44827)(0.922466,1.81055)(0.972466,2.22491)(1.02247,2.69146)(1.07247,3.20908)(1.12247,3.77533)(1.17247,4.38648)(1.22247,5.03754)(1.27247,5.72229)(1.32247,6.43347)(1.37247,7.16288)(1.42247,7.90155)(1.47247,8.64001)(1.52247,9.36847)(1.57247,10.0771)(1.62247,10.7562)(1.67247,11.3966)(1.72247,11.9897)(1.77247,12.5279)(1.82247,13.0048)(1.87247,13.4149)(1.92247,13.7545)(1.97247,14.0212)(2.02247,14.2142)(2.07247,14.3343)(2.12247,14.3839)(2.17247,14.3668)(2.22247,14.2882)(2.27247,14.1546)(2.32247,13.9735)(2.37247,13.7533)(2.42247,13.503)(2.47247,13.232)(2.52247,12.9501)(2.57247,12.6666)(2.62247,12.3909)(2.67247,12.1317)(2.72247,11.8969)(2.77247,11.6936)(2.82247,11.5279)(2.87247,11.4045)(2.92247,11.3269)(2.97247,11.2975)(3.02247,11.3169)(3.07247,11.3848)(3.12247,11.4995)(3.17247,11.6579)(3.22247,11.8561)(3.27247,12.0891)(3.32247,12.3511)(3.37247,12.6357)(3.42247,12.9363)(3.47247,13.2456)(3.52247,13.5566)(3.57247,13.8623)(3.62247,14.1559)(3.67247,14.4312)(3.72247,14.6826)(3.77247,14.905)(3.82247,15.0942)(3.87247,15.247)(3.92247,15.361)(3.97247,15.4347)(4.02247,15.4675)(4.07247,15.4598)(4.12247,15.4128)(4.17247,15.3285)(4.22247,15.2096)(4.27247,15.0592)(4.32247,14.8811)(4.37247,14.6794)(4.42247,14.4583)(4.47247,14.2222)(4.52247,13.9755)(4.57247,13.7225)(4.62247,13.4673)(4.67247,13.2135)(4.72247,12.9646)(4.77247,12.7234)(4.82247,12.4925)(4.87247,12.2738)(4.92247,12.0687)(4.97247,11.8781)(5.02247,11.7025)(5.07247,11.5418)(5.12247,11.3956)(5.17247,11.263)(5.22247,11.143)(5.27247,11.0342)(5.32247,10.9351)(5.37247,10.8442)(5.42247,10.7596)(5.47247,10.68)(5.52247,10.6036)(5.57247,10.5292)(5.62247,10.4556)(5.67247,10.3816)(5.72247,10.3066)(5.77247,10.2301)(5.82247,10.1518)(5.87247,10.0716)(5.92247,9.98977)(5.97247,9.90677)(6.02247,9.82318)(6.07247,9.73976)(6.12247,9.65738)(6.17247,9.57698)(6.22247,9.49956)(6.27247,9.42607)(6.32247,9.35747)(6.37247,9.2946)(6.42247,9.23821)(6.47247,9.18894)(6.52247,9.14723)(6.57247,9.1134)(6.62247,9.08758)(6.67247,9.0697)(6.72247,9.05955)(6.77247,9.05675)(6.82247,9.06077)(6.87247,9.07095)(6.92247,9.08653)(6.97247,9.10666)(7.02247,9.13045)(7.07247,9.15698)(7.12247,9.18533)(7.17247,9.21461)(7.22247,9.24398)(7.27247,9.27268)(7.32247,9.30004)(7.37247,9.32551)(7.42247,9.34864)(7.47247,9.36912)(7.52247,9.38676)(7.57247,9.40152)(7.62247,9.41344)(7.67247,9.42271)(7.72247,9.42962)(7.77247,9.43452)(7.82247,9.43784)(7.87247,9.44008)(7.92247,9.44175)(7.97247,9.44338)(8.02247,9.4455)(8.07247,9.4486)(8.12247,9.45315)(8.17247,9.45956)(8.22247,9.46818)(8.27247,9.47928)(8.32247,9.49306)(8.37247,9.50964)(8.42247,9.52904)(8.47247,9.55121)(8.52247,9.57604)(8.57247,9.60333)(8.62247,9.63284)(8.67247,9.66425)(8.72247,9.69725)(8.77247,9.73147)(8.82247,9.76653)(8.87247,9.80206)(8.92247,9.8377)(8.97247,9.87312)(9.02247,9.90799)(9.07247,9.94205)(9.12247,9.97508)(9.17247,10.0069)(9.22247,10.0374)(9.27247,10.0665)(9.32247,10.0941)(9.37247,10.1203)(9.42247,10.1453)(9.47247,10.1689)(9.52247,10.1915)(9.57247,10.2131)(9.62247,10.234)(9.67247,10.2543)(9.72247,10.2742)(9.77247,10.2938)(9.82247,10.3133)(9.87247,10.3328)(9.92247,10.3525)(9.97247,10.3723)(10.0225,10.3923)(10.0725,10.4125)(10.1225,10.4328)(10.1725,10.4531)(10.2225,10.4734)(10.2725,10.4934)(10.3225,10.513)(10.3725,10.5321)(10.4225,10.5503)(10.4725,10.5675)(10.5225,10.5836)(10.5725,10.5981)(10.6225,10.6111)(10.6725,10.6223)(10.7225,10.6316)(10.7725,10.6388)(10.8225,10.6439)(10.8725,10.6468)(10.9225,10.6476)(10.9725,10.6462)(11.0225,10.6427)(11.0725,10.6373)(11.1225,10.63)(11.1725,10.6211)(11.2225,10.6107)(11.2725,10.5989)(11.3225,10.5862)(11.3725,10.5725)(11.4225,10.5583)(11.4725,10.5438)(11.5225,10.5291)(11.5725,10.5145)(11.6225,10.5001)(11.6725,10.4862)(11.7225,10.4729)(11.7725,10.4604)(11.8225,10.4486)(11.8725,10.4378)(11.9225,10.4279)(11.9725,10.419)(12.0225,10.411)(12.0725,10.404)(12.1225,10.3978)(12.1725,10.3924)(12.2225,10.3877)(12.2725,10.3836)(12.3225,10.3801)(12.3725,10.3769)(12.4225,10.3741)(12.4725,10.3715)(12.5225,10.3689)(12.5725,10.3664)(12.6225,10.3639)(12.6725,10.3612)(12.7225,10.3584)(12.7725,10.3554)(12.8225,10.3522)(12.8725,10.3488)(12.9225,10.3452)(12.9725,10.3413)(13.0225,10.3373)(13.0725,10.3332)(13.1225,10.3289)(13.1725,10.3246)(13.2225,10.3203)(13.2725,10.316)(13.3225,10.3118)(13.3725,10.3077)(13.4225,10.3037)(13.4725,10.2999)(13.5225,10.2962)(13.5725,10.2927)(13.6225,10.2893)(13.6725,10.2861)(13.7225,10.283)(13.7725,10.28)(13.8225,10.2771)(13.8725,10.2742)(13.9225,10.2714)(13.9725,10.2685)(14.0225,10.2655)(14.0725,10.2624)(14.1225,10.2592)(14.1725,10.2559)(14.2225,10.2523)(14.2725,10.2486)(14.3225,10.2447)(14.3725,10.2406)(14.4225,10.2364)(14.4725,10.2321)(14.5225,10.2276)(14.5725,10.2231)(14.6225,10.2186)(14.6725,10.2142)(14.7225,10.2099)(14.7725,10.2057)(14.8225,10.2018)(14.8725,10.1982)(14.9225,10.1949)(14.9725,10.1921)(15.0225,10.1897)(15.0725,10.1878)(15.1225,10.1865)(15.1725,10.1857)(15.2225,10.1856)(15.2725,10.186)(15.3225,10.187)(15.3725,10.1886)(15.4225,10.1908)(15.4725,10.1935)(15.5225,10.1967)(15.5725,10.2003)(15.6225,10.2042)(15.6725,10.2085)(15.7225,10.2131)(15.7725,10.2178)(15.8225,10.2226)(15.8725,10.2275)(15.9225,10.2324)(15.9725,10.2372)(16.0225,10.2418)(16.0725,10.2463)(16.1225,10.2505)(16.1725,10.2545)(16.2225,10.2581)(16.2725,10.2614)(16.3225,10.2643)(16.3725,10.2669)(16.4225,10.2691)(16.4725,10.271)(16.5225,10.2725)(16.5725,10.2737)(16.6225,10.2745)(16.6725,10.2752)(16.7225,10.2755)(16.7725,10.2757)(16.8225,10.2757)(16.8725,10.2755)(16.9225,10.2753)(16.9725,10.275)(17.0225,10.2746)(17.0725,10.2743)(17.1225,10.274)(17.1725,10.2737)(17.2225,10.2735)(17.2725,10.2734)(17.3225,10.2734)(17.3725,10.2735)(17.4225,10.2737)(17.4725,10.274)(17.5225,10.2744)(17.5725,10.2749)(17.6225,10.2756)(17.6725,10.2763)(17.7225,10.2771)(17.7725,10.2779)(17.8225,10.2789)(17.8725,10.2798)(17.9225,10.2808)(17.9725,10.2819)(18.0225,10.2829)(18.0725,10.2839)(18.1225,10.2849)(18.1725,10.2859)(18.2225,10.2869)(18.2725,10.2878)(18.3225,10.2887)(18.3725,10.2895)(18.4225,10.2903)(18.4725,10.291)(18.5225,10.2917)(18.5725,10.2923)(18.6225,10.2929)(18.6725,10.2934)(18.7225,10.2939)(18.7725,10.2943)(18.8225,10.2947)(18.8725,10.295)(18.9225,10.2952)(18.9725,10.2955)(19.0225,10.2956)(19.0725,10.2957)(19.1225,10.2958)(19.1725,10.2958)(19.2225,10.2957)(19.2725,10.2956)(19.3225,10.2955)(19.3725,10.2952)(19.4225,10.295)(19.4725,10.2946)(19.5225,10.2943)(19.5725,10.2938)(19.6225,10.2934)(19.6725,10.2928)(19.7225,10.2923)(19.7725,10.2916)(19.8225,10.291)(19.8725,10.2903)(19.9225,10.2897)(19.9725,10.2889) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.000500002)(0.122466,0.00050006)(0.172466,0.000500647)(0.222466,0.000503762)(0.272466,0.000515218)(0.322466,0.000548366)(0.372466,0.000629449)(0.422466,0.000804584)(0.472466,0.00114829)(0.522466,0.00177327)(0.572466,0.00284122)(0.622466,0.00457397)(0.672466,0.00726476)(0.722466,0.0112888)(0.772466,0.0171124)(0.822466,0.025301)(0.872466,0.0365239)(0.922466,0.0515564)(0.972466,0.0712794)(1.02247,0.0966738)(1.07247,0.128813)(1.12247,0.168849)(1.17247,0.217998)(1.22247,0.277519)(1.27247,0.34869)(1.32247,0.432785)(1.37247,0.531042)(1.42247,0.644634)(1.47247,0.774642)(1.52247,0.92202)(1.57247,1.08757)(1.62247,1.2719)(1.67247,1.47542)(1.72247,1.69831)(1.77247,1.94051)(1.82247,2.20167)(1.87247,2.4812)(1.92247,2.77823)(1.97247,3.09162)(2.02247,3.41997)(2.07247,3.76163)(2.12247,4.11474)(2.17247,4.47724)(2.22247,4.84688)(2.27247,5.2213)(2.32247,5.59803)(2.37247,5.97454)(2.42247,6.34828)(2.47247,6.71674)(2.52247,7.07744)(2.57247,7.42803)(2.62247,7.76629)(2.67247,8.09017)(2.72247,8.39782)(2.77247,8.68763)(2.82247,8.95822)(2.87247,9.20849)(2.92247,9.4376)(2.97247,9.64502)(3.02247,9.83044)(3.07247,9.99388)(3.12247,10.1356)(3.17247,10.256)(3.22247,10.3559)(3.27247,10.4362)(3.32247,10.498)(3.37247,10.5424)(3.42247,10.5708)(3.47247,10.5846)(3.52247,10.5852)(3.57247,10.5741)(3.62247,10.5527)(3.67247,10.5225)(3.72247,10.4848)(3.77247,10.4408)(3.82247,10.3917)(3.87247,10.3384)(3.92247,10.282)(3.97247,10.223)(4.02247,10.1623)(4.07247,10.1002)(4.12247,10.037)(4.17247,9.97303)(4.22247,9.90835)(4.27247,9.84293)(4.32247,9.77669)(4.37247,9.70944)(4.42247,9.64095)(4.47247,9.57093)(4.52247,9.49908)(4.57247,9.42507)(4.62247,9.34859)(4.67247,9.26935)(4.72247,9.18707)(4.77247,9.10154)(4.82247,9.01256)(4.87247,8.92002)(4.92247,8.82386)(4.97247,8.72407)(5.02247,8.62072)(5.07247,8.51392)(5.12247,8.40386)(5.17247,8.29077)(5.22247,8.17494)(5.27247,8.05667)(5.32247,7.93634)(5.37247,7.81431)(5.42247,7.69099)(5.47247,7.5668)(5.52247,7.44214)(5.57247,7.31742)(5.62247,7.19304)(5.67247,7.06939)(5.72247,6.94683)(5.77247,6.82571)(5.82247,6.70634)(5.87247,6.58901)(5.92247,6.47399)(5.97247,6.36151)(6.02247,6.25178)(6.07247,6.14499)(6.12247,6.04131)(6.17247,5.94087)(6.22247,5.84382)(6.27247,5.75027)(6.32247,5.66033)(6.37247,5.57409)(6.42247,5.49166)(6.47247,5.41312)(6.52247,5.33856)(6.57247,5.26809)(6.62247,5.20177)(6.67247,5.13972)(6.72247,5.08201)(6.77247,5.02873)(6.82247,4.97997)(6.87247,4.9358)(6.92247,4.89631)(6.97247,4.86154)(7.02247,4.83156)(7.07247,4.80639)(7.12247,4.78605)(7.17247,4.77055)(7.22247,4.75985)(7.27247,4.75392)(7.32247,4.75268)(7.37247,4.75604)(7.42247,4.76388)(7.47247,4.77606)(7.52247,4.7924)(7.57247,4.81272)(7.62247,4.8368)(7.67247,4.86441)(7.72247,4.8953)(7.77247,4.92921)(7.82247,4.96587)(7.87247,5.00499)(7.92247,5.0463)(7.97247,5.08949)(8.02247,5.1343)(8.07247,5.18043)(8.12247,5.22761)(8.17247,5.27558)(8.22247,5.32409)(8.27247,5.3729)(8.32247,5.42179)(8.37247,5.47055)(8.42247,5.519)(8.47247,5.56695)(8.52247,5.61427)(8.57247,5.66081)(8.62247,5.70645)(8.67247,5.75109)(8.72247,5.79464)(8.77247,5.83703)(8.82247,5.87819)(8.87247,5.91808)(8.92247,5.95664)(8.97247,5.99386)(9.02247,6.02969)(9.07247,6.06413)(9.12247,6.09716)(9.17247,6.12877)(9.22247,6.15895)(9.27247,6.18771)(9.32247,6.21504)(9.37247,6.24094)(9.42247,6.26543)(9.47247,6.28851)(9.52247,6.31019)(9.57247,6.33049)(9.62247,6.34942)(9.67247,6.36701)(9.72247,6.38329)(9.77247,6.39829)(9.82247,6.41203)(9.87247,6.42457)(9.92247,6.43594)(9.97247,6.44619)(10.0225,6.45538)(10.0725,6.46356)(10.1225,6.4708)(10.1725,6.47715)(10.2225,6.48268)(10.2725,6.48746)(10.3225,6.49155)(10.3725,6.49503)(10.4225,6.49794)(10.4725,6.50037)(10.5225,6.50235)(10.5725,6.50397)(10.6225,6.50525)(10.6725,6.50626)(10.7225,6.50702)(10.7725,6.50758)(10.8225,6.50796)(10.8725,6.50818)(10.9225,6.50826)(10.9725,6.5082)(11.0225,6.508)(11.0725,6.50766)(11.1225,6.50718)(11.1725,6.50653)(11.2225,6.5057)(11.2725,6.50467)(11.3225,6.50341)(11.3725,6.50191)(11.4225,6.50014)(11.4725,6.49807)(11.5225,6.49568)(11.5725,6.49295)(11.6225,6.48987)(11.6725,6.48642)(11.7225,6.48258)(11.7725,6.47836)(11.8225,6.47375)(11.8725,6.46876)(11.9225,6.46338)(11.9725,6.45764)(12.0225,6.45155)(12.0725,6.44512)(12.1225,6.43839)(12.1725,6.43137)(12.2225,6.42411)(12.2725,6.41662)(12.3225,6.40895)(12.3725,6.40113)(12.4225,6.39319)(12.4725,6.38518)(12.5225,6.37711)(12.5725,6.36904)(12.6225,6.36099)(12.6725,6.353)(12.7225,6.34509)(12.7725,6.33729)(12.8225,6.32963)(12.8725,6.32214)(12.9225,6.31482)(12.9725,6.3077)(13.0225,6.3008)(13.0725,6.29413)(13.1225,6.2877)(13.1725,6.28152)(13.2225,6.27561)(13.2725,6.26995)(13.3225,6.26457)(13.3725,6.25947)(13.4225,6.25464)(13.4725,6.25008)(13.5225,6.24581)(13.5725,6.24181)(13.6225,6.23809)(13.6725,6.23464)(13.7225,6.23146)(13.7725,6.22855)(13.8225,6.2259)(13.8725,6.2235)(13.9225,6.22135)(13.9725,6.21945)(14.0225,6.21777)(14.0725,6.21632)(14.1225,6.21507)(14.1725,6.21403)(14.2225,6.21318)(14.2725,6.21249)(14.3225,6.21197)(14.3725,6.21158)(14.4225,6.21133)(14.4725,6.21118)(14.5225,6.21113)(14.5725,6.21115)(14.6225,6.21124)(14.6725,6.21136)(14.7225,6.21152)(14.7725,6.21168)(14.8225,6.21184)(14.8725,6.21199)(14.9225,6.21212)(14.9725,6.2122)(15.0225,6.21225)(15.0725,6.21225)(15.1225,6.21219)(15.1725,6.21208)(15.2225,6.21192)(15.2725,6.2117)(15.3225,6.21144)(15.3725,6.21114)(15.4225,6.2108)(15.4725,6.21044)(15.5225,6.21007)(15.5725,6.2097)(15.6225,6.20934)(15.6725,6.20901)(15.7225,6.20872)(15.7725,6.20848)(15.8225,6.20831)(15.8725,6.20822)(15.9225,6.20822)(15.9725,6.20832)(16.0225,6.20854)(16.0725,6.20888)(16.1225,6.20935)(16.1725,6.20995)(16.2225,6.21069)(16.2725,6.21157)(16.3225,6.21259)(16.3725,6.21375)(16.4225,6.21505)(16.4725,6.21648)(16.5225,6.21803)(16.5725,6.21969)(16.6225,6.22146)(16.6725,6.22333)(16.7225,6.22528)(16.7725,6.22731)(16.8225,6.22939)(16.8725,6.23153)(16.9225,6.23369)(16.9725,6.23588)(17.0225,6.23808)(17.0725,6.24028)(17.1225,6.24245)(17.1725,6.24461)(17.2225,6.24672)(17.2725,6.24879)(17.3225,6.2508)(17.3725,6.25275)(17.4225,6.25463)(17.4725,6.25643)(17.5225,6.25815)(17.5725,6.25978)(17.6225,6.26132)(17.6725,6.26277)(17.7225,6.26413)(17.7725,6.2654)(17.8225,6.26657)(17.8725,6.26765)(17.9225,6.26863)(17.9725,6.26953)(18.0225,6.27034)(18.0725,6.27106)(18.1225,6.2717)(18.1725,6.27226)(18.2225,6.27275)(18.2725,6.27316)(18.3225,6.2735)(18.3725,6.27378)(18.4225,6.27399)(18.4725,6.27415)(18.5225,6.27425)(18.5725,6.27431)(18.6225,6.27431)(18.6725,6.27427)(18.7225,6.27419)(18.7725,6.27408)(18.8225,6.27393)(18.8725,6.27375)(18.9225,6.27355)(18.9725,6.27332)(19.0225,6.27307)(19.0725,6.2728)(19.1225,6.27251)(19.1725,6.27221)(19.2225,6.2719)(19.2725,6.27158)(19.3225,6.27125)(19.3725,6.27091)(19.4225,6.27056)(19.4725,6.27021)(19.5225,6.26986)(19.5725,6.26951)(19.6225,6.26915)(19.6725,6.26879)(19.7225,6.26843)(19.7725,6.26807)(19.8225,6.2677)(19.8725,6.26734)(19.9225,6.26697)(19.9725,6.2666) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.000500001)(0.122466,0.000500033)(0.172466,0.000500354)(0.222466,0.00050206)(0.272466,0.000508338)(0.322466,0.000526514)(0.372466,0.000571011)(0.422466,0.000667214)(0.472466,0.000856217)(0.522466,0.00120032)(0.572466,0.00178909)(0.622466,0.0027458)(0.672466,0.00423392)(0.722466,0.00646333)(0.772466,0.00969607)(0.822466,0.0142511)(0.872466,0.0205082)(0.922466,0.0289096)(0.972466,0.039961)(1.02247,0.0542301)(1.07247,0.0723427)(1.12247,0.0949775)(1.17247,0.122858)(1.22247,0.156744)(1.27247,0.197417)(1.32247,0.245672)(1.37247,0.302295)(1.42247,0.368055)(1.47247,0.443684)(1.52247,0.529858)(1.57247,0.627183)(1.62247,0.736178)(1.67247,0.85726)(1.72247,0.990728)(1.77247,1.13675)(1.82247,1.29537)(1.87247,1.46646)(1.92247,1.64975)(1.97247,1.84484)(2.02247,2.05115)(2.07247,2.26795)(2.12247,2.49438)(2.17247,2.72944)(2.22247,2.97202)(2.27247,3.22089)(2.32247,3.47473)(2.37247,3.73215)(2.42247,3.99171)(2.47247,4.25195)(2.52247,4.51136)(2.57247,4.76847)(2.62247,5.02183)(2.67247,5.27004)(2.72247,5.51176)(2.77247,5.74575)(2.82247,5.97083)(2.87247,6.18598)(2.92247,6.39025)(2.97247,6.58286)(3.02247,6.76315)(3.07247,6.93059)(3.12247,7.08478)(3.17247,7.22548)(3.22247,7.35257)(3.27247,7.46604)(3.32247,7.56603)(3.37247,7.65275)(3.42247,7.72653)(3.47247,7.7878)(3.52247,7.83702)(3.57247,7.87476)(3.62247,7.9016)(3.67247,7.91817)(3.72247,7.92515)(3.77247,7.92318)(3.82247,7.91296)(3.87247,7.89514)(3.92247,7.87039)(3.97247,7.83933)(4.02247,7.80258)(4.07247,7.7607)(4.12247,7.71425)(4.17247,7.66373)(4.22247,7.60961)(4.27247,7.55232)(4.32247,7.49227)(4.37247,7.42981)(4.42247,7.36527)(4.47247,7.29896)(4.52247,7.23115)(4.57247,7.16209)(4.62247,7.09199)(4.67247,7.02106)(4.72247,6.94949)(4.77247,6.87746)(4.82247,6.80511)(4.87247,6.73259)(4.92247,6.66003)(4.97247,6.58757)(5.02247,6.51529)(5.07247,6.44331)(5.12247,6.37172)(5.17247,6.30058)(5.22247,6.22997)(5.27247,6.15993)(5.32247,6.0905)(5.37247,6.02172)(5.42247,5.95358)(5.47247,5.8861)(5.52247,5.81924)(5.57247,5.753)(5.62247,5.68732)(5.67247,5.62215)(5.72247,5.55746)(5.77247,5.49316)(5.82247,5.42919)(5.87247,5.36549)(5.92247,5.30199)(5.97247,5.23863)(6.02247,5.17535)(6.07247,5.11211)(6.12247,5.04887)(6.17247,4.98563)(6.22247,4.92237)(6.27247,4.85912)(6.32247,4.79593)(6.37247,4.73284)(6.42247,4.66995)(6.47247,4.60735)(6.52247,4.54518)(6.57247,4.48357)(6.62247,4.42271)(6.67247,4.36276)(6.72247,4.30393)(6.77247,4.24643)(6.82247,4.19046)(6.87247,4.13626)(6.92247,4.08405)(6.97247,4.03405)(7.02247,3.98647)(7.07247,3.94154)(7.12247,3.89943)(7.17247,3.86034)(7.22247,3.82443)(7.27247,3.79184)(7.32247,3.76268)(7.37247,3.73706)(7.42247,3.71503)(7.47247,3.69664)(7.52247,3.6819)(7.57247,3.6708)(7.62247,3.6633)(7.67247,3.65932)(7.72247,3.65877)(7.77247,3.66154)(7.82247,3.66749)(7.87247,3.67645)(7.92247,3.68827)(7.97247,3.70273)(8.02247,3.71966)(8.07247,3.73882)(8.12247,3.76001)(8.17247,3.78301)(8.22247,3.80759)(8.27247,3.83353)(8.32247,3.86061)(8.37247,3.88862)(8.42247,3.91735)(8.47247,3.9466)(8.52247,3.97619)(8.57247,4.00594)(8.62247,4.03569)(8.67247,4.06528)(8.72247,4.09458)(8.77247,4.12347)(8.82247,4.15183)(8.87247,4.17957)(8.92247,4.20661)(8.97247,4.23288)(9.02247,4.25833)(9.07247,4.28292)(9.12247,4.30662)(9.17247,4.3294)(9.22247,4.35128)(9.27247,4.37224)(9.32247,4.39231)(9.37247,4.4115)(9.42247,4.42985)(9.47247,4.44739)(9.52247,4.46417)(9.57247,4.48024)(9.62247,4.49566)(9.67247,4.51048)(9.72247,4.52477)(9.77247,4.53859)(9.82247,4.552)(9.87247,4.56508)(9.92247,4.57788)(9.97247,4.59048)(10.0225,4.60294)(10.0725,4.61532)(10.1225,4.62767)(10.1725,4.64005)(10.2225,4.65251)(10.2725,4.66508)(10.3225,4.67781)(10.3725,4.69072)(10.4225,4.70383)(10.4725,4.71715)(10.5225,4.7307)(10.5725,4.74446)(10.6225,4.75842)(10.6725,4.77257)(10.7225,4.78688)(10.7725,4.80131)(10.8225,4.81581)(10.8725,4.83034)(10.9225,4.84485)(10.9725,4.85926)(11.0225,4.87351)(11.0725,4.88753)(11.1225,4.90125)(11.1725,4.91459)(11.2225,4.92747)(11.2725,4.93983)(11.3225,4.95157)(11.3725,4.96264)(11.4225,4.97296)(11.4725,4.98246)(11.5225,4.99109)(11.5725,4.99879)(11.6225,5.0055)(11.6725,5.01119)(11.7225,5.01582)(11.7725,5.01937)(11.8225,5.02182)(11.8725,5.02315)(11.9225,5.02336)(11.9725,5.02246)(12.0225,5.02047)(12.0725,5.0174)(12.1225,5.01328)(12.1725,5.00815)(12.2225,5.00205)(12.2725,4.99502)(12.3225,4.98713)(12.3725,4.97842)(12.4225,4.96896)(12.4725,4.95882)(12.5225,4.94806)(12.5725,4.93675)(12.6225,4.92496)(12.6725,4.91276)(12.7225,4.90023)(12.7725,4.88743)(12.8225,4.87443)(12.8725,4.86131)(12.9225,4.84812)(12.9725,4.83493)(13.0225,4.82181)(13.0725,4.8088)(13.1225,4.79597)(13.1725,4.78337)(13.2225,4.77104)(13.2725,4.75902)(13.3225,4.74737)(13.3725,4.7361)(13.4225,4.72526)(13.4725,4.71488)(13.5225,4.70497)(13.5725,4.69556)(13.6225,4.68667)(13.6725,4.6783)(13.7225,4.67046)(13.7725,4.66316)(13.8225,4.65641)(13.8725,4.65019)(13.9225,4.64451)(13.9725,4.63936)(14.0225,4.63471)(14.0725,4.63058)(14.1225,4.62692)(14.1725,4.62373)(14.2225,4.62099)(14.2725,4.61868)(14.3225,4.61676)(14.3725,4.61522)(14.4225,4.61402)(14.4725,4.61315)(14.5225,4.61258)(14.5725,4.61228)(14.6225,4.61221)(14.6725,4.61236)(14.7225,4.61271)(14.7725,4.61321)(14.8225,4.61386)(14.8725,4.61462)(14.9225,4.61548)(14.9725,4.61642)(15.0225,4.61742)(15.0725,4.61846)(15.1225,4.61953)(15.1725,4.62062)(15.2225,4.62173)(15.2725,4.62283)(15.3225,4.62393)(15.3725,4.62502)(15.4225,4.62611)(15.4725,4.62718)(15.5225,4.62825)(15.5725,4.62931)(15.6225,4.63037)(15.6725,4.63143)(15.7225,4.6325)(15.7725,4.63358)(15.8225,4.63468)(15.8725,4.63581)(15.9225,4.63698)(15.9725,4.63818)(16.0225,4.63943)(16.0725,4.64073)(16.1225,4.64209)(16.1725,4.64351)(16.2225,4.64499)(16.2725,4.64654)(16.3225,4.64815)(16.3725,4.64983)(16.4225,4.65157)(16.4725,4.65338)(16.5225,4.65525)(16.5725,4.65718)(16.6225,4.65916)(16.6725,4.66119)(16.7225,4.66326)(16.7725,4.66536)(16.8225,4.66749)(16.8725,4.66964)(16.9225,4.6718)(16.9725,4.67396)(17.0225,4.67611)(17.0725,4.67825)(17.1225,4.68036)(17.1725,4.68244)(17.2225,4.68448)(17.2725,4.68648)(17.3225,4.68842)(17.3725,4.6903)(17.4225,4.69211)(17.4725,4.69384)(17.5225,4.6955)(17.5725,4.69708)(17.6225,4.69857)(17.6725,4.69997)(17.7225,4.70127)(17.7725,4.70249)(17.8225,4.70361)(17.8725,4.70464)(17.9225,4.70557)(17.9725,4.70642)(18.0225,4.70716)(18.0725,4.70783)(18.1225,4.7084)(18.1725,4.70889)(18.2225,4.7093)(18.2725,4.70963)(18.3225,4.70989)(18.3725,4.71008)(18.4225,4.7102)(18.4725,4.71027)(18.5225,4.71028)(18.5725,4.71024)(18.6225,4.71016)(18.6725,4.71004)(18.7225,4.70988)(18.7725,4.70969)(18.8225,4.70948)(18.8725,4.70924)(18.9225,4.70899)(18.9725,4.70872)(19.0225,4.70845)(19.0725,4.70817)(19.1225,4.70789)(19.1725,4.70761)(19.2225,4.70733)(19.2725,4.70706)(19.3225,4.70679)(19.3725,4.70653)(19.4225,4.70629)(19.4725,4.70605)(19.5225,4.70582)(19.5725,4.7056)(19.6225,4.70539)(19.6725,4.70519)(19.7225,4.70499)(19.7725,4.70481)(19.8225,4.70463)(19.8725,4.70445)(19.9225,4.70427)(19.9725,4.70409) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.000500002)(0.122466,0.000500065)(0.172466,0.000500694)(0.222466,0.000504033)(0.272466,0.000516302)(0.322466,0.000551764)(0.372466,0.000638396)(0.422466,0.00082524)(0.472466,0.0011913)(0.522466,0.00185569)(0.572466,0.00298853)(0.622466,0.00482226)(0.672466,0.00766247)(0.722466,0.0118979)(0.772466,0.0180085)(0.822466,0.0265719)(0.872466,0.0382657)(0.922466,0.0538677)(0.972466,0.0742513)(1.02247,0.100377)(1.07247,0.13328)(1.12247,0.174053)(1.17247,0.223826)(1.22247,0.283739)(1.27247,0.354918)(1.32247,0.438441)(1.37247,0.535309)(1.42247,0.646408)(1.47247,0.772484)(1.52247,0.914105)(1.57247,1.07163)(1.62247,1.2452)(1.67247,1.43469)(1.72247,1.6397)(1.77247,1.85956)(1.82247,2.09332)(1.87247,2.33973)(1.92247,2.59727)(1.97247,2.86417)(2.02247,3.1384)(2.07247,3.41776)(2.12247,3.69986)(2.17247,3.98216)(2.22247,4.26207)(2.27247,4.53694)(2.32247,4.80416)(2.37247,5.06114)(2.42247,5.30546)(2.47247,5.53484)(2.52247,5.7472)(2.57247,5.94075)(2.62247,6.11397)(2.67247,6.26568)(2.72247,6.39505)(2.77247,6.50161)(2.82247,6.58528)(2.87247,6.64636)(2.92247,6.68553)(2.97247,6.70382)(3.02247,6.7026)(3.07247,6.68354)(3.12247,6.64861)(3.17247,6.59997)(3.22247,6.54)(3.27247,6.47118)(3.32247,6.39611)(3.37247,6.31739)(3.42247,6.2376)(3.47247,6.15924)(3.52247,6.08471)(3.57247,6.01619)(3.62247,5.95569)(3.67247,5.90496)(3.72247,5.86544)(3.77247,5.83831)(3.82247,5.82439)(3.87247,5.8242)(3.92247,5.83792)(3.97247,5.8654)(4.02247,5.90616)(4.07247,5.95945)(4.12247,6.02422)(4.17247,6.0992)(4.22247,6.1829)(4.27247,6.27363)(4.32247,6.36958)(4.37247,6.46887)(4.42247,6.56951)(4.47247,6.66954)(4.52247,6.767)(4.57247,6.86)(4.62247,6.94674)(4.67247,7.02557)(4.72247,7.09497)(4.77247,7.1536)(4.82247,7.20034)(4.87247,7.23426)(4.92247,7.25467)(4.97247,7.26109)(5.02247,7.25326)(5.07247,7.23117)(5.12247,7.195)(5.17247,7.14513)(5.22247,7.08213)(5.27247,7.00674)(5.32247,6.91984)(5.37247,6.82245)(5.42247,6.71566)(5.47247,6.60068)(5.52247,6.47875)(5.57247,6.35115)(5.62247,6.21918)(5.67247,6.08411)(5.72247,5.9472)(5.77247,5.80967)(5.82247,5.67267)(5.87247,5.53728)(5.92247,5.4045)(5.97247,5.27524)(6.02247,5.15032)(6.07247,5.03044)(6.12247,4.91622)(6.17247,4.80816)(6.22247,4.70666)(6.27247,4.61204)(6.32247,4.5245)(6.37247,4.44417)(6.42247,4.37109)(6.47247,4.30522)(6.52247,4.24644)(6.57247,4.19458)(6.62247,4.14941)(6.67247,4.11065)(6.72247,4.07797)(6.77247,4.05101)(6.82247,4.02937)(6.87247,4.01264)(6.92247,4.00038)(6.97247,3.99213)(7.02247,3.98744)(7.07247,3.98584)(7.12247,3.98686)(7.17247,3.99005)(7.22247,3.99494)(7.27247,4.0011)(7.32247,4.00811)(7.37247,4.01556)(7.42247,4.02306)(7.47247,4.03026)(7.52247,4.03683)(7.57247,4.04247)(7.62247,4.04693)(7.67247,4.04998)(7.72247,4.05144)(7.77247,4.05116)(7.82247,4.04905)(7.87247,4.04504)(7.92247,4.03913)(7.97247,4.03134)(8.02247,4.02175)(8.07247,4.01047)(8.12247,3.99765)(8.17247,3.9835)(8.22247,3.96822)(8.27247,3.95209)(8.32247,3.93537)(8.37247,3.91837)(8.42247,3.90142)(8.47247,3.88484)(8.52247,3.86896)(8.57247,3.85413)(8.62247,3.84067)(8.67247,3.82891)(8.72247,3.81914)(8.77247,3.81166)(8.82247,3.80671)(8.87247,3.80453)(8.92247,3.80531)(8.97247,3.8092)(9.02247,3.81632)(9.07247,3.82675)(9.12247,3.84053)(9.17247,3.85766)(9.22247,3.87808)(9.27247,3.90171)(9.32247,3.92844)(9.37247,3.95809)(9.42247,3.99048)(9.47247,4.02539)(9.52247,4.06257)(9.57247,4.10176)(9.62247,4.14267)(9.67247,4.18499)(9.72247,4.22844)(9.77247,4.27269)(9.82247,4.31743)(9.87247,4.36237)(9.92247,4.40719)(9.97247,4.45162)(10.0225,4.49538)(10.0725,4.53821)(10.1225,4.57988)(10.1725,4.62017)(10.2225,4.65889)(10.2725,4.69586)(10.3225,4.73094)(10.3725,4.76401)(10.4225,4.79496)(10.4725,4.82372)(10.5225,4.85024)(10.5725,4.87448)(10.6225,4.89644)(10.6725,4.91612)(10.7225,4.93353)(10.7725,4.94873)(10.8225,4.96177)(10.8725,4.97271)(10.9225,4.98162)(10.9725,4.98861)(11.0225,4.99375)(11.0725,4.99715)(11.1225,4.99891)(11.1725,4.99915)(11.2225,4.99797)(11.2725,4.99549)(11.3225,4.99182)(11.3725,4.98709)(11.4225,4.98139)(11.4725,4.97485)(11.5225,4.96758)(11.5725,4.95967)(11.6225,4.95125)(11.6725,4.94241)(11.7225,4.93324)(11.7725,4.92385)(11.8225,4.91431)(11.8725,4.90471)(11.9225,4.89512)(11.9725,4.88562)(12.0225,4.87627)(12.0725,4.86713)(12.1225,4.85823)(12.1725,4.84964)(12.2225,4.84137)(12.2725,4.83346)(12.3225,4.82592)(12.3725,4.81877)(12.4225,4.812)(12.4725,4.80562)(12.5225,4.7996)(12.5725,4.79394)(12.6225,4.78862)(12.6725,4.78359)(12.7225,4.77883)(12.7725,4.7743)(12.8225,4.76995)(12.8725,4.76576)(12.9225,4.76166)(12.9725,4.75762)(13.0225,4.7536)(13.0725,4.74954)(13.1225,4.74541)(13.1725,4.74118)(13.2225,4.7368)(13.2725,4.73225)(13.3225,4.7275)(13.3725,4.72253)(13.4225,4.71733)(13.4725,4.71189)(13.5225,4.70621)(13.5725,4.70029)(13.6225,4.69413)(13.6725,4.68776)(13.7225,4.68118)(13.7725,4.67443)(13.8225,4.66753)(13.8725,4.66051)(13.9225,4.6534)(13.9725,4.64625)(14.0225,4.63908)(14.0725,4.63193)(14.1225,4.62485)(14.1725,4.61787)(14.2225,4.61103)(14.2725,4.60436)(14.3225,4.5979)(14.3725,4.59167)(14.4225,4.58571)(14.4725,4.58005)(14.5225,4.5747)(14.5725,4.56969)(14.6225,4.56502)(14.6725,4.56072)(14.7225,4.55679)(14.7725,4.55324)(14.8225,4.55007)(14.8725,4.54728)(14.9225,4.54488)(14.9725,4.54285)(15.0225,4.54119)(15.0725,4.53989)(15.1225,4.53895)(15.1725,4.53835)(15.2225,4.53809)(15.2725,4.53814)(15.3225,4.5385)(15.3725,4.53915)(15.4225,4.54008)(15.4725,4.54128)(15.5225,4.54273)(15.5725,4.54441)(15.6225,4.54632)(15.6725,4.54843)(15.7225,4.55074)(15.7725,4.55322)(15.8225,4.55586)(15.8725,4.55865)(15.9225,4.56157)(15.9725,4.56461)(16.0225,4.56774)(16.0725,4.57096)(16.1225,4.57424)(16.1725,4.57756)(16.2225,4.58092)(16.2725,4.5843)(16.3225,4.58767)(16.3725,4.59102)(16.4225,4.59433)(16.4725,4.59759)(16.5225,4.60079)(16.5725,4.60391)(16.6225,4.60693)(16.6725,4.60984)(16.7225,4.61263)(16.7725,4.6153)(16.8225,4.61783)(16.8725,4.62022)(16.9225,4.62246)(16.9725,4.62456)(17.0225,4.6265)(17.0725,4.62829)(17.1225,4.62993)(17.1725,4.63142)(17.2225,4.63278)(17.2725,4.634)(17.3225,4.6351)(17.3725,4.63608)(17.4225,4.63696)(17.4725,4.63774)(17.5225,4.63844)(17.5725,4.63907)(17.6225,4.63964)(17.6725,4.64016)(17.7225,4.64064)(17.7725,4.6411)(17.8225,4.64155)(17.8725,4.64199)(17.9225,4.64244)(17.9725,4.64291)(18.0225,4.64339)(18.0725,4.6439)(18.1225,4.64444)(18.1725,4.64501)(18.2225,4.64562)(18.2725,4.64626)(18.3225,4.64694)(18.3725,4.64765)(18.4225,4.64839)(18.4725,4.64916)(18.5225,4.64994)(18.5725,4.65074)(18.6225,4.65155)(18.6725,4.65236)(18.7225,4.65317)(18.7725,4.65396)(18.8225,4.65473)(18.8725,4.65547)(18.9225,4.65617)(18.9725,4.65682)(19.0225,4.65743)(19.0725,4.65797)(19.1225,4.65845)(19.1725,4.65886)(19.2225,4.6592)(19.2725,4.65945)(19.3225,4.65962)(19.3725,4.65971)(19.4225,4.6597)(19.4725,4.65961)(19.5225,4.65943)(19.5725,4.65916)(19.6225,4.6588)(19.6725,4.65836)(19.7225,4.65784)(19.7725,4.65724)(19.8225,4.65656)(19.8725,4.65581)(19.9225,4.65501)(19.9725,4.65414) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.000500001)(0.122466,0.000500042)(0.172466,0.000500456)(0.222466,0.000502651)(0.272466,0.000510722)(0.322466,0.000534078)(0.372466,0.000591208)(0.422466,0.000714608)(0.472466,0.000956782)(0.522466,0.00139716)(0.572466,0.00214965)(0.622466,0.00337061)(0.672466,0.00526667)(0.722466,0.00810224)(0.772466,0.0122061)(0.822466,0.0179767)(0.872466,0.0258859)(0.922466,0.0364805)(0.972466,0.0503816)(1.02247,0.0682812)(1.07247,0.0909367)(1.12247,0.119162)(1.17247,0.153815)(1.22247,0.195786)(1.27247,0.24598)(1.32247,0.305299)(1.37247,0.37462)(1.42247,0.45478)(1.47247,0.546547)(1.52247,0.650606)(1.57247,0.767534)(1.62247,0.897781)(1.67247,1.04165)(1.72247,1.1993)(1.77247,1.37071)(1.82247,1.55566)(1.87247,1.75379)(1.92247,1.9645)(1.97247,2.18706)(2.02247,2.42052)(2.07247,2.66379)(2.12247,2.91561)(2.17247,3.17461)(2.22247,3.43929)(2.27247,3.70805)(2.32247,3.97926)(2.37247,4.25123)(2.42247,4.52227)(2.47247,4.7907)(2.52247,5.0549)(2.57247,5.31333)(2.62247,5.56453)(2.67247,5.80719)(2.72247,6.04013)(2.77247,6.26231)(2.82247,6.47291)(2.87247,6.67124)(2.92247,6.85683)(2.97247,7.0294)(3.02247,7.18884)(3.07247,7.33522)(3.12247,7.46879)(3.17247,7.58996)(3.22247,7.69925)(3.27247,7.79734)(3.32247,7.88498)(3.37247,7.96301)(3.42247,8.03232)(3.47247,8.09384)(3.52247,8.14848)(3.57247,8.19718)(3.62247,8.2408)(3.67247,8.28018)(3.72247,8.31607)(3.77247,8.34914)(3.82247,8.37995)(3.87247,8.40896)(3.92247,8.43654)(3.97247,8.4629)(4.02247,8.48818)(4.07247,8.51236)(4.12247,8.53535)(4.17247,8.55694)(4.22247,8.57685)(4.27247,8.59468)(4.32247,8.61002)(4.37247,8.62236)(4.42247,8.63119)(4.47247,8.63596)(4.52247,8.63611)(4.57247,8.6311)(4.62247,8.62042)(4.67247,8.60356)(4.72247,8.5801)(4.77247,8.54964)(4.82247,8.51187)(4.87247,8.46654)(4.92247,8.41347)(4.97247,8.35257)(5.02247,8.28383)(5.07247,8.20731)(5.12247,8.12314)(5.17247,8.03156)(5.22247,7.93284)(5.27247,7.82733)(5.32247,7.71544)(5.37247,7.59762)(5.42247,7.47439)(5.47247,7.34626)(5.52247,7.21382)(5.57247,7.07763)(5.62247,6.93829)(5.67247,6.79642)(5.72247,6.6526)(5.77247,6.50744)(5.82247,6.36152)(5.87247,6.21543)(5.92247,6.0697)(5.97247,5.92487)(6.02247,5.78146)(6.07247,5.63996)(6.12247,5.50081)(6.17247,5.36446)(6.22247,5.23132)(6.27247,5.10177)(6.32247,4.97617)(6.37247,4.85485)(6.42247,4.73812)(6.47247,4.62626)(6.52247,4.51953)(6.57247,4.41818)(6.62247,4.32241)(6.67247,4.23241)(6.72247,4.14835)(6.77247,4.07036)(6.82247,3.99858)(6.87247,3.93309)(6.92247,3.87395)(6.97247,3.82121)(7.02247,3.77487)(7.07247,3.73493)(7.12247,3.70133)(7.17247,3.67401)(7.22247,3.65287)(7.27247,3.63777)(7.32247,3.62857)(7.37247,3.62507)(7.42247,3.62708)(7.47247,3.63435)(7.52247,3.64663)(7.57247,3.66366)(7.62247,3.68513)(7.67247,3.71074)(7.72247,3.74018)(7.77247,3.7731)(7.82247,3.80919)(7.87247,3.8481)(7.92247,3.88949)(7.97247,3.93303)(8.02247,3.9784)(8.07247,4.02527)(8.12247,4.07333)(8.17247,4.12229)(8.22247,4.17188)(8.27247,4.22183)(8.32247,4.27189)(8.37247,4.32184)(8.42247,4.37147)(8.47247,4.42061)(8.52247,4.46908)(8.57247,4.51675)(8.62247,4.56348)(8.67247,4.60918)(8.72247,4.65375)(8.77247,4.69712)(8.82247,4.73924)(8.87247,4.78006)(8.92247,4.81955)(8.97247,4.85769)(9.02247,4.89448)(9.07247,4.92992)(9.12247,4.96401)(9.17247,4.99676)(9.22247,5.0282)(9.27247,5.05835)(9.32247,5.08722)(9.37247,5.11486)(9.42247,5.14129)(9.47247,5.16655)(9.52247,5.19067)(9.57247,5.21368)(9.62247,5.23561)(9.67247,5.25652)(9.72247,5.27642)(9.77247,5.29536)(9.82247,5.31337)(9.87247,5.3305)(9.92247,5.34677)(9.97247,5.36223)(10.0225,5.37691)(10.0725,5.39085)(10.1225,5.40408)(10.1725,5.41664)(10.2225,5.42855)(10.2725,5.43986)(10.3225,5.45059)(10.3725,5.46076)(10.4225,5.4704)(10.4725,5.47954)(10.5225,5.48819)(10.5725,5.49636)(10.6225,5.50406)(10.6725,5.51131)(10.7225,5.51811)(10.7725,5.52445)(10.8225,5.53034)(10.8725,5.53576)(10.9225,5.5407)(10.9725,5.54516)(11.0225,5.54911)(11.0725,5.55255)(11.1225,5.55544)(11.1725,5.55777)(11.2225,5.55952)(11.2725,5.56067)(11.3225,5.56121)(11.3725,5.56111)(11.4225,5.56036)(11.4725,5.55896)(11.5225,5.55688)(11.5725,5.55413)(11.6225,5.55071)(11.6725,5.54662)(11.7225,5.54187)(11.7725,5.53647)(11.8225,5.53045)(11.8725,5.52381)(11.9225,5.51659)(11.9725,5.50882)(12.0225,5.50054)(12.0725,5.49178)(12.1225,5.48258)(12.1725,5.47299)(12.2225,5.46305)(12.2725,5.45282)(12.3225,5.44233)(12.3725,5.43164)(12.4225,5.4208)(12.4725,5.40985)(12.5225,5.39885)(12.5725,5.38784)(12.6225,5.37685)(12.6725,5.36595)(12.7225,5.35515)(12.7725,5.34451)(12.8225,5.33406)(12.8725,5.32382)(12.9225,5.31383)(12.9725,5.30411)(13.0225,5.29468)(13.0725,5.28557)(13.1225,5.27679)(13.1725,5.26835)(13.2225,5.26026)(13.2725,5.25254)(13.3225,5.24519)(13.3725,5.23821)(13.4225,5.23161)(13.4725,5.22539)(13.5225,5.21955)(13.5725,5.21408)(13.6225,5.20898)(13.6725,5.20424)(13.7225,5.19986)(13.7725,5.19583)(13.8225,5.19214)(13.8725,5.18878)(13.9225,5.18574)(13.9725,5.18301)(14.0225,5.18057)(14.0725,5.17842)(14.1225,5.17653)(14.1725,5.17489)(14.2225,5.17349)(14.2725,5.17231)(14.3225,5.17133)(14.3725,5.17054)(14.4225,5.16993)(14.4725,5.16947)(14.5225,5.16915)(14.5725,5.16896)(14.6225,5.16888)(14.6725,5.16889)(14.7225,5.16899)(14.7725,5.16915)(14.8225,5.16938)(14.8725,5.16965)(14.9225,5.16997)(14.9725,5.17032)(15.0225,5.1707)(15.0725,5.1711)(15.1225,5.17153)(15.1725,5.17197)(15.2225,5.17244)(15.2725,5.17294)(15.3225,5.17346)(15.3725,5.17402)(15.4225,5.17462)(15.4725,5.17526)(15.5225,5.17595)(15.5725,5.1767)(15.6225,5.17752)(15.6725,5.17841)(15.7225,5.17939)(15.7725,5.18046)(15.8225,5.18163)(15.8725,5.18289)(15.9225,5.18427)(15.9725,5.18576)(16.0225,5.18736)(16.0725,5.18907)(16.1225,5.1909)(16.1725,5.19285)(16.2225,5.1949)(16.2725,5.19706)(16.3225,5.19932)(16.3725,5.20167)(16.4225,5.2041)(16.4725,5.20661)(16.5225,5.20918)(16.5725,5.2118)(16.6225,5.21445)(16.6725,5.21714)(16.7225,5.21983)(16.7725,5.22252)(16.8225,5.2252)(16.8725,5.22784)(16.9225,5.23044)(16.9725,5.23299)(17.0225,5.23547)(17.0725,5.23787)(17.1225,5.24018)(17.1725,5.2424)(17.2225,5.2445)(17.2725,5.24649)(17.3225,5.24836)(17.3725,5.2501)(17.4225,5.25171)(17.4725,5.25319)(17.5225,5.25453)(17.5725,5.25574)(17.6225,5.25681)(17.6725,5.25775)(17.7225,5.25857)(17.7725,5.25925)(17.8225,5.25981)(17.8725,5.26026)(17.9225,5.26059)(17.9725,5.26082)(18.0225,5.26095)(18.0725,5.26099)(18.1225,5.26094)(18.1725,5.26081)(18.2225,5.26062)(18.2725,5.26035)(18.3225,5.26004)(18.3725,5.25967)(18.4225,5.25926)(18.4725,5.25882)(18.5225,5.25834)(18.5725,5.25785)(18.6225,5.25734)(18.6725,5.25681)(18.7225,5.25628)(18.7725,5.25575)(18.8225,5.25522)(18.8725,5.2547)(18.9225,5.25418)(18.9725,5.25368)(19.0225,5.2532)(19.0725,5.25273)(19.1225,5.25229)(19.1725,5.25186)(19.2225,5.25145)(19.2725,5.25107)(19.3225,5.2507)(19.3725,5.25036)(19.4225,5.25004)(19.4725,5.24974)(19.5225,5.24946)(19.5725,5.2492)(19.6225,5.24895)(19.6725,5.24871)(19.7225,5.24849)(19.7725,5.24828)(19.8225,5.24807)(19.8725,5.24787)(19.9225,5.24767)(19.9725,5.24748) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.000500001)(0.122466,0.000500026)(0.172466,0.000500275)(0.222466,0.000501598)(0.272466,0.000506467)(0.322466,0.000520572)(0.372466,0.000555115)(0.422466,0.000629833)(0.472466,0.000776706)(0.522466,0.00104427)(0.572466,0.00150241)(0.622466,0.00224743)(0.672466,0.00340726)(0.722466,0.00514651)(0.772466,0.00767114)(0.822466,0.0112325)(0.872466,0.0161308)(0.922466,0.0227167)(0.972466,0.0313929)(1.02247,0.0426133)(1.07247,0.0568812)(1.12247,0.0747455)(1.17247,0.0967957)(1.22247,0.123656)(1.27247,0.155974)(1.32247,0.194418)(1.37247,0.23966)(1.42247,0.292365)(1.47247,0.353184)(1.52247,0.422736)(1.57247,0.5016)(1.62247,0.590301)(1.67247,0.689297)(1.72247,0.798971)(1.77247,0.919623)(1.82247,1.05146)(1.87247,1.19458)(1.92247,1.34899)(1.97247,1.51458)(2.02247,1.69114)(2.07247,1.87834)(2.12247,2.07576)(2.17247,2.28288)(2.22247,2.49907)(2.27247,2.72363)(2.32247,2.95578)(2.37247,3.19466)(2.42247,3.43938)(2.47247,3.68896)(2.52247,3.94244)(2.57247,4.19881)(2.62247,4.45703)(2.67247,4.71609)(2.72247,4.97497)(2.77247,5.23268)(2.82247,5.48824)(2.87247,5.74072)(2.92247,5.9892)(2.97247,6.23283)(3.02247,6.47078)(3.07247,6.7023)(3.12247,6.92665)(3.17247,7.14316)(3.22247,7.3512)(3.27247,7.5502)(3.32247,7.73963)(3.37247,7.91899)(3.42247,8.08785)(3.47247,8.2458)(3.52247,8.39247)(3.57247,8.52755)(3.62247,8.65074)(3.67247,8.76181)(3.72247,8.86055)(3.77247,8.94679)(3.82247,9.0204)(3.87247,9.08132)(3.92247,9.12949)(3.97247,9.16495)(4.02247,9.18774)(4.07247,9.198)(4.12247,9.19589)(4.17247,9.18164)(4.22247,9.15554)(4.27247,9.11794)(4.32247,9.06925)(4.37247,9.00994)(4.42247,8.94052)(4.47247,8.86158)(4.52247,8.77374)(4.57247,8.67768)(4.62247,8.5741)(4.67247,8.46376)(4.72247,8.34743)(4.77247,8.22589)(4.82247,8.09997)(4.87247,7.97044)(4.92247,7.83812)(4.97247,7.70378)(5.02247,7.56817)(5.07247,7.43203)(5.12247,7.29601)(5.17247,7.16077)(5.22247,7.02687)(5.27247,6.89484)(5.32247,6.76514)(5.37247,6.63814)(5.42247,6.51419)(5.47247,6.39352)(5.52247,6.27634)(5.57247,6.16276)(5.62247,6.05285)(5.67247,5.94662)(5.72247,5.84402)(5.77247,5.74496)(5.82247,5.64932)(5.87247,5.55693)(5.92247,5.4676)(5.97247,5.38115)(6.02247,5.29734)(6.07247,5.21598)(6.12247,5.13684)(6.17247,5.05974)(6.22247,4.98448)(6.27247,4.9109)(6.32247,4.83887)(6.37247,4.76828)(6.42247,4.69904)(6.47247,4.63111)(6.52247,4.56448)(6.57247,4.49915)(6.62247,4.43518)(6.67247,4.37263)(6.72247,4.31161)(6.77247,4.25224)(6.82247,4.19465)(6.87247,4.139)(6.92247,4.08546)(6.97247,4.03418)(7.02247,3.98535)(7.07247,3.93914)(7.12247,3.89569)(7.17247,3.85518)(7.22247,3.81773)(7.27247,3.78347)(7.32247,3.75252)(7.37247,3.72494)(7.42247,3.70082)(7.47247,3.6802)(7.52247,3.6631)(7.57247,3.64953)(7.62247,3.63947)(7.67247,3.63288)(7.72247,3.62972)(7.77247,3.62992)(7.82247,3.63339)(7.87247,3.64005)(7.92247,3.64979)(7.97247,3.6625)(8.02247,3.67807)(8.07247,3.69638)(8.12247,3.71731)(8.17247,3.74072)(8.22247,3.76651)(8.27247,3.79454)(8.32247,3.82469)(8.37247,3.85685)(8.42247,3.8909)(8.47247,3.92671)(8.52247,3.96416)(8.57247,4.00315)(8.62247,4.04356)(8.67247,4.08525)(8.72247,4.12812)(8.77247,4.17204)(8.82247,4.21688)(8.87247,4.26251)(8.92247,4.30879)(8.97247,4.35559)(9.02247,4.40276)(9.07247,4.45015)(9.12247,4.49761)(9.17247,4.54498)(9.22247,4.5921)(9.27247,4.63881)(9.32247,4.68496)(9.37247,4.73039)(9.42247,4.77493)(9.47247,4.81844)(9.52247,4.86078)(9.57247,4.9018)(9.62247,4.94138)(9.67247,4.9794)(9.72247,5.01575)(9.77247,5.05035)(9.82247,5.08311)(9.87247,5.11397)(9.92247,5.14288)(9.97247,5.16981)(10.0225,5.19474)(10.0725,5.21768)(10.1225,5.23864)(10.1725,5.25764)(10.2225,5.27473)(10.2725,5.28997)(10.3225,5.30342)(10.3725,5.31515)(10.4225,5.32525)(10.4725,5.33381)(10.5225,5.34093)(10.5725,5.34669)(10.6225,5.3512)(10.6725,5.35457)(10.7225,5.35688)(10.7725,5.35823)(10.8225,5.35872)(10.8725,5.35842)(10.9225,5.35743)(10.9725,5.35581)(11.0225,5.35363)(11.0725,5.35096)(11.1225,5.34784)(11.1725,5.34432)(11.2225,5.34043)(11.2725,5.33623)(11.3225,5.33172)(11.3725,5.32692)(11.4225,5.32187)(11.4725,5.31656)(11.5225,5.31101)(11.5725,5.30521)(11.6225,5.29919)(11.6725,5.29293)(11.7225,5.28644)(11.7725,5.27972)(11.8225,5.27277)(11.8725,5.26559)(11.9225,5.2582)(11.9725,5.25059)(12.0225,5.24278)(12.0725,5.23476)(12.1225,5.22655)(12.1725,5.21816)(12.2225,5.20961)(12.2725,5.20091)(12.3225,5.19207)(12.3725,5.18312)(12.4225,5.17406)(12.4725,5.16491)(12.5225,5.1557)(12.5725,5.14644)(12.6225,5.13714)(12.6725,5.12783)(12.7225,5.11851)(12.7725,5.10921)(12.8225,5.09994)(12.8725,5.09071)(12.9225,5.08153)(12.9725,5.07242)(13.0225,5.06339)(13.0725,5.05444)(13.1225,5.04559)(13.1725,5.03686)(13.2225,5.02824)(13.2725,5.01975)(13.3225,5.01141)(13.3725,5.00321)(13.4225,4.99518)(13.4725,4.98733)(13.5225,4.97966)(13.5725,4.9722)(13.6225,4.96495)(13.6725,4.95794)(13.7225,4.95117)(13.7725,4.94466)(13.8225,4.93843)(13.8725,4.93249)(13.9225,4.92686)(13.9725,4.92155)(14.0225,4.91659)(14.0725,4.91197)(14.1225,4.90772)(14.1725,4.90385)(14.2225,4.90036)(14.2725,4.89726)(14.3225,4.89456)(14.3725,4.89226)(14.4225,4.89037)(14.4725,4.88887)(14.5225,4.88777)(14.5725,4.88706)(14.6225,4.88674)(14.6725,4.88678)(14.7225,4.88718)(14.7725,4.88793)(14.8225,4.88899)(14.8725,4.89036)(14.9225,4.89202)(14.9725,4.89394)(15.0225,4.89609)(15.0725,4.89847)(15.1225,4.90103)(15.1725,4.90376)(15.2225,4.90663)(15.2725,4.90963)(15.3225,4.91271)(15.3725,4.91587)(15.4225,4.91907)(15.4725,4.92231)(15.5225,4.92556)(15.5725,4.92879)(15.6225,4.93201)(15.6725,4.93518)(15.7225,4.9383)(15.7725,4.94136)(15.8225,4.94434)(15.8725,4.94724)(15.9225,4.95005)(15.9725,4.95276)(16.0225,4.95537)(16.0725,4.95788)(16.1225,4.96029)(16.1725,4.9626)(16.2225,4.9648)(16.2725,4.9669)(16.3225,4.9689)(16.3725,4.97081)(16.4225,4.97262)(16.4725,4.97435)(16.5225,4.97599)(16.5725,4.97755)(16.6225,4.97904)(16.6725,4.98045)(16.7225,4.98181)(16.7725,4.9831)(16.8225,4.98434)(16.8725,4.98553)(16.9225,4.98667)(16.9725,4.98777)(17.0225,4.98884)(17.0725,4.98987)(17.1225,4.99087)(17.1725,4.99185)(17.2225,4.99281)(17.2725,4.99374)(17.3225,4.99466)(17.3725,4.99556)(17.4225,4.99644)(17.4725,4.99732)(17.5225,4.99818)(17.5725,4.99902)(17.6225,4.99986)(17.6725,5.00068)(17.7225,5.00149)(17.7725,5.00228)(17.8225,5.00306)(17.8725,5.00382)(17.9225,5.00455)(17.9725,5.00527)(18.0225,5.00596)(18.0725,5.00662)(18.1225,5.00725)(18.1725,5.00784)(18.2225,5.0084)(18.2725,5.00892)(18.3225,5.00939)(18.3725,5.00982)(18.4225,5.0102)(18.4725,5.01053)(18.5225,5.0108)(18.5725,5.01101)(18.6225,5.01117)(18.6725,5.01127)(18.7225,5.0113)(18.7725,5.01128)(18.8225,5.01119)(18.8725,5.01105)(18.9225,5.01084)(18.9725,5.01057)(19.0225,5.01025)(19.0725,5.00986)(19.1225,5.00943)(19.1725,5.00894)(19.2225,5.00841)(19.2725,5.00783)(19.3225,5.00721)(19.3725,5.00655)(19.4225,5.00586)(19.4725,5.00514)(19.5225,5.0044)(19.5725,5.00363)(19.6225,5.00286)(19.6725,5.00207)(19.7225,5.00127)(19.7725,5.00048)(19.8225,4.99968)(19.8725,4.9989)(19.9225,4.99812)(19.9725,4.99736) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.0005)(0.122466,0.0005)(0.172466,0.0005)(0.222466,0.000500002)(0.272466,0.000500013)(0.322466,0.00050006)(0.372466,0.000500214)(0.422466,0.000500647)(0.472466,0.000501727)(0.522466,0.000504156)(0.572466,0.000509196)(0.622466,0.000518973)(0.672466,0.000536882)(0.722466,0.000568126)(0.772466,0.000620372)(0.822466,0.000704554)(0.872466,0.000835812)(0.922466,0.00103457)(0.972466,0.00132775)(1.02247,0.00175003)(1.07247,0.0023453)(1.12247,0.00316801)(1.17247,0.00428464)(1.22247,0.00577504)(1.27247,0.00773373)(1.32247,0.010271)(1.37247,0.0135137)(1.42247,0.0176062)(1.47247,0.0227101)(1.52247,0.0290046)(1.57247,0.036686)(1.62247,0.0459664)(1.67247,0.0570721)(1.72247,0.0702425)(1.77247,0.0857263)(1.82247,0.10378)(1.87247,0.124663)(1.92247,0.148634)(1.97247,0.175949)(2.02247,0.206853)(2.07247,0.241578)(2.12247,0.280339)(2.17247,0.323324)(2.22247,0.370696)(2.27247,0.422584)(2.32247,0.479079)(2.37247,0.540233)(2.42247,0.606053)(2.47247,0.676499)(2.52247,0.75148)(2.57247,0.830859)(2.62247,0.914446)(2.67247,1.002)(2.72247,1.09324)(2.77247,1.18781)(2.82247,1.28536)(2.87247,1.38546)(2.92247,1.48765)(2.97247,1.59146)(3.02247,1.69638)(3.07247,1.8019)(3.12247,1.90748)(3.17247,2.01259)(3.22247,2.11671)(3.27247,2.21932)(3.32247,2.31992)(3.37247,2.41805)(3.42247,2.51326)(3.47247,2.60517)(3.52247,2.69342)(3.57247,2.77771)(3.62247,2.85777)(3.67247,2.9334)(3.72247,3.00448)(3.77247,3.07089)(3.82247,3.13262)(3.87247,3.18969)(3.92247,3.24217)(3.97247,3.29018)(4.02247,3.3339)(4.07247,3.37354)(4.12247,3.40933)(4.17247,3.44156)(4.22247,3.47053)(4.27247,3.49655)(4.32247,3.51994)(4.37247,3.54103)(4.42247,3.56015)(4.47247,3.57761)(4.52247,3.59372)(4.57247,3.60874)(4.62247,3.62294)(4.67247,3.63653)(4.72247,3.6497)(4.77247,3.6626)(4.82247,3.67535)(4.87247,3.68801)(4.92247,3.70062)(4.97247,3.71317)(5.02247,3.72559)(5.07247,3.73782)(5.12247,3.74972)(5.17247,3.76114)(5.22247,3.77189)(5.27247,3.78177)(5.32247,3.79053)(5.37247,3.79795)(5.42247,3.80376)(5.47247,3.8077)(5.52247,3.8095)(5.57247,3.80891)(5.62247,3.80567)(5.67247,3.79954)(5.72247,3.7903)(5.77247,3.77774)(5.82247,3.7617)(5.87247,3.74202)(5.92247,3.71858)(5.97247,3.69129)(6.02247,3.66009)(6.07247,3.62497)(6.12247,3.58593)(6.17247,3.54302)(6.22247,3.49632)(6.27247,3.44594)(6.32247,3.39204)(6.37247,3.33478)(6.42247,3.27437)(6.47247,3.21105)(6.52247,3.14506)(6.57247,3.07667)(6.62247,3.00619)(6.67247,2.93391)(6.72247,2.86015)(6.77247,2.78524)(6.82247,2.70951)(6.87247,2.63329)(6.92247,2.55692)(6.97247,2.48072)(7.02247,2.40502)(7.07247,2.33013)(7.12247,2.25636)(7.17247,2.18399)(7.22247,2.1133)(7.27247,2.04455)(7.32247,1.97797)(7.37247,1.91378)(7.42247,1.85219)(7.47247,1.79336)(7.52247,1.73745)(7.57247,1.68459)(7.62247,1.63488)(7.67247,1.58842)(7.72247,1.54525)(7.77247,1.50543)(7.82247,1.46897)(7.87247,1.43587)(7.92247,1.40611)(7.97247,1.37964)(8.02247,1.3564)(8.07247,1.33634)(8.12247,1.31934)(8.17247,1.30533)(8.22247,1.29418)(8.27247,1.28577)(8.32247,1.27998)(8.37247,1.27666)(8.42247,1.27568)(8.47247,1.2769)(8.52247,1.28017)(8.57247,1.28534)(8.62247,1.29228)(8.67247,1.30083)(8.72247,1.31088)(8.77247,1.32227)(8.82247,1.33489)(8.87247,1.34862)(8.92247,1.36335)(8.97247,1.37896)(9.02247,1.39538)(9.07247,1.4125)(9.12247,1.43025)(9.17247,1.44856)(9.22247,1.46738)(9.27247,1.48663)(9.32247,1.50629)(9.37247,1.52632)(9.42247,1.54667)(9.47247,1.56733)(9.52247,1.58829)(9.57247,1.60952)(9.62247,1.63101)(9.67247,1.65276)(9.72247,1.67477)(9.77247,1.69703)(9.82247,1.71955)(9.87247,1.74232)(9.92247,1.76533)(9.97247,1.7886)(10.0225,1.81211)(10.0725,1.83586)(10.1225,1.85984)(10.1725,1.88404)(10.2225,1.90844)(10.2725,1.93303)(10.3225,1.95778)(10.3725,1.98266)(10.4225,2.00765)(10.4725,2.03271)(10.5225,2.0578)(10.5725,2.08289)(10.6225,2.10792)(10.6725,2.13284)(10.7225,2.15761)(10.7725,2.18217)(10.8225,2.20647)(10.8725,2.23045)(10.9225,2.25404)(10.9725,2.27719)(11.0225,2.29983)(11.0725,2.32192)(11.1225,2.34338)(11.1725,2.36416)(11.2225,2.3842)(11.2725,2.40344)(11.3225,2.42184)(11.3725,2.43934)(11.4225,2.4559)(11.4725,2.47146)(11.5225,2.48599)(11.5725,2.49946)(11.6225,2.51183)(11.6725,2.52308)(11.7225,2.53318)(11.7725,2.54211)(11.8225,2.54987)(11.8725,2.55645)(11.9225,2.56184)(11.9725,2.56605)(12.0225,2.56908)(12.0725,2.57095)(12.1225,2.57168)(12.1725,2.57129)(12.2225,2.56981)(12.2725,2.56727)(12.3225,2.56371)(12.3725,2.55916)(12.4225,2.55368)(12.4725,2.5473)(12.5225,2.54008)(12.5725,2.53207)(12.6225,2.52333)(12.6725,2.51391)(12.7225,2.50387)(12.7725,2.49327)(12.8225,2.48216)(12.8725,2.47062)(12.9225,2.45869)(12.9725,2.44644)(13.0225,2.43392)(13.0725,2.42119)(13.1225,2.40831)(13.1725,2.39532)(13.2225,2.38229)(13.2725,2.36925)(13.3225,2.35626)(13.3725,2.34335)(13.4225,2.33057)(13.4725,2.31796)(13.5225,2.30555)(13.5725,2.29337)(13.6225,2.28145)(13.6725,2.26981)(13.7225,2.25848)(13.7725,2.24747)(13.8225,2.2368)(13.8725,2.22649)(13.9225,2.21654)(13.9725,2.20697)(14.0225,2.19777)(14.0725,2.18896)(14.1225,2.18052)(14.1725,2.17248)(14.2225,2.16481)(14.2725,2.15752)(14.3225,2.1506)(14.3725,2.14406)(14.4225,2.13787)(14.4725,2.13204)(14.5225,2.12655)(14.5725,2.12141)(14.6225,2.11659)(14.6725,2.1121)(14.7225,2.10792)(14.7725,2.10405)(14.8225,2.10047)(14.8725,2.09718)(14.9225,2.09417)(14.9725,2.09144)(15.0225,2.08897)(15.0725,2.08676)(15.1225,2.0848)(15.1725,2.08309)(15.2225,2.08163)(15.2725,2.0804)(15.3225,2.0794)(15.3725,2.07863)(15.4225,2.07808)(15.4725,2.07775)(15.5225,2.07763)(15.5725,2.07773)(15.6225,2.07803)(15.6725,2.07854)(15.7225,2.07925)(15.7725,2.08016)(15.8225,2.08126)(15.8725,2.08255)(15.9225,2.08404)(15.9725,2.0857)(16.0225,2.08754)(16.0725,2.08956)(16.1225,2.09175)(16.1725,2.0941)(16.2225,2.09661)(16.2725,2.09928)(16.3225,2.10209)(16.3725,2.10504)(16.4225,2.10812)(16.4725,2.11132)(16.5225,2.11464)(16.5725,2.11806)(16.6225,2.12158)(16.6725,2.12518)(16.7225,2.12886)(16.7725,2.13261)(16.8225,2.13641)(16.8725,2.14025)(16.9225,2.14413)(16.9725,2.14802)(17.0225,2.15192)(17.0725,2.15581)(17.1225,2.15969)(17.1725,2.16354)(17.2225,2.16735)(17.2725,2.1711)(17.3225,2.1748)(17.3725,2.17841)(17.4225,2.18195)(17.4725,2.18538)(17.5225,2.18872)(17.5725,2.19194)(17.6225,2.19504)(17.6725,2.19801)(17.7225,2.20084)(17.7725,2.20354)(17.8225,2.20609)(17.8725,2.20848)(17.9225,2.21072)(17.9725,2.21281)(18.0225,2.21474)(18.0725,2.21651)(18.1225,2.21811)(18.1725,2.21956)(18.2225,2.22086)(18.2725,2.222)(18.3225,2.22298)(18.3725,2.22382)(18.4225,2.22452)(18.4725,2.22507)(18.5225,2.22549)(18.5725,2.22578)(18.6225,2.22595)(18.6725,2.226)(18.7225,2.22595)(18.7725,2.22579)(18.8225,2.22553)(18.8725,2.22518)(18.9225,2.22475)(18.9725,2.22425)(19.0225,2.22367)(19.0725,2.22304)(19.1225,2.22234)(19.1725,2.2216)(19.2225,2.22081)(19.2725,2.21999)(19.3225,2.21913)(19.3725,2.21824)(19.4225,2.21733)(19.4725,2.2164)(19.5225,2.21545)(19.5725,2.21449)(19.6225,2.21353)(19.6725,2.21256)(19.7225,2.21159)(19.7725,2.21062)(19.8225,2.20965)(19.8725,2.20868)(19.9225,2.20772)(19.9725,2.20677) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.0005)(0.122466,0.0005)(0.172466,0.0005)(0.222466,0.000500001)(0.272466,0.000500007)(0.322466,0.000500031)(0.372466,0.00050011)(0.422466,0.000500334)(0.472466,0.000500891)(0.522466,0.000502146)(0.572466,0.000504755)(0.622466,0.000509822)(0.672466,0.000519123)(0.722466,0.000535381)(0.772466,0.000562626)(0.822466,0.000606624)(0.872466,0.000675398)(0.922466,0.000779816)(0.972466,0.00093427)(1.02247,0.00115742)(1.07247,0.00147299)(1.12247,0.00191062)(1.17247,0.00250677)(1.22247,0.00330552)(1.27247,0.00435953)(1.32247,0.00573076)(1.37247,0.00749125)(1.42247,0.00972373)(1.47247,0.0125221)(1.52247,0.0159918)(1.57247,0.0202499)(1.62247,0.0254248)(1.67247,0.0316566)(1.72247,0.0390956)(1.77247,0.0479022)(1.82247,0.0582454)(1.87247,0.0703018)(1.92247,0.0842537)(1.97247,0.100287)(2.02247,0.118591)(2.07247,0.139352)(2.12247,0.162756)(2.17247,0.188984)(2.22247,0.218207)(2.27247,0.250588)(2.32247,0.286275)(2.37247,0.325402)(2.42247,0.368086)(2.47247,0.414422)(2.52247,0.464483)(2.57247,0.518319)(2.62247,0.575956)(2.67247,0.63739)(2.72247,0.702592)(2.77247,0.771503)(2.82247,0.844038)(2.87247,0.920083)(2.92247,0.999494)(2.97247,1.0821)(3.02247,1.16772)(3.07247,1.25612)(3.12247,1.34706)(3.17247,1.44029)(3.22247,1.53552)(3.27247,1.63245)(3.32247,1.73079)(3.37247,1.83021)(3.42247,1.93038)(3.47247,2.03096)(3.52247,2.13164)(3.57247,2.23206)(3.62247,2.33189)(3.67247,2.43082)(3.72247,2.5285)(3.77247,2.62464)(3.82247,2.71893)(3.87247,2.81108)(3.92247,2.90082)(3.97247,2.98788)(4.02247,3.07204)(4.07247,3.15305)(4.12247,3.23071)(4.17247,3.30485)(4.22247,3.37528)(4.27247,3.44187)(4.32247,3.50448)(4.37247,3.563)(4.42247,3.61735)(4.47247,3.66746)(4.52247,3.71328)(4.57247,3.75477)(4.62247,3.79192)(4.67247,3.82474)(4.72247,3.85324)(4.77247,3.87747)(4.82247,3.89746)(4.87247,3.91328)(4.92247,3.92502)(4.97247,3.93276)(5.02247,3.93659)(5.07247,3.93664)(5.12247,3.93301)(5.17247,3.92583)(5.22247,3.91523)(5.27247,3.90134)(5.32247,3.8843)(5.37247,3.86425)(5.42247,3.84134)(5.47247,3.81569)(5.52247,3.78746)(5.57247,3.75677)(5.62247,3.72376)(5.67247,3.68856)(5.72247,3.65129)(5.77247,3.61206)(5.82247,3.571)(5.87247,3.5282)(5.92247,3.48376)(5.97247,3.43778)(6.02247,3.39034)(6.07247,3.34152)(6.12247,3.2914)(6.17247,3.24005)(6.22247,3.18754)(6.27247,3.13392)(6.32247,3.07926)(6.37247,3.02362)(6.42247,2.96706)(6.47247,2.90964)(6.52247,2.85142)(6.57247,2.79248)(6.62247,2.73287)(6.67247,2.67269)(6.72247,2.61201)(6.77247,2.55092)(6.82247,2.48952)(6.87247,2.4279)(6.92247,2.36619)(6.97247,2.3045)(7.02247,2.24296)(7.07247,2.18171)(7.12247,2.12087)(7.17247,2.0606)(7.22247,2.00106)(7.27247,1.94238)(7.32247,1.88474)(7.37247,1.82829)(7.42247,1.77318)(7.47247,1.71958)(7.52247,1.66762)(7.57247,1.61747)(7.62247,1.56926)(7.67247,1.52312)(7.72247,1.47917)(7.77247,1.43753)(7.82247,1.39829)(7.87247,1.36155)(7.92247,1.32737)(7.97247,1.29582)(8.02247,1.26694)(8.07247,1.24075)(8.12247,1.21727)(8.17247,1.19651)(8.22247,1.17844)(8.27247,1.16303)(8.32247,1.15024)(8.37247,1.14002)(8.42247,1.1323)(8.47247,1.127)(8.52247,1.12404)(8.57247,1.12332)(8.62247,1.12475)(8.67247,1.12822)(8.72247,1.13361)(8.77247,1.14083)(8.82247,1.14976)(8.87247,1.1603)(8.92247,1.17232)(8.97247,1.18573)(9.02247,1.20042)(9.07247,1.2163)(9.12247,1.23327)(9.17247,1.25125)(9.22247,1.27014)(9.27247,1.28988)(9.32247,1.31039)(9.37247,1.33162)(9.42247,1.35349)(9.47247,1.37596)(9.52247,1.39898)(9.57247,1.42251)(9.62247,1.44651)(9.67247,1.47093)(9.72247,1.49576)(9.77247,1.52095)(9.82247,1.54648)(9.87247,1.57232)(9.92247,1.59844)(9.97247,1.62481)(10.0225,1.6514)(10.0725,1.67819)(10.1225,1.70515)(10.1725,1.73223)(10.2225,1.7594)(10.2725,1.78662)(10.3225,1.81387)(10.3725,1.84108)(10.4225,1.86821)(10.4725,1.89523)(10.5225,1.92207)(10.5725,1.94869)(10.6225,1.97504)(10.6725,2.00106)(10.7225,2.02669)(10.7725,2.05188)(10.8225,2.07658)(10.8725,2.10072)(10.9225,2.12427)(10.9725,2.14716)(11.0225,2.16934)(11.0725,2.19077)(11.1225,2.2114)(11.1725,2.23118)(11.2225,2.25007)(11.2725,2.26804)(11.3225,2.28506)(11.3725,2.30108)(11.4225,2.3161)(11.4725,2.33007)(11.5225,2.343)(11.5725,2.35486)(11.6225,2.36563)(11.6725,2.37533)(11.7225,2.38394)(11.7725,2.39146)(11.8225,2.39791)(11.8725,2.40329)(11.9225,2.40762)(11.9725,2.4109)(12.0225,2.41317)(12.0725,2.41444)(12.1225,2.41473)(12.1725,2.41409)(12.2225,2.41253)(12.2725,2.41009)(12.3225,2.4068)(12.3725,2.40271)(12.4225,2.39784)(12.4725,2.39223)(12.5225,2.38594)(12.5725,2.37898)(12.6225,2.37142)(12.6725,2.36328)(12.7225,2.35462)(12.7725,2.34546)(12.8225,2.33586)(12.8725,2.32585)(12.9225,2.31547)(12.9725,2.30477)(13.0225,2.29379)(13.0725,2.28255)(13.1225,2.27111)(13.1725,2.25949)(13.2225,2.24773)(13.2725,2.23586)(13.3225,2.22392)(13.3725,2.21194)(13.4225,2.19995)(13.4725,2.18797)(13.5225,2.17603)(13.5725,2.16417)(13.6225,2.15239)(13.6725,2.14073)(13.7225,2.12922)(13.7725,2.11786)(13.8225,2.10668)(13.8725,2.09569)(13.9225,2.08492)(13.9725,2.07439)(14.0225,2.0641)(14.0725,2.05407)(14.1225,2.04431)(14.1725,2.03485)(14.2225,2.02569)(14.2725,2.01683)(14.3225,2.0083)(14.3725,2.00011)(14.4225,1.99225)(14.4725,1.98475)(14.5225,1.97761)(14.5725,1.97083)(14.6225,1.96442)(14.6725,1.95839)(14.7225,1.95275)(14.7725,1.94749)(14.8225,1.94262)(14.8725,1.93814)(14.9225,1.93406)(14.9725,1.93037)(15.0225,1.92707)(15.0725,1.92416)(15.1225,1.92164)(15.1725,1.91951)(15.2225,1.91776)(15.2725,1.91638)(15.3225,1.91536)(15.3725,1.91471)(15.4225,1.9144)(15.4725,1.91444)(15.5225,1.91481)(15.5725,1.91549)(15.6225,1.91648)(15.6725,1.91776)(15.7225,1.91933)(15.7725,1.92115)(15.8225,1.92323)(15.8725,1.92554)(15.9225,1.92808)(15.9725,1.93081)(16.0225,1.93374)(16.0725,1.93684)(16.1225,1.9401)(16.1725,1.94349)(16.2225,1.94702)(16.2725,1.95066)(16.3225,1.95439)(16.3725,1.95821)(16.4225,1.96209)(16.4725,1.96603)(16.5225,1.97001)(16.5725,1.97402)(16.6225,1.97805)(16.6725,1.98209)(16.7225,1.98612)(16.7725,1.99014)(16.8225,1.99414)(16.8725,1.9981)(16.9225,2.00202)(16.9725,2.0059)(17.0225,2.00972)(17.0725,2.01348)(17.1225,2.01716)(17.1725,2.02078)(17.2225,2.02431)(17.2725,2.02776)(17.3225,2.03111)(17.3725,2.03438)(17.4225,2.03754)(17.4725,2.04061)(17.5225,2.04357)(17.5725,2.04642)(17.6225,2.04916)(17.6725,2.05178)(17.7225,2.05429)(17.7725,2.05669)(17.8225,2.05896)(17.8725,2.06111)(17.9225,2.06314)(17.9725,2.06505)(18.0225,2.06683)(18.0725,2.06848)(18.1225,2.07002)(18.1725,2.07142)(18.2225,2.07271)(18.2725,2.07386)(18.3225,2.0749)(18.3725,2.07581)(18.4225,2.0766)(18.4725,2.07727)(18.5225,2.07783)(18.5725,2.07827)(18.6225,2.0786)(18.6725,2.07882)(18.7225,2.07893)(18.7725,2.07894)(18.8225,2.07886)(18.8725,2.07867)(18.9225,2.0784)(18.9725,2.07803)(19.0225,2.07759)(19.0725,2.07706)(19.1225,2.07647)(19.1725,2.0758)(19.2225,2.07507)(19.2725,2.07428)(19.3225,2.07343)(19.3725,2.07254)(19.4225,2.0716)(19.4725,2.07062)(19.5225,2.0696)(19.5725,2.06855)(19.6225,2.06748)(19.6725,2.06639)(19.7225,2.06528)(19.7725,2.06415)(19.8225,2.06302)(19.8725,2.06188)(19.9225,2.06074)(19.9725,2.0596) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.0005)(0.122466,0.00050001)(0.172466,0.000500111)(0.222466,0.000500645)(0.272466,0.00050261)(0.322466,0.000508294)(0.372466,0.000522201)(0.422466,0.000552243)(0.472466,0.000611209)(0.522466,0.000718454)(0.572466,0.000901747)(0.622466,0.00119922)(0.672466,0.00166131)(0.722466,0.00235258)(0.772466,0.00335343)(0.822466,0.00476139)(0.872466,0.00669211)(0.922466,0.00927986)(0.972466,0.0126775)(1.02247,0.0170558)(1.07247,0.0226022)(1.12247,0.029519)(1.17247,0.0380209)(1.22247,0.0483315)(1.27247,0.0606803)(1.32247,0.0752984)(1.37247,0.0924143)(1.42247,0.112249)(1.47247,0.135012)(1.52247,0.160895)(1.57247,0.190071)(1.62247,0.222686)(1.67247,0.258859)(1.72247,0.298676)(1.77247,0.342188)(1.82247,0.389414)(1.87247,0.440332)(1.92247,0.494886)(1.97247,0.552983)(2.02247,0.614498)(2.07247,0.679272)(2.12247,0.747118)(2.17247,0.817827)(2.22247,0.891169)(2.27247,0.966896)(2.32247,1.04475)(2.37247,1.12448)(2.42247,1.20583)(2.47247,1.28853)(2.52247,1.37234)(2.57247,1.45704)(2.62247,1.54242)(2.67247,1.62829)(2.72247,1.71448)(2.77247,1.80086)(2.82247,1.88731)(2.87247,1.97375)(2.92247,2.06012)(2.97247,2.14638)(3.02247,2.23251)(3.07247,2.31852)(3.12247,2.40441)(3.17247,2.49022)(3.22247,2.57596)(3.27247,2.66167)(3.32247,2.74737)(3.37247,2.83308)(3.42247,2.9188)(3.47247,3.00452)(3.52247,3.09019)(3.57247,3.17577)(3.62247,3.26117)(3.67247,3.34628)(3.72247,3.43095)(3.77247,3.51502)(3.82247,3.5983)(3.87247,3.68057)(3.92247,3.76158)(3.97247,3.84108)(4.02247,3.91879)(4.07247,3.99441)(4.12247,4.06765)(4.17247,4.1382)(4.22247,4.20577)(4.27247,4.27004)(4.32247,4.33075)(4.37247,4.3876)(4.42247,4.44035)(4.47247,4.48877)(4.52247,4.53264)(4.57247,4.57178)(4.62247,4.60604)(4.67247,4.6353)(4.72247,4.65946)(4.77247,4.67848)(4.82247,4.69233)(4.87247,4.701)(4.92247,4.70454)(4.97247,4.70301)(5.02247,4.6965)(5.07247,4.68511)(5.12247,4.669)(5.17247,4.64831)(5.22247,4.62321)(5.27247,4.59388)(5.32247,4.56053)(5.37247,4.52336)(5.42247,4.48258)(5.47247,4.4384)(5.52247,4.39104)(5.57247,4.34074)(5.62247,4.2877)(5.67247,4.23215)(5.72247,4.17431)(5.77247,4.11439)(5.82247,4.05262)(5.87247,3.9892)(5.92247,3.92435)(5.97247,3.85827)(6.02247,3.79117)(6.07247,3.72325)(6.12247,3.65471)(6.17247,3.58576)(6.22247,3.51658)(6.27247,3.44738)(6.32247,3.37833)(6.37247,3.30962)(6.42247,3.24143)(6.47247,3.17394)(6.52247,3.10731)(6.57247,3.0417)(6.62247,2.97727)(6.67247,2.91414)(6.72247,2.85246)(6.77247,2.79234)(6.82247,2.73388)(6.87247,2.67718)(6.92247,2.6223)(6.97247,2.56932)(7.02247,2.51827)(7.07247,2.46918)(7.12247,2.42206)(7.17247,2.37692)(7.22247,2.33375)(7.27247,2.2925)(7.32247,2.25314)(7.37247,2.21562)(7.42247,2.17989)(7.47247,2.14586)(7.52247,2.11348)(7.57247,2.08266)(7.62247,2.05333)(7.67247,2.02542)(7.72247,1.99886)(7.77247,1.97357)(7.82247,1.9495)(7.87247,1.9266)(7.92247,1.90482)(7.97247,1.88414)(8.02247,1.86453)(8.07247,1.84599)(8.12247,1.82853)(8.17247,1.81215)(8.22247,1.79689)(8.27247,1.78278)(8.32247,1.76988)(8.37247,1.75825)(8.42247,1.74794)(8.47247,1.73903)(8.52247,1.73159)(8.57247,1.7257)(8.62247,1.72143)(8.67247,1.71885)(8.72247,1.71803)(8.77247,1.71904)(8.82247,1.72192)(8.87247,1.72672)(8.92247,1.73348)(8.97247,1.74221)(9.02247,1.75291)(9.07247,1.7656)(9.12247,1.78023)(9.17247,1.79678)(9.22247,1.8152)(9.27247,1.83542)(9.32247,1.85735)(9.37247,1.88092)(9.42247,1.90602)(9.47247,1.93254)(9.52247,1.96035)(9.57247,1.98932)(9.62247,2.01931)(9.67247,2.0502)(9.72247,2.08183)(9.77247,2.11406)(9.82247,2.14674)(9.87247,2.17973)(9.92247,2.2129)(9.97247,2.24611)(10.0225,2.27923)(10.0725,2.31214)(10.1225,2.34473)(10.1725,2.37688)(10.2225,2.4085)(10.2725,2.43951)(10.3225,2.46982)(10.3725,2.49936)(10.4225,2.52806)(10.4725,2.55589)(10.5225,2.58279)(10.5725,2.60873)(10.6225,2.63367)(10.6725,2.65761)(10.7225,2.68051)(10.7725,2.70237)(10.8225,2.72319)(10.8725,2.74296)(10.9225,2.7617)(10.9725,2.7794)(11.0225,2.79607)(11.0725,2.81173)(11.1225,2.8264)(11.1725,2.84007)(11.2225,2.85278)(11.2725,2.86454)(11.3225,2.87537)(11.3725,2.88529)(11.4225,2.8943)(11.4725,2.90244)(11.5225,2.90973)(11.5725,2.91617)(11.6225,2.9218)(11.6725,2.92663)(11.7225,2.93068)(11.7725,2.93397)(11.8225,2.93653)(11.8725,2.93836)(11.9225,2.9395)(11.9725,2.93995)(12.0225,2.93976)(12.0725,2.93892)(12.1225,2.93747)(12.1725,2.93542)(12.2225,2.93279)(12.2725,2.92961)(12.3225,2.92589)(12.3725,2.92165)(12.4225,2.91692)(12.4725,2.91171)(12.5225,2.90604)(12.5725,2.89992)(12.6225,2.89338)(12.6725,2.88644)(12.7225,2.8791)(12.7725,2.8714)(12.8225,2.86334)(12.8725,2.85494)(12.9225,2.84622)(12.9725,2.8372)(13.0225,2.82789)(13.0725,2.81831)(13.1225,2.80849)(13.1725,2.79844)(13.2225,2.78819)(13.2725,2.77774)(13.3225,2.76713)(13.3725,2.75638)(13.4225,2.74551)(13.4725,2.73454)(13.5225,2.7235)(13.5725,2.71243)(13.6225,2.70134)(13.6725,2.69026)(13.7225,2.67922)(13.7725,2.66824)(13.8225,2.65737)(13.8725,2.64662)(13.9225,2.63603)(13.9725,2.62562)(14.0225,2.61542)(14.0725,2.60545)(14.1225,2.59575)(14.1725,2.58633)(14.2225,2.57723)(14.2725,2.56845)(14.3225,2.56002)(14.3725,2.55196)(14.4225,2.54429)(14.4725,2.53701)(14.5225,2.53014)(14.5725,2.52369)(14.6225,2.51766)(14.6725,2.51207)(14.7225,2.50692)(14.7725,2.5022)(14.8225,2.49791)(14.8725,2.49406)(14.9225,2.49064)(14.9725,2.48764)(15.0225,2.48506)(15.0725,2.48288)(15.1225,2.4811)(15.1725,2.47971)(15.2225,2.4787)(15.2725,2.47805)(15.3225,2.47774)(15.3725,2.47778)(15.4225,2.47813)(15.4725,2.47879)(15.5225,2.47975)(15.5725,2.48098)(15.6225,2.48248)(15.6725,2.48423)(15.7225,2.48621)(15.7725,2.48841)(15.8225,2.49082)(15.8725,2.49342)(15.9225,2.49619)(15.9725,2.49913)(16.0225,2.50222)(16.0725,2.50544)(16.1225,2.50879)(16.1725,2.51225)(16.2225,2.5158)(16.2725,2.51943)(16.3225,2.52314)(16.3725,2.5269)(16.4225,2.53072)(16.4725,2.53456)(16.5225,2.53843)(16.5725,2.54231)(16.6225,2.54619)(16.6725,2.55006)(16.7225,2.55392)(16.7725,2.55774)(16.8225,2.56152)(16.8725,2.56525)(16.9225,2.56893)(16.9725,2.57254)(17.0225,2.57608)(17.0725,2.57954)(17.1225,2.58292)(17.1725,2.5862)(17.2225,2.58939)(17.2725,2.59248)(17.3225,2.59546)(17.3725,2.59834)(17.4225,2.6011)(17.4725,2.60375)(17.5225,2.60629)(17.5725,2.60872)(17.6225,2.61103)(17.6725,2.61322)(17.7225,2.61529)(17.7725,2.61725)(17.8225,2.6191)(17.8725,2.62083)(17.9225,2.62245)(17.9725,2.62397)(18.0225,2.62537)(18.0725,2.62666)(18.1225,2.62786)(18.1725,2.62894)(18.2225,2.62993)(18.2725,2.63082)(18.3225,2.63162)(18.3725,2.63232)(18.4225,2.63293)(18.4725,2.63345)(18.5225,2.63389)(18.5725,2.63424)(18.6225,2.6345)(18.6725,2.63469)(18.7225,2.6348)(18.7725,2.63483)(18.8225,2.63479)(18.8725,2.63467)(18.9225,2.63449)(18.9725,2.63424)(19.0225,2.63392)(19.0725,2.63354)(19.1225,2.63309)(19.1725,2.63259)(19.2225,2.63203)(19.2725,2.63141)(19.3225,2.63074)(19.3725,2.63003)(19.4225,2.62926)(19.4725,2.62845)(19.5225,2.6276)(19.5725,2.62672)(19.6225,2.62579)(19.6725,2.62484)(19.7225,2.62385)(19.7725,2.62284)(19.8225,2.6218)(19.8725,2.62075)(19.9225,2.61968)(19.9725,2.6186) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.000500001)(0.122466,0.000500029)(0.172466,0.000500309)(0.222466,0.000501797)(0.272466,0.000507262)(0.322466,0.000523058)(0.372466,0.000561642)(0.422466,0.000644852)(0.472466,0.000807863)(0.522466,0.00110371)(0.572466,0.00160815)(0.622466,0.00242475)(0.672466,0.00368975)(0.722466,0.00557661)(0.772466,0.00829992)(0.822466,0.0121183)(0.872466,0.0173361)(0.922466,0.024304)(0.972466,0.0334179)(1.02247,0.0451157)(1.07247,0.0598737)(1.12247,0.0782003)(1.17247,0.100628)(1.22247,0.127707)(1.27247,0.159991)(1.32247,0.19803)(1.37247,0.24236)(1.42247,0.293486)(1.47247,0.351879)(1.52247,0.417957)(1.57247,0.492081)(1.62247,0.574543)(1.67247,0.665561)(1.72247,0.765271)(1.77247,0.873725)(1.82247,0.990888)(1.87247,1.11664)(1.92247,1.25077)(1.97247,1.393)(2.02247,1.54295)(2.07247,1.7002)(2.12247,1.86425)(2.17247,2.03456)(2.22247,2.21054)(2.27247,2.39156)(2.32247,2.57698)(2.37247,2.76616)(2.42247,2.95842)(2.47247,3.15311)(2.52247,3.34959)(2.57247,3.54724)(2.62247,3.74545)(2.67247,3.94365)(2.72247,4.1413)(2.77247,4.33788)(2.82247,4.53292)(2.87247,4.72594)(2.92247,4.91654)(2.97247,5.10431)(3.02247,5.28886)(3.07247,5.46983)(3.12247,5.64689)(3.17247,5.81967)(3.22247,5.98787)(3.27247,6.15114)(3.32247,6.30917)(3.37247,6.46164)(3.42247,6.60823)(3.47247,6.7486)(3.52247,6.88246)(3.57247,7.00949)(3.62247,7.12937)(3.67247,7.24183)(3.72247,7.34656)(3.77247,7.44332)(3.82247,7.53185)(3.87247,7.61195)(3.92247,7.68342)(3.97247,7.74611)(4.02247,7.79992)(4.07247,7.84476)(4.12247,7.88059)(4.17247,7.90744)(4.22247,7.92535)(4.27247,7.93443)(4.32247,7.93481)(4.37247,7.92667)(4.42247,7.91024)(4.47247,7.88579)(4.52247,7.85359)(4.57247,7.81397)(4.62247,7.76728)(4.67247,7.71388)(4.72247,7.65416)(4.77247,7.58851)(4.82247,7.51734)(4.87247,7.44105)(4.92247,7.36005)(4.97247,7.27475)(5.02247,7.18555)(5.07247,7.09282)(5.12247,6.99697)(5.17247,6.89834)(5.22247,6.79729)(5.27247,6.69416)(5.32247,6.58927)(5.37247,6.48293)(5.42247,6.37543)(5.47247,6.26705)(5.52247,6.15805)(5.57247,6.04867)(5.62247,5.93916)(5.67247,5.82973)(5.72247,5.7206)(5.77247,5.61197)(5.82247,5.50404)(5.87247,5.39697)(5.92247,5.29095)(5.97247,5.18614)(6.02247,5.08271)(6.07247,4.9808)(6.12247,4.88055)(6.17247,4.78212)(6.22247,4.68564)(6.27247,4.59122)(6.32247,4.49901)(6.37247,4.40911)(6.42247,4.32164)(6.47247,4.23672)(6.52247,4.15444)(6.57247,4.07491)(6.62247,3.99823)(6.67247,3.92448)(6.72247,3.85375)(6.77247,3.78613)(6.82247,3.72168)(6.87247,3.66049)(6.92247,3.6026)(6.97247,3.54808)(7.02247,3.49698)(7.07247,3.44933)(7.12247,3.40517)(7.17247,3.36453)(7.22247,3.32741)(7.27247,3.29383)(7.32247,3.26376)(7.37247,3.23721)(7.42247,3.21413)(7.47247,3.19449)(7.52247,3.17824)(7.57247,3.16532)(7.62247,3.15567)(7.67247,3.14919)(7.72247,3.1458)(7.77247,3.14541)(7.82247,3.14791)(7.87247,3.1532)(7.92247,3.16116)(7.97247,3.17167)(8.02247,3.18461)(8.07247,3.19987)(8.12247,3.21732)(8.17247,3.23684)(8.22247,3.25832)(8.27247,3.28163)(8.32247,3.30667)(8.37247,3.33332)(8.42247,3.36149)(8.47247,3.39106)(8.52247,3.42195)(8.57247,3.45405)(8.62247,3.48728)(8.67247,3.52154)(8.72247,3.55677)(8.77247,3.59286)(8.82247,3.62974)(8.87247,3.66733)(8.92247,3.70554)(8.97247,3.7443)(9.02247,3.78351)(9.07247,3.82309)(9.12247,3.86295)(9.17247,3.90301)(9.22247,3.94316)(9.27247,3.98332)(9.32247,4.0234)(9.37247,4.06328)(9.42247,4.10288)(9.47247,4.1421)(9.52247,4.18084)(9.57247,4.219)(9.62247,4.2565)(9.67247,4.29323)(9.72247,4.32912)(9.77247,4.36408)(9.82247,4.39804)(9.87247,4.43093)(9.92247,4.46268)(9.97247,4.49323)(10.0225,4.52255)(10.0725,4.55058)(10.1225,4.57729)(10.1725,4.60266)(10.2225,4.62667)(10.2725,4.6493)(10.3225,4.67055)(10.3725,4.69042)(10.4225,4.70891)(10.4725,4.72603)(10.5225,4.74181)(10.5725,4.75624)(10.6225,4.76937)(10.6725,4.78121)(10.7225,4.79178)(10.7725,4.80112)(10.8225,4.80924)(10.8725,4.81619)(10.9225,4.82198)(10.9725,4.82665)(11.0225,4.83023)(11.0725,4.83274)(11.1225,4.83422)(11.1725,4.83471)(11.2225,4.83422)(11.2725,4.83279)(11.3225,4.83046)(11.3725,4.82725)(11.4225,4.82321)(11.4725,4.81837)(11.5225,4.81276)(11.5725,4.80643)(11.6225,4.79941)(11.6725,4.79175)(11.7225,4.78349)(11.7725,4.77468)(11.8225,4.76535)(11.8725,4.75556)(11.9225,4.74535)(11.9725,4.73477)(12.0225,4.72387)(12.0725,4.71269)(12.1225,4.70128)(12.1725,4.68969)(12.2225,4.67795)(12.2725,4.66613)(12.3225,4.65424)(12.3725,4.64234)(12.4225,4.63047)(12.4725,4.61865)(12.5225,4.60693)(12.5725,4.59533)(12.6225,4.58387)(12.6725,4.5726)(12.7225,4.56152)(12.7725,4.55066)(12.8225,4.54004)(12.8725,4.52967)(12.9225,4.51957)(12.9725,4.50974)(13.0225,4.5002)(13.0725,4.49096)(13.1225,4.48201)(13.1725,4.47336)(13.2225,4.46502)(13.2725,4.45699)(13.3225,4.44926)(13.3725,4.44184)(13.4225,4.43472)(13.4725,4.4279)(13.5225,4.42137)(13.5725,4.41515)(13.6225,4.40921)(13.6725,4.40355)(13.7225,4.39818)(13.7725,4.39309)(13.8225,4.38826)(13.8725,4.38371)(13.9225,4.37942)(13.9725,4.37538)(14.0225,4.37161)(14.0725,4.36808)(14.1225,4.3648)(14.1725,4.36176)(14.2225,4.35897)(14.2725,4.35641)(14.3225,4.35409)(14.3725,4.352)(14.4225,4.35013)(14.4725,4.3485)(14.5225,4.34709)(14.5725,4.34589)(14.6225,4.34492)(14.6725,4.34417)(14.7225,4.34362)(14.7725,4.34329)(14.8225,4.34316)(14.8725,4.34323)(14.9225,4.3435)(14.9725,4.34396)(15.0225,4.34461)(15.0725,4.34544)(15.1225,4.34645)(15.1725,4.34762)(15.2225,4.34896)(15.2725,4.35046)(15.3225,4.3521)(15.3725,4.35389)(15.4225,4.35581)(15.4725,4.35785)(15.5225,4.36001)(15.5725,4.36227)(15.6225,4.36464)(15.6725,4.36709)(15.7225,4.36962)(15.7725,4.37223)(15.8225,4.3749)(15.8725,4.37762)(15.9225,4.38039)(15.9725,4.3832)(16.0225,4.38604)(16.0725,4.3889)(16.1225,4.39177)(16.1725,4.39465)(16.2225,4.39752)(16.2725,4.40039)(16.3225,4.40324)(16.3725,4.40606)(16.4225,4.40885)(16.4725,4.41161)(16.5225,4.41432)(16.5725,4.41698)(16.6225,4.41958)(16.6725,4.42212)(16.7225,4.42459)(16.7725,4.42699)(16.8225,4.42931)(16.8725,4.43155)(16.9225,4.4337)(16.9725,4.43576)(17.0225,4.43772)(17.0725,4.43959)(17.1225,4.44135)(17.1725,4.44302)(17.2225,4.44459)(17.2725,4.44605)(17.3225,4.4474)(17.3725,4.44866)(17.4225,4.44981)(17.4725,4.45086)(17.5225,4.45181)(17.5725,4.45266)(17.6225,4.45342)(17.6725,4.45409)(17.7225,4.45467)(17.7725,4.45517)(17.8225,4.45559)(17.8725,4.45593)(17.9225,4.4562)(17.9725,4.4564)(18.0225,4.45654)(18.0725,4.45662)(18.1225,4.45665)(18.1725,4.45662)(18.2225,4.45656)(18.2725,4.45645)(18.3225,4.4563)(18.3725,4.45612)(18.4225,4.45591)(18.4725,4.45567)(18.5225,4.45541)(18.5725,4.45513)(18.6225,4.45483)(18.6725,4.45451)(18.7225,4.45418)(18.7725,4.45383)(18.8225,4.45348)(18.8725,4.45311)(18.9225,4.45274)(18.9725,4.45236)(19.0225,4.45198)(19.0725,4.45159)(19.1225,4.45119)(19.1725,4.4508)(19.2225,4.45039)(19.2725,4.44999)(19.3225,4.44958)(19.3725,4.44917)(19.4225,4.44876)(19.4725,4.44835)(19.5225,4.44793)(19.5725,4.44751)(19.6225,4.44709)(19.6725,4.44666)(19.7225,4.44624)(19.7725,4.44581)(19.8225,4.44537)(19.8725,4.44494)(19.9225,4.4445)(19.9725,4.44406) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.0005)(0.122466,0.000500014)(0.172466,0.000500155)(0.222466,0.000500905)(0.272466,0.000503671)(0.322466,0.000511707)(0.372466,0.000531463)(0.422466,0.000574377)(0.472466,0.000659136)(0.522466,0.000814357)(0.572466,0.00108166)(0.622466,0.00151903)(0.672466,0.00220441)(0.722466,0.00323937)(0.772466,0.00475274)(0.822466,0.006904)(0.872466,0.00988643)(0.922466,0.0139296)(0.972466,0.0193014)(1.02247,0.0263091)(1.07247,0.0352993)(1.12247,0.0466572)(1.17247,0.0608049)(1.22247,0.0781972)(1.27247,0.0993182)(1.32247,0.124675)(1.37247,0.15479)(1.42247,0.190196)(1.47247,0.231422)(1.52247,0.27899)(1.57247,0.3334)(1.62247,0.395121)(1.67247,0.464581)(1.72247,0.542156)(1.77247,0.62816)(1.82247,0.722837)(1.87247,0.826351)(1.92247,0.938783)(1.97247,1.06012)(2.02247,1.19026)(2.07247,1.329)(2.12247,1.47605)(2.17247,1.63101)(2.22247,1.79341)(2.27247,1.9627)(2.32247,2.13824)(2.37247,2.31934)(2.42247,2.50524)(2.47247,2.69516)(2.52247,2.88827)(2.57247,3.08375)(2.62247,3.28076)(2.67247,3.47847)(2.72247,3.67607)(2.77247,3.87282)(2.82247,4.06797)(2.87247,4.26086)(2.92247,4.45088)(2.97247,4.63747)(3.02247,4.82016)(3.07247,4.99853)(3.12247,5.17224)(3.17247,5.34099)(3.22247,5.50455)(3.27247,5.66275)(3.32247,5.81546)(3.37247,5.96257)(3.42247,6.10403)(3.47247,6.23976)(3.52247,6.36974)(3.57247,6.4939)(3.62247,6.61222)(3.67247,6.7246)(3.72247,6.83098)(3.77247,6.93124)(3.82247,7.02525)(3.87247,7.11284)(3.92247,7.19383)(3.97247,7.26801)(4.02247,7.33516)(4.07247,7.39503)(4.12247,7.44738)(4.17247,7.49197)(4.22247,7.52858)(4.27247,7.55698)(4.32247,7.577)(4.37247,7.58849)(4.42247,7.59135)(4.47247,7.58553)(4.52247,7.57104)(4.57247,7.54794)(4.62247,7.51638)(4.67247,7.47654)(4.72247,7.42869)(4.77247,7.37315)(4.82247,7.31031)(4.87247,7.24061)(4.92247,7.16452)(4.97247,7.08257)(5.02247,6.99531)(5.07247,6.90332)(5.12247,6.80717)(5.17247,6.70747)(5.22247,6.60477)(5.27247,6.49965)(5.32247,6.39264)(5.37247,6.28425)(5.42247,6.17493)(5.47247,6.06512)(5.52247,5.95518)(5.57247,5.84544)(5.62247,5.73618)(5.67247,5.62762)(5.72247,5.51995)(5.77247,5.41331)(5.82247,5.3078)(5.87247,5.20349)(5.92247,5.10042)(5.97247,4.99861)(6.02247,4.89807)(6.07247,4.7988)(6.12247,4.7008)(6.17247,4.60407)(6.22247,4.50864)(6.27247,4.41453)(6.32247,4.32179)(6.37247,4.23049)(6.42247,4.14072)(6.47247,4.0526)(6.52247,3.96627)(6.57247,3.88188)(6.62247,3.79962)(6.67247,3.71968)(6.72247,3.64226)(6.77247,3.56758)(6.82247,3.49585)(6.87247,3.42729)(6.92247,3.36209)(6.97247,3.30046)(7.02247,3.24257)(7.07247,3.18858)(7.12247,3.13863)(7.17247,3.0928)(7.22247,3.0512)(7.27247,3.01385)(7.32247,2.98078)(7.37247,2.95196)(7.42247,2.92737)(7.47247,2.90691)(7.52247,2.89048)(7.57247,2.87797)(7.62247,2.86923)(7.67247,2.86409)(7.72247,2.86237)(7.77247,2.86389)(7.82247,2.86846)(7.87247,2.87587)(7.92247,2.88594)(7.97247,2.89847)(8.02247,2.91327)(8.07247,2.93019)(8.12247,2.94904)(8.17247,2.96968)(8.22247,2.99196)(8.27247,3.01578)(8.32247,3.04101)(8.37247,3.06756)(8.42247,3.09535)(8.47247,3.1243)(8.52247,3.15434)(8.57247,3.18543)(8.62247,3.21752)(8.67247,3.25055)(8.72247,3.28449)(8.77247,3.31929)(8.82247,3.35491)(8.87247,3.39131)(8.92247,3.42842)(8.97247,3.46619)(9.02247,3.50456)(9.07247,3.54346)(9.12247,3.5828)(9.17247,3.6225)(9.22247,3.66246)(9.27247,3.70258)(9.32247,3.74275)(9.37247,3.78287)(9.42247,3.82281)(9.47247,3.86246)(9.52247,3.90169)(9.57247,3.94039)(9.62247,3.97844)(9.67247,4.01572)(9.72247,4.05214)(9.77247,4.08758)(9.82247,4.12194)(9.87247,4.15516)(9.92247,4.18714)(9.97247,4.21783)(10.0225,4.24717)(10.0725,4.27511)(10.1225,4.30162)(10.1725,4.32667)(10.2225,4.35027)(10.2725,4.37239)(10.3225,4.39306)(10.3725,4.41228)(10.4225,4.43009)(10.4725,4.4465)(10.5225,4.46155)(10.5725,4.47529)(10.6225,4.48775)(10.6725,4.49898)(10.7225,4.50902)(10.7725,4.51791)(10.8225,4.52571)(10.8725,4.53245)(10.9225,4.53817)(10.9725,4.54291)(11.0225,4.54671)(11.0725,4.54959)(11.1225,4.55159)(11.1725,4.55272)(11.2225,4.55303)(11.2725,4.55251)(11.3225,4.5512)(11.3725,4.5491)(11.4225,4.54624)(11.4725,4.54263)(11.5225,4.53829)(11.5725,4.53324)(11.6225,4.5275)(11.6725,4.52108)(11.7225,4.51401)(11.7725,4.50632)(11.8225,4.49804)(11.8725,4.4892)(11.9225,4.47984)(11.9725,4.46999)(12.0225,4.45971)(12.0725,4.44904)(12.1225,4.43802)(12.1725,4.42671)(12.2225,4.41516)(12.2725,4.40341)(12.3225,4.39153)(12.3725,4.37956)(12.4225,4.36756)(12.4725,4.35557)(12.5225,4.34365)(12.5725,4.33183)(12.6225,4.32015)(12.6725,4.30866)(12.7225,4.29738)(12.7725,4.28635)(12.8225,4.27559)(12.8725,4.26512)(12.9225,4.25494)(12.9725,4.24509)(13.0225,4.23555)(13.0725,4.22633)(13.1225,4.21745)(13.1725,4.20888)(13.2225,4.20063)(13.2725,4.19268)(13.3225,4.18504)(13.3725,4.17769)(13.4225,4.17062)(13.4725,4.16382)(13.5225,4.15729)(13.5725,4.151)(13.6225,4.14496)(13.6725,4.13916)(13.7225,4.1336)(13.7725,4.12826)(13.8225,4.12315)(13.8725,4.11827)(13.9225,4.11361)(13.9725,4.10919)(14.0225,4.10499)(14.0725,4.10103)(14.1225,4.09731)(14.1725,4.09384)(14.2225,4.09062)(14.2725,4.08765)(14.3225,4.08493)(14.3725,4.08248)(14.4225,4.08029)(14.4725,4.07837)(14.5225,4.07671)(14.5725,4.07532)(14.6225,4.07418)(14.6725,4.07331)(14.7225,4.07269)(14.7725,4.07232)(14.8225,4.07218)(14.8725,4.07228)(14.9225,4.0726)(14.9725,4.07313)(15.0225,4.07387)(15.0725,4.0748)(15.1225,4.0759)(15.1725,4.07718)(15.2225,4.07862)(15.2725,4.0802)(15.3225,4.08192)(15.3725,4.08377)(15.4225,4.08573)(15.4725,4.08781)(15.5225,4.08998)(15.5725,4.09224)(15.6225,4.09459)(15.6725,4.09701)(15.7225,4.0995)(15.7725,4.10206)(15.8225,4.10467)(15.8725,4.10733)(15.9225,4.11004)(15.9725,4.11278)(16.0225,4.11556)(16.0725,4.11836)(16.1225,4.12118)(16.1725,4.12402)(16.2225,4.12686)(16.2725,4.1297)(16.3225,4.13254)(16.3725,4.13537)(16.4225,4.13817)(16.4725,4.14094)(16.5225,4.14368)(16.5725,4.14637)(16.6225,4.14902)(16.6725,4.1516)(16.7225,4.15412)(16.7725,4.15657)(16.8225,4.15894)(16.8725,4.16123)(16.9225,4.16343)(16.9725,4.16554)(17.0225,4.16755)(17.0725,4.16946)(17.1225,4.17127)(17.1725,4.17297)(17.2225,4.17456)(17.2725,4.17605)(17.3225,4.17743)(17.3725,4.17871)(17.4225,4.17988)(17.4725,4.18094)(17.5225,4.18191)(17.5725,4.18278)(17.6225,4.18355)(17.6725,4.18424)(17.7225,4.18484)(17.7725,4.18535)(17.8225,4.18579)(17.8725,4.18615)(17.9225,4.18644)(17.9725,4.18667)(18.0225,4.18683)(18.0725,4.18695)(18.1225,4.187)(18.1725,4.18701)(18.2225,4.18698)(18.2725,4.1869)(18.3225,4.18679)(18.3725,4.18665)(18.4225,4.18647)(18.4725,4.18627)(18.5225,4.18604)(18.5725,4.18579)(18.6225,4.18552)(18.6725,4.18523)(18.7225,4.18493)(18.7725,4.18461)(18.8225,4.18427)(18.8725,4.18393)(18.9225,4.18357)(18.9725,4.18321)(19.0225,4.18283)(19.0725,4.18245)(19.1225,4.18206)(19.1725,4.18166)(19.2225,4.18126)(19.2725,4.18085)(19.3225,4.18044)(19.3725,4.18002)(19.4225,4.1796)(19.4725,4.17917)(19.5225,4.17874)(19.5725,4.1783)(19.6225,4.17786)(19.6725,4.17742)(19.7225,4.17698)(19.7725,4.17653)(19.8225,4.17608)(19.8725,4.17563)(19.9225,4.17518)(19.9725,4.17472) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.0005)(0.122466,0.0005)(0.172466,0.0005)(0.222466,0.000500002)(0.272466,0.000500015)(0.322466,0.000500065)(0.372466,0.000500231)(0.422466,0.000500701)(0.472466,0.000501868)(0.522466,0.000504497)(0.572466,0.000509951)(0.622466,0.00052053)(0.672466,0.000539913)(0.722466,0.00057373)(0.772466,0.000630284)(0.822466,0.000721417)(0.872466,0.00086353)(0.922466,0.00107875)(0.972466,0.00139625)(1.02247,0.00185364)(1.07247,0.00249849)(1.12247,0.00338987)(1.17247,0.00459991)(1.22247,0.0062153)(1.27247,0.00833867)(1.32247,0.0110898)(1.37247,0.0146068)(1.42247,0.0190463)(1.47247,0.0245845)(1.52247,0.0314166)(1.57247,0.0397563)(1.62247,0.0498351)(1.67247,0.0619004)(1.72247,0.0762135)(1.77247,0.0930471)(1.82247,0.112682)(1.87247,0.135403)(1.92247,0.161497)(1.97247,0.191244)(2.02247,0.224916)(2.07247,0.262772)(2.12247,0.305049)(2.17247,0.351963)(2.22247,0.403696)(2.27247,0.460399)(2.32247,0.522179)(2.37247,0.589104)(2.42247,0.661192)(2.47247,0.738409)(2.52247,0.820672)(2.57247,0.90784)(2.62247,0.999721)(2.67247,1.09606)(2.72247,1.19657)(2.77247,1.30088)(2.82247,1.4086)(2.87247,1.51928)(2.92247,1.63245)(2.97247,1.74758)(3.02247,1.86413)(3.07247,1.98154)(3.12247,2.09923)(3.17247,2.21663)(3.22247,2.33315)(3.27247,2.44824)(3.32247,2.56134)(3.37247,2.67194)(3.42247,2.77955)(3.47247,2.88371)(3.52247,2.98402)(3.57247,3.08014)(3.62247,3.17176)(3.67247,3.25863)(3.72247,3.34058)(3.77247,3.41749)(3.82247,3.48928)(3.87247,3.55596)(3.92247,3.61758)(3.97247,3.67424)(4.02247,3.72611)(4.07247,3.77339)(4.12247,3.81632)(4.17247,3.85518)(4.22247,3.89028)(4.27247,3.92194)(4.32247,3.9505)(4.37247,3.97632)(4.42247,3.99973)(4.47247,4.02108)(4.52247,4.0407)(4.57247,4.05888)(4.62247,4.07593)(4.67247,4.09208)(4.72247,4.10755)(4.77247,4.12253)(4.82247,4.13716)(4.87247,4.15152)(4.92247,4.16568)(4.97247,4.17965)(5.02247,4.19338)(5.07247,4.20681)(5.12247,4.21982)(5.17247,4.23225)(5.22247,4.24392)(5.27247,4.25461)(5.32247,4.26407)(5.37247,4.27205)(5.42247,4.27825)(5.47247,4.28239)(5.52247,4.28417)(5.57247,4.28328)(5.62247,4.27943)(5.67247,4.27234)(5.72247,4.26172)(5.77247,4.24732)(5.82247,4.22891)(5.87247,4.20628)(5.92247,4.17926)(5.97247,4.14768)(6.02247,4.11145)(6.07247,4.07048)(6.12247,4.02474)(6.17247,3.97423)(6.22247,3.91899)(6.27247,3.85908)(6.32247,3.79464)(6.37247,3.72581)(6.42247,3.65279)(6.47247,3.57579)(6.52247,3.49507)(6.57247,3.41093)(6.62247,3.32367)(6.67247,3.23363)(6.72247,3.14118)(6.77247,3.04668)(6.82247,2.95055)(6.87247,2.85318)(6.92247,2.75499)(6.97247,2.65639)(7.02247,2.55782)(7.07247,2.45969)(7.12247,2.36243)(7.17247,2.26643)(7.22247,2.17211)(7.27247,2.07984)(7.32247,1.99)(7.37247,1.90293)(7.42247,1.81899)(7.47247,1.73846)(7.52247,1.66164)(7.57247,1.58879)(7.62247,1.52014)(7.67247,1.45589)(7.72247,1.39623)(7.77247,1.3413)(7.82247,1.29122)(7.87247,1.24608)(7.92247,1.20593)(7.97247,1.17081)(8.02247,1.14072)(8.07247,1.11564)(8.12247,1.09551)(8.17247,1.08026)(8.22247,1.06979)(8.27247,1.06398)(8.32247,1.06269)(8.37247,1.06576)(8.42247,1.07302)(8.47247,1.08427)(8.52247,1.09933)(8.57247,1.11796)(8.62247,1.13997)(8.67247,1.1651)(8.72247,1.19315)(8.77247,1.22387)(8.82247,1.25704)(8.87247,1.29241)(8.92247,1.32975)(8.97247,1.36885)(9.02247,1.40947)(9.07247,1.45141)(9.12247,1.49445)(9.17247,1.53839)(9.22247,1.58304)(9.27247,1.62822)(9.32247,1.67376)(9.37247,1.71949)(9.42247,1.76526)(9.47247,1.81092)(9.52247,1.85635)(9.57247,1.90141)(9.62247,1.946)(9.67247,1.99002)(9.72247,2.03336)(9.77247,2.07594)(9.82247,2.11767)(9.87247,2.1585)(9.92247,2.19835)(9.97247,2.23716)(10.0225,2.27488)(10.0725,2.31147)(10.1225,2.34688)(10.1725,2.38108)(10.2225,2.41403)(10.2725,2.4457)(10.3225,2.47607)(10.3725,2.50512)(10.4225,2.53283)(10.4725,2.55917)(10.5225,2.58414)(10.5725,2.60774)(10.6225,2.62994)(10.6725,2.65074)(10.7225,2.67015)(10.7725,2.68815)(10.8225,2.70476)(10.8725,2.71998)(10.9225,2.73382)(10.9725,2.74627)(11.0225,2.75737)(11.0725,2.76712)(11.1225,2.77554)(11.1725,2.78265)(11.2225,2.78847)(11.2725,2.79304)(11.3225,2.79637)(11.3725,2.7985)(11.4225,2.79946)(11.4725,2.79929)(11.5225,2.79803)(11.5725,2.79572)(11.6225,2.79239)(11.6725,2.7881)(11.7225,2.7829)(11.7725,2.77683)(11.8225,2.76993)(11.8725,2.76228)(11.9225,2.75391)(11.9725,2.74488)(12.0225,2.73525)(12.0725,2.72507)(12.1225,2.7144)(12.1725,2.7033)(12.2225,2.69181)(12.2725,2.68001)(12.3225,2.66793)(12.3725,2.65565)(12.4225,2.64321)(12.4725,2.63066)(12.5225,2.61806)(12.5725,2.60545)(12.6225,2.59288)(12.6725,2.58041)(12.7225,2.56806)(12.7725,2.55588)(12.8225,2.54392)(12.8725,2.53219)(12.9225,2.52075)(12.9725,2.50961)(13.0225,2.4988)(13.0725,2.48834)(13.1225,2.47826)(13.1725,2.46857)(13.2225,2.45928)(13.2725,2.45041)(13.3225,2.44196)(13.3725,2.43393)(13.4225,2.42632)(13.4725,2.41914)(13.5225,2.41238)(13.5725,2.40603)(13.6225,2.40008)(13.6725,2.39453)(13.7225,2.38935)(13.7725,2.38454)(13.8225,2.38008)(13.8725,2.37595)(13.9225,2.37214)(13.9725,2.36862)(14.0225,2.36538)(14.0725,2.36239)(14.1225,2.35965)(14.1725,2.35712)(14.2225,2.3548)(14.2725,2.35265)(14.3225,2.35068)(14.3725,2.34885)(14.4225,2.34716)(14.4725,2.3456)(14.5225,2.34413)(14.5725,2.34277)(14.6225,2.34149)(14.6725,2.34028)(14.7225,2.33915)(14.7725,2.33807)(14.8225,2.33705)(14.8725,2.33609)(14.9225,2.33517)(14.9725,2.3343)(15.0225,2.33347)(15.0725,2.3327)(15.1225,2.33197)(15.1725,2.33129)(15.2225,2.33066)(15.2725,2.33009)(15.3225,2.32958)(15.3725,2.32913)(15.4225,2.32875)(15.4725,2.32845)(15.5225,2.32822)(15.5725,2.32807)(15.6225,2.32801)(15.6725,2.32805)(15.7225,2.32818)(15.7725,2.32841)(15.8225,2.32875)(15.8725,2.3292)(15.9225,2.32976)(15.9725,2.33043)(16.0225,2.33122)(16.0725,2.33213)(16.1225,2.33316)(16.1725,2.33431)(16.2225,2.33558)(16.2725,2.33697)(16.3225,2.33848)(16.3725,2.3401)(16.4225,2.34183)(16.4725,2.34368)(16.5225,2.34563)(16.5725,2.34767)(16.6225,2.34981)(16.6725,2.35204)(16.7225,2.35435)(16.7725,2.35674)(16.8225,2.35919)(16.8725,2.3617)(16.9225,2.36426)(16.9725,2.36687)(17.0225,2.3695)(17.0725,2.37216)(17.1225,2.37483)(17.1725,2.37751)(17.2225,2.38018)(17.2725,2.38283)(17.3225,2.38547)(17.3725,2.38807)(17.4225,2.39063)(17.4725,2.39313)(17.5225,2.39558)(17.5725,2.39797)(17.6225,2.40028)(17.6725,2.40251)(17.7225,2.40465)(17.7725,2.4067)(17.8225,2.40865)(17.8725,2.4105)(17.9225,2.41225)(17.9725,2.41389)(18.0225,2.41541)(18.0725,2.41683)(18.1225,2.41813)(18.1725,2.41932)(18.2225,2.42039)(18.2725,2.42135)(18.3225,2.4222)(18.3725,2.42294)(18.4225,2.42357)(18.4725,2.4241)(18.5225,2.42453)(18.5725,2.42486)(18.6225,2.4251)(18.6725,2.42525)(18.7225,2.42532)(18.7725,2.42531)(18.8225,2.42522)(18.8725,2.42507)(18.9225,2.42484)(18.9725,2.42456)(19.0225,2.42423)(19.0725,2.42384)(19.1225,2.42341)(19.1725,2.42294)(19.2225,2.42243)(19.2725,2.42189)(19.3225,2.42133)(19.3725,2.42073)(19.4225,2.42012)(19.4725,2.41949)(19.5225,2.41884)(19.5725,2.41818)(19.6225,2.41751)(19.6725,2.41684)(19.7225,2.41616)(19.7725,2.41547)(19.8225,2.41478)(19.8725,2.41409)(19.9225,2.41341)(19.9725,2.41272) 
};

\addplot [
color=red,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.0005)(0.122466,0.0005)(0.172466,0.0005)(0.222466,0.000500001)(0.272466,0.000500004)(0.322466,0.000500016)(0.372466,0.000500059)(0.422466,0.00050018)(0.472466,0.000500483)(0.522466,0.00050117)(0.572466,0.000502607)(0.622466,0.000505418)(0.672466,0.000510618)(0.722466,0.000519783)(0.772466,0.000535277)(0.822466,0.000560534)(0.872466,0.0006004)(0.922466,0.000661555)(0.972466,0.00075299)(1.02247,0.000886575)(1.07247,0.00107769)(1.12247,0.00134593)(1.17247,0.00171587)(1.22247,0.00221791)(1.27247,0.00288912)(1.32247,0.00377414)(1.37247,0.00492614)(1.42247,0.00640766)(1.47247,0.00829155)(1.52247,0.0106617)(1.57247,0.013614)(1.62247,0.0172566)(1.67247,0.0217109)(1.72247,0.0271114)(1.77247,0.0336062)(1.82247,0.0413569)(1.87247,0.0505381)(1.92247,0.0613374)(1.97247,0.0739539)(2.02247,0.0885978)(2.07247,0.105489)(2.12247,0.124854)(2.17247,0.146928)(2.22247,0.171949)(2.27247,0.200155)(2.32247,0.231787)(2.37247,0.26708)(2.42247,0.306263)(2.47247,0.349557)(2.52247,0.397172)(2.57247,0.449302)(2.62247,0.506123)(2.67247,0.567791)(2.72247,0.634439)(2.77247,0.706176)(2.82247,0.783081)(2.87247,0.865203)(2.92247,0.952562)(2.97247,1.04514)(3.02247,1.14289)(3.07247,1.24573)(3.12247,1.35354)(3.17247,1.46616)(3.22247,1.5834)(3.27247,1.70503)(3.32247,1.83079)(3.37247,1.96039)(3.42247,2.0935)(3.47247,2.22977)(3.52247,2.36881)(3.57247,2.5102)(3.62247,2.65352)(3.67247,2.7983)(3.72247,2.94407)(3.77247,3.09033)(3.82247,3.23658)(3.87247,3.3823)(3.92247,3.52696)(3.97247,3.67003)(4.02247,3.81097)(4.07247,3.94924)(4.12247,4.08433)(4.17247,4.21568)(4.22247,4.3428)(4.27247,4.46516)(4.32247,4.58229)(4.37247,4.69369)(4.42247,4.79891)(4.47247,4.89752)(4.52247,4.98911)(4.57247,5.07329)(4.62247,5.14972)(4.67247,5.21806)(4.72247,5.27803)(4.77247,5.32938)(4.82247,5.37191)(4.87247,5.40543)(4.92247,5.42982)(4.97247,5.44498)(5.02247,5.45088)(5.07247,5.44751)(5.12247,5.43491)(5.17247,5.41319)(5.22247,5.38246)(5.27247,5.34291)(5.32247,5.29476)(5.37247,5.23827)(5.42247,5.17375)(5.47247,5.10152)(5.52247,5.02198)(5.57247,4.93552)(5.62247,4.84258)(5.67247,4.74364)(5.72247,4.63917)(5.77247,4.52969)(5.82247,4.41572)(5.87247,4.2978)(5.92247,4.17648)(5.97247,4.0523)(6.02247,3.92582)(6.07247,3.7976)(6.12247,3.66817)(6.17247,3.53807)(6.22247,3.40784)(6.27247,3.27797)(6.32247,3.14896)(6.37247,3.02129)(6.42247,2.8954)(6.47247,2.77172)(6.52247,2.65066)(6.57247,2.53258)(6.62247,2.41784)(6.67247,2.30675)(6.72247,2.19961)(6.77247,2.09668)(6.82247,1.99818)(6.87247,1.90432)(6.92247,1.81529)(6.97247,1.73121)(7.02247,1.65222)(7.07247,1.57841)(7.12247,1.50985)(7.17247,1.44657)(7.22247,1.3886)(7.27247,1.33593)(7.32247,1.28854)(7.37247,1.24639)(7.42247,1.2094)(7.47247,1.17749)(7.52247,1.15057)(7.57247,1.12852)(7.62247,1.1112)(7.67247,1.09847)(7.72247,1.09018)(7.77247,1.08615)(7.82247,1.0862)(7.87247,1.09014)(7.92247,1.09778)(7.97247,1.10892)(8.02247,1.12334)(8.07247,1.14083)(8.12247,1.16117)(8.17247,1.18415)(8.22247,1.20954)(8.27247,1.23712)(8.32247,1.26667)(8.37247,1.29797)(8.42247,1.33082)(8.47247,1.36501)(8.52247,1.40032)(8.57247,1.43656)(8.62247,1.47354)(8.67247,1.51108)(8.72247,1.54901)(8.77247,1.58716)(8.82247,1.62538)(8.87247,1.66351)(8.92247,1.70144)(8.97247,1.73904)(9.02247,1.77619)(9.07247,1.8128)(9.12247,1.84878)(9.17247,1.88404)(9.22247,1.91853)(9.27247,1.95218)(9.32247,1.98495)(9.37247,2.0168)(9.42247,2.0477)(9.47247,2.07763)(9.52247,2.10659)(9.57247,2.13455)(9.62247,2.16154)(9.67247,2.18755)(9.72247,2.21259)(9.77247,2.23669)(9.82247,2.25987)(9.87247,2.28214)(9.92247,2.30354)(9.97247,2.3241)(10.0225,2.34384)(10.0725,2.3628)(10.1225,2.381)(10.1725,2.39848)(10.2225,2.41527)(10.2725,2.4314)(10.3225,2.4469)(10.3725,2.46178)(10.4225,2.47609)(10.4725,2.48984)(10.5225,2.50305)(10.5725,2.51574)(10.6225,2.52794)(10.6725,2.53964)(10.7225,2.55088)(10.7725,2.56166)(10.8225,2.57198)(10.8725,2.58185)(10.9225,2.59128)(10.9725,2.60027)(11.0225,2.60883)(11.0725,2.61694)(11.1225,2.62461)(11.1725,2.63183)(11.2225,2.6386)(11.2725,2.64491)(11.3225,2.65075)(11.3725,2.65612)(11.4225,2.661)(11.4725,2.6654)(11.5225,2.66929)(11.5725,2.67266)(11.6225,2.67552)(11.6725,2.67784)(11.7225,2.67962)(11.7725,2.68085)(11.8225,2.68153)(11.8725,2.68163)(11.9225,2.68117)(11.9725,2.68013)(12.0225,2.67852)(12.0725,2.67632)(12.1225,2.67354)(12.1725,2.67019)(12.2225,2.66627)(12.2725,2.66177)(12.3225,2.65673)(12.3725,2.65113)(12.4225,2.645)(12.4725,2.63836)(12.5225,2.63122)(12.5725,2.6236)(12.6225,2.61553)(12.6725,2.60703)(12.7225,2.59813)(12.7725,2.58886)(12.8225,2.57924)(12.8725,2.56932)(12.9225,2.55913)(12.9725,2.54871)(13.0225,2.53809)(13.0725,2.5273)(13.1225,2.5164)(13.1725,2.50541)(13.2225,2.49438)(13.2725,2.48334)(13.3225,2.47234)(13.3725,2.46141)(13.4225,2.45059)(13.4725,2.43992)(13.5225,2.42943)(13.5725,2.41914)(13.6225,2.4091)(13.6725,2.39934)(13.7225,2.38987)(13.7725,2.38073)(13.8225,2.37193)(13.8725,2.36351)(13.9225,2.35547)(13.9725,2.34783)(14.0225,2.3406)(14.0725,2.3338)(14.1225,2.32744)(14.1725,2.32151)(14.2225,2.31602)(14.2725,2.31098)(14.3225,2.30638)(14.3725,2.30222)(14.4225,2.29849)(14.4725,2.2952)(14.5225,2.29232)(14.5725,2.28985)(14.6225,2.28778)(14.6725,2.28609)(14.7225,2.28478)(14.7725,2.28382)(14.8225,2.28321)(14.8725,2.28291)(14.9225,2.28293)(14.9725,2.28323)(15.0225,2.2838)(15.0725,2.28463)(15.1225,2.28569)(15.1725,2.28697)(15.2225,2.28844)(15.2725,2.2901)(15.3225,2.29192)(15.3725,2.29388)(15.4225,2.29597)(15.4725,2.29817)(15.5225,2.30047)(15.5725,2.30285)(15.6225,2.3053)(15.6725,2.3078)(15.7225,2.31034)(15.7725,2.31292)(15.8225,2.31551)(15.8725,2.31811)(15.9225,2.32071)(15.9725,2.3233)(16.0225,2.32588)(16.0725,2.32844)(16.1225,2.33097)(16.1725,2.33346)(16.2225,2.33593)(16.2725,2.33835)(16.3225,2.34073)(16.3725,2.34307)(16.4225,2.34537)(16.4725,2.34762)(16.5225,2.34982)(16.5725,2.35198)(16.6225,2.3541)(16.6725,2.35617)(16.7225,2.3582)(16.7725,2.36019)(16.8225,2.36214)(16.8725,2.36404)(16.9225,2.36591)(16.9725,2.36775)(17.0225,2.36954)(17.0725,2.37131)(17.1225,2.37304)(17.1725,2.37473)(17.2225,2.37639)(17.2725,2.37802)(17.3225,2.37962)(17.3725,2.38118)(17.4225,2.38271)(17.4725,2.3842)(17.5225,2.38565)(17.5725,2.38707)(17.6225,2.38845)(17.6725,2.38979)(17.7225,2.39109)(17.7725,2.39234)(17.8225,2.39355)(17.8725,2.39471)(17.9225,2.39581)(17.9725,2.39686)(18.0225,2.39786)(18.0725,2.3988)(18.1225,2.39968)(18.1725,2.40049)(18.2225,2.40125)(18.2725,2.40193)(18.3225,2.40255)(18.3725,2.4031)(18.4225,2.40359)(18.4725,2.404)(18.5225,2.40434)(18.5725,2.40461)(18.6225,2.40481)(18.6725,2.40494)(18.7225,2.405)(18.7725,2.40499)(18.8225,2.40491)(18.8725,2.40477)(18.9225,2.40457)(18.9725,2.4043)(19.0225,2.40398)(19.0725,2.4036)(19.1225,2.40316)(19.1725,2.40268)(19.2225,2.40215)(19.2725,2.40158)(19.3225,2.40096)(19.3725,2.40032)(19.4225,2.39964)(19.4725,2.39894)(19.5225,2.39821)(19.5725,2.39746)(19.6225,2.3967)(19.6725,2.39593)(19.7225,2.39515)(19.7725,2.39437)(19.8225,2.39359)(19.8725,2.39282)(19.9225,2.39205)(19.9725,2.39129) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.0005)(0.122466,0.0005)(0.172466,0.0005)(0.222466,0.000500002)(0.272466,0.000500011)(0.322466,0.000500049)(0.372466,0.000500176)(0.422466,0.000500534)(0.472466,0.000501428)(0.522466,0.000503443)(0.572466,0.000507637)(0.622466,0.000515794)(0.672466,0.000530787)(0.722466,0.000557035)(0.772466,0.000601094)(0.822466,0.000672373)(0.872466,0.000784)(0.922466,0.000953819)(0.972466,0.00120554)(1.02247,0.00157003)(1.07247,0.00208666)(1.12247,0.00280487)(1.17247,0.00378568)(1.22247,0.00510329)(1.27247,0.0068467)(1.32247,0.0091212)(1.37247,0.0120499)(1.42247,0.015775)(1.47247,0.0204587)(1.52247,0.0262845)(1.57247,0.0334573)(1.62247,0.0422038)(1.67247,0.0527723)(1.72247,0.0654322)(1.77247,0.0804725)(1.82247,0.0982008)(1.87247,0.118941)(1.92247,0.14303)(1.97247,0.170817)(2.02247,0.202657)(2.07247,0.238909)(2.12247,0.279931)(2.17247,0.326076)(2.22247,0.377684)(2.27247,0.435083)(2.32247,0.498578)(2.37247,0.568447)(2.42247,0.644939)(2.47247,0.728265)(2.52247,0.818595)(2.57247,0.916051)(2.62247,1.02071)(2.67247,1.13258)(2.72247,1.25164)(2.77247,1.37778)(2.82247,1.51084)(2.87247,1.65059)(2.92247,1.79676)(2.97247,1.94898)(3.02247,2.10684)(3.07247,2.26987)(3.12247,2.43752)(3.17247,2.6092)(3.22247,2.78428)(3.27247,2.96205)(3.32247,3.14178)(3.37247,3.3227)(3.42247,3.50401)(3.47247,3.68486)(3.52247,3.86442)(3.57247,4.04183)(3.62247,4.21621)(3.67247,4.38671)(3.72247,4.55247)(3.77247,4.71266)(3.82247,4.86646)(3.87247,5.01308)(3.92247,5.15178)(3.97247,5.28185)(4.02247,5.40263)(4.07247,5.51351)(4.12247,5.61395)(4.17247,5.70344)(4.22247,5.78158)(4.27247,5.84799)(4.32247,5.9024)(4.37247,5.94459)(4.42247,5.97441)(4.47247,5.99179)(4.52247,5.99674)(4.57247,5.98933)(4.62247,5.96972)(4.67247,5.93812)(4.72247,5.89483)(4.77247,5.84019)(4.82247,5.77462)(4.87247,5.6986)(4.92247,5.61266)(4.97247,5.51739)(5.02247,5.41341)(5.07247,5.3014)(5.12247,5.18207)(5.17247,5.05616)(5.22247,4.92443)(5.27247,4.78769)(5.32247,4.64672)(5.37247,4.50236)(5.42247,4.35541)(5.47247,4.2067)(5.52247,4.05704)(5.57247,3.90722)(5.62247,3.75802)(5.67247,3.61021)(5.72247,3.4645)(5.77247,3.3216)(5.82247,3.18217)(5.87247,3.04683)(5.92247,2.91614)(5.97247,2.79065)(6.02247,2.67082)(6.07247,2.55709)(6.12247,2.44983)(6.17247,2.34934)(6.22247,2.2559)(6.27247,2.1697)(6.32247,2.0909)(6.37247,2.01958)(6.42247,1.95578)(6.47247,1.89948)(6.52247,1.85062)(6.57247,1.80907)(6.62247,1.77467)(6.67247,1.74722)(6.72247,1.72645)(6.77247,1.7121)(6.82247,1.70384)(6.87247,1.70132)(6.92247,1.70417)(6.97247,1.71199)(7.02247,1.72438)(7.07247,1.74092)(7.12247,1.76117)(7.17247,1.78469)(7.22247,1.81106)(7.27247,1.83983)(7.32247,1.87059)(7.37247,1.90291)(7.42247,1.9364)(7.47247,1.97067)(7.52247,2.00535)(7.57247,2.0401)(7.62247,2.07459)(7.67247,2.10852)(7.72247,2.14163)(7.77247,2.17367)(7.82247,2.20443)(7.87247,2.2337)(7.92247,2.26134)(7.97247,2.28721)(8.02247,2.31121)(8.07247,2.33325)(8.12247,2.3533)(8.17247,2.37131)(8.22247,2.3873)(8.27247,2.40128)(8.32247,2.41329)(8.37247,2.4234)(8.42247,2.43167)(8.47247,2.43821)(8.52247,2.44312)(8.57247,2.44653)(8.62247,2.44855)(8.67247,2.44933)(8.72247,2.44901)(8.77247,2.44773)(8.82247,2.44565)(8.87247,2.44292)(8.92247,2.43968)(8.97247,2.43609)(9.02247,2.43228)(9.07247,2.4284)(9.12247,2.42457)(9.17247,2.42093)(9.22247,2.41759)(9.27247,2.41465)(9.32247,2.41222)(9.37247,2.41038)(9.42247,2.40921)(9.47247,2.40878)(9.52247,2.40915)(9.57247,2.41035)(9.62247,2.41244)(9.67247,2.41542)(9.72247,2.41931)(9.77247,2.42412)(9.82247,2.42985)(9.87247,2.43647)(9.92247,2.44396)(9.97247,2.4523)(10.0225,2.46144)(10.0725,2.47135)(10.1225,2.48197)(10.1725,2.49324)(10.2225,2.50512)(10.2725,2.51754)(10.3225,2.53044)(10.3725,2.54375)(10.4225,2.5574)(10.4725,2.57133)(10.5225,2.58548)(10.5725,2.59977)(10.6225,2.61414)(10.6725,2.62853)(10.7225,2.64289)(10.7725,2.65715)(10.8225,2.67126)(10.8725,2.68517)(10.9225,2.69883)(10.9725,2.7122)(11.0225,2.72523)(11.0725,2.73791)(11.1225,2.75018)(11.1725,2.76202)(11.2225,2.77341)(11.2725,2.78433)(11.3225,2.79476)(11.3725,2.80468)(11.4225,2.81408)(11.4725,2.82296)(11.5225,2.8313)(11.5725,2.8391)(11.6225,2.84637)(11.6725,2.85309)(11.7225,2.85928)(11.7725,2.86494)(11.8225,2.87006)(11.8725,2.87467)(11.9225,2.87875)(11.9725,2.88232)(12.0225,2.88539)(12.0725,2.88797)(12.1225,2.89006)(12.1725,2.89167)(12.2225,2.89281)(12.2725,2.89349)(12.3225,2.89372)(12.3725,2.89351)(12.4225,2.89287)(12.4725,2.8918)(12.5225,2.89032)(12.5725,2.88844)(12.6225,2.88616)(12.6725,2.88349)(12.7225,2.88045)(12.7725,2.87704)(12.8225,2.87328)(12.8725,2.86917)(12.9225,2.86473)(12.9725,2.85996)(13.0225,2.85489)(13.0725,2.84952)(13.1225,2.84386)(13.1725,2.83793)(13.2225,2.83174)(13.2725,2.82532)(13.3225,2.81866)(13.3725,2.81179)(13.4225,2.80473)(13.4725,2.7975)(13.5225,2.7901)(13.5725,2.78257)(13.6225,2.77491)(13.6725,2.76715)(13.7225,2.75932)(13.7725,2.75142)(13.8225,2.74348)(13.8725,2.73552)(13.9225,2.72757)(13.9725,2.71964)(14.0225,2.71176)(14.0725,2.70395)(14.1225,2.69623)(14.1725,2.68863)(14.2225,2.68115)(14.2725,2.67383)(14.3225,2.66669)(14.3725,2.65974)(14.4225,2.65301)(14.4725,2.64651)(14.5225,2.64026)(14.5725,2.63428)(14.6225,2.62858)(14.6725,2.62318)(14.7225,2.61809)(14.7725,2.61332)(14.8225,2.60888)(14.8725,2.60479)(14.9225,2.60105)(14.9725,2.59767)(15.0225,2.59464)(15.0725,2.59198)(15.1225,2.58969)(15.1725,2.58776)(15.2225,2.5862)(15.2725,2.585)(15.3225,2.58415)(15.3725,2.58366)(15.4225,2.58351)(15.4725,2.58369)(15.5225,2.5842)(15.5725,2.58502)(15.6225,2.58614)(15.6725,2.58755)(15.7225,2.58923)(15.7725,2.59116)(15.8225,2.59334)(15.8725,2.59573)(15.9225,2.59833)(15.9725,2.60112)(16.0225,2.60408)(16.0725,2.60718)(16.1225,2.61042)(16.1725,2.61376)(16.2225,2.6172)(16.2725,2.62072)(16.3225,2.62429)(16.3725,2.62789)(16.4225,2.63152)(16.4725,2.63515)(16.5225,2.63877)(16.5725,2.64235)(16.6225,2.6459)(16.6725,2.64938)(16.7225,2.65279)(16.7725,2.65611)(16.8225,2.65934)(16.8725,2.66247)(16.9225,2.66547)(16.9725,2.66835)(17.0225,2.6711)(17.0725,2.67371)(17.1225,2.67617)(17.1725,2.67848)(17.2225,2.68065)(17.2725,2.68265)(17.3225,2.68451)(17.3725,2.6862)(17.4225,2.68774)(17.4725,2.68913)(17.5225,2.69036)(17.5725,2.69144)(17.6225,2.69238)(17.6725,2.69318)(17.7225,2.69385)(17.7725,2.69439)(17.8225,2.6948)(17.8725,2.6951)(17.9225,2.69529)(17.9725,2.69538)(18.0225,2.69538)(18.0725,2.69529)(18.1225,2.69512)(18.1725,2.69489)(18.2225,2.6946)(18.2725,2.69425)(18.3225,2.69386)(18.3725,2.69344)(18.4225,2.69298)(18.4725,2.69251)(18.5225,2.69202)(18.5725,2.69152)(18.6225,2.69102)(18.6725,2.69053)(18.7225,2.69005)(18.7725,2.68958)(18.8225,2.68913)(18.8725,2.68871)(18.9225,2.68831)(18.9725,2.68794)(19.0225,2.6876)(19.0725,2.68729)(19.1225,2.68702)(19.1725,2.68678)(19.2225,2.68658)(19.2725,2.68641)(19.3225,2.68628)(19.3725,2.68618)(19.4225,2.68611)(19.4725,2.68607)(19.5225,2.68605)(19.5725,2.68607)(19.6225,2.6861)(19.6725,2.68616)(19.7225,2.68623)(19.7725,2.68632)(19.8225,2.68641)(19.8725,2.68652)(19.9225,2.68662)(19.9725,2.68673) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.0005)(0.122466,0.0005)(0.172466,0.0005)(0.222466,0.0005)(0.272466,0.0005)(0.322466,0.0005)(0.372466,0.0005)(0.422466,0.0005)(0.472466,0.000500001)(0.522466,0.000500004)(0.572466,0.00050001)(0.622466,0.000500026)(0.672466,0.000500059)(0.722466,0.000500126)(0.772466,0.000500256)(0.822466,0.000500496)(0.872466,0.000500924)(0.922466,0.000501656)(0.972466,0.000502873)(1.02247,0.000504838)(1.07247,0.000507929)(1.12247,0.000512677)(1.17247,0.000519818)(1.22247,0.000530344)(1.27247,0.00054558)(1.32247,0.000567266)(1.37247,0.00059765)(1.42247,0.000639603)(1.47247,0.000696746)(1.52247,0.00077359)(1.57247,0.000875693)(1.62247,0.00100984)(1.67247,0.0011842)(1.72247,0.00140859)(1.77247,0.00169459)(1.82247,0.00205585)(1.87247,0.00250825)(1.92247,0.00307018)(1.97247,0.00376271)(2.02247,0.00460985)(2.07247,0.00563875)(2.12247,0.00687988)(2.17247,0.00836722)(2.22247,0.0101384)(2.27247,0.012235)(2.32247,0.0147021)(2.37247,0.0175891)(2.42247,0.0209491)(2.47247,0.0248392)(2.52247,0.0293203)(2.57247,0.0344569)(2.62247,0.040317)(2.67247,0.0469717)(2.72247,0.054495)(2.77247,0.0629635)(2.82247,0.0724557)(2.87247,0.0830517)(2.92247,0.0948326)(2.97247,0.10788)(3.02247,0.122274)(3.07247,0.138096)(3.12247,0.155424)(3.17247,0.174333)(3.22247,0.194896)(3.27247,0.217182)(3.32247,0.241254)(3.37247,0.267169)(3.42247,0.294979)(3.47247,0.324727)(3.52247,0.356448)(3.57247,0.390169)(3.62247,0.425907)(3.67247,0.463668)(3.72247,0.503448)(3.77247,0.545231)(3.82247,0.588989)(3.87247,0.634684)(3.92247,0.682262)(3.97247,0.73166)(4.02247,0.782798)(4.07247,0.835587)(4.12247,0.889925)(4.17247,0.945695)(4.22247,1.00277)(4.27247,1.06101)(4.32247,1.12026)(4.37247,1.18037)(4.42247,1.24116)(4.47247,1.30245)(4.52247,1.36405)(4.57247,1.42577)(4.62247,1.4874)(4.67247,1.54873)(4.72247,1.60955)(4.77247,1.66965)(4.82247,1.7288)(4.87247,1.78679)(4.92247,1.8434)(4.97247,1.89841)(5.02247,1.95161)(5.07247,2.00278)(5.12247,2.05173)(5.17247,2.09825)(5.22247,2.14216)(5.27247,2.18328)(5.32247,2.22143)(5.37247,2.25645)(5.42247,2.28821)(5.47247,2.31655)(5.52247,2.34137)(5.57247,2.36255)(5.62247,2.38)(5.67247,2.39366)(5.72247,2.40346)(5.77247,2.40935)(5.82247,2.41132)(5.87247,2.40934)(5.92247,2.40345)(5.97247,2.39364)(6.02247,2.37998)(6.07247,2.36252)(6.12247,2.34133)(6.17247,2.31651)(6.22247,2.28816)(6.27247,2.25639)(6.32247,2.22136)(6.37247,2.1832)(6.42247,2.14208)(6.47247,2.09816)(6.52247,2.05163)(6.57247,2.00268)(6.62247,1.9515)(6.67247,1.89831)(6.72247,1.84332)(6.77247,1.78674)(6.82247,1.7288)(6.87247,1.66971)(6.92247,1.6097)(6.97247,1.549)(7.02247,1.48783)(7.07247,1.42641)(7.12247,1.36495)(7.17247,1.30368)(7.22247,1.24279)(7.27247,1.1825)(7.32247,1.12299)(7.37247,1.06446)(7.42247,1.00707)(7.47247,0.951011)(7.52247,0.89643)(7.57247,0.84348)(7.62247,0.792297)(7.67247,0.743011)(7.72247,0.695735)(7.77247,0.650575)(7.82247,0.607623)(7.87247,0.566958)(7.92247,0.52865)(7.97247,0.492756)(8.02247,0.45932)(8.07247,0.428376)(8.12247,0.399946)(8.17247,0.374043)(8.22247,0.350667)(8.27247,0.329808)(8.32247,0.311449)(8.37247,0.295562)(8.42247,0.28211)(8.47247,0.271047)(8.52247,0.262323)(8.57247,0.255877)(8.62247,0.251645)(8.67247,0.249554)(8.72247,0.249528)(8.77247,0.251485)(8.82247,0.255341)(8.87247,0.261007)(8.92247,0.268392)(8.97247,0.277401)(9.02247,0.287938)(9.07247,0.299909)(9.12247,0.313214)(9.17247,0.327756)(9.22247,0.343439)(9.27247,0.360164)(9.32247,0.377837)(9.37247,0.396362)(9.42247,0.415648)(9.47247,0.435604)(9.52247,0.456141)(9.57247,0.477174)(9.62247,0.498619)(9.67247,0.520398)(9.72247,0.542432)(9.77247,0.564649)(9.82247,0.586978)(9.87247,0.609352)(9.92247,0.631709)(9.97247,0.653987)(10.0225,0.676132)(10.0725,0.69809)(10.1225,0.719811)(10.1725,0.741251)(10.2225,0.762366)(10.2725,0.783119)(10.3225,0.803472)(10.3725,0.823393)(10.4225,0.842853)(10.4725,0.861825)(10.5225,0.880286)(10.5725,0.898214)(10.6225,0.915591)(10.6725,0.932401)(10.7225,0.948631)(10.7725,0.96427)(10.8225,0.979308)(10.8725,0.993739)(10.9225,1.00756)(10.9725,1.02076)(11.0225,1.03335)(11.0725,1.04531)(11.1225,1.05667)(11.1725,1.06741)(11.2225,1.07754)(11.2725,1.08707)(11.3225,1.096)(11.3725,1.10434)(11.4225,1.1121)(11.4725,1.11929)(11.5225,1.12592)(11.5725,1.132)(11.6225,1.13755)(11.6725,1.14256)(11.7225,1.14706)(11.7725,1.15107)(11.8225,1.15458)(11.8725,1.15762)(11.9225,1.16021)(11.9725,1.16235)(12.0225,1.16406)(12.0725,1.16535)(12.1225,1.16625)(12.1725,1.16677)(12.2225,1.16691)(12.2725,1.16671)(12.3225,1.16616)(12.3725,1.16529)(12.4225,1.16412)(12.4725,1.16265)(12.5225,1.16091)(12.5725,1.1589)(12.6225,1.15664)(12.6725,1.15415)(12.7225,1.15144)(12.7725,1.14852)(12.8225,1.1454)(12.8725,1.14211)(12.9225,1.13864)(12.9725,1.13502)(13.0225,1.13126)(13.0725,1.12737)(13.1225,1.12335)(13.1725,1.11922)(13.2225,1.115)(13.2725,1.11068)(13.3225,1.10628)(13.3725,1.10181)(13.4225,1.09728)(13.4725,1.09269)(13.5225,1.08806)(13.5725,1.08339)(13.6225,1.07869)(13.6725,1.07397)(13.7225,1.06923)(13.7725,1.06448)(13.8225,1.05972)(13.8725,1.05497)(13.9225,1.05023)(13.9725,1.04549)(14.0225,1.04078)(14.0725,1.03609)(14.1225,1.03142)(14.1725,1.02679)(14.2225,1.0222)(14.2725,1.01765)(14.3225,1.01314)(14.3725,1.00868)(14.4225,1.00428)(14.4725,0.999931)(14.5225,0.995645)(14.5725,0.991425)(14.6225,0.987273)(14.6725,0.983194)(14.7225,0.979192)(14.7725,0.975269)(14.8225,0.971429)(14.8725,0.967677)(14.9225,0.964015)(14.9725,0.960447)(15.0225,0.956977)(15.0725,0.953608)(15.1225,0.950344)(15.1725,0.947187)(15.2225,0.944142)(15.2725,0.941212)(15.3225,0.938399)(15.3725,0.935707)(15.4225,0.933139)(15.4725,0.930697)(15.5225,0.928386)(15.5725,0.926206)(15.6225,0.924161)(15.6725,0.922253)(15.7225,0.920484)(15.7725,0.918856)(15.8225,0.91737)(15.8725,0.916028)(15.9225,0.914832)(15.9725,0.913781)(16.0225,0.912877)(16.0725,0.912121)(16.1225,0.911511)(16.1725,0.911048)(16.2225,0.910732)(16.2725,0.910561)(16.3225,0.910534)(16.3725,0.91065)(16.4225,0.910907)(16.4725,0.911302)(16.5225,0.911833)(16.5725,0.912497)(16.6225,0.91329)(16.6725,0.91421)(16.7225,0.915252)(16.7725,0.916413)(16.8225,0.917687)(16.8725,0.91907)(16.9225,0.920557)(16.9725,0.922142)(17.0225,0.923821)(17.0725,0.925587)(17.1225,0.927434)(17.1725,0.929357)(17.2225,0.931348)(17.2725,0.933403)(17.3225,0.935513)(17.3725,0.937672)(17.4225,0.939875)(17.4725,0.942113)(17.5225,0.944381)(17.5725,0.946671)(17.6225,0.948977)(17.6725,0.951292)(17.7225,0.953609)(17.7725,0.955923)(17.8225,0.958226)(17.8725,0.960512)(17.9225,0.962776)(17.9725,0.965011)(18.0225,0.967212)(18.0725,0.969374)(18.1225,0.97149)(18.1725,0.973557)(18.2225,0.975569)(18.2725,0.977522)(18.3225,0.979412)(18.3725,0.981236)(18.4225,0.982989)(18.4725,0.984669)(18.5225,0.986272)(18.5725,0.987797)(18.6225,0.989241)(18.6725,0.990602)(18.7225,0.991878)(18.7725,0.99307)(18.8225,0.994175)(18.8725,0.995193)(18.9225,0.996124)(18.9725,0.996968)(19.0225,0.997726)(19.0725,0.998397)(19.1225,0.998984)(19.1725,0.999487)(19.2225,0.999908)(19.2725,1.00025)(19.3225,1.00051)(19.3725,1.00069)(19.4225,1.00081)(19.4725,1.00084)(19.5225,1.00082)(19.5725,1.00072)(19.6225,1.00056)(19.6725,1.00034)(19.7225,1.00006)(19.7725,0.999732)(19.8225,0.99935)(19.8725,0.99892)(19.9225,0.998447)(19.9725,0.997932) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.000500001)(0.122466,0.000500051)(0.172466,0.000500544)(0.222466,0.000503166)(0.272466,0.000512817)(0.322466,0.000540777)(0.372466,0.000609275)(0.422466,0.000757489)(0.472466,0.00104894)(0.522466,0.0015801)(0.572466,0.00248998)(0.622466,0.00397032)(0.672466,0.00627598)(0.722466,0.00973521)(0.772466,0.014759)(0.822466,0.0218496)(0.872466,0.0316066)(0.922466,0.0447319)(0.972466,0.0620313)(1.02247,0.0844135)(1.07247,0.112886)(1.12247,0.148548)(1.17247,0.192579)(1.22247,0.246225)(1.27247,0.310781)(1.32247,0.387572)(1.37247,0.477928)(1.42247,0.583162)(1.47247,0.704541)(1.52247,0.84326)(1.57247,1.00041)(1.62247,1.17697)(1.67247,1.37374)(1.72247,1.59135)(1.77247,1.83024)(1.82247,2.09063)(1.87247,2.37247)(1.92247,2.67549)(1.97247,2.99915)(2.02247,3.34265)(2.07247,3.70493)(2.12247,4.08466)(2.17247,4.48027)(2.22247,4.88996)(2.27247,5.31171)(2.32247,5.74332)(2.37247,6.1824)(2.42247,6.62645)(2.47247,7.07284)(2.52247,7.51887)(2.57247,7.9618)(2.62247,8.39889)(2.67247,8.82743)(2.72247,9.24474)(2.77247,9.64826)(2.82247,10.0355)(2.87247,10.4043)(2.92247,10.7523)(2.97247,11.0777)(3.02247,11.3787)(3.07247,11.6538)(3.12247,11.9018)(3.17247,12.1215)(3.22247,12.3123)(3.27247,12.4734)(3.32247,12.6047)(3.37247,12.7059)(3.42247,12.7773)(3.47247,12.8192)(3.52247,12.8322)(3.57247,12.8169)(3.62247,12.7743)(3.67247,12.7055)(3.72247,12.6116)(3.77247,12.494)(3.82247,12.3541)(3.87247,12.1934)(3.92247,12.0135)(3.97247,11.8161)(4.02247,11.6029)(4.07247,11.3755)(4.12247,11.1358)(4.17247,10.8854)(4.22247,10.6261)(4.27247,10.3597)(4.32247,10.0879)(4.37247,9.81233)(4.42247,9.53466)(4.47247,9.25648)(4.52247,8.97936)(4.57247,8.70477)(4.62247,8.43414)(4.67247,8.16881)(4.72247,7.91007)(4.77247,7.65911)(4.82247,7.41701)(4.87247,7.1848)(4.92247,6.96338)(4.97247,6.75355)(5.02247,6.55601)(5.07247,6.37135)(5.12247,6.20004)(5.17247,6.04243)(5.22247,5.89876)(5.27247,5.76915)(5.32247,5.65361)(5.37247,5.55202)(5.42247,5.46417)(5.47247,5.38973)(5.52247,5.32826)(5.57247,5.27925)(5.62247,5.24208)(5.67247,5.21605)(5.72247,5.20041)(5.77247,5.19435)(5.82247,5.19699)(5.87247,5.20743)(5.92247,5.22474)(5.97247,5.24799)(6.02247,5.27624)(6.07247,5.30854)(6.12247,5.344)(6.17247,5.38173)(6.22247,5.42091)(6.27247,5.46074)(6.32247,5.5005)(6.37247,5.53953)(6.42247,5.57724)(6.47247,5.6131)(6.52247,5.6467)(6.57247,5.67765)(6.62247,5.7057)(6.67247,5.73062)(6.72247,5.75231)(6.77247,5.7707)(6.82247,5.78582)(6.87247,5.79775)(6.92247,5.80662)(6.97247,5.81263)(7.02247,5.81601)(7.07247,5.81704)(7.12247,5.81602)(7.17247,5.81328)(7.22247,5.80915)(7.27247,5.80399)(7.32247,5.79814)(7.37247,5.79196)(7.42247,5.78578)(7.47247,5.77991)(7.52247,5.77466)(7.57247,5.7703)(7.62247,5.76708)(7.67247,5.76521)(7.72247,5.76487)(7.77247,5.76623)(7.82247,5.7694)(7.87247,5.77445)(7.92247,5.78145)(7.97247,5.79041)(8.02247,5.80132)(8.07247,5.81415)(8.12247,5.82882)(8.17247,5.84526)(8.22247,5.86334)(8.27247,5.88294)(8.32247,5.90393)(8.37247,5.92613)(8.42247,5.94939)(8.47247,5.97352)(8.52247,5.99836)(8.57247,6.02371)(8.62247,6.04939)(8.67247,6.07522)(8.72247,6.10103)(8.77247,6.12664)(8.82247,6.15188)(8.87247,6.1766)(8.92247,6.20065)(8.97247,6.22389)(9.02247,6.24619)(9.07247,6.26745)(9.12247,6.28756)(9.17247,6.30643)(9.22247,6.32399)(9.27247,6.34019)(9.32247,6.35498)(9.37247,6.36832)(9.42247,6.38022)(9.47247,6.39066)(9.52247,6.39966)(9.57247,6.40725)(9.62247,6.41347)(9.67247,6.41838)(9.72247,6.42204)(9.77247,6.42453)(9.82247,6.42594)(9.87247,6.42636)(9.92247,6.42591)(9.97247,6.42468)(10.0225,6.4228)(10.0725,6.42039)(10.1225,6.41756)(10.1725,6.41445)(10.2225,6.41116)(10.2725,6.40782)(10.3225,6.40455)(10.3725,6.40145)(10.4225,6.39862)(10.4725,6.39616)(10.5225,6.39415)(10.5725,6.39267)(10.6225,6.39178)(10.6725,6.39154)(10.7225,6.39197)(10.7725,6.39312)(10.8225,6.39499)(10.8725,6.39758)(10.9225,6.4009)(10.9725,6.40491)(11.0225,6.4096)(11.0725,6.4149)(11.1225,6.42078)(11.1725,6.42718)(11.2225,6.43403)(11.2725,6.44126)(11.3225,6.4488)(11.3725,6.45656)(11.4225,6.46447)(11.4725,6.47243)(11.5225,6.48039)(11.5725,6.48824)(11.6225,6.49592)(11.6725,6.50334)(11.7225,6.51045)(11.7725,6.51718)(11.8225,6.52347)(11.8725,6.52926)(11.9225,6.53451)(11.9725,6.53917)(12.0225,6.54323)(12.0725,6.54664)(12.1225,6.5494)(12.1725,6.55148)(12.2225,6.55288)(12.2725,6.5536)(12.3225,6.55364)(12.3725,6.55301)(12.4225,6.55173)(12.4725,6.54981)(12.5225,6.54728)(12.5725,6.54415)(12.6225,6.54047)(12.6725,6.53625)(12.7225,6.53153)(12.7725,6.52634)(12.8225,6.52071)(12.8725,6.51469)(12.9225,6.5083)(12.9725,6.50159)(13.0225,6.49459)(13.0725,6.48733)(13.1225,6.47985)(13.1725,6.47219)(13.2225,6.46438)(13.2725,6.45645)(13.3225,6.44845)(13.3725,6.44041)(13.4225,6.43235)(13.4725,6.42431)(13.5225,6.41633)(13.5725,6.40843)(13.6225,6.40064)(13.6725,6.39299)(13.7225,6.38551)(13.7725,6.37822)(13.8225,6.37115)(13.8725,6.36432)(13.9225,6.35776)(13.9725,6.35147)(14.0225,6.34548)(14.0725,6.33981)(14.1225,6.33447)(14.1725,6.32946)(14.2225,6.32481)(14.2725,6.32051)(14.3225,6.31657)(14.3725,6.31299)(14.4225,6.30977)(14.4725,6.30692)(14.5225,6.30443)(14.5725,6.30228)(14.6225,6.30048)(14.6725,6.29902)(14.7225,6.29788)(14.7725,6.29706)(14.8225,6.29653)(14.8725,6.29629)(14.9225,6.29631)(14.9725,6.2966)(15.0225,6.29712)(15.0725,6.29786)(15.1225,6.2988)(15.1725,6.29993)(15.2225,6.30124)(15.2725,6.3027)(15.3225,6.3043)(15.3725,6.30602)(15.4225,6.30785)(15.4725,6.30978)(15.5225,6.31179)(15.5725,6.31387)(15.6225,6.316)(15.6725,6.31818)(15.7225,6.32039)(15.7725,6.32262)(15.8225,6.32486)(15.8725,6.32711)(15.9225,6.32936)(15.9725,6.33159)(16.0225,6.33379)(16.0725,6.33597)(16.1225,6.33812)(16.1725,6.34022)(16.2225,6.34227)(16.2725,6.34427)(16.3225,6.34621)(16.3725,6.34809)(16.4225,6.3499)(16.4725,6.35164)(16.5225,6.3533)(16.5725,6.35488)(16.6225,6.35639)(16.6725,6.35781)(16.7225,6.35915)(16.7725,6.36041)(16.8225,6.36159)(16.8725,6.36269)(16.9225,6.3637)(16.9725,6.36464)(17.0225,6.3655)(17.0725,6.36629)(17.1225,6.36701)(17.1725,6.36767)(17.2225,6.36826)(17.2725,6.36881)(17.3225,6.3693)(17.3725,6.36975)(17.4225,6.37016)(17.4725,6.37054)(17.5225,6.37089)(17.5725,6.37121)(17.6225,6.37152)(17.6725,6.37182)(17.7225,6.3721)(17.7725,6.37239)(17.8225,6.37267)(17.8725,6.37295)(17.9225,6.37324)(17.9725,6.37354)(18.0225,6.37384)(18.0725,6.37416)(18.1225,6.37448)(18.1725,6.37481)(18.2225,6.37515)(18.2725,6.3755)(18.3225,6.37585)(18.3725,6.37621)(18.4225,6.37657)(18.4725,6.37693)(18.5225,6.37728)(18.5725,6.37763)(18.6225,6.37796)(18.6725,6.37829)(18.7225,6.37859)(18.7725,6.37888)(18.8225,6.37915)(18.8725,6.37939)(18.9225,6.3796)(18.9725,6.37978)(19.0225,6.37994)(19.0725,6.38005)(19.1225,6.38014)(19.1725,6.38019)(19.2225,6.3802)(19.2725,6.38017)(19.3225,6.38011)(19.3725,6.38002)(19.4225,6.37988)(19.4725,6.37972)(19.5225,6.37952)(19.5725,6.37928)(19.6225,6.37902)(19.6725,6.37873)(19.7225,6.37842)(19.7725,6.37808)(19.8225,6.37772)(19.8725,6.37734)(19.9225,6.37694)(19.9725,6.37654) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.000500179)(0.0724659,0.000523775)(0.122466,0.000821272)(0.172466,0.00224777)(0.222466,0.00661939)(0.272466,0.0170009)(0.322466,0.0379152)(0.372466,0.0754668)(0.422466,0.137377)(0.472466,0.232929)(0.522466,0.372831)(0.572466,0.568992)(0.622466,0.834237)(0.672466,1.18195)(0.722466,1.6257)(0.772466,2.17878)(0.822466,2.85379)(0.872466,3.6622)(0.922466,4.6139)(0.972466,5.71681)(1.02247,6.97656)(1.07247,8.39613)(1.12247,9.9757)(1.17247,11.7124)(1.22247,13.6004)(1.27247,15.6306)(1.32247,17.7912)(1.37247,20.0674)(1.42247,22.4419)(1.47247,24.8951)(1.52247,27.4057)(1.57247,29.9508)(1.62247,32.5066)(1.67247,35.0487)(1.72247,37.5529)(1.77247,39.9953)(1.82247,42.353)(1.87247,44.6045)(1.92247,46.7302)(1.97247,48.7125)(2.02247,50.5363)(2.07247,52.1894)(2.12247,53.6621)(2.17247,54.9479)(2.22247,56.0429)(2.27247,56.9466)(2.32247,57.6607)(2.37247,58.19)(2.42247,58.5412)(2.47247,58.7234)(2.52247,58.7473)(2.57247,58.6251)(2.62247,58.3699)(2.67247,57.9957)(2.72247,57.5168)(2.77247,56.9475)(2.82247,56.3017)(2.87247,55.5929)(2.92247,54.8338)(2.97247,54.0359)(3.02247,53.2098)(3.07247,52.3645)(3.12247,51.508)(3.17247,50.6468)(3.22247,49.786)(3.27247,48.9296)(3.32247,48.0804)(3.37247,47.2404)(3.42247,46.4103)(3.47247,45.5906)(3.52247,44.7809)(3.57247,43.9808)(3.62247,43.1894)(3.67247,42.4062)(3.72247,41.6305)(3.77247,40.862)(3.82247,40.1008)(3.87247,39.3474)(3.92247,38.6028)(3.97247,37.8684)(4.02247,37.1462)(4.07247,36.4385)(4.12247,35.7482)(4.17247,35.0783)(4.22247,34.432)(4.27247,33.8128)(4.32247,33.2239)(4.37247,32.6685)(4.42247,32.1495)(4.47247,31.6695)(4.52247,31.2305)(4.57247,30.834)(4.62247,30.4809)(4.67247,30.1714)(4.72247,29.9051)(4.77247,29.6806)(4.82247,29.4963)(4.87247,29.3495)(4.92247,29.2371)(4.97247,29.1554)(5.02247,29.1005)(5.07247,29.068)(5.12247,29.0533)(5.17247,29.0516)(5.22247,29.0585)(5.27247,29.0693)(5.32247,29.0798)(5.37247,29.0862)(5.42247,29.085)(5.47247,29.0733)(5.52247,29.0489)(5.57247,29.0101)(5.62247,28.9559)(5.67247,28.886)(5.72247,28.8007)(5.77247,28.701)(5.82247,28.5886)(5.87247,28.4656)(5.92247,28.3345)(5.97247,28.1984)(6.02247,28.0604)(6.07247,27.9241)(6.12247,27.793)(6.17247,27.6707)(6.22247,27.5607)(6.27247,27.4661)(6.32247,27.3901)(6.37247,27.3352)(6.42247,27.3038)(6.47247,27.2977)(6.52247,27.318)(6.57247,27.3657)(6.62247,27.441)(6.67247,27.5435)(6.72247,27.6726)(6.77247,27.827)(6.82247,28.0049)(6.87247,28.2042)(6.92247,28.4226)(6.97247,28.6573)(7.02247,28.9053)(7.07247,29.1638)(7.12247,29.4294)(7.17247,29.6991)(7.22247,29.9698)(7.27247,30.2385)(7.32247,30.5024)(7.37247,30.759)(7.42247,31.006)(7.47247,31.2412)(7.52247,31.4631)(7.57247,31.6701)(7.62247,31.8612)(7.67247,32.0357)(7.72247,32.1932)(7.77247,32.3334)(7.82247,32.4565)(7.87247,32.5629)(7.92247,32.6533)(7.97247,32.7282)(8.02247,32.7888)(8.07247,32.836)(8.12247,32.871)(8.17247,32.8948)(8.22247,32.9087)(8.27247,32.9138)(8.32247,32.9112)(8.37247,32.902)(8.42247,32.8872)(8.47247,32.8677)(8.52247,32.8444)(8.57247,32.8179)(8.62247,32.7889)(8.67247,32.758)(8.72247,32.7257)(8.77247,32.6924)(8.82247,32.6584)(8.87247,32.6241)(8.92247,32.5898)(8.97247,32.5556)(9.02247,32.5219)(9.07247,32.4889)(9.12247,32.4569)(9.17247,32.426)(9.22247,32.3965)(9.27247,32.3688)(9.32247,32.343)(9.37247,32.3195)(9.42247,32.2985)(9.47247,32.2803)(9.52247,32.2652)(9.57247,32.2533)(9.62247,32.245)(9.67247,32.2402)(9.72247,32.2393)(9.77247,32.2421)(9.82247,32.2487)(9.87247,32.259)(9.92247,32.2728)(9.97247,32.2899)(10.0225,32.31)(10.0725,32.3327)(10.1225,32.3576)(10.1725,32.3842)(10.2225,32.4118)(10.2725,32.4401)(10.3225,32.4683)(10.3725,32.4959)(10.4225,32.5222)(10.4725,32.5466)(10.5225,32.5687)(10.5725,32.5879)(10.6225,32.6037)(10.6725,32.6158)(10.7225,32.6238)(10.7725,32.6275)(10.8225,32.6267)(10.8725,32.6213)(10.9225,32.6115)(10.9725,32.5973)(11.0225,32.5788)(11.0725,32.5564)(11.1225,32.5304)(11.1725,32.5012)(11.2225,32.4692)(11.2725,32.4348)(11.3225,32.3987)(11.3725,32.3613)(11.4225,32.3232)(11.4725,32.2848)(11.5225,32.2466)(11.5725,32.2092)(11.6225,32.1729)(11.6725,32.138)(11.7225,32.105)(11.7725,32.074)(11.8225,32.0454)(11.8725,32.0191)(11.9225,31.9954)(11.9725,31.9742)(12.0225,31.9555)(12.0725,31.9393)(12.1225,31.9254)(12.1725,31.9136)(12.2225,31.9038)(12.2725,31.8958)(12.3225,31.8894)(12.3725,31.8842)(12.4225,31.8802)(12.4725,31.877)(12.5225,31.8744)(12.5725,31.8724)(12.6225,31.8706)(12.6725,31.869)(12.7225,31.8674)(12.7725,31.8657)(12.8225,31.8639)(12.8725,31.862)(12.9225,31.8599)(12.9725,31.8577)(13.0225,31.8554)(13.0725,31.8531)(13.1225,31.8508)(13.1725,31.8487)(13.2225,31.8468)(13.2725,31.8452)(13.3225,31.8441)(13.3725,31.8434)(13.4225,31.8434)(13.4725,31.844)(13.5225,31.8454)(13.5725,31.8475)(13.6225,31.8504)(13.6725,31.854)(13.7225,31.8585)(13.7725,31.8637)(13.8225,31.8696)(13.8725,31.8761)(13.9225,31.8833)(13.9725,31.8909)(14.0225,31.8989)(14.0725,31.9073)(14.1225,31.9158)(14.1725,31.9245)(14.2225,31.9333)(14.2725,31.942)(14.3225,31.9505)(14.3725,31.9589)(14.4225,31.967)(14.4725,31.9748)(14.5225,31.9823)(14.5725,31.9894)(14.6225,31.9961)(14.6725,32.0024)(14.7225,32.0084)(14.7725,32.0139)(14.8225,32.0192)(14.8725,32.0241)(14.9225,32.0287)(14.9725,32.033)(15.0225,32.0371)(15.0725,32.041)(15.1225,32.0447)(15.1725,32.0483)(15.2225,32.0517)(15.2725,32.055)(15.3225,32.0581)(15.3725,32.0612)(15.4225,32.0641)(15.4725,32.0668)(15.5225,32.0694)(15.5725,32.0718)(15.6225,32.0739)(15.6725,32.0758)(15.7225,32.0774)(15.7725,32.0787)(15.8225,32.0796)(15.8725,32.0801)(15.9225,32.0802)(15.9725,32.0799)(16.0225,32.0792)(16.0725,32.078)(16.1225,32.0764)(16.1725,32.0743)(16.2225,32.0719)(16.2725,32.0691)(16.3225,32.0659)(16.3725,32.0625)(16.4225,32.0588)(16.4725,32.0549)(16.5225,32.0509)(16.5725,32.0468)(16.6225,32.0427)(16.6725,32.0387)(16.7225,32.0347)(16.7725,32.031)(16.8225,32.0275)(16.8725,32.0243)(16.9225,32.0213)(16.9725,32.0188)(17.0225,32.0166)(17.0725,32.0149)(17.1225,32.0135)(17.1725,32.0126)(17.2225,32.0121)(17.2725,32.012)(17.3225,32.0123)(17.3725,32.0129)(17.4225,32.0139)(17.4725,32.0151)(17.5225,32.0166)(17.5725,32.0183)(17.6225,32.0201)(17.6725,32.022)(17.7225,32.024)(17.7725,32.0261)(17.8225,32.0281)(17.8725,32.03)(17.9225,32.0318)(17.9725,32.0335)(18.0225,32.0351)(18.0725,32.0365)(18.1225,32.0376)(18.1725,32.0386)(18.2225,32.0394)(18.2725,32.0399)(18.3225,32.0403)(18.3725,32.0404)(18.4225,32.0404)(18.4725,32.0401)(18.5225,32.0397)(18.5725,32.0392)(18.6225,32.0385)(18.6725,32.0377)(18.7225,32.0369)(18.7725,32.0359)(18.8225,32.0349)(18.8725,32.0339)(18.9225,32.0328)(18.9725,32.0317)(19.0225,32.0307)(19.0725,32.0296)(19.1225,32.0286)(19.1725,32.0276)(19.2225,32.0267)(19.2725,32.0258)(19.3225,32.025)(19.3725,32.0243)(19.4225,32.0236)(19.4725,32.0229)(19.5225,32.0223)(19.5725,32.0218)(19.6225,32.0214)(19.6725,32.021)(19.7225,32.0207)(19.7725,32.0204)(19.8225,32.0202)(19.8725,32.0201)(19.9225,32.02)(19.9725,32.02) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.0005)(0.122466,0.0005)(0.172466,0.0005)(0.222466,0.000500001)(0.272466,0.000500006)(0.322466,0.000500025)(0.372466,0.000500089)(0.422466,0.000500269)(0.472466,0.000500719)(0.522466,0.000501735)(0.572466,0.00050385)(0.622466,0.000507968)(0.672466,0.000515542)(0.722466,0.000528814)(0.772466,0.000551111)(0.822466,0.000587221)(0.872466,0.00064383)(0.922466,0.00073005)(0.972466,0.000858009)(1.02247,0.00104353)(1.07247,0.00130685)(1.12247,0.00167345)(1.17247,0.00217486)(1.22247,0.00284955)(1.27247,0.0037438)(1.32247,0.00491259)(1.37247,0.0064204)(1.42247,0.00834206)(1.47247,0.0107634)(1.52247,0.0137817)(1.57247,0.0175066)(1.62247,0.0220598)(1.67247,0.0275755)(1.72247,0.0342004)(1.77247,0.0420931)(1.82247,0.0514236)(1.87247,0.062373)(1.92247,0.0751315)(1.97247,0.0898982)(2.02247,0.106879)(2.07247,0.126284)(2.12247,0.148328)(2.17247,0.173225)(2.22247,0.201189)(2.27247,0.232429)(2.32247,0.267149)(2.37247,0.305542)(2.42247,0.347791)(2.47247,0.394062)(2.52247,0.444507)(2.57247,0.499255)(2.62247,0.558415)(2.67247,0.622071)(2.72247,0.69028)(2.77247,0.763071)(2.82247,0.840442)(2.87247,0.922361)(2.92247,1.00876)(2.97247,1.09955)(3.02247,1.19459)(3.07247,1.29372)(3.12247,1.39674)(3.17247,1.50341)(3.22247,1.61349)(3.27247,1.72668)(3.32247,1.84265)(3.37247,1.96106)(3.42247,2.08154)(3.47247,2.20369)(3.52247,2.3271)(3.57247,2.45133)(3.62247,2.57596)(3.67247,2.70051)(3.72247,2.82452)(3.77247,2.94753)(3.82247,3.06906)(3.87247,3.18865)(3.92247,3.30582)(3.97247,3.42013)(4.02247,3.53111)(4.07247,3.63833)(4.12247,3.74138)(4.17247,3.83986)(4.22247,3.93337)(4.27247,4.02156)(4.32247,4.10409)(4.37247,4.18067)(4.42247,4.251)(4.47247,4.31484)(4.52247,4.37197)(4.57247,4.4222)(4.62247,4.46537)(4.67247,4.50138)(4.72247,4.53012)(4.77247,4.55154)(4.82247,4.56563)(4.87247,4.57239)(4.92247,4.57189)(4.97247,4.56419)(5.02247,4.54941)(5.07247,4.52769)(5.12247,4.49921)(5.17247,4.46416)(5.22247,4.42278)(5.27247,4.37532)(5.32247,4.32205)(5.37247,4.26328)(5.42247,4.19933)(5.47247,4.13052)(5.52247,4.05722)(5.57247,3.97979)(5.62247,3.89859)(5.67247,3.81403)(5.72247,3.72648)(5.77247,3.63635)(5.82247,3.54402)(5.87247,3.44989)(5.92247,3.35436)(5.97247,3.25781)(6.02247,3.16062)(6.07247,3.06316)(6.12247,2.96579)(6.17247,2.86885)(6.22247,2.77269)(6.27247,2.67761)(6.32247,2.58392)(6.37247,2.4919)(6.42247,2.40181)(6.47247,2.31391)(6.52247,2.2284)(6.57247,2.14551)(6.62247,2.06541)(6.67247,1.98827)(6.72247,1.91422)(6.77247,1.84341)(6.82247,1.77592)(6.87247,1.71184)(6.92247,1.65124)(6.97247,1.59417)(7.02247,1.54066)(7.07247,1.49072)(7.12247,1.44436)(7.17247,1.40156)(7.22247,1.3623)(7.27247,1.32653)(7.32247,1.2942)(7.37247,1.26526)(7.42247,1.23964)(7.47247,1.21726)(7.52247,1.19803)(7.57247,1.18187)(7.62247,1.16868)(7.67247,1.15836)(7.72247,1.1508)(7.77247,1.14591)(7.82247,1.14358)(7.87247,1.14369)(7.92247,1.14613)(7.97247,1.1508)(8.02247,1.15758)(8.07247,1.16636)(8.12247,1.17703)(8.17247,1.18949)(8.22247,1.20362)(8.27247,1.21932)(8.32247,1.23649)(8.37247,1.25502)(8.42247,1.27481)(8.47247,1.29577)(8.52247,1.3178)(8.57247,1.34079)(8.62247,1.36467)(8.67247,1.38935)(8.72247,1.41472)(8.77247,1.44071)(8.82247,1.46724)(8.87247,1.49422)(8.92247,1.52158)(8.97247,1.54924)(9.02247,1.57711)(9.07247,1.60514)(9.12247,1.63325)(9.17247,1.66137)(9.22247,1.68944)(9.27247,1.71739)(9.32247,1.74516)(9.37247,1.77269)(9.42247,1.79993)(9.47247,1.82682)(9.52247,1.8533)(9.57247,1.87933)(9.62247,1.90486)(9.67247,1.92985)(9.72247,1.95424)(9.77247,1.97801)(9.82247,2.00111)(9.87247,2.02351)(9.92247,2.04518)(9.97247,2.06608)(10.0225,2.0862)(10.0725,2.1055)(10.1225,2.12397)(10.1725,2.1416)(10.2225,2.15836)(10.2725,2.17424)(10.3225,2.18924)(10.3725,2.20335)(10.4225,2.21657)(10.4725,2.22891)(10.5225,2.24035)(10.5725,2.25092)(10.6225,2.26061)(10.6725,2.26945)(10.7225,2.27744)(10.7725,2.2846)(10.8225,2.29096)(10.8725,2.29653)(10.9225,2.30134)(10.9725,2.3054)(11.0225,2.30876)(11.0725,2.31144)(11.1225,2.31345)(11.1725,2.31485)(11.2225,2.31565)(11.2725,2.3159)(11.3225,2.31561)(11.3725,2.31483)(11.4225,2.31359)(11.4725,2.31192)(11.5225,2.30985)(11.5725,2.30741)(11.6225,2.30464)(11.6725,2.30156)(11.7225,2.29821)(11.7725,2.29461)(11.8225,2.29079)(11.8725,2.28678)(11.9225,2.2826)(11.9725,2.27827)(12.0225,2.27382)(12.0725,2.26927)(12.1225,2.26464)(12.1725,2.25994)(12.2225,2.25519)(12.2725,2.2504)(12.3225,2.2456)(12.3725,2.24078)(12.4225,2.23597)(12.4725,2.23118)(12.5225,2.2264)(12.5725,2.22165)(12.6225,2.21694)(12.6725,2.21226)(12.7225,2.20763)(12.7725,2.20305)(12.8225,2.19852)(12.8725,2.19404)(12.9225,2.18962)(12.9725,2.18525)(13.0225,2.18093)(13.0725,2.17668)(13.1225,2.17247)(13.1725,2.16833)(13.2225,2.16423)(13.2725,2.16019)(13.3225,2.1562)(13.3725,2.15226)(13.4225,2.14837)(13.4725,2.14453)(13.5225,2.14073)(13.5725,2.13699)(13.6225,2.13329)(13.6725,2.12963)(13.7225,2.12602)(13.7725,2.12245)(13.8225,2.11893)(13.8725,2.11545)(13.9225,2.11202)(13.9725,2.10864)(14.0225,2.1053)(14.0725,2.10202)(14.1225,2.09878)(14.1725,2.0956)(14.2225,2.09248)(14.2725,2.08941)(14.3225,2.08641)(14.3725,2.08347)(14.4225,2.08059)(14.4725,2.07779)(14.5225,2.07507)(14.5725,2.07242)(14.6225,2.06986)(14.6725,2.06738)(14.7225,2.06499)(14.7725,2.06269)(14.8225,2.06049)(14.8725,2.0584)(14.9225,2.05641)(14.9725,2.05452)(15.0225,2.05275)(15.0725,2.05109)(15.1225,2.04955)(15.1725,2.04812)(15.2225,2.04682)(15.2725,2.04565)(15.3225,2.0446)(15.3725,2.04367)(15.4225,2.04288)(15.4725,2.04221)(15.5225,2.04167)(15.5725,2.04126)(15.6225,2.04098)(15.6725,2.04083)(15.7225,2.0408)(15.7725,2.0409)(15.8225,2.04112)(15.8725,2.04146)(15.9225,2.04192)(15.9725,2.0425)(16.0225,2.04319)(16.0725,2.04398)(16.1225,2.04488)(16.1725,2.04588)(16.2225,2.04698)(16.2725,2.04816)(16.3225,2.04944)(16.3725,2.05079)(16.4225,2.05222)(16.4725,2.05372)(16.5225,2.05529)(16.5725,2.05692)(16.6225,2.0586)(16.6725,2.06032)(16.7225,2.06209)(16.7725,2.0639)(16.8225,2.06573)(16.8725,2.06759)(16.9225,2.06947)(16.9725,2.07136)(17.0225,2.07326)(17.0725,2.07516)(17.1225,2.07706)(17.1725,2.07894)(17.2225,2.08081)(17.2725,2.08266)(17.3225,2.08449)(17.3725,2.08628)(17.4225,2.08804)(17.4725,2.08977)(17.5225,2.09145)(17.5725,2.09309)(17.6225,2.09467)(17.6725,2.09621)(17.7225,2.09769)(17.7725,2.09911)(17.8225,2.10047)(17.8725,2.10177)(17.9225,2.10301)(17.9725,2.10419)(18.0225,2.10529)(18.0725,2.10633)(18.1225,2.10731)(18.1725,2.10821)(18.2225,2.10905)(18.2725,2.10982)(18.3225,2.11052)(18.3725,2.11116)(18.4225,2.11173)(18.4725,2.11224)(18.5225,2.11269)(18.5725,2.11307)(18.6225,2.11339)(18.6725,2.11366)(18.7225,2.11387)(18.7725,2.11402)(18.8225,2.11412)(18.8725,2.11417)(18.9225,2.11417)(18.9725,2.11413)(19.0225,2.11404)(19.0725,2.11391)(19.1225,2.11374)(19.1725,2.11354)(19.2225,2.1133)(19.2725,2.11302)(19.3225,2.11272)(19.3725,2.11239)(19.4225,2.11204)(19.4725,2.11166)(19.5225,2.11126)(19.5725,2.11084)(19.6225,2.1104)(19.6725,2.10995)(19.7225,2.10949)(19.7725,2.10901)(19.8225,2.10853)(19.8725,2.10804)(19.9225,2.10754)(19.9725,2.10703) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (-5,0.0005)(-4.95,0.0005)(-4.9,0.0005)(-4.85,0.0005)(-4.8,0.0005)(-4.75,0.0005)(-4.7,0.0005)(-4.65,0.0005)(-4.6,0.0005)(-4.55,0.0005)(-4.5,0.0005)(-4.45,0.0005)(-4.4,0.0005)(-4.35,0.0005)(-4.3,0.0005)(-4.25,0.0005)(-4.2,0.0005)(-4.15,0.0005)(-4.1,0.0005)(-4.05,0.0005)(-4,0.0005)(-3.95,0.0005)(-3.9,0.0005)(-3.85,0.0005)(-3.8,0.0005)(-3.75,0.0005)(-3.7,0.0005)(-3.65,0.0005)(-3.6,0.0005)(-3.55,0.0005)(-3.5,0.0005)(-3.45,0.0005)(-3.4,0.0005)(-3.35,0.0005)(-3.3,0.0005)(-3.25,0.0005)(-3.2,0.0005)(-3.15,0.0005)(-3.1,0.0005)(-3.05,0.0005)(-3,0.0005)(-2.95,0.0005)(-2.9,0.0005)(-2.85,0.0005)(-2.8,0.0005)(-2.75,0.0005)(-2.7,0.0005)(-2.65,0.0005)(-2.6,0.0005)(-2.55,0.0005)(-2.5,0.0005)(-2.45,0.0005)(-2.4,0.0005)(-2.35,0.0005)(-2.3,0.0005)(-2.25,0.0005)(-2.2,0.0005)(-2.15,0.0005)(-2.1,0.0005)(-2.05,0.0005)(-2,0.0005)(-1.95,0.0005)(-1.9,0.0005)(-1.85,0.0005)(-1.8,0.0005)(-1.75,0.0005)(-1.7,0.0005)(-1.65,0.0005)(-1.6,0.0005)(-1.55,0.0005)(-1.5,0.0005)(-1.45,0.0005)(-1.4,0.0005)(-1.35,0.0005)(-1.3,0.0005)(-1.25,0.0005)(-1.2,0.0005)(-1.15,0.0005)(-1.1,0.0005)(-1.05,0.0005)(-1,0.0005)(-0.95,0.0005)(-0.9,0.0005)(-0.85,0.0005)(-0.8,0.0005)(-0.75,0.0005)(-0.7,0.0005)(-0.65,0.0005)(-0.6,0.0005)(-0.55,0.0005)(-0.5,0.0005)(-0.45,0.0005)(-0.4,0.0005)(-0.35,0.0005)(-0.3,0.0005)(-0.25,0.0005)(-0.2,0.0005)(-0.15,0.0005)(-0.1,0.0005)(-0.05,0.0005)(-6.23078e-14,0.0005)(0.000591632,0.0005)(0.00309724,0.0005)(0.0267323,0.0005)(0.0724659,0.0005)(0.122466,0.0005)(0.172466,0.0005)(0.222466,0.000500001)(0.272466,0.000500004)(0.322466,0.000500017)(0.372466,0.000500061)(0.422466,0.000500185)(0.472466,0.000500496)(0.522466,0.000501197)(0.572466,0.000502656)(0.622466,0.000505499)(0.672466,0.000510728)(0.722466,0.000519895)(0.772466,0.000535301)(0.822466,0.00056026)(0.872466,0.000599405)(0.922466,0.000659051)(0.972466,0.000747614)(1.02247,0.00087608)(1.07247,0.00105852)(1.12247,0.00131266)(1.17247,0.00166046)(1.22247,0.00212876)(1.27247,0.00274986)(1.32247,0.00356223)(1.37247,0.00461101)(1.42247,0.0059487)(1.47247,0.00763561)(1.52247,0.0097403)(1.57247,0.01234)(1.62247,0.0155209)(1.67247,0.0193781)(1.72247,0.0240159)(1.77247,0.0295473)(1.82247,0.0360941)(1.87247,0.0437861)(1.92247,0.0527606)(1.97247,0.0631616)(2.02247,0.0751387)(2.07247,0.0888463)(2.12247,0.104442)(2.17247,0.122085)(2.22247,0.141934)(2.27247,0.164149)(2.32247,0.188885)(2.37247,0.216291)(2.42247,0.24651)(2.47247,0.279678)(2.52247,0.31592)(2.57247,0.355346)(2.62247,0.398054)(2.67247,0.444128)(2.72247,0.493632)(2.77247,0.546612)(2.82247,0.603095)(2.87247,0.663087)(2.92247,0.726572)(2.97247,0.793511)(3.02247,0.863844)(3.07247,0.937485)(3.12247,1.01433)(3.17247,1.09424)(3.22247,1.17707)(3.27247,1.26264)(3.32247,1.35077)(3.37247,1.44122)(3.42247,1.53377)(3.47247,1.62816)(3.52247,1.72413)(3.57247,1.82139)(3.62247,1.91965)(3.67247,2.0186)(3.72247,2.11792)(3.77247,2.2173)(3.82247,2.3164)(3.87247,2.41489)(3.92247,2.51244)(3.97247,2.60872)(4.02247,2.7034)(4.07247,2.79614)(4.12247,2.88664)(4.17247,2.97458)(4.22247,3.05966)(4.27247,3.14159)(4.32247,3.22009)(4.37247,3.29489)(4.42247,3.36576)(4.47247,3.43245)(4.52247,3.49476)(4.57247,3.55249)(4.62247,3.60545)(4.67247,3.65351)(4.72247,3.69651)(4.77247,3.73436)(4.82247,3.76695)(4.87247,3.79422)(4.92247,3.81612)(4.97247,3.83262)(5.02247,3.84372)(5.07247,3.84944)(5.12247,3.84981)(5.17247,3.8449)(5.22247,3.83479)(5.27247,3.81958)(5.32247,3.79938)(5.37247,3.77433)(5.42247,3.74459)(5.47247,3.71032)(5.52247,3.67171)(5.57247,3.62896)(5.62247,3.58227)(5.67247,3.53186)(5.72247,3.47797)(5.77247,3.42083)(5.82247,3.36069)(5.87247,3.29779)(5.92247,3.23239)(5.97247,3.16475)(6.02247,3.09512)(6.07247,3.02376)(6.12247,2.95093)(6.17247,2.87688)(6.22247,2.80187)(6.27247,2.72613)(6.32247,2.64991)(6.37247,2.57344)(6.42247,2.49696)(6.47247,2.42067)(6.52247,2.34479)(6.57247,2.26952)(6.62247,2.19505)(6.67247,2.12156)(6.72247,2.04923)(6.77247,1.97822)(6.82247,1.90867)(6.87247,1.84073)(6.92247,1.77453)(6.97247,1.71019)(7.02247,1.64781)(7.07247,1.58751)(7.12247,1.52936)(7.17247,1.47345)(7.22247,1.41986)(7.27247,1.36863)(7.32247,1.31984)(7.37247,1.27352)(7.42247,1.22972)(7.47247,1.18846)(7.52247,1.14977)(7.57247,1.11367)(7.62247,1.08016)(7.67247,1.04925)(7.72247,1.02094)(7.77247,0.995229)(7.82247,0.972094)(7.87247,0.951522)(7.92247,0.93349)(7.97247,0.91797)(8.02247,0.904931)(8.07247,0.894337)(8.12247,0.886148)(8.17247,0.880318)(8.22247,0.876801)(8.27247,0.875545)(8.32247,0.876493)(8.37247,0.879587)(8.42247,0.884765)(8.47247,0.891961)(8.52247,0.901108)(8.57247,0.912134)(8.62247,0.924965)(8.67247,0.939524)(8.72247,0.955734)(8.77247,0.973513)(8.82247,0.992777)(8.87247,1.01344)(8.92247,1.03542)(8.97247,1.05863)(9.02247,1.08297)(9.07247,1.10836)(9.12247,1.1347)(9.17247,1.16191)(9.22247,1.18989)(9.27247,1.21854)(9.32247,1.24778)(9.37247,1.27752)(9.42247,1.30766)(9.47247,1.33812)(9.52247,1.36879)(9.57247,1.3996)(9.62247,1.43046)(9.67247,1.46128)(9.72247,1.49199)(9.77247,1.52249)(9.82247,1.55271)(9.87247,1.58259)(9.92247,1.61203)(9.97247,1.64098)(10.0225,1.66937)(10.0725,1.69713)(10.1225,1.72421)(10.1725,1.75055)(10.2225,1.7761)(10.2725,1.8008)(10.3225,1.82463)(10.3725,1.84753)(10.4225,1.86948)(10.4725,1.89044)(10.5225,1.91038)(10.5725,1.92928)(10.6225,1.94713)(10.6725,1.9639)(10.7225,1.97959)(10.7725,1.9942)(10.8225,2.00771)(10.8725,2.02013)(10.9225,2.03147)(10.9725,2.04173)(11.0225,2.05093)(11.0725,2.05907)(11.1225,2.06619)(11.1725,2.07229)(11.2225,2.07741)(11.2725,2.08157)(11.3225,2.08479)(11.3725,2.08711)(11.4225,2.08856)(11.4725,2.08918)(11.5225,2.08898)(11.5725,2.08802)(11.6225,2.08633)(11.6725,2.08395)(11.7225,2.08091)(11.7725,2.07726)(11.8225,2.07302)(11.8725,2.06825)(11.9225,2.06298)(11.9725,2.05725)(12.0225,2.05109)(12.0725,2.04455)(12.1225,2.03765)(12.1725,2.03045)(12.2225,2.02296)(12.2725,2.01524)(12.3225,2.0073)(12.3725,1.99918)(12.4225,1.99092)(12.4725,1.98255)(12.5225,1.97408)(12.5725,1.96556)(12.6225,1.957)(12.6725,1.94843)(12.7225,1.93988)(12.7725,1.93137)(12.8225,1.92292)(12.8725,1.91455)(12.9225,1.90628)(12.9725,1.89812)(13.0225,1.89009)(13.0725,1.88221)(13.1225,1.87449)(13.1725,1.86694)(13.2225,1.85958)(13.2725,1.8524)(13.3225,1.84544)(13.3725,1.83868)(13.4225,1.83213)(13.4725,1.82581)(13.5225,1.81972)(13.5725,1.81386)(13.6225,1.80823)(13.6725,1.80284)(13.7225,1.79769)(13.7725,1.79278)(13.8225,1.7881)(13.8725,1.78366)(13.9225,1.77946)(13.9725,1.77549)(14.0225,1.77175)(14.0725,1.76824)(14.1225,1.76496)(14.1725,1.7619)(14.2225,1.75905)(14.2725,1.75642)(14.3225,1.75399)(14.3725,1.75177)(14.4225,1.74975)(14.4725,1.74791)(14.5225,1.74627)(14.5725,1.7448)(14.6225,1.74352)(14.6725,1.7424)(14.7225,1.74144)(14.7725,1.74064)(14.8225,1.73999)(14.8725,1.73949)(14.9225,1.73913)(14.9725,1.7389)(15.0225,1.73879)(15.0725,1.73881)(15.1225,1.73894)(15.1725,1.73919)(15.2225,1.73953)(15.2725,1.73998)(15.3225,1.74052)(15.3725,1.74114)(15.4225,1.74185)(15.4725,1.74263)(15.5225,1.74349)(15.5725,1.74441)(15.6225,1.7454)(15.6725,1.74644)(15.7225,1.74753)(15.7725,1.74867)(15.8225,1.74986)(15.8725,1.75109)(15.9225,1.75235)(15.9725,1.75364)(16.0225,1.75496)(16.0725,1.7563)(16.1225,1.75767)(16.1725,1.75905)(16.2225,1.76045)(16.2725,1.76185)(16.3225,1.76327)(16.3725,1.76469)(16.4225,1.76611)(16.4725,1.76753)(16.5225,1.76895)(16.5725,1.77036)(16.6225,1.77177)(16.6725,1.77317)(16.7225,1.77455)(16.7725,1.77593)(16.8225,1.77728)(16.8725,1.77862)(16.9225,1.77995)(16.9725,1.78125)(17.0225,1.78253)(17.0725,1.78378)(17.1225,1.78501)(17.1725,1.78622)(17.2225,1.7874)(17.2725,1.78855)(17.3225,1.78968)(17.3725,1.79077)(17.4225,1.79183)(17.4725,1.79287)(17.5225,1.79387)(17.5725,1.79484)(17.6225,1.79577)(17.6725,1.79668)(17.7225,1.79755)(17.7725,1.79838)(17.8225,1.79919)(17.8725,1.79996)(17.9225,1.80069)(17.9725,1.80139)(18.0225,1.80206)(18.0725,1.80269)(18.1225,1.8033)(18.1725,1.80386)(18.2225,1.8044)(18.2725,1.8049)(18.3225,1.80537)(18.3725,1.80581)(18.4225,1.80622)(18.4725,1.8066)(18.5225,1.80695)(18.5725,1.80727)(18.6225,1.80756)(18.6725,1.80782)(18.7225,1.80806)(18.7725,1.80826)(18.8225,1.80845)(18.8725,1.8086)(18.9225,1.80874)(18.9725,1.80884)(19.0225,1.80893)(19.0725,1.80899)(19.1225,1.80903)(19.1725,1.80905)(19.2225,1.80904)(19.2725,1.80902)(19.3225,1.80897)(19.3725,1.80891)(19.4225,1.80883)(19.4725,1.80873)(19.5225,1.80862)(19.5725,1.80848)(19.6225,1.80833)(19.6725,1.80817)(19.7225,1.80799)(19.7725,1.80779)(19.8225,1.80758)(19.8725,1.80736)(19.9225,1.80713)(19.9725,1.80688) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/u_dec_noise.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}
\definecolor{mycolor4}{rgb}{0.75,0.75,0}
\definecolor{mycolor5}{rgb}{0.25,0.25,0.25}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=20,
ymin=0, ymax=80,
xlabel={t [s]},
ylabel={$u(t)\text{ [kW]}$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,0)(0.00289262,3.72491e-05)(0.159474,0.502874)(0.359474,4.54447)(0.559474,14.0453)(0.759474,28.21)(0.959474,44.2707)(1.15947,58.7974)(1.35947,69.0158)(1.55947,73.6643)(1.75947,73.1718)(1.95947,69.2199)(2.15947,63.9661)(2.35947,59.2693)(2.55947,56.1882)(2.75947,54.8659)(2.95947,54.7502)(3.15947,54.9888)(3.35947,54.8158)(3.55947,53.7973)(3.75947,51.8899)(3.95947,49.3503)(4.15947,46.5742)(4.35947,43.9463)(4.55947,41.7481)(4.75947,40.1293)(4.95947,39.1206)(5.15947,38.6581)(5.35947,38.6005)(5.55947,38.741)(5.75947,38.8243)(5.95947,38.5851)(6.15947,37.8043)(6.35947,36.3719)(6.55947,34.33)(6.75947,31.875)(6.95947,29.312)(7.15947,26.9719)(7.35947,25.1198)(7.55947,23.8851)(7.75947,23.238)(7.95947,23.0171)(8.15947,22.9958)(8.35947,22.9618)(8.55947,22.7796)(8.75947,22.418)(8.95947,21.9371)(9.15947,21.4456)(9.35947,21.0484)(9.55947,20.805)(9.75947,20.7125)(9.95947,20.7154)(10.1595,20.7344)(10.3595,20.6992)(10.5595,20.5743)(10.7595,20.367)(10.9595,20.1188)(11.1595,19.8857)(11.3595,19.7161)(11.5595,19.6355)(11.7595,19.641)(11.9595,19.7069)(12.1595,19.7967)(12.3595,19.8757)(12.5595,19.9204)(12.7595,19.9226)(12.9595,19.8876)(13.1595,19.8289)(13.3595,19.763)(13.5595,19.7045)(13.7595,19.6641)(13.9595,19.6475)(14.1595,19.6566)(14.3595,19.689)(14.5595,19.7397)(14.7595,19.801)(14.9595,19.8637)(15.1595,19.9189)(15.3595,19.9597)(15.5595,19.9825)(15.7595,19.9882)(15.9595,19.9816)(16.1595,19.9694)(16.3595,19.9586)(16.5595,19.9537)(16.7595,19.9564)(16.9595,19.9648)(17.1595,19.9751)(17.3595,19.9836)(17.5595,19.9875)(17.7595,19.9866)(17.9595,19.9828)(18.1595,19.9792)(18.3595,19.9787)(18.5595,19.9829)(18.7595,19.9918)(18.9595,20.0036)(19.1595,20.0156)(19.3595,20.0253)(19.5595,20.0309)(19.7595,20.0322)(19.9595,20.0301) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,0)(0.00289262,0.462303)(0.159474,23.4571)(0.359474,44.4574)(0.559474,54.1019)(0.759474,53.8841)(0.959474,48.0314)(1.15947,41.6123)(1.35947,38.6516)(1.55947,40.9368)(1.75947,47.8244)(1.95947,56.9368)(2.15947,65.3313)(2.35947,70.6327)(2.55947,71.7342)(2.75947,68.9126)(2.95947,63.4503)(3.15947,57.0154)(3.35947,51.0769)(3.55947,46.5496)(3.75947,43.7217)(3.95947,42.4011)(4.15947,42.1498)(4.35947,42.4895)(4.55947,43.015)(4.75947,43.4172)(4.95947,43.4632)(5.15947,42.9809)(5.35947,41.8748)(5.55947,40.1609)(5.75947,37.9915)(5.95947,35.637)(6.15947,33.4174)(6.35947,31.602)(6.55947,30.3196)(6.75947,29.5161)(6.95947,28.982)(7.15947,28.4392)(7.35947,27.6526)(7.55947,26.5218)(7.75947,25.1165)(7.95947,23.6442)(8.15947,22.3662)(8.35947,21.4972)(8.55947,21.1275)(8.75947,21.1967)(8.95947,21.5239)(9.15947,21.8777)(9.35947,22.0582)(9.55947,21.958)(9.75947,21.5842)(9.95947,21.0383)(10.1595,20.4666)(10.3595,20.0038)(10.5595,19.7306)(10.7595,19.6566)(10.9595,19.7315)(11.1595,19.8739)(11.3595,20.0045)(11.5595,20.0709)(11.7595,20.0579)(11.9595,19.982)(12.1595,19.8768)(12.3595,19.7768)(12.5595,19.7055)(12.7595,19.6713)(12.9595,19.6694)(13.1595,19.6886)(13.3595,19.7172)(13.5595,19.7465)(13.7595,19.7723)(13.9595,19.793)(14.1595,19.8084)(14.3595,19.8185)(14.5595,19.8241)(14.7595,19.8271)(14.9595,19.8311)(15.1595,19.8403)(15.3595,19.8588)(15.5595,19.8874)(15.7595,19.9237)(15.9595,19.9616)(16.1595,19.9934)(16.3595,20.0123)(16.5595,20.0151)(16.7595,20.0033)(16.9595,19.9827)(17.1595,19.9611)(17.3595,19.9464)(17.5595,19.943)(17.7595,19.9516)(17.9595,19.9689)(18.1595,19.9893)(18.3595,20.0071)(18.5595,20.0184)(18.7595,20.022)(18.9595,20.0196)(19.1595,20.0144)(19.3595,20.0099)(19.5595,20.0085)(19.7595,20.0109)(19.9595,20.0163) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,0)(0.00289262,0.462303)(0.159474,23.4828)(0.359474,44.749)(0.559474,55.2071)(0.759474,56.5945)(0.959474,53.0908)(1.15947,49.2087)(1.35947,47.9151)(1.55947,49.7557)(1.75947,53.1974)(1.95947,55.839)(2.15947,55.8125)(2.35947,52.7156)(2.55947,47.7217)(2.75947,42.9274)(2.95947,40.3281)(3.15947,40.9257)(3.35947,44.348)(3.55947,49.0921)(3.75947,53.2183)(3.95947,55.1528)(4.15947,54.2515)(4.35947,50.9245)(4.55947,46.3276)(4.75947,41.8077)(4.95947,38.3632)(5.15947,36.3359)(5.35947,35.4236)(5.55947,34.9535)(5.75947,34.2593)(5.95947,32.9829)(6.15947,31.1858)(6.35947,29.252)(6.55947,27.6594)(6.75947,26.7394)(6.95947,26.5343)(7.15947,26.8003)(7.35947,27.1349)(7.55947,27.1577)(7.75947,26.6588)(7.95947,25.6582)(8.15947,24.3634)(8.35947,23.0596)(8.55947,21.9882)(8.75947,21.266)(8.95947,20.87)(9.15947,20.683)(9.35947,20.5679)(9.55947,20.4329)(9.75947,20.2615)(9.95947,20.1002)(10.1595,20.0163)(10.3595,20.052)(10.5595,20.1964)(10.7595,20.3873)(10.9595,20.5377)(11.1595,20.5746)(11.3595,20.4686)(11.5595,20.2445)(11.7595,19.9679)(11.9595,19.7173)(12.1595,19.5532)(12.3595,19.499)(12.5595,19.5383)(12.7595,19.6282)(12.9595,19.7212)(13.1595,19.7842)(13.3595,19.8082)(13.5595,19.8063)(13.7595,19.802)(13.9595,19.8159)(14.1595,19.8552)(14.3595,19.9117)(14.5595,19.9674)(14.7595,20.0034)(14.9595,20.0087)(15.1595,19.9848)(15.3595,19.9441)(15.5595,19.9039)(15.7595,19.8794)(15.9595,19.8784)(16.1595,19.899)(16.3595,19.9324)(16.5595,19.9673)(16.7595,19.9943)(16.9595,20.0094)(17.1595,20.0139)(17.3595,20.0128)(17.5595,20.0113)(17.7595,20.0128)(17.9595,20.0176)(18.1595,20.0233)(18.3595,20.0269)(18.5595,20.0262)(18.7595,20.0212)(18.9595,20.0139)(19.1595,20.0074)(19.3595,20.0043)(19.5595,20.0057)(19.7595,20.011)(19.9595,20.0181) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,0)(0.00289262,3.83784e-05)(0.159474,0.651973)(0.359474,5.92895)(0.559474,17.8037)(0.759474,33.946)(0.959474,49.4064)(1.15947,59.3067)(1.35947,61.1665)(1.55947,55.8607)(1.75947,46.957)(1.95947,38.9354)(2.15947,35.22)(2.35947,36.9036)(2.55947,42.6241)(2.75947,49.4899)(2.95947,54.516)(3.15947,55.8918)(3.35947,53.5682)(3.55947,49.0155)(3.75947,44.3701)(3.95947,41.4216)(4.15947,40.89)(4.35947,42.2612)(4.55947,44.1747)(4.75947,45.1247)(4.95947,44.1355)(5.15947,41.1272)(5.35947,36.858)(5.55947,32.5218)(5.75947,29.2164)(5.95947,27.522)(6.15947,27.3503)(6.35947,28.0868)(6.55947,28.9236)(6.75947,29.213)(6.95947,28.6924)(7.15947,27.509)(7.35947,26.0682)(7.55947,24.8028)(7.75947,23.9772)(7.95947,23.6023)(8.15947,23.4815)(8.35947,23.3411)(8.55947,22.9736)(8.75947,22.3283)(8.95947,21.5154)(9.15947,20.7366)(9.35947,20.1837)(9.55947,19.9537)(9.75947,20.0174)(9.95947,20.2451)(10.1595,20.4729)(10.3595,20.5734)(10.5595,20.5015)(10.7595,20.2981)(10.9595,20.0571)(11.1595,19.8744)(11.3595,19.8046)(11.5595,19.8421)(11.7595,19.9323)(11.9595,20.0035)(12.1595,20.0024)(12.3595,19.9171)(12.5595,19.7792)(12.7595,19.6452)(12.9595,19.5696)(13.1595,19.5813)(13.3595,19.6729)(13.5595,19.8076)(13.7595,19.9368)(13.9595,20.0205)(14.1595,20.0416)(14.3595,20.0092)(14.5595,19.9504)(14.7595,19.8964)(14.9595,19.8697)(15.1595,19.8767)(15.3595,19.9084)(15.5595,19.9473)(15.7595,19.9768)(15.9595,19.9877)(16.1595,19.9813)(16.3595,19.9667)(16.5595,19.9556)(16.7595,19.9564)(16.9595,19.9709)(17.1595,19.9945)(17.3595,20.019)(17.5595,20.0364)(17.7595,20.0425)(17.9595,20.0379)(18.1595,20.0272)(18.3595,20.0164)(18.5595,20.0103)(18.7595,20.0104)(18.9595,20.0152)(19.1595,20.0212)(19.3595,20.0252)(19.5595,20.0253)(19.7595,20.0221)(19.9595,20.0177) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,0)(0.00289262,3.5979e-05)(0.159474,0.332982)(0.359474,2.87466)(0.559474,8.95403)(0.759474,18.5592)(0.959474,30.6007)(1.15947,43.3933)(1.35947,55.1887)(1.55947,64.6055)(1.75947,70.8663)(1.95947,73.8301)(2.15947,73.8686)(2.35947,71.666)(2.55947,68.0199)(2.75947,63.6918)(2.95947,59.3202)(3.15947,55.3858)(3.35947,52.2043)(3.55947,49.9306)(3.75947,48.5649)(3.95947,47.9678)(4.15947,47.8889)(4.35947,48.0142)(4.55947,48.0258)(4.75947,47.6624)(4.95947,46.7636)(5.15947,45.2891)(5.35947,43.3088)(5.55947,40.9719)(5.75947,38.4644)(5.95947,35.971)(6.15947,33.6467)(6.35947,31.603)(6.55947,29.9051)(6.75947,28.5755)(6.95947,27.5986)(7.15947,26.9254)(7.35947,26.479)(7.55947,26.1628)(7.75947,25.8738)(7.95947,25.5199)(8.15947,25.0373)(8.35947,24.4039)(8.55947,23.6427)(8.75947,22.8151)(8.95947,22.0043)(9.15947,21.2933)(9.35947,20.7452)(9.55947,20.3889)(9.75947,20.2164)(9.95947,20.1888)(10.1595,20.2492)(10.3595,20.3384)(10.5595,20.4076)(10.7595,20.4262)(10.9595,20.3838)(11.1595,20.2864)(11.3595,20.1508)(11.5595,19.9978)(11.7595,19.8475)(11.9595,19.7158)(12.1595,19.6138)(12.3595,19.5473)(12.5595,19.5176)(12.7595,19.5223)(12.9595,19.5554)(13.1595,19.6086)(13.3595,19.6722)(13.5595,19.7363)(13.7595,19.7927)(13.9595,19.8356)(14.1595,19.8626)(14.3595,19.8744)(14.5595,19.8743)(14.7595,19.8667)(14.9595,19.8565)(15.1595,19.8476)(15.3595,19.843)(15.5595,19.8445)(15.7595,19.8526)(15.9595,19.8667)(16.1595,19.8859)(16.3595,19.9081)(16.5595,19.9312)(16.7595,19.9527)(16.9595,19.9704)(17.1595,19.9828)(17.3595,19.9892)(17.5595,19.9902)(17.7595,19.9873)(17.9595,19.9827)(18.1595,19.9786)(18.3595,19.9769)(18.5595,19.9787)(18.7595,19.9841)(18.9595,19.9922)(19.1595,20.0018)(19.3595,20.0112)(19.5595,20.0193)(19.7595,20.0251)(19.9595,20.0285) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,0)(0.00289262,3.65248e-05)(0.159474,0.404513)(0.359474,3.51618)(0.559474,10.5492)(0.759474,20.4584)(0.959474,30.7457)(1.15947,38.7885)(1.35947,43.0492)(1.55947,43.6554)(1.75947,42.17)(1.95947,40.744)(2.15947,41.095)(2.35947,43.7852)(2.55947,48.089)(2.75947,52.4503)(2.95947,55.2604)(3.15947,55.5754)(3.35947,53.4621)(3.55947,49.8618)(3.75947,46.0929)(3.95947,43.2577)(4.15947,41.8255)(4.35947,41.548)(4.55947,41.6935)(4.75947,41.4497)(4.95947,40.2947)(5.15947,38.1837)(5.35947,35.502)(5.55947,32.8438)(5.75947,30.7388)(5.95947,29.4482)(6.15947,28.9031)(6.35947,28.7857)(6.55947,28.6963)(6.75947,28.3252)(6.95947,27.5589)(7.15947,26.4898)(7.35947,25.3404)(7.55947,24.3468)(7.75947,23.6567)(7.95947,23.2801)(8.15947,23.1073)(8.35947,22.9752)(8.55947,22.7468)(8.75947,22.3666)(8.95947,21.8721)(9.15947,21.3608)(9.35947,20.9355)(9.55947,20.6555)(9.75947,20.5147)(9.95947,20.4539)(10.1595,20.3957)(10.3595,20.2836)(10.5595,20.1056)(10.7595,19.8942)(10.9595,19.7051)(11.1595,19.589)(11.3595,19.568)(11.5595,19.6282)(11.7595,19.7293)(11.9595,19.8232)(12.1595,19.8746)(12.3595,19.8723)(12.5595,19.83)(12.7595,19.7756)(12.9595,19.7381)(13.1595,19.7347)(13.3595,19.7654)(13.5595,19.8158)(13.7595,19.865)(13.9595,19.8952)(14.1595,19.8991)(14.3595,19.8812)(14.5595,19.8551)(14.7595,19.8359)(14.9595,19.8344)(15.1595,19.8525)(15.3595,19.884)(15.5595,19.9182)(15.7595,19.9447)(15.9595,19.9583)(16.1595,19.9595)(16.3595,19.9542)(16.5595,19.9495)(16.7595,19.9508)(16.9595,19.9599)(17.1595,19.9744)(17.3595,19.99)(17.5595,20.0024)(17.7595,20.0092)(17.9595,20.0107)(18.1595,20.0091)(18.3595,20.0073)(18.5595,20.0073)(18.7595,20.0096)(18.9595,20.0134)(19.1595,20.0171)(19.3595,20.0189)(19.5595,20.0184)(19.7595,20.016)(19.9595,20.0128) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,0)(0.00289262,0.462305)(0.159474,23.6835)(0.359474,46.6694)(0.559474,60.7697)(0.759474,66.2693)(0.959474,64.9532)(1.15947,59.404)(1.35947,52.257)(1.55947,45.6358)(1.75947,40.8816)(1.95947,38.5665)(2.15947,38.6832)(2.35947,40.8788)(2.55947,44.6308)(2.75947,49.3297)(2.95947,54.2979)(3.15947,58.8041)(3.35947,62.1243)(3.55947,63.6589)(3.75947,63.0722)(3.95947,60.396)(4.15947,56.0461)(4.35947,50.731)(4.55947,45.28)(4.75947,40.4435)(4.95947,36.7307)(5.15947,34.3304)(5.35947,33.1274)(5.55947,32.7957)(5.75947,32.9245)(5.95947,33.1352)(6.15947,33.1562)(6.35947,32.846)(6.55947,32.1753)(6.75947,31.1879)(6.95947,29.962)(7.15947,28.5856)(7.35947,27.1472)(7.55947,25.7368)(7.75947,24.4456)(7.95947,23.3596)(8.15947,22.5448)(8.35947,22.0293)(8.55947,21.7927)(8.75947,21.7663)(8.95947,21.8492)(9.15947,21.9331)(9.35947,21.9297)(9.55947,21.7905)(9.75947,21.5134)(9.95947,21.1348)(10.1595,20.7131)(10.3595,20.3087)(10.5595,19.9683)(10.7595,19.7174)(10.9595,19.5606)(11.1595,19.488)(11.3595,19.4823)(11.5595,19.5252)(11.7595,19.5996)(11.9595,19.6901)(12.1595,19.7818)(12.3595,19.8604)(12.5595,19.9134)(12.7595,19.9325)(12.9595,19.9162)(13.1595,19.8705)(13.3595,19.8083)(13.5595,19.7458)(13.7595,19.6983)(13.9595,19.6765)(14.1595,19.6838)(14.3595,19.7167)(14.5595,19.7662)(14.7595,19.8212)(14.9595,19.8717)(15.1595,19.911)(15.3595,19.9364)(15.5595,19.9487)(15.7595,19.9507)(15.9595,19.9462)(16.1595,19.9385)(16.3595,19.9303)(16.5595,19.9235)(16.7595,19.9198)(16.9595,19.9206)(17.1595,19.9266)(17.3595,19.9382)(17.5595,19.9545)(17.7595,19.9737)(17.9595,19.9932)(18.1595,20.0103)(18.3595,20.0228)(18.5595,20.0295)(18.7595,20.0305)(18.9595,20.0271)(19.1595,20.0211)(19.3595,20.0144)(19.5595,20.0087)(19.7595,20.0051)(19.9595,20.0039) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.095057)(0.359474,0.511011)(0.559474,1.5927)(0.759474,4.08958)(0.959474,8.83027)(1.15947,16.2176)(1.35947,25.8505)(1.55947,36.4904)(1.75947,46.4072)(1.95947,53.9595)(2.15947,58.1544)(2.35947,58.9523)(2.55947,57.2019)(2.75947,54.2532)(2.95947,51.4299)(3.15947,49.5813)(3.35947,48.8796)(3.55947,48.9096)(3.75947,48.9704)(3.95947,48.4339)(4.15947,47.0061)(4.35947,44.7998)(4.55947,42.2218)(4.75947,39.7559)(4.95947,37.7501)(5.15947,36.299)(5.35947,35.254)(5.55947,34.3351)(5.75947,33.2799)(5.95947,31.9602)(6.15947,30.4221)(6.35947,28.8446)(6.55947,27.4471)(6.75947,26.3925)(6.95947,25.7263)(7.15947,25.3714)(7.35947,25.1735)(7.55947,24.9699)(7.75947,24.6503)(7.95947,24.1875)(8.15947,23.6284)(8.35947,23.0579)(8.55947,22.5541)(8.75947,22.1557)(8.95947,21.8529)(9.15947,21.6024)(9.35947,21.3545)(9.55947,21.0777)(9.75947,20.7717)(9.95947,20.4624)(10.1595,20.186)(10.3595,19.9708)(10.5595,19.825)(10.7595,19.7367)(10.9595,19.6824)(11.1595,19.6402)(11.3595,19.5999)(11.5595,19.5656)(11.7595,19.5511)(11.9595,19.5698)(12.1595,19.6262)(12.3595,19.7116)(12.5595,19.8062)(12.7595,19.8862)(12.9595,19.9324)(13.1595,19.9371)(13.3595,19.906)(13.5595,19.8551)(13.7595,19.8041)(13.9595,19.7694)(14.1595,19.7593)(14.3595,19.7726)(14.5595,19.8007)(14.7595,19.8327)(14.9595,19.8593)(15.1595,19.8763)(15.3595,19.8844)(15.5595,19.8883)(15.7595,19.8929)(15.9595,19.9018)(16.1595,19.9154)(16.3595,19.9316)(16.5595,19.9473)(16.7595,19.96)(16.9595,19.9685)(17.1595,19.9738)(17.3595,19.9776)(17.5595,19.9819)(17.7595,19.9876)(17.9595,19.9944)(18.1595,20.0013)(18.3595,20.0069)(18.5595,20.0102)(18.7595,20.0112)(18.9595,20.0105)(19.1595,20.0093)(19.3595,20.0086)(19.5595,20.0088)(19.7595,20.0098)(19.9595,20.0111) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.0937367)(0.359474,0.443134)(0.559474,1.06113)(0.759474,2.05555)(0.959474,3.57534)(1.15947,5.71307)(1.35947,8.42474)(1.55947,11.5079)(1.75947,14.6488)(1.95947,17.5172)(2.15947,19.8667)(2.35947,21.6002)(2.55947,22.7755)(2.75947,23.5566)(2.95947,24.1346)(3.15947,24.654)(3.35947,25.1733)(3.55947,25.6685)(3.75947,26.0714)(3.95947,26.3193)(4.15947,26.3918)(4.35947,26.322)(4.55947,26.1797)(4.75947,26.039)(4.95947,25.9476)(5.15947,25.9101)(5.35947,25.8918)(5.55947,25.8384)(5.75947,25.7012)(5.95947,25.4572)(6.15947,25.1165)(6.35947,24.7161)(6.55947,24.3043)(6.75947,23.9239)(6.95947,23.5991)(7.15947,23.3324)(7.35947,23.1091)(7.55947,22.907)(7.75947,22.7068)(7.95947,22.4979)(8.15947,22.28)(8.35947,22.0592)(8.55947,21.8432)(8.75947,21.6367)(8.95947,21.4401)(9.15947,21.2506)(9.35947,21.0655)(9.55947,20.8847)(9.75947,20.712)(9.95947,20.5539)(10.1595,20.4171)(10.3595,20.3058)(10.5595,20.2204)(10.7595,20.1574)(10.9595,20.1115)(11.1595,20.0775)(11.3595,20.052)(11.5595,20.034)(11.7595,20.024)(11.9595,20.0227)(12.1595,20.03)(12.3595,20.0436)(12.5595,20.0601)(12.7595,20.0755)(12.9595,20.0865)(13.1595,20.0916)(13.3595,20.0913)(13.5595,20.0875)(13.7595,20.0829)(13.9595,20.0797)(14.1595,20.0791)(14.3595,20.0812)(14.5595,20.0849)(14.7595,20.0893)(14.9595,20.0932)(15.1595,20.0963)(15.3595,20.099)(15.5595,20.1018)(15.7595,20.105)(15.9595,20.1087)(16.1595,20.1124)(16.3595,20.1154)(16.5595,20.117)(16.7595,20.1168)(16.9595,20.1146)(17.1595,20.111)(17.3595,20.1065)(17.5595,20.1018)(17.7595,20.0974)(17.9595,20.0934)(18.1595,20.0897)(18.3595,20.0863)(18.5595,20.083)(18.7595,20.0796)(18.9595,20.0761)(19.1595,20.0726)(19.3595,20.0692)(19.5595,20.0658)(19.7595,20.0624)(19.9595,20.0589) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.0935273)(0.359474,0.432285)(0.559474,0.975011)(0.759474,1.71946)(0.959474,2.68374)(1.15947,3.86929)(1.35947,5.23416)(1.55947,6.69142)(1.75947,8.13308)(1.95947,9.46699)(2.15947,10.648)(2.35947,11.6882)(2.55947,12.6417)(2.75947,13.5724)(2.95947,14.5203)(3.15947,15.4812)(3.35947,16.4094)(3.55947,17.2393)(3.75947,17.9161)(3.95947,18.4196)(4.15947,18.7721)(4.35947,19.0277)(4.55947,19.2488)(4.75947,19.4816)(4.95947,19.741)(5.15947,20.01)(5.35947,20.2529)(5.55947,20.4342)(5.75947,20.536)(5.95947,20.5654)(6.15947,20.5505)(6.35947,20.5277)(6.55947,20.5272)(6.75947,20.5622)(6.95947,20.6254)(7.15947,20.6951)(7.35947,20.7456)(7.55947,20.7583)(7.75947,20.7283)(7.95947,20.6654)(8.15947,20.5883)(8.35947,20.5165)(8.55947,20.463)(8.75947,20.4307)(8.95947,20.4128)(9.15947,20.398)(9.35947,20.3761)(9.55947,20.3426)(9.75947,20.3002)(9.95947,20.2568)(10.1595,20.2217)(10.3595,20.2017)(10.5595,20.1982)(10.7595,20.2076)(10.9595,20.2228)(11.1595,20.2365)(11.3595,20.244)(11.5595,20.244)(11.7595,20.2388)(11.9595,20.2326)(12.1595,20.2291)(12.3595,20.2305)(12.5595,20.2365)(12.7595,20.245)(12.9595,20.2531)(13.1595,20.2583)(13.3595,20.2595)(13.5595,20.2572)(13.7595,20.2527)(13.9595,20.2478)(14.1595,20.2436)(14.3595,20.2406)(14.5595,20.2382)(14.7595,20.2356)(14.9595,20.2319)(15.1595,20.2265)(15.3595,20.2195)(15.5595,20.2117)(15.7595,20.2037)(15.9595,20.1961)(16.1595,20.1893)(16.3595,20.1831)(16.5595,20.1772)(16.7595,20.1712)(16.9595,20.1647)(17.1595,20.1577)(17.3595,20.1504)(17.5595,20.1429)(17.7595,20.1355)(17.9595,20.1283)(18.1595,20.1215)(18.3595,20.1148)(18.5595,20.1083)(18.7595,20.1019)(18.9595,20.0956)(19.1595,20.0895)(19.3595,20.0836)(19.5595,20.0779)(19.7595,20.0726)(19.9595,20.0676) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.0934024)(0.359474,0.425889)(0.559474,0.925246)(0.759474,1.53088)(0.959474,2.203)(1.15947,2.92516)(1.35947,3.7039)(1.55947,4.56364)(1.75947,5.53694)(1.95947,6.65276)(2.15947,7.92599)(2.35947,9.35149)(2.55947,10.9042)(2.75947,12.5441)(2.95947,14.2247)(3.15947,15.9007)(3.35947,17.5334)(3.55947,19.0925)(3.75947,20.5548)(3.95947,21.9019)(4.15947,23.1181)(4.35947,24.1893)(4.55947,25.1048)(4.75947,25.8581)(4.95947,26.4496)(5.15947,26.8859)(5.35947,27.1795)(5.55947,27.3459)(5.75947,27.4011)(5.95947,27.3599)(6.15947,27.2343)(6.35947,27.0342)(6.55947,26.7682)(6.75947,26.4454)(6.95947,26.0757)(7.15947,25.6706)(7.35947,25.2425)(7.55947,24.8035)(7.75947,24.3649)(7.95947,23.9361)(8.15947,23.5241)(8.35947,23.134)(8.55947,22.7693)(8.75947,22.4319)(8.95947,22.1227)(9.15947,21.8419)(9.35947,21.5885)(9.55947,21.3612)(9.75947,21.1578)(9.95947,20.9759)(10.1595,20.8132)(10.3595,20.6677)(10.5595,20.5377)(10.7595,20.4223)(10.9595,20.3206)(11.1595,20.2322)(11.3595,20.1563)(11.5595,20.0926)(11.7595,20.0402)(11.9595,19.9984)(12.1595,19.9667)(12.3595,19.9444)(12.5595,19.9309)(12.7595,19.9255)(12.9595,19.9274)(13.1595,19.9354)(13.3595,19.9484)(13.5595,19.9649)(13.7595,19.9836)(13.9595,20.0033)(14.1595,20.0228)(14.3595,20.0415)(14.5595,20.0589)(14.7595,20.0745)(14.9595,20.0883)(15.1595,20.0999)(15.3595,20.1096)(15.5595,20.1172)(15.7595,20.1228)(15.9595,20.1268)(16.1595,20.1291)(16.3595,20.1303)(16.5595,20.1303)(16.7595,20.1296)(16.9595,20.1282)(17.1595,20.1261)(17.3595,20.1235)(17.5595,20.1204)(17.7595,20.1169)(17.9595,20.1129)(18.1595,20.1087)(18.3595,20.1042)(18.5595,20.0996)(18.7595,20.095)(18.9595,20.0904)(19.1595,20.0858)(19.3595,20.0814)(19.5595,20.0771)(19.7595,20.073)(19.9595,20.0691) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.09389)(0.359474,0.450828)(0.559474,1.11871)(0.759474,2.26073)(0.959474,4.05176)(1.15947,6.52431)(1.35947,9.46833)(1.55947,12.4489)(1.75947,14.9419)(1.95947,16.527)(2.15947,17.0514)(2.35947,16.6908)(2.55947,15.8824)(2.75947,15.1625)(2.95947,14.9741)(3.15947,15.5243)(3.35947,16.7378)(3.55947,18.3177)(3.75947,19.8756)(3.95947,21.0771)(4.15947,21.7446)(4.35947,21.8881)(4.55947,21.6636)(4.75947,21.2869)(4.95947,20.9448)(5.15947,20.7369)(5.35947,20.6644)(5.55947,20.6604)(5.75947,20.641)(5.95947,20.5511)(6.15947,20.3863)(6.35947,20.1875)(6.55947,20.0144)(6.75947,19.9151)(6.95947,19.905)(7.15947,19.9639)(7.35947,20.0487)(7.55947,20.1148)(7.75947,20.1342)(7.95947,20.1039)(8.15947,20.0419)(8.35947,19.9757)(8.55947,19.9279)(8.75947,19.9082)(8.95947,19.9112)(9.15947,19.9235)(9.35947,19.9315)(9.55947,19.9296)(9.75947,19.9224)(9.95947,19.9219)(10.1595,19.9413)(10.3595,19.9882)(10.5595,20.061)(10.7595,20.1494)(10.9595,20.2384)(11.1595,20.3136)(11.3595,20.3666)(11.5595,20.3959)(11.7595,20.4069)(11.9595,20.4079)(12.1595,20.4063)(12.3595,20.4068)(12.5595,20.4097)(12.7595,20.4133)(12.9595,20.4151)(13.1595,20.4142)(13.3595,20.4122)(13.5595,20.4117)(13.7595,20.4154)(13.9595,20.4244)(14.1595,20.437)(14.3595,20.4494)(14.5595,20.4569)(14.7595,20.4555)(14.9595,20.4433)(15.1595,20.4213)(15.3595,20.3927)(15.5595,20.3619)(15.7595,20.3329)(15.9595,20.3086)(16.1595,20.2898)(16.3595,20.2757)(16.5595,20.2646)(16.7595,20.2544)(16.9595,20.2437)(17.1595,20.2319)(17.3595,20.2189)(17.5595,20.2053)(17.7595,20.1916)(17.9595,20.178)(18.1595,20.1648)(18.3595,20.1519)(18.5595,20.1395)(18.7595,20.1275)(18.9595,20.1164)(19.1595,20.1064)(19.3595,20.0976)(19.5595,20.0902)(19.7595,20.0838)(19.9595,20.0781) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.0934026)(0.359474,0.425941)(0.559474,0.926255)(0.759474,1.53815)(0.959474,2.23385)(1.15947,3.01848)(1.35947,3.9259)(1.55947,5.0032)(1.75947,6.28693)(1.95947,7.77963)(2.15947,9.4361)(2.35947,11.1658)(2.55947,12.8513)(2.75947,14.3773)(2.95947,15.6589)(3.15947,16.6605)(3.35947,17.3991)(3.55947,17.9324)(3.75947,18.3362)(3.95947,18.6813)(4.15947,19.016)(4.35947,19.3587)(4.55947,19.7021)(4.75947,20.0241)(4.95947,20.3002)(5.15947,20.5131)(5.35947,20.6571)(5.55947,20.7366)(5.75947,20.7611)(5.95947,20.7408)(6.15947,20.683)(6.35947,20.5926)(6.55947,20.4734)(6.75947,20.331)(6.95947,20.1742)(7.15947,20.0149)(7.35947,19.8663)(7.55947,19.7397)(7.75947,19.643)(7.95947,19.5791)(8.15947,19.5465)(8.35947,19.5409)(8.55947,19.557)(8.75947,19.5899)(8.95947,19.6355)(9.15947,19.6908)(9.35947,19.7529)(9.55947,19.8187)(9.75947,19.8849)(9.95947,19.9482)(10.1595,20.0064)(10.3595,20.0585)(10.5595,20.105)(10.7595,20.1477)(10.9595,20.1892)(11.1595,20.2314)(11.3595,20.2753)(11.5595,20.321)(11.7595,20.367)(11.9595,20.4113)(12.1595,20.452)(12.3595,20.4874)(12.5595,20.5163)(12.7595,20.5381)(12.9595,20.5529)(13.1595,20.5606)(13.3595,20.5618)(13.5595,20.5571)(13.7595,20.5472)(13.9595,20.5335)(14.1595,20.5172)(14.3595,20.5)(14.5595,20.4832)(14.7595,20.4676)(14.9595,20.4537)(15.1595,20.4412)(15.3595,20.4294)(15.5595,20.4173)(15.7595,20.4041)(15.9595,20.3892)(16.1595,20.3725)(16.3595,20.3541)(16.5595,20.3343)(16.7595,20.314)(16.9595,20.2934)(17.1595,20.2733)(17.3595,20.2538)(17.5595,20.2352)(17.7595,20.2177)(17.9595,20.2012)(18.1595,20.1859)(18.3595,20.1715)(18.5595,20.1582)(18.7595,20.1457)(18.9595,20.1341)(19.1595,20.1232)(19.3595,20.113)(19.5595,20.1035)(19.7595,20.0946)(19.9595,20.0865) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.0934024)(0.359474,0.425897)(0.559474,0.925401)(0.759474,1.53195)(0.959474,2.20729)(1.15947,2.93704)(1.35947,3.72868)(1.55947,4.60343)(1.75947,5.58324)(1.95947,6.67694)(2.15947,7.87036)(2.35947,9.12398)(2.55947,10.3792)(2.75947,11.5709)(2.95947,12.6414)(3.15947,13.5524)(3.35947,14.2903)(3.55947,14.8643)(3.75947,15.3005)(3.95947,15.632)(4.15947,15.8915)(4.35947,16.1061)(4.55947,16.2953)(4.75947,16.4729)(4.95947,16.648)(5.15947,16.8275)(5.35947,17.0155)(5.55947,17.2133)(5.75947,17.4178)(5.95947,17.6223)(6.15947,17.8168)(6.35947,17.9912)(6.55947,18.138)(6.75947,18.2542)(6.95947,18.3431)(7.15947,18.4131)(7.35947,18.4756)(7.55947,18.5428)(7.75947,18.6247)(7.95947,18.7276)(8.15947,18.853)(8.35947,18.9988)(8.55947,19.1594)(8.75947,19.3275)(8.95947,19.4953)(9.15947,19.655)(9.35947,19.8001)(9.55947,19.9254)(9.75947,20.0276)(9.95947,20.1058)(10.1595,20.1613)(10.3595,20.1976)(10.5595,20.2199)(10.7595,20.2341)(10.9595,20.246)(11.1595,20.2607)(11.3595,20.2814)(11.5595,20.3095)(11.7595,20.3447)(11.9595,20.3852)(12.1595,20.4284)(12.3595,20.4716)(12.5595,20.5119)(12.7595,20.5471)(12.9595,20.5755)(13.1595,20.5961)(13.3595,20.6086)(13.5595,20.613)(13.7595,20.6103)(13.9595,20.6016)(14.1595,20.5883)(14.3595,20.572)(14.5595,20.5541)(14.7595,20.5356)(14.9595,20.517)(15.1595,20.4985)(15.3595,20.4799)(15.5595,20.4608)(15.7595,20.4406)(15.9595,20.4191)(16.1595,20.3962)(16.3595,20.372)(16.5595,20.3469)(16.7595,20.3215)(16.9595,20.2964)(17.1595,20.272)(17.3595,20.249)(17.5595,20.2278)(17.7595,20.2086)(17.9595,20.1916)(18.1595,20.1766)(18.3595,20.1636)(18.5595,20.1523)(18.7595,20.1423)(18.9595,20.1333)(19.1595,20.1249)(19.3595,20.117)(19.5595,20.1093)(19.7595,20.1017)(19.9595,20.0943) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.0934026)(0.359474,0.425948)(0.559474,0.926376)(0.759474,1.53891)(0.959474,2.23639)(1.15947,3.02349)(1.35947,3.9295)(1.55947,4.98876)(1.75947,6.21388)(1.95947,7.57264)(2.15947,8.97989)(2.35947,10.3103)(2.55947,11.43)(2.75947,12.2359)(2.95947,12.6891)(3.15947,12.8296)(3.35947,12.7667)(3.55947,12.6477)(3.75947,12.6172)(3.95947,12.7783)(4.15947,13.1695)(4.35947,13.7617)(4.55947,14.475)(4.75947,15.2064)(4.95947,15.8599)(5.15947,16.3693)(5.35947,16.7088)(5.55947,16.8907)(5.75947,16.9546)(5.95947,16.9526)(6.15947,16.9362)(6.35947,16.9469)(6.55947,17.0128)(6.75947,17.1476)(6.95947,17.3528)(7.15947,17.6196)(7.35947,17.9315)(7.55947,18.2656)(7.75947,18.5965)(7.95947,18.899)(8.15947,19.1525)(8.35947,19.3447)(8.55947,19.4734)(8.75947,19.5462)(8.95947,19.5788)(9.15947,19.5904)(9.35947,19.5999)(9.55947,19.622)(9.75947,19.6654)(9.95947,19.7325)(10.1595,19.8206)(10.3595,19.9235)(10.5595,20.0338)(10.7595,20.144)(10.9595,20.2479)(11.1595,20.3403)(11.3595,20.4176)(11.5595,20.4776)(11.7595,20.5198)(11.9595,20.5452)(12.1595,20.5565)(12.3595,20.5576)(12.5595,20.5526)(12.7595,20.5457)(12.9595,20.5401)(13.1595,20.5373)(13.3595,20.5375)(13.5595,20.5398)(13.7595,20.5424)(13.9595,20.5437)(14.1595,20.5421)(14.3595,20.537)(14.5595,20.5278)(14.7595,20.5148)(14.9595,20.4981)(15.1595,20.478)(15.3595,20.4549)(15.5595,20.4293)(15.7595,20.4021)(15.9595,20.3742)(16.1595,20.3467)(16.3595,20.3208)(16.5595,20.2974)(16.7595,20.2772)(16.9595,20.26)(17.1595,20.2455)(17.3595,20.233)(17.5595,20.2215)(17.7595,20.2101)(17.9595,20.1984)(18.1595,20.1858)(18.3595,20.1725)(18.5595,20.1586)(18.7595,20.1446)(18.9595,20.1309)(19.1595,20.1181)(19.3595,20.1065)(19.5595,20.0964)(19.7595,20.0879)(19.9595,20.0809) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.0934025)(0.359474,0.425912)(0.559474,0.925694)(0.759474,1.53405)(0.959474,2.21613)(1.15947,2.96354)(1.35947,3.79102)(1.55947,4.72517)(1.75947,5.78759)(1.95947,6.97837)(2.15947,8.26651)(2.35947,9.59176)(2.55947,10.8779)(2.75947,12.0525)(2.95947,13.0667)(3.15947,13.9075)(3.35947,14.5983)(3.55947,15.1885)(3.75947,15.7368)(3.95947,16.293)(4.15947,16.8845)(4.35947,17.5126)(4.55947,18.1557)(4.75947,18.7791)(4.95947,19.3466)(5.15947,19.8292)(5.35947,20.2108)(5.55947,20.4874)(5.75947,20.665)(5.95947,20.7551)(6.15947,20.7713)(6.35947,20.728)(6.55947,20.6393)(6.75947,20.5202)(6.95947,20.3864)(7.15947,20.2532)(7.35947,20.1347)(7.55947,20.0413)(7.75947,19.9786)(7.95947,19.9474)(8.15947,19.944)(8.35947,19.9622)(8.55947,19.9947)(8.75947,20.0348)(8.95947,20.0772)(9.15947,20.118)(9.35947,20.1548)(9.55947,20.1859)(9.75947,20.2105)(9.95947,20.2285)(10.1595,20.2403)(10.3595,20.2476)(10.5595,20.2525)(10.7595,20.2576)(10.9595,20.2653)(11.1595,20.2773)(11.3595,20.294)(11.5595,20.3149)(11.7595,20.3383)(11.9595,20.3623)(12.1595,20.3847)(12.3595,20.404)(12.5595,20.4191)(12.7595,20.4294)(12.9595,20.435)(13.1595,20.4361)(13.3595,20.4335)(13.5595,20.4277)(13.7595,20.4197)(13.9595,20.4104)(14.1595,20.4008)(14.3595,20.3918)(14.5595,20.384)(14.7595,20.3776)(14.9595,20.3721)(15.1595,20.367)(15.3595,20.3613)(15.5595,20.3541)(15.7595,20.3446)(15.9595,20.3325)(16.1595,20.3179)(16.3595,20.3011)(16.5595,20.283)(16.7595,20.2642)(16.9595,20.2456)(17.1595,20.2277)(17.3595,20.2111)(17.5595,20.1959)(17.7595,20.1822)(17.9595,20.1699)(18.1595,20.1589)(18.3595,20.149)(18.5595,20.1399)(18.7595,20.1313)(18.9595,20.1231)(19.1595,20.1152)(19.3595,20.1074)(19.5595,20.0998)(19.7595,20.0924)(19.9595,20.0854) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.0934024)(0.359474,0.425885)(0.559474,0.925168)(0.759474,1.53026)(0.959474,2.20002)(1.15947,2.91472)(1.35947,3.67467)(1.55947,4.49437)(1.75947,5.39314)(1.95947,6.38497)(2.15947,7.47082)(2.35947,8.63599)(2.55947,9.85268)(2.75947,11.0862)(2.95947,12.302)(3.15947,13.47)(3.35947,14.5667)(3.55947,15.5738)(3.75947,16.4762)(3.95947,17.2604)(4.15947,17.9166)(4.35947,18.4409)(4.55947,18.8389)(4.75947,19.1274)(4.95947,19.3332)(5.15947,19.4882)(5.35947,19.6231)(5.55947,19.7612)(5.75947,19.9138)(5.95947,20.0799)(6.15947,20.2489)(6.35947,20.4055)(6.55947,20.5354)(6.75947,20.6291)(6.95947,20.6839)(7.15947,20.7028)(7.35947,20.6926)(7.55947,20.6611)(7.75947,20.615)(7.95947,20.5591)(8.15947,20.4972)(8.35947,20.4325)(8.55947,20.3691)(8.75947,20.3119)(8.95947,20.2661)(9.15947,20.2355)(9.35947,20.2221)(9.55947,20.2246)(9.75947,20.2394)(9.95947,20.2607)(10.1595,20.2828)(10.3595,20.301)(10.5595,20.3124)(10.7595,20.3168)(10.9595,20.3151)(11.1595,20.3097)(11.3595,20.3028)(11.5595,20.2961)(11.7595,20.2909)(11.9595,20.2874)(12.1595,20.2858)(12.3595,20.2863)(12.5595,20.2888)(12.7595,20.2934)(12.9595,20.3001)(13.1595,20.3082)(13.3595,20.3168)(13.5595,20.3247)(13.7595,20.3306)(13.9595,20.3333)(14.1595,20.3322)(14.3595,20.3271)(14.5595,20.3186)(14.7595,20.3074)(14.9595,20.2948)(15.1595,20.2816)(15.3595,20.2689)(15.5595,20.257)(15.7595,20.2464)(15.9595,20.237)(16.1595,20.2286)(16.3595,20.2211)(16.5595,20.214)(16.7595,20.2071)(16.9595,20.2)(17.1595,20.1923)(17.3595,20.184)(17.5595,20.1749)(17.7595,20.1651)(17.9595,20.1547)(18.1595,20.1441)(18.3595,20.1336)(18.5595,20.1235)(18.7595,20.1141)(18.9595,20.1055)(19.1595,20.0978)(19.3595,20.0911)(19.5595,20.0852)(19.7595,20.08)(19.9595,20.0754) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.0934022)(0.359474,0.425843)(0.559474,0.924362)(0.759474,1.52437)(0.959474,2.17452)(1.15947,2.83554)(1.35947,3.47966)(1.55947,4.09044)(1.75947,4.66223)(1.95947,5.19872)(2.15947,5.71005)(2.35947,6.20862)(2.55947,6.70451)(2.75947,7.2016)(2.95947,7.69566)(3.15947,8.17509)(3.35947,8.62413)(3.55947,9.02785)(3.75947,9.37716)(3.95947,9.67248)(4.15947,9.92491)(4.35947,10.1545)(4.55947,10.3864)(4.75947,10.6456)(4.95947,10.9519)(5.15947,11.3165)(5.35947,11.7405)(5.55947,12.2157)(5.75947,12.727)(5.95947,13.256)(6.15947,13.7843)(6.35947,14.2964)(6.55947,14.7813)(6.75947,15.2336)(6.95947,15.6527)(7.15947,16.042)(7.35947,16.4077)(7.55947,16.7567)(7.75947,17.0959)(7.95947,17.4303)(8.15947,17.7629)(8.35947,18.0938)(8.55947,18.4208)(8.75947,18.7395)(8.95947,19.0445)(9.15947,19.33)(9.35947,19.5908)(9.55947,19.8231)(9.75947,20.0247)(9.95947,20.1955)(10.1595,20.3368)(10.3595,20.4515)(10.5595,20.5431)(10.7595,20.6156)(10.9595,20.673)(11.1595,20.7188)(11.3595,20.7559)(11.5595,20.7864)(11.7595,20.8117)(11.9595,20.832)(12.1595,20.8474)(12.3595,20.8573)(12.5595,20.861)(12.7595,20.858)(12.9595,20.848)(13.1595,20.8312)(13.3595,20.8082)(13.5595,20.7801)(13.7595,20.748)(13.9595,20.7134)(14.1595,20.6776)(14.3595,20.6419)(14.5595,20.6073)(14.7595,20.5743)(14.9595,20.5435)(15.1595,20.5148)(15.3595,20.4881)(15.5595,20.4633)(15.7595,20.4397)(15.9595,20.417)(16.1595,20.3948)(16.3595,20.3727)(16.5595,20.3508)(16.7595,20.3289)(16.9595,20.3073)(17.1595,20.2861)(17.3595,20.2659)(17.5595,20.2467)(17.7595,20.2289)(17.9595,20.2127)(18.1595,20.198)(18.3595,20.1848)(18.5595,20.1729)(18.7595,20.1621)(18.9595,20.1522)(19.1595,20.1429)(19.3595,20.1341)(19.5595,20.1256)(19.7595,20.1174)(19.9595,20.1095) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.0934022)(0.359474,0.425843)(0.559474,0.924359)(0.759474,1.52432)(0.959474,2.17419)(1.15947,2.83402)(1.35947,3.47445)(1.55947,4.07606)(1.75947,4.62872)(1.95947,5.13078)(2.15947,5.58752)(2.35947,6.00902)(2.55947,6.40761)(2.75947,6.79533)(2.95947,7.18186)(3.15947,7.57333)(3.35947,7.97212)(3.55947,8.37749)(3.75947,8.78677)(3.95947,9.19657)(4.15947,9.60388)(4.35947,10.0068)(4.55947,10.4047)(4.75947,10.7987)(4.95947,11.1913)(5.15947,11.5859)(5.35947,11.9867)(5.55947,12.3976)(5.75947,12.8219)(5.95947,13.2609)(6.15947,13.7136)(6.35947,14.1765)(6.55947,14.6437)(6.75947,15.1082)(6.95947,15.5628)(7.15947,16.0017)(7.35947,16.4211)(7.55947,16.8197)(7.75947,17.1988)(7.95947,17.5607)(8.15947,17.9082)(8.35947,18.2434)(8.55947,18.5663)(8.75947,18.8758)(8.95947,19.1688)(9.15947,19.4417)(9.35947,19.6909)(9.55947,19.9137)(9.75947,20.1086)(9.95947,20.2759)(10.1595,20.4169)(10.3595,20.534)(10.5595,20.6299)(10.7595,20.7075)(10.9595,20.7693)(11.1595,20.8173)(11.3595,20.8534)(11.5595,20.8787)(11.7595,20.8943)(11.9595,20.9011)(12.1595,20.8999)(12.3595,20.8915)(12.5595,20.8767)(12.7595,20.8565)(12.9595,20.832)(13.1595,20.8041)(13.3595,20.7739)(13.5595,20.7424)(13.7595,20.7103)(13.9595,20.6782)(14.1595,20.6466)(14.3595,20.6155)(14.5595,20.585)(14.7595,20.5552)(14.9595,20.526)(15.1595,20.4974)(15.3595,20.4696)(15.5595,20.4428)(15.7595,20.417)(15.9595,20.3924)(16.1595,20.3692)(16.3595,20.3473)(16.5595,20.3268)(16.7595,20.3074)(16.9595,20.289)(17.1595,20.2716)(17.3595,20.255)(17.5595,20.2392)(17.7595,20.2242)(17.9595,20.21)(18.1595,20.1967)(18.3595,20.1842)(18.5595,20.1725)(18.7595,20.1617)(18.9595,20.1516)(19.1595,20.1422)(19.3595,20.1334)(19.5595,20.1252)(19.7595,20.1173)(19.9595,20.1099) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.0934023)(0.359474,0.42586)(0.559474,0.924681)(0.759474,1.52665)(0.959474,2.18415)(1.15947,2.86442)(1.35947,3.54767)(1.55947,4.22349)(1.75947,4.88627)(1.95947,5.5309)(2.15947,6.15035)(2.35947,6.73572)(2.55947,7.2788)(2.75947,7.77543)(2.95947,8.22825)(3.15947,8.64715)(3.35947,9.04718)(3.55947,9.44465)(3.75947,9.85271)(3.95947,10.2782)(4.15947,10.7206)(4.35947,11.1734)(4.55947,11.6273)(4.75947,12.073)(4.95947,12.5042)(5.15947,12.918)(5.35947,13.3148)(5.55947,13.6969)(5.75947,14.0673)(5.95947,14.4286)(6.15947,14.7837)(6.35947,15.1352)(6.55947,15.4865)(6.75947,15.8413)(6.95947,16.2029)(7.15947,16.5728)(7.35947,16.9498)(7.55947,17.3293)(7.75947,17.7039)(7.95947,18.0643)(8.15947,18.4018)(8.35947,18.7097)(8.55947,18.9847)(8.75947,19.2272)(8.95947,19.4409)(9.15947,19.631)(9.35947,19.8031)(9.55947,19.9614)(9.75947,20.1085)(9.95947,20.2449)(10.1595,20.3696)(10.3595,20.4811)(10.5595,20.5778)(10.7595,20.6585)(10.9595,20.7229)(11.1595,20.7714)(11.3595,20.805)(11.5595,20.8251)(11.7595,20.8331)(11.9595,20.8308)(12.1595,20.8202)(12.3595,20.8034)(12.5595,20.7821)(12.7595,20.7583)(12.9595,20.7334)(13.1595,20.7082)(13.3595,20.6832)(13.5595,20.6585)(13.7595,20.6339)(13.9595,20.609)(14.1595,20.5837)(14.3595,20.558)(14.5595,20.5319)(14.7595,20.5057)(14.9595,20.4797)(15.1595,20.4541)(15.3595,20.4292)(15.5595,20.405)(15.7595,20.3817)(15.9595,20.3594)(16.1595,20.338)(16.3595,20.3178)(16.5595,20.2988)(16.7595,20.2811)(16.9595,20.2648)(17.1595,20.2496)(17.3595,20.2356)(17.5595,20.2225)(17.7595,20.2101)(17.9595,20.1983)(18.1595,20.1869)(18.3595,20.1758)(18.5595,20.1651)(18.7595,20.1547)(18.9595,20.1446)(19.1595,20.1351)(19.3595,20.1261)(19.5595,20.1177)(19.7595,20.1099)(19.9595,20.1027) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.0934024)(0.359474,0.42589)(0.559474,0.925255)(0.759474,1.53079)(0.959474,2.20175)(1.15947,2.91801)(1.35947,3.67692)(1.55947,4.48565)(1.75947,5.35151)(1.95947,6.27397)(2.15947,7.24147)(2.35947,8.23397)(2.55947,9.22903)(2.75947,10.208)(2.95947,11.1593)(3.15947,12.0774)(3.35947,12.9597)(3.55947,13.8017)(3.75947,14.596)(3.95947,15.3322)(4.15947,16.0006)(4.35947,16.5949)(4.55947,17.115)(4.75947,17.566)(4.95947,17.957)(5.15947,18.2983)(5.35947,18.5987)(5.55947,18.865)(5.75947,19.1014)(5.95947,19.3102)(6.15947,19.4925)(6.35947,19.6487)(6.55947,19.7796)(6.75947,19.8864)(6.95947,19.9711)(7.15947,20.0366)(7.35947,20.0862)(7.55947,20.1232)(7.75947,20.1501)(7.95947,20.1683)(8.15947,20.1782)(8.35947,20.18)(8.55947,20.1741)(8.75947,20.1621)(8.95947,20.1463)(9.15947,20.1299)(9.35947,20.1156)(9.55947,20.1051)(9.75947,20.0992)(9.95947,20.0976)(10.1595,20.0992)(10.3595,20.1033)(10.5595,20.1094)(10.7595,20.1174)(10.9595,20.1274)(11.1595,20.1391)(11.3595,20.152)(11.5595,20.1654)(11.7595,20.1781)(11.9595,20.1892)(12.1595,20.1981)(12.3595,20.2047)(12.5595,20.2091)(12.7595,20.2118)(12.9595,20.2134)(13.1595,20.2145)(13.3595,20.2154)(13.5595,20.2165)(13.7595,20.2178)(13.9595,20.2193)(14.1595,20.2207)(14.3595,20.2219)(14.5595,20.2224)(14.7595,20.2221)(14.9595,20.2207)(15.1595,20.2181)(15.3595,20.2143)(15.5595,20.2093)(15.7595,20.2032)(15.9595,20.1961)(16.1595,20.1882)(16.3595,20.1798)(16.5595,20.1711)(16.7595,20.1625)(16.9595,20.1542)(17.1595,20.1464)(17.3595,20.1391)(17.5595,20.1324)(17.7595,20.1261)(17.9595,20.1201)(18.1595,20.1143)(18.3595,20.1086)(18.5595,20.1028)(18.7595,20.097)(18.9595,20.0911)(19.1595,20.0851)(19.3595,20.079)(19.5595,20.073)(19.7595,20.0671)(19.9595,20.0615) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.0934023)(0.359474,0.425867)(0.559474,0.924827)(0.759474,1.52782)(0.959474,2.18976)(1.15947,2.88392)(1.35947,3.60154)(1.55947,4.34847)(1.75947,5.13832)(1.95947,5.98358)(2.15947,6.88727)(2.35947,7.83855)(2.55947,8.81399)(2.75947,9.78419)(2.95947,10.7229)(3.15947,11.6146)(3.35947,12.4567)(3.55947,13.2564)(3.75947,14.0228)(3.95947,14.7592)(4.15947,15.4595)(4.35947,16.1088)(4.55947,16.6904)(4.75947,17.193)(4.95947,17.6164)(5.15947,17.9717)(5.35947,18.2774)(5.55947,18.5519)(5.75947,18.8072)(5.95947,19.0462)(6.15947,19.2635)(6.35947,19.4505)(6.55947,19.6001)(6.75947,19.7116)(6.95947,19.7902)(7.15947,19.846)(7.35947,19.8894)(7.55947,19.928)(7.75947,19.9649)(7.95947,19.9988)(8.15947,20.026)(8.35947,20.0433)(8.55947,20.0493)(8.75947,20.046)(8.95947,20.0374)(9.15947,20.0283)(9.35947,20.0227)(9.55947,20.023)(9.75947,20.029)(9.95947,20.0391)(10.1595,20.0509)(10.3595,20.0625)(10.5595,20.073)(10.7595,20.0825)(10.9595,20.0923)(11.1595,20.1035)(11.3595,20.1168)(11.5595,20.1318)(11.7595,20.1475)(11.9595,20.1622)(12.1595,20.1743)(12.3595,20.1832)(12.5595,20.1888)(12.7595,20.192)(12.9595,20.194)(13.1595,20.196)(13.3595,20.1987)(13.5595,20.2021)(13.7595,20.2058)(13.9595,20.2093)(14.1595,20.2121)(14.3595,20.2138)(14.5595,20.2144)(14.7595,20.2139)(14.9595,20.2126)(15.1595,20.2104)(15.3595,20.2073)(15.5595,20.203)(15.7595,20.1974)(15.9595,20.1908)(16.1595,20.1831)(16.3595,20.1748)(16.5595,20.1662)(16.7595,20.1578)(16.9595,20.1496)(17.1595,20.142)(17.3595,20.1349)(17.5595,20.1283)(17.7595,20.122)(17.9595,20.116)(18.1595,20.1101)(18.3595,20.1043)(18.5595,20.0985)(18.7595,20.0926)(18.9595,20.0867)(19.1595,20.0808)(19.3595,20.0749)(19.5595,20.069)(19.7595,20.0633)(19.9595,20.0578) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.0934022)(0.359474,0.425843)(0.559474,0.924363)(0.759474,1.52438)(0.959474,2.17458)(1.15947,2.83581)(1.35947,3.48061)(1.55947,4.09313)(1.75947,4.66872)(1.95947,5.21246)(2.15947,5.73618)(2.35947,6.25403)(2.55947,6.7776)(2.75947,7.3117)(2.95947,7.85226)(3.15947,8.38696)(3.35947,8.89858)(3.55947,9.37027)(3.75947,9.79091)(3.95947,10.1593)(4.15947,10.4855)(4.35947,10.7895)(4.55947,11.0973)(4.75947,11.4354)(4.95947,11.8252)(5.15947,12.2797)(5.35947,12.8005)(5.55947,13.3788)(5.75947,13.9971)(5.95947,14.6325)(6.15947,15.2604)(6.35947,15.8581)(6.55947,16.4066)(6.75947,16.893)(6.95947,17.3104)(7.15947,17.6581)(7.35947,17.9407)(7.55947,18.1665)(7.75947,18.3462)(7.95947,18.4914)(8.15947,18.6127)(8.35947,18.7193)(8.55947,18.8178)(8.75947,18.9124)(8.95947,19.0053)(9.15947,19.097)(9.35947,19.1871)(9.55947,19.2751)(9.75947,19.3607)(9.95947,19.444)(10.1595,19.5257)(10.3595,19.6064)(10.5595,19.6868)(10.7595,19.7676)(10.9595,19.8487)(11.1595,19.9298)(11.3595,20.0097)(11.5595,20.0873)(11.7595,20.1607)(11.9595,20.2283)(12.1595,20.2883)(12.3595,20.3393)(12.5595,20.3802)(12.7595,20.4106)(12.9595,20.4307)(13.1595,20.4413)(13.3595,20.4435)(13.5595,20.4389)(13.7595,20.4294)(13.9595,20.4164)(14.1595,20.4016)(14.3595,20.3862)(14.5595,20.3709)(14.7595,20.3565)(14.9595,20.343)(15.1595,20.3306)(15.3595,20.3191)(15.5595,20.3082)(15.7595,20.2975)(15.9595,20.2866)(16.1595,20.2753)(16.3595,20.2633)(16.5595,20.2506)(16.7595,20.2371)(16.9595,20.223)(17.1595,20.2086)(17.3595,20.1941)(17.5595,20.1799)(17.7595,20.1662)(17.9595,20.1533)(18.1595,20.141)(18.3595,20.1296)(18.5595,20.1189)(18.7595,20.1088)(18.9595,20.0993)(19.1595,20.0902)(19.3595,20.0814)(19.5595,20.073)(19.7595,20.065)(19.9595,20.0575) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.0934022)(0.359474,0.425843)(0.559474,0.924357)(0.759474,1.5243)(0.959474,2.17404)(1.15947,2.83335)(1.35947,3.47223)(1.55947,4.07025)(1.75947,4.61606)(1.95947,5.10715)(2.15947,5.54921)(2.35947,5.9549)(2.55947,6.34205)(2.75947,6.73117)(2.95947,7.14271)(3.15947,7.59459)(3.35947,8.10011)(3.55947,8.66683)(3.75947,9.29605)(3.95947,9.98303)(4.15947,10.7174)(4.35947,11.4841)(4.55947,12.2642)(4.75947,13.0367)(4.95947,13.7799)(5.15947,14.4736)(5.35947,15.101)(5.55947,15.6505)(5.75947,16.1165)(5.95947,16.4997)(6.15947,16.8058)(6.35947,17.0447)(6.55947,17.2282)(6.75947,17.3694)(6.95947,17.4805)(7.15947,17.573)(7.35947,17.6569)(7.55947,17.7404)(7.75947,17.8301)(7.95947,17.9303)(8.15947,18.0437)(8.35947,18.1706)(8.55947,18.3093)(8.75947,18.4566)(8.95947,18.6082)(9.15947,18.7594)(9.35947,18.9054)(9.55947,19.0423)(9.75947,19.167)(9.95947,19.2776)(10.1595,19.3733)(10.3595,19.4543)(10.5595,19.5216)(10.7595,19.5768)(10.9595,19.622)(11.1595,19.6594)(11.3595,19.6915)(11.5595,19.7207)(11.7595,19.7489)(11.9595,19.7776)(12.1595,19.8077)(12.3595,19.8397)(12.5595,19.873)(12.7595,19.9071)(12.9595,19.9407)(13.1595,19.9728)(13.3595,20.0022)(13.5595,20.0283)(13.7595,20.0503)(13.9595,20.068)(14.1595,20.0817)(14.3595,20.0915)(14.5595,20.0979)(14.7595,20.1017)(14.9595,20.1033)(15.1595,20.1036)(15.3595,20.103)(15.5595,20.102)(15.7595,20.1008)(15.9595,20.0996)(16.1595,20.0983)(16.3595,20.0967)(16.5595,20.0947)(16.7595,20.092)(16.9595,20.0884)(17.1595,20.0838)(17.3595,20.0783)(17.5595,20.0719)(17.7595,20.0648)(17.9595,20.0573)(18.1595,20.0496)(18.3595,20.042)(18.5595,20.0348)(18.7595,20.0283)(18.9595,20.0226)(19.1595,20.0178)(19.3595,20.0138)(19.5595,20.0107)(19.7595,20.0081)(19.9595,20.0062) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.0934022)(0.359474,0.425843)(0.559474,0.924361)(0.759474,1.52435)(0.959474,2.17442)(1.15947,2.83511)(1.35947,3.47839)(1.55947,4.08761)(1.75947,4.65757)(1.95947,5.19413)(2.15947,5.71261)(2.35947,6.2349)(2.55947,6.78525)(2.75947,7.3855)(2.95947,8.05056)(3.15947,8.78502)(3.35947,9.58143)(3.55947,10.4208)(3.75947,11.2749)(3.95947,12.1096)(4.15947,12.8889)(4.35947,13.5796)(4.55947,14.1541)(4.75947,14.5937)(4.95947,14.8901)(5.15947,15.0456)(5.35947,15.0735)(5.55947,14.9958)(5.75947,14.8414)(5.95947,14.6432)(6.15947,14.4346)(6.35947,14.2464)(6.55947,14.1042)(6.75947,14.0262)(6.95947,14.0225)(7.15947,14.0952)(7.35947,14.2392)(7.55947,14.4439)(7.75947,14.6956)(7.95947,14.9791)(8.15947,15.2794)(8.35947,15.5837)(8.55947,15.8813)(8.75947,16.1651)(8.95947,16.4305)(9.15947,16.6757)(9.35947,16.9008)(9.55947,17.1074)(9.75947,17.2976)(9.95947,17.4736)(10.1595,17.6373)(10.3595,17.7902)(10.5595,17.9328)(10.7595,18.0655)(10.9595,18.1881)(11.1595,18.3007)(11.3595,18.4032)(11.5595,18.496)(11.7595,18.58)(11.9595,18.6563)(12.1595,18.7263)(12.3595,18.7915)(12.5595,18.8535)(12.7595,18.9138)(12.9595,18.9735)(13.1595,19.0335)(13.3595,19.0944)(13.5595,19.1561)(13.7595,19.2185)(13.9595,19.2808)(14.1595,19.3422)(14.3595,19.4016)(14.5595,19.4581)(14.7595,19.5105)(14.9595,19.558)(15.1595,19.6)(15.3595,19.6362)(15.5595,19.6664)(15.7595,19.6909)(15.9595,19.7103)(16.1595,19.725)(16.3595,19.736)(16.5595,19.7441)(16.7595,19.7502)(16.9595,19.7551)(17.1595,19.7595)(17.3595,19.764)(17.5595,19.7691)(17.7595,19.7749)(17.9595,19.7815)(18.1595,19.7888)(18.3595,19.7968)(18.5595,19.805)(18.7595,19.8133)(18.9595,19.8214)(19.1595,19.8292)(19.3595,19.8364)(19.5595,19.843)(19.7595,19.849)(19.9595,19.8545) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.0934022)(0.359474,0.425843)(0.559474,0.924355)(0.759474,1.52427)(0.959474,2.17383)(1.15947,2.83233)(1.35947,3.4685)(1.55947,4.05911)(1.75947,4.58779)(1.95947,5.04411)(2.15947,5.42276)(2.35947,5.72301)(2.55947,5.94821)(2.75947,6.10529)(2.95947,6.20435)(3.15947,6.25801)(3.35947,6.28065)(3.55947,6.28766)(3.75947,6.29446)(3.95947,6.31559)(4.15947,6.36387)(4.35947,6.44961)(4.55947,6.58014)(4.75947,6.75956)(4.95947,6.98863)(5.15947,7.26506)(5.35947,7.58391)(5.55947,7.93824)(5.75947,8.31973)(5.95947,8.71955)(6.15947,9.12904)(6.35947,9.54032)(6.55947,9.9468)(6.75947,10.3435)(6.95947,10.7273)(7.15947,11.0966)(7.35947,11.4513)(7.55947,11.7927)(7.75947,12.1227)(7.95947,12.4437)(8.15947,12.7582)(8.35947,13.0685)(8.55947,13.3765)(8.75947,13.6834)(8.95947,13.99)(9.15947,14.2963)(9.35947,14.6019)(9.55947,14.906)(9.75947,15.2076)(9.95947,15.5051)(10.1595,15.7974)(10.3595,16.0829)(10.5595,16.3603)(10.7595,16.6284)(10.9595,16.8861)(11.1595,17.1324)(11.3595,17.3663)(11.5595,17.5873)(11.7595,17.7947)(11.9595,17.9882)(12.1595,18.1674)(12.3595,18.3324)(12.5595,18.4832)(12.7595,18.6201)(12.9595,18.7435)(13.1595,18.8542)(13.3595,18.9529)(13.5595,19.0404)(13.7595,19.1179)(13.9595,19.1862)(14.1595,19.2465)(14.3595,19.2998)(14.5595,19.3472)(14.7595,19.3894)(14.9595,19.4275)(15.1595,19.4619)(15.3595,19.4934)(15.5595,19.5223)(15.7595,19.5491)(15.9595,19.5739)(16.1595,19.597)(16.3595,19.6184)(16.5595,19.6383)(16.7595,19.6566)(16.9595,19.6734)(17.1595,19.6886)(17.3595,19.7025)(17.5595,19.715)(17.7595,19.7262)(17.9595,19.7362)(18.1595,19.7453)(18.3595,19.7535)(18.5595,19.761)(18.7595,19.7679)(18.9595,19.7744)(19.1595,19.7805)(19.3595,19.7864)(19.5595,19.7922)(19.7595,19.7979)(19.9595,19.8035) 
};

\addplot [
color=mycolor4,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.0934026)(0.359474,0.425926)(0.559474,0.92597)(0.759474,1.53618)(0.959474,2.22599)(1.15947,2.9967)(1.35947,3.88019)(1.55947,4.92804)(1.75947,6.19219)(1.95947,7.70252)(2.15947,9.44882)(2.35947,11.3734)(2.55947,13.3771)(2.75947,15.3362)(2.95947,17.1253)(3.15947,18.6387)(3.35947,19.8051)(3.55947,20.5926)(3.75947,21.0062)(3.95947,21.0793)(4.15947,20.8648)(4.35947,20.4264)(4.55947,19.834)(4.75947,19.1585)(4.95947,18.4687)(5.15947,17.8263)(5.35947,17.2803)(5.55947,16.8624)(5.75947,16.5835)(5.95947,16.4341)(6.15947,16.3883)(6.35947,16.4108)(6.55947,16.4647)(6.75947,16.5191)(6.95947,16.5539)(7.15947,16.5615)(7.35947,16.5454)(7.55947,16.5165)(7.75947,16.4893)(7.95947,16.4778)(8.15947,16.493)(8.35947,16.5412)(8.55947,16.6243)(8.75947,16.7399)(8.95947,16.8822)(9.15947,17.0431)(9.35947,17.2131)(9.55947,17.3823)(9.75947,17.5419)(9.95947,17.6846)(10.1595,17.8064)(10.3595,17.9062)(10.5595,17.9861)(10.7595,18.0502)(10.9595,18.1042)(11.1595,18.1533)(11.3595,18.2023)(11.5595,18.2541)(11.7595,18.3106)(11.9595,18.3721)(12.1595,18.4383)(12.3595,18.5084)(12.5595,18.5815)(12.7595,18.6567)(12.9595,18.7328)(13.1595,18.8088)(13.3595,18.8835)(13.5595,18.9558)(13.7595,19.0245)(13.9595,19.0888)(14.1595,19.1482)(14.3595,19.2027)(14.5595,19.2522)(14.7595,19.2972)(14.9595,19.3381)(15.1595,19.3752)(15.3595,19.4091)(15.5595,19.44)(15.7595,19.4685)(15.9595,19.4949)(16.1595,19.5197)(16.3595,19.5434)(16.5595,19.5663)(16.7595,19.5883)(16.9595,19.6096)(17.1595,19.6299)(17.3595,19.6489)(17.5595,19.6665)(17.7595,19.6825)(17.9595,19.6968)(18.1595,19.7097)(18.3595,19.7213)(18.5595,19.732)(18.7595,19.742)(18.9595,19.7516)(19.1595,19.7611)(19.3595,19.7707)(19.5595,19.7804)(19.7595,19.7903)(19.9595,19.8002) 
};

\addplot [
color=mycolor5,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.0945635)(0.359474,0.485827)(0.559474,1.39814)(0.759474,3.36043)(0.959474,7.00161)(1.15947,12.7096)(1.35947,20.3525)(1.55947,29.2074)(1.75947,38.1345)(1.95947,45.9208)(2.15947,51.6462)(2.35947,54.9255)(2.55947,55.9425)(2.75947,55.2885)(2.95947,53.6911)(3.15947,51.7578)(3.35947,49.8286)(3.55947,47.9747)(3.75947,46.1099)(3.95947,44.1407)(4.15947,42.075)(4.35947,40.0458)(4.55947,38.2513)(4.75947,36.854)(4.95947,35.8942)(5.15947,35.2602)(5.35947,34.7276)(5.55947,34.0457)(5.75947,33.0325)(5.95947,31.6388)(6.15947,29.9587)(6.35947,28.1878)(6.55947,26.5507)(6.75947,25.2276)(6.95947,24.3056)(7.15947,23.7687)(7.35947,23.5222)(7.55947,23.4371)(7.75947,23.3941)(7.95947,23.3121)(8.15947,23.1561)(8.35947,22.9257)(8.55947,22.6361)(8.75947,22.3025)(8.95947,21.9325)(9.15947,21.5302)(9.35947,21.1041)(9.55947,20.6741)(9.75947,20.2715)(9.95947,19.9319)(10.1595,19.6839)(10.3595,19.5385)(10.5595,19.4857)(10.7595,19.4976)(10.9595,19.539)(11.1595,19.5784)(11.3595,19.5973)(11.5595,19.5928)(11.7595,19.5746)(11.9595,19.558)(12.1595,19.5562)(12.3595,19.5752)(12.5595,19.6122)(12.7595,19.6583)(12.9595,19.7031)(13.1595,19.7385)(13.3595,19.7611)(13.5595,19.7726)(13.7595,19.7774)(13.9595,19.7801)(14.1595,19.7835)(14.3595,19.7878)(14.5595,19.7917)(14.7595,19.7934)(14.9595,19.7928)(15.1595,19.7915)(15.3595,19.7928)(15.5595,19.8001)(15.7595,19.8156)(15.9595,19.8389)(16.1595,19.8674)(16.3595,19.897)(16.5595,19.9233)(16.7595,19.9432)(16.9595,19.9554)(17.1595,19.9609)(17.3595,19.9618)(17.5595,19.9606)(17.7595,19.9597)(17.9595,19.9602)(18.1595,19.9626)(18.3595,19.9665)(18.5595,19.9712)(18.7595,19.9763)(18.9595,19.9813)(19.1595,19.9861)(19.3595,19.9905)(19.5595,19.9941)(19.7595,19.9967)(19.9595,19.998) 
};

\addplot [
color=blue,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.0934022)(0.359474,0.425843)(0.559474,0.924358)(0.759474,1.52431)(0.959474,2.17413)(1.15947,2.83374)(1.35947,3.47353)(1.55947,4.07365)(1.75947,4.62357)(1.95947,5.12146)(2.15947,5.57316)(2.35947,5.99058)(2.55947,6.38947)(2.75947,6.78678)(2.95947,7.19818)(3.15947,7.63581)(3.35947,8.10678)(3.55947,8.61259)(3.75947,9.14931)(3.95947,9.70843)(4.15947,10.2781)(4.35947,10.8446)(4.55947,11.3937)(4.75947,11.9121)(4.95947,12.3885)(5.15947,12.8145)(5.35947,13.1852)(5.55947,13.4992)(5.75947,13.7588)(5.95947,13.9694)(6.15947,14.1384)(6.35947,14.2745)(6.55947,14.3867)(6.75947,14.4834)(6.95947,14.5716)(7.15947,14.6569)(7.35947,14.7432)(7.55947,14.833)(7.75947,14.9278)(7.95947,15.0282)(8.15947,15.1343)(8.35947,15.2462)(8.55947,15.3638)(8.75947,15.4873)(8.95947,15.6165)(9.15947,15.7515)(9.35947,15.8923)(9.55947,16.0384)(9.75947,16.1894)(9.95947,16.3444)(10.1595,16.5021)(10.3595,16.6612)(10.5595,16.8199)(10.7595,16.9764)(10.9595,17.1292)(11.1595,17.2766)(11.3595,17.4174)(11.5595,17.5508)(11.7595,17.6761)(11.9595,17.7932)(12.1595,17.9022)(12.3595,18.0034)(12.5595,18.0974)(12.7595,18.1848)(12.9595,18.2664)(13.1595,18.3429)(13.3595,18.415)(13.5595,18.4836)(13.7595,18.5491)(13.9595,18.612)(14.1595,18.6728)(14.3595,18.7318)(14.5595,18.789)(14.7595,18.8447)(14.9595,18.8988)(15.1595,18.9513)(15.3595,19.0021)(15.5595,19.0511)(15.7595,19.0983)(15.9595,19.1435)(16.1595,19.1866)(16.3595,19.2277)(16.5595,19.2667)(16.7595,19.3036)(16.9595,19.3385)(17.1595,19.3715)(17.3595,19.4025)(17.5595,19.4319)(17.7595,19.4595)(17.9595,19.4856)(18.1595,19.5103)(18.3595,19.5335)(18.5595,19.5554)(18.7595,19.5761)(18.9595,19.5957)(19.1595,19.6141)(19.3595,19.6316)(19.5595,19.6481)(19.7595,19.6638)(19.9595,19.6788) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,0)(0.00289262,3.42048e-05)(0.159474,0.0934022)(0.359474,0.425843)(0.559474,0.924357)(0.759474,1.5243)(0.959474,2.17403)(1.15947,2.8333)(1.35947,3.47196)(1.55947,4.06913)(1.75947,4.61246)(1.95947,5.09745)(2.15947,5.52651)(2.35947,5.90765)(2.55947,6.25284)(2.75947,6.57607)(2.95947,6.89144)(3.15947,7.21154)(3.35947,7.54611)(3.55947,7.90146)(3.75947,8.28027)(3.95947,8.68188)(4.15947,9.10286)(4.35947,9.53771)(4.55947,9.97964)(4.75947,10.4214)(4.95947,10.8558)(5.15947,11.2765)(5.35947,11.6785)(5.55947,12.0583)(5.75947,12.4139)(5.95947,12.745)(6.15947,13.0526)(6.35947,13.3382)(6.55947,13.6041)(6.75947,13.8522)(6.95947,14.0842)(7.15947,14.3016)(7.35947,14.5051)(7.55947,14.6955)(7.75947,14.8733)(7.95947,15.0389)(8.15947,15.1933)(8.35947,15.3375)(8.55947,15.4729)(8.75947,15.6011)(8.95947,15.724)(9.15947,15.8433)(9.35947,15.9609)(9.55947,16.0782)(9.75947,16.1967)(9.95947,16.3172)(10.1595,16.4402)(10.3595,16.5658)(10.5595,16.6937)(10.7595,16.8234)(10.9595,16.954)(11.1595,17.0848)(11.3595,17.2146)(11.5595,17.3428)(11.7595,17.4684)(11.9595,17.5908)(12.1595,17.7094)(12.3595,17.8237)(12.5595,17.9335)(12.7595,18.0384)(12.9595,18.1383)(13.1595,18.2332)(13.3595,18.323)(13.5595,18.4079)(13.7595,18.4881)(13.9595,18.5636)(14.1595,18.6348)(14.3595,18.7017)(14.5595,18.7647)(14.7595,18.824)(14.9595,18.8798)(15.1595,18.9323)(15.3595,18.9819)(15.5595,19.0287)(15.7595,19.073)(15.9595,19.1149)(16.1595,19.1547)(16.3595,19.1926)(16.5595,19.2287)(16.7595,19.2632)(16.9595,19.2963)(17.1595,19.328)(17.3595,19.3585)(17.5595,19.3878)(17.7595,19.4161)(17.9595,19.4433)(18.1595,19.4696)(18.3595,19.4948)(18.5595,19.519)(18.7595,19.5423)(18.9595,19.5645)(19.1595,19.5857)(19.3595,19.6059)(19.5595,19.6251)(19.7595,19.6434)(19.9595,19.6607) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/Powersystems/u_dec_noise_island.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlmer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.75,0.75}%
\definecolor{mycolor2}{rgb}{0.75,0,0.75}%
\definecolor{mycolor3}{rgb}{0.75,0.75,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
scale only axis,
xmin=0,
xmax=30,
xlabel={t [s]},
ymin=-10,
ymax=80,
ylabel={u(t) [kW]}
]
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000449391579072204\\
0.196230013560687 0.886037537838158\\
0.396230013560687 5.87029143082009\\
0.596230013560687 16.3608158031252\\
0.796230013560687 31.1201347519715\\
0.996230013560687 47.1527203892339\\
1.19623001356069 61.0584629820866\\
1.39623001356069 70.3029092260807\\
1.59258286739216 73.9305363948951\\
1.78893572122363 73.1094224841282\\
1.98893572122363 69.3435505727489\\
2.18893572122363 64.8266748847908\\
2.38893572122362 61.3633856759305\\
2.58893572122362 59.8425020529188\\
2.78893572122362 60.1631165559739\\
2.98893572122361 61.5132845082017\\
3.18893572122361 62.8306312118246\\
3.3889357212236 63.2450375951156\\
3.5889357212236 62.3519543353853\\
3.78893572122359 60.2578093398307\\
3.98893572122359 57.4336615256221\\
4.18893572122359 54.4746063898778\\
4.38893572122358 51.874477505217\\
4.58893572122358 49.893725200739\\
4.78893572122357 48.5441866433511\\
4.98893572122357 47.6636420800845\\
5.18893572122356 47.0251144191105\\
5.38893572122356 46.4272878019421\\
5.58893572122356 45.7362099198149\\
5.78893572122355 44.8794021592426\\
5.98893572122355 43.8161628625117\\
6.18893572122354 42.513266285654\\
6.38893572122354 40.9443631862346\\
6.58893572122353 39.112261071205\\
6.78893572122353 37.0771933201956\\
6.98893572122353 34.9692989262989\\
7.18893572122352 32.9713447622944\\
7.38893572122352 31.2732841719551\\
7.58893572122351 30.0151608372676\\
7.78893572122351 29.2417297619415\\
7.9889357212235 28.8879841990034\\
8.1889357212235 28.8019548611334\\
8.3889357212235 28.7958816583983\\
8.58893572122349 28.7059546617433\\
8.78893572122349 28.4386116473707\\
8.98893572122348 27.9880876440604\\
9.18893572122348 27.4220144336921\\
9.38893572122348 26.8440075842508\\
9.58893572122347 26.3495976341752\\
9.78893572122347 25.9922526200799\\
9.98893572122346 25.7703275545795\\
10.1889357212235 25.6366161121086\\
10.3889357212235 25.523639914183\\
10.5889357212235 25.3729814657821\\
10.7889357212234 25.1571169760422\\
10.9889357212234 24.8865815360115\\
11.1889357212234 24.6017039766271\\
11.3889357212234 24.3539559929766\\
11.5889357212234 24.1851281853319\\
11.7889357212234 24.1122791088246\\
11.9889357212234 24.1232631812379\\
12.1889357212234 24.1831650315708\\
12.3889357212234 24.2479717330672\\
12.5889357212234 24.2796997467568\\
12.7889357212234 24.257480531898\\
12.9889357212234 24.1813533913426\\
13.1889357212234 24.0686044149338\\
13.3889357212234 23.9451549977039\\
13.5889357212234 23.8358172282189\\
13.7889357212234 23.7569285920854\\
13.9889357212234 23.7133461632985\\
14.1889357212234 23.6998231265023\\
14.3889357212234 23.7052287476587\\
14.5889357212234 23.7174279690183\\
14.7889357212234 23.7269606112016\\
14.9889357212234 23.728613403402\\
15.1889357212234 23.7210351792047\\
15.3889357212233 23.705254951803\\
15.5889357212233 23.6831194733141\\
15.7889357212233 23.6563458054443\\
15.9889357212233 23.6263505194932\\
16.1889357212234 23.5945650633921\\
16.3889357212234 23.5627661982142\\
16.5889357212234 23.5330637034119\\
16.7889357212235 23.5074728820982\\
16.9889357212235 23.4872800853362\\
17.1889357212235 23.4725430709175\\
17.3889357212236 23.4620071410351\\
17.5889357212236 23.453515657692\\
17.7889357212236 23.4447602243432\\
17.9889357212236 23.434065309088\\
18.1889357212237 23.4208934586586\\
18.3889357212237 23.4058857591936\\
18.5889357212237 23.390450003095\\
18.7889357212238 23.3760900376404\\
18.9889357212238 23.3637598578762\\
19.1889357212238 23.3534964194374\\
19.3889357212239 23.3444565633834\\
19.5889357212239 23.3353151725413\\
19.7889357212239 23.3248418924703\\
19.988935721224 23.3124160835459\\
20.188935721224 23.2982803811238\\
20.388935721224 23.2834484709081\\
20.5889357212241 23.2693226842921\\
20.7889357212241 23.2571844660759\\
20.9889357212241 23.247757101251\\
21.1889357212241 23.2409964254882\\
21.3889357212242 23.2361666732726\\
21.5889357212242 23.2321468467189\\
21.7889357212242 23.227834192006\\
21.9889357212243 23.2224908275556\\
22.1889357212243 23.2159191676173\\
22.3889357212243 23.2084293666821\\
22.5889357212244 23.2006416119429\\
22.7889357212244 23.1932194215702\\
22.9889357212244 23.1866384344858\\
23.1889357212245 23.1810648303836\\
23.3889357212245 23.1763644507459\\
23.5889357212245 23.1722131403688\\
23.7889357212246 23.1682484578859\\
23.9889357212246 23.1642005568128\\
24.1889357212246 23.1599609990663\\
24.3889357212246 23.1555794921572\\
24.5889357212247 23.1512068288357\\
24.7889357212247 23.1470172054347\\
24.9889357212247 23.1431425370071\\
25.1889357212248 23.1396387064835\\
25.3889357212248 23.13648728974\\
25.5889357212248 23.1336218279275\\
25.7889357212249 23.1309622393245\\
25.9889357212249 23.1284419299151\\
26.1889357212249 23.1260200966945\\
26.388935721225 23.1236793471784\\
26.588935721225 23.1214151836907\\
26.788935721225 23.1192254944789\\
26.9889357212251 23.1171054819118\\
27.1889357212251 23.1150494003582\\
27.3889357212251 23.1130560966932\\
27.5889357212251 23.1111336643043\\
27.7889357212252 23.109299315135\\
27.9889357212252 23.1075737034693\\
28.1889357212252 23.1059718207753\\
28.3889357212253 23.1044949697791\\
28.5889357212253 23.1031278050588\\
28.7889357212253 23.101842017599\\
28.9889357212254 23.1006056490951\\
29.1889357212254 23.0993940185842\\
29.3889357212254 23.0981978055141\\
29.5889357212255 23.0970249348179\\
29.7889357212255 23.0958959331972\\
29.9889357212255 23.0948345517707\\
};
\addplot [
color=green!50!black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 1.47824619686723\\
0.196230013560687 28.1153151718775\\
0.396230013560687 47.0854671924833\\
0.596230013560687 54.7034176436446\\
0.796230013560687 53.0806775298045\\
0.996230013560687 46.7520269878812\\
1.19623001356069 40.756321912799\\
1.39623001356069 38.9356244011692\\
1.59258286739216 42.6764500901665\\
1.78893572122363 51.0103196950804\\
1.98893572122363 61.3710026563382\\
2.18893572122363 70.4914131223092\\
2.38893572122362 75.9443498613577\\
2.58893572122362 76.7645866433521\\
2.78893572122362 73.5227758275447\\
2.98893572122361 67.8486297328843\\
3.18893572122361 61.6855798080905\\
3.3889357212236 56.6003291932467\\
3.5889357212236 53.3820702934836\\
3.78893572122359 52.0072581260731\\
3.98893572122359 51.892344176479\\
4.18893572122359 52.2673570123949\\
4.38893572122358 52.4990340670352\\
4.58893572122358 52.2562332729091\\
4.78893572122357 51.5015779017673\\
4.98893572122357 50.3683950595687\\
5.18893572122356 49.0136552191177\\
5.38893572122356 47.5224945436872\\
5.58893572122356 45.8951740943774\\
5.78893572122355 44.0992257864849\\
5.98893572122355 42.1402942107345\\
6.18893572122354 40.1045635376608\\
6.38893572122354 38.1481560443068\\
6.58893572122353 36.4402093828331\\
6.78893572122353 35.0909471801424\\
6.98893572122353 34.1021025566526\\
7.18893572122352 33.3646737990972\\
7.38893572122352 32.7054993963053\\
7.58893572122351 31.9613818107569\\
7.78893572122351 31.0476831268438\\
7.9889357212235 29.9918836307164\\
8.1889357212235 28.9188633806315\\
8.3889357212235 27.9957286808814\\
8.58893572122349 27.3605622884394\\
8.78893572122349 27.0648839255081\\
8.98893572122348 27.0524101116914\\
9.18893572122348 27.1807816522616\\
9.38893572122348 27.2754282128402\\
9.58893572122347 27.1928508246041\\
9.78893572122347 26.8686219221232\\
9.98893572122346 26.3332530724686\\
10.1889357212235 25.6927641709976\\
10.3889357212235 25.0843810319465\\
10.5889357212235 24.6260105004165\\
10.7889357212234 24.3783964470357\\
10.9889357212234 24.331961008316\\
11.1889357212234 24.4197866737554\\
11.3889357212234 24.5484772703961\\
11.5889357212234 24.6333202420283\\
11.7889357212234 24.6246496110882\\
11.9889357212234 24.517547350517\\
12.1889357212234 24.3443261817047\\
12.3889357212234 24.1555450834941\\
12.5889357212234 23.9984261531546\\
12.7889357212234 23.9008509810898\\
12.9889357212234 23.8655438438373\\
13.1889357212234 23.8744522350137\\
13.3889357212234 23.8996191416203\\
13.5889357212234 23.9152256905957\\
13.7889357212234 23.9061651864807\\
13.9889357212234 23.8707775755083\\
14.1889357212234 23.8180562482032\\
14.3889357212234 23.7616341794919\\
14.5889357212234 23.7135503728303\\
14.7889357212234 23.6801932484711\\
14.9889357212234 23.6614243054694\\
15.1889357212234 23.6524123744892\\
15.3889357212233 23.6467540813347\\
15.5889357212233 23.6392910846723\\
15.7889357212233 23.6275564841703\\
15.9889357212233 23.6116312333977\\
16.1889357212234 23.592940133693\\
16.3889357212234 23.5728647275216\\
16.5889357212234 23.5519251394131\\
16.7889357212235 23.5298301693445\\
16.9889357212235 23.5061826379921\\
17.1889357212235 23.4813050082104\\
17.3889357212236 23.4566438387419\\
17.5889357212236 23.4344829948878\\
17.7889357212236 23.4170809010127\\
17.9889357212236 23.4056511042753\\
18.1889357212237 23.3996866556873\\
18.3889357212237 23.3969674722178\\
18.5889357212237 23.3942745030807\\
18.7889357212238 23.3885204369817\\
18.9889357212238 23.3778328493303\\
19.1889357212238 23.3621597688948\\
19.3889357212239 23.3431804237038\\
19.5889357212239 23.3235933324301\\
19.7889357212239 23.3060927561418\\
19.988935721224 23.2924405649606\\
20.188935721224 23.2829682004355\\
20.388935721224 23.2766475579939\\
20.5889357212241 23.2716412073153\\
20.7889357212241 23.2660732000669\\
20.9889357212241 23.2587107888075\\
21.1889357212241 23.2493190013491\\
21.3889357212242 23.2386023973766\\
21.5889357212242 23.2278116569135\\
21.7889357212242 23.2182056974421\\
21.9889357212243 23.210585990744\\
22.1889357212243 23.2050620554489\\
22.3889357212243 23.2010997122176\\
22.5889357212244 23.197792355201\\
22.7889357212244 23.194224203161\\
22.9889357212244 23.1897809751754\\
23.1889357212245 23.1843060415857\\
23.3889357212245 23.1780722656345\\
23.5889357212245 23.1716113946618\\
23.7889357212246 23.1654867465649\\
23.9889357212246 23.1600998570444\\
24.1889357212246 23.1555926000917\\
24.3889357212246 23.1518595688252\\
24.5889357212247 23.1486425565873\\
24.7889357212247 23.145654744806\\
24.9889357212247 23.1426827901224\\
25.1889357212248 23.1396348518822\\
25.3889357212248 23.1365309514704\\
25.5889357212248 23.1334546010225\\
25.7889357212249 23.1304957218261\\
25.9889357212249 23.1277100146047\\
26.1889357212249 23.1251071170855\\
26.388935721225 23.1226637362016\\
26.588935721225 23.1203482030016\\
26.788935721225 23.1181411356836\\
26.9889357212251 23.1160423024255\\
27.1889357212251 23.1140632464962\\
27.3889357212251 23.1122125046639\\
27.5889357212251 23.1104832024309\\
27.7889357212252 23.1088501541529\\
27.9889357212252 23.1072780176808\\
28.1889357212252 23.105735835947\\
28.3889357212253 23.104210638989\\
28.5889357212253 23.1027133111189\\
28.7889357212253 23.1012737111682\\
28.9889357212254 23.0999275319784\\
29.1889357212254 23.098700562104\\
29.3889357212254 23.0975971901549\\
29.5889357212255 23.0965977276092\\
29.7889357212255 23.0956655739058\\
29.9889357212255 23.094760603215\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 1.47825220161796\\
0.196230013560687 28.1630227078397\\
0.396230013560687 47.4764838826753\\
0.596230013560687 56.0401856217841\\
0.796230013560687 56.1757990030054\\
0.996230013560687 52.2890792912999\\
1.19623001356069 48.7288952577723\\
1.39623001356069 48.0787492445527\\
1.59258286739216 50.5512298774678\\
1.78893572122363 54.7829645381996\\
1.98893572122363 58.582413220026\\
2.18893572122363 60.1715689719788\\
2.38893572122362 59.0124045735102\\
2.58893572122362 55.8309486524916\\
2.78893572122362 52.1697329158696\\
2.98893572122361 49.6731717106063\\
3.18893572122361 49.4158810396123\\
3.3889357212236 51.5143411580654\\
3.5889357212236 55.1300337351758\\
3.78893572122359 58.8267663883024\\
3.98893572122359 61.127223397128\\
4.18893572122359 61.0543270406652\\
4.38893572122358 58.4585952984226\\
4.58893572122358 54.0194520680403\\
4.78893572122357 48.9369518481173\\
4.98893572122357 44.451432836681\\
5.18893572122356 41.3918404631282\\
5.38893572122356 39.9310465774191\\
5.58893572122356 39.6286994739424\\
5.78893572122355 39.7143688871367\\
5.98893572122355 39.4650294463737\\
6.18893572122354 38.5040883406306\\
6.38893572122354 36.9046414172408\\
6.58893572122353 35.0769266002891\\
6.78893572122353 33.5213742248976\\
6.98893572122353 32.577458436393\\
7.18893572122352 32.2820340627664\\
7.38893572122352 32.3849256541696\\
7.58893572122351 32.4914553481174\\
7.78893572122351 32.2493976857906\\
7.9889357212235 31.4914870920605\\
8.1889357212235 30.2792535554583\\
8.3889357212235 28.8465041700321\\
8.58893572122349 27.4840689376793\\
8.78893572122349 26.4239480364109\\
8.98893572122348 25.769075379312\\
9.18893572122348 25.4861162470498\\
9.38893572122348 25.4494455177118\\
9.58893572122347 25.5072483777029\\
9.78893572122347 25.5395511682415\\
9.98893572122346 25.4889629536133\\
10.1889357212235 25.3601562904399\\
10.3889357212235 25.1965311486495\\
10.5889357212235 25.0484217625483\\
10.7889357212234 24.9465977108271\\
10.9889357212234 24.8898504132367\\
11.1889357212234 24.8488336639117\\
11.3889357212234 24.7822591052387\\
11.5889357212234 24.6575586319036\\
11.7889357212234 24.4671262060842\\
11.9889357212234 24.2334573717593\\
12.1889357212234 24.0012027353657\\
12.3889357212234 23.819640724622\\
12.5889357212234 23.7231270014258\\
12.7889357212234 23.7178823676012\\
12.9889357212234 23.7805885240976\\
13.1889357212234 23.868951450452\\
13.3889357212234 23.9391378871129\\
13.5889357212234 23.9622450516186\\
13.7889357212234 23.9329269261529\\
13.9889357212234 23.8673278493311\\
14.1889357212234 23.7924730398101\\
14.3889357212234 23.7328079314898\\
14.5889357212234 23.7001437529024\\
14.7889357212234 23.6909060689559\\
14.9889357212234 23.6907504574666\\
15.1889357212234 23.6832840453503\\
15.3889357212233 23.6582908684442\\
15.5889357212233 23.6158277061702\\
15.7889357212233 23.5650173387216\\
15.9889357212233 23.5189358257443\\
16.1889357212234 23.4884757540029\\
16.3889357212234 23.4779988844769\\
16.5889357212234 23.4843060536172\\
16.7889357212235 23.4987676175371\\
16.9889357212235 23.5111938985226\\
17.1889357212235 23.5136244328047\\
17.3889357212236 23.5026367766877\\
17.5889357212236 23.479641737484\\
17.7889357212236 23.4494835163147\\
17.9889357212236 23.4181848345614\\
18.1889357212237 23.3907731378376\\
18.3889357212237 23.3698875847948\\
18.5889357212237 23.355465601868\\
18.7889357212238 23.3454058076416\\
18.9889357212238 23.336809838525\\
19.1889357212238 23.3272770552394\\
19.3889357212239 23.3157769581387\\
19.5889357212239 23.3028282785133\\
19.7889357212239 23.2899996447366\\
19.988935721224 23.2790124090414\\
20.188935721224 23.270867915991\\
20.388935721224 23.265380051584\\
20.5889357212241 23.2612899694188\\
20.7889357212241 23.2568672847294\\
20.9889357212241 23.2506885763589\\
21.1889357212241 23.2422258432011\\
21.3889357212242 23.2319945219884\\
21.5889357212242 23.2212341450203\\
21.7889357212242 23.2113118459041\\
21.9889357212243 23.203145347028\\
22.1889357212243 23.1968987254687\\
22.3889357212243 23.1920485134058\\
22.5889357212244 23.1877355679566\\
22.7889357212244 23.1832014815228\\
22.9889357212244 23.1781006306187\\
23.1889357212245 23.1725699219576\\
23.3889357212245 23.1670677388004\\
23.5889357212245 23.162095985749\\
23.7889357212246 23.1579509703362\\
23.9889357212246 23.1546089194105\\
24.1889357212246 23.1517724020714\\
24.3889357212246 23.1490284151763\\
24.5889357212247 23.1460308248498\\
24.7889357212247 23.1426270985199\\
24.9889357212247 23.1388886269006\\
25.1889357212248 23.1350506413341\\
25.3889357212248 23.1314016380324\\
25.5889357212248 23.128171935041\\
25.7889357212249 23.1254614437034\\
25.9889357212249 23.1232242684943\\
26.1889357212249 23.1213059255329\\
26.388935721225 23.1195119168103\\
26.588935721225 23.1176800377926\\
26.788935721225 23.1157313449988\\
26.9889357212251 23.1136843741579\\
27.1889357212251 23.1116316189624\\
27.3889357212251 23.1096906089357\\
27.5889357212251 23.107950709849\\
27.7889357212252 23.1064369772934\\
27.9889357212252 23.1051044376201\\
28.1889357212252 23.1038624584992\\
28.3889357212253 23.1026165769453\\
28.5889357212253 23.1013083597083\\
28.7889357212253 23.0999361105253\\
28.9889357212254 23.098549536939\\
29.1889357212254 23.097223181242\\
29.3889357212254 23.0960225359325\\
29.5889357212255 23.0949782376333\\
29.7889357212255 23.0940785609871\\
29.9889357212255 23.0932804211243\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000486036843285177\\
0.196230013560687 1.1555302124101\\
0.396230013560687 7.63280176020274\\
0.596230013560687 20.5760502385576\\
0.796230013560687 36.9994605112902\\
0.996230013560687 51.7581189981366\\
1.19623001356069 60.4098962085629\\
1.39623001356069 61.7259713278669\\
1.59258286739216 57.5662441680089\\
1.78893572122363 51.4061811585395\\
1.98893572122363 46.0936855478712\\
2.18893572122363 43.8784253723335\\
2.38893572122362 45.2683318542413\\
2.58893572122362 49.354657479806\\
2.78893572122362 54.438594173859\\
2.98893572122361 58.7326222748464\\
3.18893572122361 60.9230531112674\\
3.3889357212236 60.4995210487982\\
3.5889357212236 57.8246017682108\\
3.78893572122359 53.9469469636024\\
3.98893572122359 50.2009614521574\\
4.18893572122359 47.7045398022749\\
4.38893572122358 46.9316576651597\\
4.58893572122358 47.5408270841087\\
4.78893572122357 48.5510985491373\\
4.98893572122357 48.8021018932336\\
5.18893572122356 47.4923927289003\\
5.38893572122356 44.5437049640738\\
5.58893572122356 40.6206436203787\\
5.78893572122355 36.8060379891947\\
5.98893572122355 34.1007135459353\\
6.18893572122354 32.9946086214682\\
6.38893572122354 33.3024948560911\\
6.58893572122353 34.3189762193251\\
6.78893572122353 35.1853398352698\\
6.98893572122353 35.2731238012733\\
7.18893572122352 34.4068531098393\\
7.38893572122352 32.8498476042299\\
7.58893572122351 31.1004646852169\\
7.78893572122351 29.626757628149\\
7.9889357212235 28.672388887359\\
8.1889357212235 28.2067514351019\\
8.3889357212235 28.0094252181251\\
8.58893572122349 27.8187076324562\\
8.78893572122349 27.4608169485487\\
8.98893572122348 26.9061117081756\\
9.18893572122348 26.2463491548195\\
9.38893572122348 25.6247253303315\\
9.58893572122347 25.1625446873668\\
9.78893572122347 24.9144503641298\\
9.98893572122346 24.8614962797246\\
10.1889357212235 24.9325155438773\\
10.3889357212235 25.0368600992035\\
10.5889357212235 25.0944643954272\\
10.7889357212234 25.0561250742268\\
10.9889357212234 24.9122663314332\\
11.1889357212234 24.6905858915518\\
11.3889357212234 24.4436558400603\\
11.5889357212234 24.229188521597\\
11.7889357212234 24.0886386357005\\
11.9889357212234 24.0320426562677\\
12.1889357212234 24.0358911231676\\
12.3889357212234 24.0556641837873\\
12.5889357212234 24.047625043631\\
12.7889357212234 23.9894987881055\\
12.9889357212234 23.8899084660613\\
13.1889357212234 23.782112107414\\
13.3889357212234 23.7056885281909\\
13.5889357212234 23.685900296137\\
13.7889357212234 23.7212446447512\\
13.9889357212234 23.7849570259277\\
14.1889357212234 23.8387835138069\\
14.3889357212234 23.8513024528987\\
14.5889357212234 23.811500560903\\
14.7889357212234 23.7315861530727\\
14.9889357212234 23.638949073891\\
15.1889357212234 23.5624135954427\\
15.3889357212233 23.5199219643249\\
15.5889357212233 23.5130052748173\\
15.7889357212233 23.5293249606142\\
15.9889357212233 23.5506061844446\\
16.1889357212234 23.5613544636882\\
16.3889357212234 23.5543847434832\\
16.5889357212234 23.5315415907771\\
16.7889357212235 23.5005268554577\\
16.9889357212235 23.4702179660459\\
17.1889357212235 23.4468407301762\\
17.3889357212236 23.4322860200616\\
17.5889357212236 23.4245587106466\\
17.7889357212236 23.4195007977085\\
17.9889357212236 23.4127653883473\\
18.1889357212237 23.4013306844735\\
18.3889357212237 23.3842732106511\\
18.5889357212237 23.3628101282868\\
18.7889357212238 23.3397374624682\\
18.9889357212238 23.3184408005351\\
19.1889357212238 23.3017358157602\\
19.3889357212239 23.290894215726\\
19.5889357212239 23.2852233147459\\
19.7889357212239 23.2824047840808\\
19.988935721224 23.2794865409548\\
20.188935721224 23.274108788522\\
20.388935721224 23.2654126994239\\
20.5889357212241 23.2542242661536\\
20.7889357212241 23.242463166286\\
20.9889357212241 23.2321084531485\\
21.1889357212241 23.2242530728168\\
21.3889357212242 23.218697361929\\
21.5889357212242 23.2142238329513\\
21.7889357212242 23.2093409316599\\
21.9889357212243 23.2030705295572\\
22.1889357212243 23.1953810827219\\
22.3889357212243 23.1870960223079\\
22.5889357212244 23.1793918550785\\
22.7889357212244 23.1731902057475\\
22.9889357212244 23.168755792996\\
23.1889357212245 23.1656633157198\\
23.3889357212245 23.1630891815662\\
23.5889357212245 23.1602347906251\\
23.7889357212246 23.1566606877791\\
23.9889357212246 23.1523963118674\\
24.1889357212246 23.1478231917401\\
24.3889357212246 23.1434340528452\\
24.5889357212247 23.1396023383047\\
24.7889357212247 23.1364577558358\\
24.9889357212247 23.1338913426643\\
25.1889357212248 23.1316514980329\\
25.3889357212248 23.1294673978948\\
25.5889357212248 23.1271461738781\\
25.7889357212249 23.1246195845712\\
25.9889357212249 23.1219412368023\\
26.1889357212249 23.1192495170466\\
26.388935721225 23.1167126829668\\
26.588935721225 23.1144711044969\\
26.788935721225 23.11259073397\\
26.9889357212251 23.1110409981137\\
27.1889357212251 23.1097062864543\\
27.3889357212251 23.1084293505184\\
27.5889357212251 23.1070714970149\\
27.7889357212252 23.1055649948018\\
27.9889357212252 23.1039348935407\\
28.1889357212252 23.1022804229439\\
28.3889357212253 23.1007255342039\\
28.5889357212253 23.0993625051831\\
28.7889357212253 23.0982148130132\\
28.9889357212254 23.0972351189775\\
29.1889357212254 23.0963356648765\\
29.3889357212254 23.0954332374595\\
29.5889357212255 23.0944855722427\\
29.7889357212255 23.0935033259036\\
29.9889357212255 23.0925351588927\\
};
\addplot [
color=mycolor2,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.0004068103210941\\
0.196230013560687 0.576841370761039\\
0.396230013560687 3.70978713770836\\
0.596230013560687 10.475052807882\\
0.796230013560687 20.634468228372\\
0.996230013560687 32.9490463780307\\
1.19623001356069 45.6832652305361\\
1.39623001356069 57.1371760273734\\
1.59258286739216 65.9201703296064\\
1.78893572122363 71.8977664496881\\
1.98893572122363 74.9468798583498\\
2.18893572122363 75.4169663485377\\
2.38893572122362 74.033875505889\\
2.58893572122362 71.5334553737821\\
2.78893572122362 68.5307258547399\\
2.98893572122361 65.4797805427717\\
3.18893572122361 62.693657172814\\
3.3889357212236 60.3806372496895\\
3.5889357212236 58.6645300630587\\
3.78893572122359 57.5802639265652\\
3.98893572122359 57.0579505772352\\
4.18893572122359 56.9179338030427\\
4.38893572122358 56.8937873456594\\
4.58893572122358 56.685116252543\\
4.78893572122357 56.0263779585968\\
4.98893572122357 54.7495477199591\\
5.18893572122356 52.8204153981423\\
5.38893572122356 50.33850368067\\
5.58893572122356 47.5036616110516\\
5.78893572122355 44.5626743620353\\
5.98893572122355 41.7532559558307\\
6.18893572122354 39.2606378348539\\
6.38893572122354 37.194425905492\\
6.58893572122353 35.5867257810136\\
6.78893572122353 34.4059429776313\\
6.98893572122353 33.5780946513707\\
7.18893572122352 33.0082153568126\\
7.38893572122352 32.5972126696901\\
7.58893572122351 32.2529293276907\\
7.78893572122351 31.8967737265375\\
7.9889357212235 31.4682898938739\\
8.1889357212235 30.9294032989943\\
8.3889357212235 30.2684314809679\\
8.58893572122349 29.5022925370045\\
8.78893572122349 28.6746298839658\\
8.98893572122348 27.8482762511917\\
9.18893572122348 27.0923894387208\\
9.38893572122348 26.4668761769709\\
9.58893572122347 26.008303399943\\
9.78893572122347 25.7215632400964\\
9.98893572122346 25.5799449451046\\
10.1889357212235 25.53355653199\\
10.3889357212235 25.5233050678262\\
10.5889357212235 25.4959638969513\\
10.7889357212234 25.4158376552859\\
10.9889357212234 25.2700809123751\\
11.1889357212234 25.0671151245383\\
11.3889357212234 24.8298422478337\\
11.5889357212234 24.5866648674363\\
11.7889357212234 24.3633710784582\\
11.9889357212234 24.1779449885509\\
12.1889357212234 24.0389017466324\\
12.3889357212234 23.9464594442412\\
12.5889357212234 23.8951764829706\\
12.7889357212234 23.8766950666617\\
12.9889357212234 23.8817344138576\\
13.1889357212234 23.9011294169979\\
13.3889357212234 23.9262063237323\\
13.5889357212234 23.9489703590963\\
13.7889357212234 23.9624699647764\\
13.9889357212234 23.9614311267786\\
14.1889357212234 23.942990572432\\
14.3889357212234 23.9072154816979\\
14.5889357212234 23.8571257284855\\
14.7889357212234 23.7980950593861\\
14.9889357212234 23.7367240347395\\
15.1889357212234 23.6794604726371\\
15.3889357212233 23.6313275015112\\
15.5889357212233 23.595081293457\\
15.7889357212233 23.5709786190087\\
15.9889357212233 23.5571441964998\\
16.1889357212234 23.5503567198563\\
16.3889357212234 23.546977574307\\
16.5889357212234 23.5437537164901\\
16.7889357212235 23.5383197018555\\
16.9889357212235 23.529358040425\\
17.1889357212235 23.5164946050114\\
17.3889357212236 23.5000642399907\\
17.5889357212236 23.4808705187998\\
17.7889357212236 23.4600030031323\\
17.9889357212236 23.4387074941946\\
18.1889357212237 23.4182636969103\\
18.3889357212237 23.3998297561207\\
18.5889357212237 23.3842518137042\\
18.7889357212238 23.3718836680241\\
18.9889357212238 23.3624860796277\\
19.1889357212238 23.355262491638\\
19.3889357212239 23.3490426582895\\
19.5889357212239 23.342570299876\\
19.7889357212239 23.3348100747807\\
19.988935721224 23.3251816114431\\
20.188935721224 23.3136557391584\\
20.388935721224 23.3006966641154\\
20.5889357212241 23.2870840867878\\
20.7889357212241 23.2736817219468\\
20.9889357212241 23.2612249500123\\
21.1889357212241 23.2501817588717\\
21.3889357212242 23.240709554522\\
21.5889357212242 23.2326973405164\\
21.7889357212242 23.2258609468412\\
21.9889357212243 23.2198515352202\\
22.1889357212243 23.2143442104939\\
22.3889357212243 23.2090891881\\
22.5889357212244 23.2039240747473\\
22.7889357212244 23.1987592339985\\
22.9889357212244 23.1935527566792\\
23.1889357212245 23.1882899962502\\
23.3889357212245 23.1829750058772\\
23.5889357212245 23.1776329576764\\
23.7889357212246 23.1723163581796\\
23.9889357212246 23.1671063022504\\
24.1889357212246 23.1621032056025\\
24.3889357212246 23.1574070722057\\
24.5889357212247 23.1530932378541\\
24.7889357212247 23.1491923006372\\
24.9889357212247 23.1456819552685\\
25.1889357212248 23.1424937849166\\
25.3889357212248 23.1395327946533\\
25.5889357212248 23.1367023760985\\
25.7889357212249 23.1339268032565\\
25.9889357212249 23.1311644453457\\
26.1889357212249 23.1284096878004\\
26.388935721225 23.12568504259\\
26.588935721225 23.1230281749997\\
26.788935721225 23.12047902326\\
26.9889357212251 23.1180703750446\\
27.1889357212251 23.1158232952847\\
27.3889357212251 23.1137464511011\\
27.5889357212251 23.1118375815156\\
27.7889357212252 23.1100854204587\\
27.9889357212252 23.1084714921484\\
28.1889357212252 23.1069717393576\\
28.3889357212253 23.1055588026832\\
28.5889357212253 23.104205289255\\
28.7889357212253 23.1028875923283\\
28.9889357212254 23.1015897225082\\
29.1889357212254 23.1003058229641\\
29.3889357212254 23.0990405608899\\
29.5889357212255 23.0978070224608\\
29.7889357212255 23.0966228633866\\
29.9889357212255 23.0955053956244\\
};
\addplot [
color=mycolor3,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000424519117492023\\
0.196230013560687 0.705616016416759\\
0.396230013560687 4.51764694152048\\
0.596230013560687 12.2160182789793\\
0.796230013560687 22.4044893106889\\
0.996230013560687 32.4574820029634\\
1.19623001356069 45.6176249296546\\
1.39623001356069 54.3154992396096\\
1.59258286739216 56.5450141088714\\
1.78893572122363 53.8204350566919\\
1.98893572122363 48.9988879788513\\
2.18893572122363 45.8763388476793\\
2.38893572122362 46.8420298908778\\
2.58893572122362 51.817703077963\\
2.78893572122362 58.5421331696021\\
2.98893572122361 63.9158145210245\\
3.18893572122361 65.611555185608\\
3.3889357212236 63.112279690959\\
3.5889357212236 57.7356963709204\\
3.78893572122359 51.7781336107281\\
3.98893572122359 47.3308808923571\\
4.18893572122359 45.3946774391388\\
4.38893572122358 45.6609901193483\\
4.58893572122358 46.9330119479479\\
4.78893572122357 47.8545691220027\\
4.98893572122357 47.5393936883149\\
5.18893572122356 45.8363057388611\\
5.38893572122356 43.2048989400801\\
5.58893572122356 40.3661473052203\\
5.78893572122355 37.9489540121573\\
5.98893572122355 36.2853419432007\\
6.18893572122354 35.386369973893\\
6.38893572122354 35.0376464347682\\
6.58893572122353 34.9287086393151\\
6.78893572122353 34.758335534566\\
6.98893572122353 34.3029024579007\\
7.18893572122352 33.458273225429\\
7.38893572122352 32.260968796254\\
7.58893572122351 30.8789580228662\\
7.78893572122351 29.5593764329131\\
7.9889357212235 28.5383219199286\\
8.1889357212235 27.9447001953664\\
8.3889357212235 27.7440342863765\\
8.58893572122349 27.7548738983506\\
8.78893572122349 27.7344635813916\\
8.98893572122348 27.4925245955107\\
9.18893572122348 26.9757058028202\\
9.38893572122348 26.2809122173259\\
9.58893572122347 25.5943153106915\\
9.78893572122347 25.0919033772706\\
9.98893572122346 24.8550343955171\\
10.1889357212235 24.8421757896599\\
10.3889357212235 24.9248870090851\\
10.5889357212235 24.9620293624135\\
10.7889357212234 24.8696655721239\\
10.9889357212234 24.6519742473947\\
11.1889357212234 24.3834565301587\\
11.3889357212234 24.159132003871\\
11.5889357212234 24.0430853859139\\
11.7889357212234 24.0414166779289\\
11.9889357212234 24.1086238486976\\
12.1889357212234 24.1778864492995\\
12.3889357212234 24.195624740055\\
12.5889357212234 24.1426882913151\\
12.7889357212234 24.0350456196638\\
12.9889357212234 23.9085601152733\\
13.1889357212234 23.7989890584761\\
13.3889357212234 23.7276080898952\\
13.5889357212234 23.6971422641204\\
13.7889357212234 23.6963661484562\\
13.9889357212234 23.7083178306805\\
14.1889357212234 23.7174263354604\\
14.3889357212234 23.7134397092339\\
14.5889357212234 23.6925307352757\\
14.7889357212234 23.6568839377875\\
14.9889357212234 23.6135307473521\\
15.1889357212234 23.5723330127145\\
15.3889357212233 23.5428825681611\\
15.5889357212233 23.5308558630042\\
15.7889357212233 23.5352992343649\\
15.9889357212233 23.5484649689537\\
16.1889357212234 23.5587876847913\\
16.3889357212234 23.5559010865069\\
16.5889357212234 23.5353124578074\\
16.7889357212235 23.5003502628984\\
16.9889357212235 23.460366842034\\
17.1889357212235 23.4261461535092\\
17.3889357212236 23.4049029810456\\
17.5889357212236 23.3973668843542\\
17.7889357212236 23.3982180868717\\
17.9889357212236 23.3993371112377\\
18.1889357212237 23.3939628790798\\
18.3889357212237 23.3796169387608\\
18.5889357212237 23.358545034894\\
18.7889357212238 23.3358441157805\\
18.9889357212238 23.3165686370433\\
19.1889357212238 23.3034004490846\\
19.3889357212239 23.2959029579275\\
19.5889357212239 23.291401413524\\
19.7889357212239 23.2867187573006\\
19.988935721224 23.2797397225932\\
20.188935721224 23.2700940246215\\
20.388935721224 23.2588530034656\\
20.5889357212241 23.2476456114098\\
20.7889357212241 23.2377746622845\\
20.9889357212241 23.2297476735532\\
21.1889357212241 23.2233073090834\\
21.3889357212242 23.2177761490155\\
21.5889357212242 23.2124447501541\\
21.7889357212242 23.2068189495778\\
21.9889357212243 23.2006920995626\\
22.1889357212243 23.194110043512\\
22.3889357212243 23.1873070626177\\
22.5889357212244 23.1806399995997\\
22.7889357212244 23.1745032050855\\
22.9889357212244 23.169208722992\\
23.1889357212245 23.1648593694138\\
23.3889357212245 23.1612803393926\\
23.5889357212245 23.158067983099\\
23.7889357212246 23.154756518873\\
23.9889357212246 23.1510307178499\\
24.1889357212246 23.1468750263134\\
24.3889357212246 23.142575667039\\
24.5889357212247 23.1385703229895\\
24.7889357212247 23.1352235434609\\
24.9889357212247 23.1326459947321\\
25.1889357212248 23.130649004075\\
25.3889357212248 23.1288506498691\\
25.5889357212248 23.1268688822098\\
25.7889357212249 23.1244977989426\\
25.9889357212249 23.1217807508087\\
26.1889357212249 23.1189561974712\\
26.388935721225 23.1163186402589\\
26.588935721225 23.1140741222552\\
26.788935721225 23.1122607818335\\
26.9889357212251 23.1107613074007\\
27.1889357212251 23.1093847588356\\
27.3889357212251 23.1079654307727\\
27.5889357212251 23.1064288407983\\
27.7889357212252 23.1048014130008\\
27.9889357212252 23.1031729848099\\
28.1889357212252 23.1016411923605\\
28.3889357212253 23.1002680016565\\
28.5889357212253 23.0990641637865\\
28.7889357212253 23.0979993444522\\
28.9889357212254 23.0970249364003\\
29.1889357212254 23.0960952011433\\
29.3889357212254 23.0951792077578\\
29.5889357212255 23.0942635159392\\
29.7889357212255 23.0933499236579\\
29.9889357212255 23.0924514085296\\
};
\addplot [
color=darkgray,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 1.47830117455695\\
0.196230013560687 28.5269690139185\\
0.396230013560687 49.9429014370165\\
0.596230013560687 62.3891475649256\\
0.796230013560687 66.468425810008\\
0.996230013560687 64.1697081236125\\
1.19623001356069 58.2103177288652\\
1.39623001356069 51.5206266957383\\
1.59258286739216 46.4494375523167\\
1.78893572122363 44.0628044258919\\
1.98893572122363 44.2275851291472\\
2.18893572122363 46.409638510397\\
2.38893572122362 49.8084284746236\\
2.58893572122362 53.7843568327983\\
2.78893572122362 57.9525046113162\\
2.98893572122361 62.0612023453684\\
3.18893572122361 65.8006956260196\\
3.3889357212236 68.6976097721687\\
3.5889357212236 70.1750363892983\\
3.78893572122359 69.7486603837958\\
3.98893572122359 67.2493305189123\\
4.18893572122359 62.9503082088626\\
4.38893572122358 57.5305612911404\\
4.58893572122358 51.888029437062\\
4.78893572122357 46.8835337836707\\
4.98893572122357 43.1170765022892\\
5.18893572122356 40.8114895555915\\
5.38893572122356 39.8249049771432\\
5.58893572122356 39.7624862401112\\
5.78893572122355 40.1304303283187\\
5.98893572122355 40.4764910198304\\
6.18893572122354 40.4814913026388\\
6.38893572122354 39.9933924267849\\
6.58893572122353 39.012672215734\\
6.78893572122353 37.6479579880955\\
6.98893572122353 36.0610624784986\\
7.18893572122352 34.4167082210786\\
7.38893572122352 32.8473249259771\\
7.58893572122351 31.4378181890877\\
7.78893572122351 30.2291383617195\\
7.9889357212235 29.2336976204883\\
8.1889357212235 28.452286384882\\
8.3889357212235 27.8831242434368\\
8.58893572122349 27.5191424994049\\
8.78893572122349 27.3370364847358\\
8.98893572122348 27.2870657425192\\
9.18893572122348 27.2928691016874\\
9.38893572122348 27.2653591722218\\
9.58893572122347 27.126871519522\\
9.78893572122347 26.8355497953694\\
9.98893572122346 26.3988917524748\\
10.1889357212235 25.8700364939034\\
10.3889357212235 25.3282168651848\\
10.5889357212235 24.8517283527294\\
10.7889357212234 24.4943968211152\\
10.9889357212234 24.2739348673883\\
11.1889357212234 24.1745418143839\\
11.3889357212234 24.1599021118215\\
11.5889357212234 24.1892832365168\\
11.7889357212234 24.2298585576592\\
11.9889357212234 24.2617394607737\\
12.1889357212234 24.2763102359796\\
12.3889357212234 24.2712174669927\\
12.5889357212234 24.245789823796\\
12.7889357212234 24.1991488886009\\
12.9889357212234 24.131074961476\\
13.1889357212234 24.0440961888225\\
13.3889357212234 23.9449197074869\\
13.5889357212234 23.8440591157361\\
13.7889357212234 23.7536695790002\\
13.9889357212234 23.6844918188497\\
14.1889357212234 23.6430833688037\\
14.3889357212234 23.6302364575649\\
14.5889357212234 23.6409485406813\\
14.7889357212234 23.6658123462259\\
14.9889357212234 23.6933707123498\\
15.1889357212234 23.7128288514434\\
15.3889357212233 23.7164783958313\\
15.5889357212233 23.7012488145573\\
15.7889357212233 23.6689918032607\\
15.9889357212233 23.6254382602221\\
16.1889357212234 23.5781765108443\\
16.3889357212234 23.5343326750949\\
16.5889357212234 23.498728659328\\
16.7889357212235 23.4730791578479\\
16.9889357212235 23.4563482276035\\
17.1889357212235 23.4459190384404\\
17.3889357212236 23.4389542352097\\
17.5889357212236 23.4333560222045\\
17.7889357212236 23.4280299603286\\
17.9889357212236 23.4225443925088\\
18.1889357212237 23.4165537129924\\
18.3889357212237 23.4093982714125\\
18.5889357212237 23.4001155175826\\
18.7889357212238 23.3878227830083\\
18.9889357212238 23.3722180808825\\
19.1889357212238 23.3538958605336\\
19.3889357212239 23.3342923932574\\
19.5889357212239 23.315277050196\\
19.7889357212239 23.2985757396562\\
19.988935721224 23.2852721630183\\
20.188935721224 23.2755700806094\\
20.388935721224 23.2688657698474\\
20.5889357212241 23.2640505582253\\
20.7889357212241 23.2598947688243\\
20.9889357212241 23.2553723282037\\
21.1889357212241 23.2498448957467\\
21.3889357212242 23.2430962226278\\
21.5889357212242 23.2352568400837\\
21.7889357212242 23.2266764868557\\
21.9889357212243 23.217792725149\\
22.1889357212243 23.2090252909094\\
22.3889357212243 23.200709150624\\
22.5889357212244 23.1930670184551\\
22.7889357212244 23.1862149541187\\
22.9889357212244 23.1801876061433\\
23.1889357212245 23.1749666367346\\
23.3889357212245 23.1704974889339\\
23.5889357212245 23.166688792754\\
23.7889357212246 23.1634010520746\\
23.9889357212246 23.1604405171684\\
24.1889357212246 23.1575741828138\\
24.3889357212246 23.1545710704181\\
24.5889357212247 23.1512594054384\\
24.7889357212247 23.1475771658488\\
24.9889357212247 23.1435926397099\\
25.1889357212248 23.1394828361043\\
25.3889357212248 23.1354762144195\\
25.5889357212248 23.131781198913\\
25.7889357212249 23.1285280820048\\
25.9889357212249 23.1257439087132\\
26.1889357212249 23.1233652554609\\
26.388935721225 23.1212773687799\\
26.588935721225 23.1193599790367\\
26.788935721225 23.1175214436606\\
26.9889357212251 23.1157116290747\\
27.1889357212251 23.1139155268672\\
27.3889357212251 23.1121369948879\\
27.5889357212251 23.1103835840914\\
27.7889357212252 23.1086592214542\\
27.9889357212252 23.1069655493297\\
28.1889357212252 23.1053076015936\\
28.3889357212253 23.1036985979913\\
28.5889357212253 23.1021602031784\\
28.7889357212253 23.1007176817699\\
28.9889357212254 23.0993925563605\\
29.1889357212254 23.0981958041749\\
29.3889357212254 23.0971241970434\\
29.5889357212255 23.0961606377924\\
29.7889357212255 23.095278231462\\
29.9889357212255 23.0944462799712\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349232339520075\\
0.196230013560687 0.143233234632874\\
0.396230013560687 0.642255960270383\\
0.596230013560687 1.91922966208735\\
0.796230013560687 4.77210540158955\\
0.996230013560687 9.98925513835473\\
1.19623001356069 18.0921690726791\\
1.39623001356069 29.1928880053627\\
1.59258286739216 42.1853006842124\\
1.78893572122363 55.5018695769508\\
1.98893572122363 66.7860713720916\\
2.18893572122363 73.7164614506403\\
2.38893572122362 75.4361956194612\\
2.58893572122362 72.5941894923521\\
2.78893572122362 67.0112038082297\\
2.98893572122361 60.9036901244861\\
3.18893572122361 56.0423760313765\\
3.3889357212236 53.2146214248827\\
3.5889357212236 52.1764054249092\\
3.78893572122359 52.032337366631\\
3.98893572122359 51.7995506131812\\
4.18893572122359 50.8722762366699\\
4.38893572122358 49.2034896117019\\
4.58893572122358 47.1858957902759\\
4.78893572122357 45.3549438958451\\
4.98893572122357 44.0901391884758\\
5.18893572122356 43.4512633614387\\
5.38893572122356 43.1933296221988\\
5.58893572122356 42.9143450219839\\
5.78893572122355 42.243759236735\\
5.98893572122355 40.9857583353271\\
6.18893572122354 39.1722371644879\\
6.38893572122354 37.0268766058129\\
6.58893572122353 34.8717412249249\\
6.78893572122353 33.0182865663802\\
6.98893572122353 31.6771935570112\\
7.18893572122352 30.9082971181382\\
7.38893572122352 30.618623441379\\
7.58893572122351 30.6047393086041\\
7.78893572122351 30.624810104879\\
7.9889357212235 30.4771397300466\\
8.1889357212235 30.0590781854344\\
8.3889357212235 29.3863842514332\\
8.58893572122349 28.5680133352856\\
8.78893572122349 27.7493269346051\\
8.98893572122348 27.0495047005402\\
9.18893572122348 26.5199365467631\\
9.38893572122348 26.1389025840334\\
9.58893572122347 25.8397980869944\\
9.78893572122347 25.5548003279253\\
9.98893572122346 25.2507249053608\\
10.1889357212235 24.9406465102355\\
10.3889357212235 24.669068488276\\
10.5889357212235 24.4820037291688\\
10.7889357212234 24.3994240406768\\
10.9889357212234 24.4039660095192\\
11.1889357212234 24.4496539561207\\
11.3889357212234 24.4838049892427\\
11.5889357212234 24.4696847422011\\
11.7889357212234 24.398960072676\\
11.9889357212234 24.2896613542906\\
12.1889357212234 24.1730045441371\\
12.3889357212234 24.0770651868597\\
12.5889357212234 24.0152247092787\\
12.7889357212234 23.9835073801643\\
12.9889357212234 23.9660235050006\\
13.1889357212234 23.9443194937411\\
13.3889357212234 23.9057555602069\\
13.5889357212234 23.8476908968267\\
13.7889357212234 23.7768456190823\\
13.9889357212234 23.705290396052\\
14.1889357212234 23.6453527276029\\
14.3889357212234 23.6054162629851\\
14.5889357212234 23.5877104364599\\
14.7889357212234 23.5883106024756\\
14.9889357212234 23.5989673487326\\
15.1889357212234 23.6100384914148\\
15.3889357212233 23.6136065255771\\
15.5889357212233 23.6058187900924\\
15.7889357212233 23.5876794741779\\
15.9889357212233 23.5640171696321\\
16.1889357212234 23.5410432073306\\
16.3889357212234 23.5235197345886\\
16.5889357212234 23.5127531971217\\
16.7889357212235 23.5062670160131\\
16.9889357212235 23.4992289292571\\
17.1889357212235 23.4868913244451\\
17.3889357212236 23.4668589503634\\
17.5889357212236 23.4401448878291\\
17.7889357212236 23.4106152347788\\
17.9889357212236 23.3832104801833\\
18.1889357212237 23.3618635485581\\
18.3889357212237 23.348074992706\\
18.5889357212237 23.3406854211838\\
18.7889357212238 23.3367666302319\\
18.9889357212238 23.3330614653783\\
19.1889357212238 23.3272562047636\\
19.3889357212239 23.3185808260048\\
19.5889357212239 23.3076370115854\\
19.7889357212239 23.2957195808878\\
19.988935721224 23.2840585698297\\
20.188935721224 23.2733346234014\\
20.388935721224 23.2636004808824\\
20.5889357212241 23.2545183221169\\
20.7889357212241 23.2457036431848\\
20.9889357212241 23.2369801868594\\
21.1889357212241 23.2284514058845\\
21.3889357212242 23.2204080141845\\
21.5889357212242 23.2131585290217\\
21.7889357212242 23.2068761798968\\
21.9889357212243 23.2015195271169\\
22.1889357212243 23.196839309524\\
22.3889357212243 23.1924536235658\\
22.5889357212244 23.1879602382733\\
22.7889357212244 23.1830536930836\\
22.9889357212244 23.1776152952625\\
23.1889357212245 23.1717488249412\\
23.3889357212245 23.1657461527744\\
23.5889357212245 23.1599890272532\\
23.7889357212246 23.154818940681\\
23.9889357212246 23.1504239037223\\
24.1889357212246 23.146787565524\\
24.3889357212246 23.1437202780318\\
24.5889357212247 23.1409552783701\\
24.7889357212247 23.1382638141604\\
24.9889357212247 23.1355366102697\\
25.1889357212248 23.1327982558584\\
25.3889357212248 23.1301561596358\\
25.5889357212248 23.1277165539556\\
25.7889357212249 23.1255134166789\\
25.9889357212249 23.1234841983248\\
26.1889357212249 23.1214999717612\\
26.388935721225 23.1194292294217\\
26.588935721225 23.1172007380511\\
26.788935721225 23.1148353216993\\
26.9889357212251 23.1124346572619\\
27.1889357212251 23.1101370526166\\
27.3889357212251 23.1080634610918\\
27.5889357212251 23.1062776839943\\
27.7889357212252 23.1047741956266\\
27.9889357212252 23.10349295714\\
28.1889357212252 23.1023494203967\\
28.3889357212253 23.1012651132933\\
28.5889357212253 23.1001877388459\\
28.7889357212253 23.0990967826305\\
28.9889357212254 23.0979976079232\\
29.1889357212254 23.0969097181898\\
29.3889357212254 23.0958549785868\\
29.5889357212255 23.0948492690081\\
29.7889357212255 23.0938990301987\\
29.9889357212255 23.093001842\\
};
\addplot [
color=green!50!black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349224928277208\\
0.196230013560687 0.139568374564214\\
0.396230013560687 0.534574618513057\\
0.596230013560687 1.21128077829747\\
0.796230013560687 2.29140542520217\\
0.996230013560687 3.92103968747033\\
1.19623001356069 6.20045536240621\\
1.39623001356069 9.19773027502125\\
1.59258286739216 12.7370327651257\\
1.78893572122363 16.6984107188006\\
1.98893572122363 20.5056193971186\\
2.18893572122363 23.6523270148853\\
2.38893572122362 25.8934293597474\\
2.58893572122362 27.2421254616449\\
2.78893572122362 27.9295427207507\\
2.98893572122361 28.2826178250585\\
3.18893572122361 28.5833084656042\\
3.3889357212236 28.9733387276532\\
3.5889357212236 29.4387879430395\\
3.78893572122359 29.8667098059236\\
3.98893572122359 30.1340656023296\\
4.18893572122359 30.1815579663891\\
4.38893572122358 30.0410844811134\\
4.58893572122358 29.8133306799578\\
4.78893572122357 29.6158256464734\\
4.98893572122357 29.531026966303\\
5.18893572122356 29.5775132160985\\
5.38893572122356 29.7119018119639\\
5.58893572122356 29.854134613455\\
5.78893572122355 29.9210317988395\\
5.98893572122355 29.8538931014322\\
6.18893572122354 29.6322789785422\\
6.38893572122354 29.2734528387381\\
6.58893572122353 28.8214186437537\\
6.78893572122353 28.3312293465877\\
6.98893572122353 27.8534765548432\\
7.18893572122352 27.4225453105539\\
7.38893572122352 27.0509640497484\\
7.58893572122351 26.7308242157485\\
7.78893572122351 26.4414475641735\\
7.9889357212235 26.1604517418621\\
8.1889357212235 25.8739757650884\\
8.3889357212235 25.5820374765819\\
8.58893572122349 25.2970598117686\\
8.78893572122349 25.03670380841\\
8.98893572122348 24.8147498926777\\
9.18893572122348 24.6345083365088\\
9.38893572122348 24.4877334379181\\
9.58893572122347 24.3591061887492\\
9.78893572122347 24.233612910504\\
9.98893572122346 24.1029836878551\\
10.1889357212235 23.9682308749712\\
10.3889357212235 23.8375926559735\\
10.5889357212235 23.7215197417523\\
10.7889357212234 23.6275400683741\\
10.9889357212234 23.5574384736011\\
11.1889357212234 23.5076345912513\\
11.3889357212234 23.4719115489716\\
11.5889357212234 23.4446561401824\\
11.7889357212234 23.4228978659618\\
11.9889357212234 23.406405481782\\
12.1889357212234 23.3962515514104\\
12.3889357212234 23.3929566716423\\
12.5889357212234 23.3953048954697\\
12.7889357212234 23.4003460596142\\
12.9889357212234 23.4043874523888\\
13.1889357212234 23.4043239690043\\
13.3889357212234 23.3986311118955\\
13.5889357212234 23.3876520671365\\
13.7889357212234 23.3732082192958\\
13.9889357212234 23.3578299811735\\
14.1889357212234 23.3439583748924\\
14.3889357212234 23.3333570246605\\
14.5889357212234 23.326820945089\\
14.7889357212234 23.3241604116775\\
14.9889357212234 23.3243991435011\\
15.1889357212234 23.3261199424351\\
15.3889357212233 23.3278781251397\\
15.5889357212233 23.3285777361006\\
15.7889357212233 23.3276948068604\\
15.9889357212233 23.3252700457517\\
16.1889357212234 23.3216818092187\\
16.3889357212234 23.3173105114468\\
16.5889357212234 23.3122612225692\\
16.7889357212235 23.3062827352707\\
16.9889357212235 23.2989192806996\\
17.1889357212235 23.2898085644903\\
17.3889357212236 23.2789637142383\\
17.5889357212236 23.2668883201293\\
17.7889357212236 23.2544631308811\\
17.9889357212236 23.242661014585\\
18.1889357212237 23.2322274934256\\
18.3889357212237 23.2234711133351\\
18.5889357212237 23.2162422130328\\
18.7889357212238 23.210083252216\\
18.9889357212238 23.2044590245887\\
19.1889357212238 23.198955533131\\
19.3889357212239 23.1933725011178\\
19.5889357212239 23.187699566553\\
19.7889357212239 23.1820215957825\\
19.988935721224 23.1764196810266\\
20.188935721224 23.1709181303069\\
20.388935721224 23.1654903320928\\
20.5889357212241 23.1601025238988\\
20.7889357212241 23.1547598850778\\
20.9889357212241 23.1495271734159\\
21.1889357212241 23.1445158358705\\
21.3889357212242 23.1398487935455\\
21.5889357212242 23.135621871824\\
21.7889357212242 23.1318780947669\\
21.9889357212243 23.1286012886907\\
22.1889357212243 23.125726331427\\
22.3889357212243 23.1231593478185\\
22.5889357212244 23.1208004523416\\
22.7889357212244 23.1185643732112\\
22.9889357212244 23.1163951549362\\
23.1889357212245 23.1142725434649\\
23.3889357212245 23.1122083205175\\
23.5889357212245 23.1102334941468\\
23.7889357212246 23.1083805135399\\
23.9889357212246 23.1066672557416\\
24.1889357212246 23.105089449389\\
24.3889357212246 23.1036244113058\\
24.5889357212247 23.1022437580952\\
24.7889357212247 23.1009282112224\\
24.9889357212247 23.0996767801637\\
25.1889357212248 23.0985055138219\\
25.3889357212248 23.0974369243137\\
25.5889357212248 23.0964854042481\\
25.7889357212249 23.0956465048762\\
25.9889357212249 23.0948949745657\\
26.1889357212249 23.0941925486789\\
26.388935721225 23.0935011025029\\
26.588935721225 23.0927950288026\\
26.788935721225 23.0920676772169\\
26.9889357212251 23.0913297299004\\
27.1889357212251 23.0906015638259\\
27.3889357212251 23.089903673955\\
27.5889357212251 23.0892494146082\\
27.7889357212252 23.0886423145119\\
27.9889357212252 23.088077947207\\
28.1889357212252 23.0875481467021\\
28.3889357212253 23.0870453173817\\
28.5889357212253 23.0865650497952\\
28.7889357212253 23.0861063570441\\
28.9889357212254 23.0856704313306\\
29.1889357212254 23.085258758114\\
29.3889357212254 23.084871584644\\
29.5889357212255 23.0845071175842\\
29.7889357212255 23.0841617679498\\
29.9889357212255 23.0838308384833\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349222754875911\\
0.196230013560687 0.138986814626497\\
0.396230013560687 0.517327779769129\\
0.596230013560687 1.0962265812307\\
0.796230013560687 1.87972303191427\\
0.996230013560687 2.88560731969808\\
1.19623001356069 4.11922266470187\\
1.39623001356069 5.58193804381144\\
1.59258286739216 7.19973368639109\\
1.78893572122363 9.04786994489663\\
1.98893572122363 10.8228320982469\\
2.18893572122363 12.3801908901013\\
2.38893572122362 13.6905876432332\\
2.58893572122362 14.8104529271649\\
2.78893572122362 15.8450887126577\\
2.98893572122361 16.8897480792985\\
3.18893572122361 17.979582710919\\
3.3889357212236 19.0732866995153\\
3.5889357212236 20.0765856658445\\
3.78893572122359 20.8911811347014\\
3.98893572122359 21.4632009955129\\
4.18893572122359 21.8077273415446\\
4.38893572122358 21.9998428182427\\
4.58893572122358 22.1396359781766\\
4.78893572122357 22.3099660487379\\
4.98893572122357 22.5467426136624\\
5.18893572122356 22.8330809221791\\
5.38893572122356 23.116373006774\\
5.58893572122356 23.3374478827295\\
5.78893572122355 23.4576412209462\\
5.98893572122355 23.472992705699\\
6.18893572122354 23.4121493514082\\
6.38893572122354 23.3216899512158\\
6.58893572122353 23.2467610218065\\
6.78893572122353 23.2152262761736\\
6.98893572122353 23.2305392304948\\
7.18893572122352 23.2744702258607\\
7.38893572122352 23.3172185268977\\
7.58893572122351 23.3303707719301\\
7.78893572122351 23.2978794030575\\
7.9889357212235 23.2214617771065\\
8.1889357212235 23.1190175524837\\
8.3889357212235 23.0171481508817\\
8.58893572122349 22.9408888501401\\
8.78893572122349 22.9046586407481\\
8.98893572122348 22.9078327973822\\
9.18893572122348 22.9364233954576\\
9.38893572122348 22.9698514794244\\
9.58893572122347 22.9897541368659\\
9.78893572122347 22.9870766285251\\
9.98893572122346 22.9646437398126\\
10.1889357212235 22.9345207492748\\
10.3889357212235 22.9117642894185\\
10.5889357212235 22.9075826667897\\
10.7889357212234 22.924892640273\\
10.9889357212234 22.9579093313851\\
11.1889357212234 22.9954729648971\\
11.3889357212234 23.0262348762992\\
11.5889357212234 23.0432636593227\\
11.7889357212234 23.0462122678632\\
11.9889357212234 23.0404908080736\\
12.1889357212234 23.0342350908777\\
12.3889357212234 23.0346536198578\\
12.5889357212234 23.0453258811596\\
12.7889357212234 23.065363014565\\
12.9889357212234 23.0904302660299\\
13.1889357212234 23.1148977739597\\
13.3889357212234 23.134093352216\\
13.5889357212234 23.1457968811089\\
13.7889357212234 23.1505725087366\\
13.9889357212234 23.1510396645983\\
14.1889357212234 23.1505432597207\\
14.3889357212234 23.1518029534401\\
14.5889357212234 23.1560208747623\\
14.7889357212234 23.162685728605\\
14.9889357212234 23.1700357974063\\
15.1889357212234 23.1759227028632\\
15.3889357212233 23.178711324237\\
15.5889357212233 23.177879996251\\
15.7889357212233 23.1741274146773\\
15.9889357212233 23.1689942746548\\
16.1889357212234 23.1641922890225\\
16.3889357212234 23.1609315777388\\
16.5889357212234 23.1595147762755\\
16.7889357212235 23.1593356446835\\
16.9889357212235 23.1592423206775\\
17.1889357212235 23.1580784574713\\
17.3889357212236 23.1551602941499\\
17.5889357212236 23.1505012627827\\
17.7889357212236 23.1447235188824\\
17.9889357212236 23.1387358721522\\
18.1889357212237 23.1333445124405\\
18.3889357212237 23.1289675246028\\
18.5889357212237 23.1255535257522\\
18.7889357212238 23.1227028748793\\
18.9889357212238 23.1199053070225\\
19.1889357212238 23.1167750845925\\
19.3889357212239 23.1131883182071\\
19.5889357212239 23.1092867222677\\
19.7889357212239 23.1053738088626\\
19.988935721224 23.1017674934458\\
20.188935721224 23.0986765653384\\
20.388935721224 23.0961436217667\\
20.5889357212241 23.0940617884421\\
20.7889357212241 23.0922428738244\\
20.9889357212241 23.0905011073517\\
21.1889357212241 23.0887191970081\\
21.3889357212242 23.0868776081238\\
21.5889357212242 23.0850441129692\\
21.7889357212242 23.0833346738039\\
21.9889357212243 23.0818636529148\\
22.1889357212243 23.0807016213215\\
22.3889357212243 23.0798542699317\\
22.5889357212244 23.079266636208\\
22.7889357212244 23.0788484094657\\
22.9889357212244 23.0785083877193\\
23.1889357212245 23.0781844264096\\
23.3889357212245 23.077857858325\\
23.5889357212245 23.0775487418323\\
23.7889357212246 23.0772963348355\\
23.9889357212246 23.0771348606883\\
24.1889357212246 23.0770755768834\\
24.3889357212246 23.0771018925463\\
24.5889357212247 23.0771778249309\\
24.7889357212247 23.0772640037766\\
24.9889357212247 23.0773329756272\\
25.1889357212248 23.0773769419469\\
25.3889357212248 23.0774059355904\\
25.5889357212248 23.0774385674459\\
25.7889357212249 23.0774911200795\\
25.9889357212249 23.0775698106251\\
26.1889357212249 23.0776692981785\\
26.388935721225 23.0777764817448\\
26.588935721225 23.0778768142952\\
26.788935721225 23.0779598727564\\
26.9889357212251 23.0780218038397\\
27.1889357212251 23.0780645764181\\
27.3889357212251 23.0780932034762\\
27.5889357212251 23.0781127836727\\
27.7889357212252 23.0781266051623\\
27.9889357212252 23.0781358374177\\
28.1889357212252 23.07814016446\\
28.3889357212253 23.0781388379371\\
28.5889357212253 23.078131512567\\
28.7889357212253 23.0781184427365\\
28.9889357212254 23.0781004443442\\
29.1889357212254 23.0780786217316\\
29.3889357212254 23.0780541026326\\
29.5889357212255 23.0780277455851\\
29.7889357212255 23.0780001072547\\
29.9889357212255 23.0779713014346\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349223687389732\\
0.196230013560687 0.138640609152768\\
0.396230013560687 0.507191078288649\\
0.596230013560687 1.03005164483635\\
0.796230013560687 1.65022485141402\\
0.996230013560687 2.33206769825898\\
1.19623001356069 3.06358453336354\\
1.39623001356069 3.85652177358675\\
1.59258286739216 4.74003368037494\\
1.78893572122363 5.93841220623823\\
1.98893572122363 7.32183857101695\\
2.18893572122363 8.89747826427328\\
2.38893572122362 10.6663520046364\\
2.58893572122362 12.5991297609691\\
2.78893572122362 14.641688875463\\
2.98893572122361 16.727084623102\\
3.18893572122361 18.7889969740953\\
3.3889357212236 20.7718546998005\\
3.5889357212236 22.6349957538538\\
3.78893572122359 24.3511554076757\\
3.98893572122359 25.9018333571475\\
4.18893572122359 27.2727687353338\\
4.38893572122358 28.4518313917394\\
4.58893572122358 29.4298565875111\\
4.78893572122357 30.2033089240668\\
4.98893572122357 30.7768921804026\\
5.18893572122356 31.1644961319853\\
5.38893572122356 31.3878387680218\\
5.58893572122356 31.4732366586905\\
5.78893572122355 31.4476266441972\\
5.98893572122355 31.3350651893987\\
6.18893572122354 31.1545938931441\\
6.38893572122354 30.9197050523592\\
6.58893572122353 30.6392160059206\\
6.78893572122353 30.3189794320454\\
6.98893572122353 29.9637738749719\\
7.18893572122352 29.5788224497695\\
7.38893572122352 29.1705921205879\\
7.58893572122351 28.7467855600645\\
7.78893572122351 28.3156886033857\\
7.9889357212235 27.8852196017346\\
8.1889357212235 27.4620843480039\\
8.3889357212235 27.0513502742128\\
8.58893572122349 26.6565480155535\\
8.78893572122349 26.2801736612864\\
8.98893572122348 25.9243031817888\\
9.18893572122348 25.5910134035654\\
9.38893572122348 25.2824310905376\\
9.58893572122347 25.0004320583844\\
9.78893572122347 24.7461841727794\\
9.98893572122346 24.5197894273462\\
10.1889357212235 24.3202110279118\\
10.3889357212235 24.1455202006924\\
10.5889357212235 23.9933469154066\\
10.7889357212234 23.8613424599712\\
10.9889357212234 23.7474861442121\\
11.1889357212234 23.6501659482461\\
11.3889357212234 23.568074848727\\
11.5889357212234 23.5000329813305\\
11.7889357212234 23.4448476085536\\
11.9889357212234 23.4012699878013\\
12.1889357212234 23.368039419595\\
12.3889357212234 23.3439586968598\\
12.5889357212234 23.3279394516741\\
12.7889357212234 23.3189858660563\\
12.9889357212234 23.3161264495258\\
13.1889357212234 23.3183327419312\\
13.3889357212234 23.3244688996521\\
13.5889357212234 23.3332985420235\\
13.7889357212234 23.3435491628283\\
13.9889357212234 23.3540118062613\\
14.1889357212234 23.3636453948114\\
14.3889357212234 23.3716573491806\\
14.5889357212234 23.3775441736539\\
14.7889357212234 23.3810874978229\\
14.9889357212234 23.3823118915895\\
15.1889357212234 23.3814175467127\\
15.3889357212233 23.3787040041813\\
15.5889357212233 23.3745013171049\\
15.7889357212233 23.3691208315496\\
15.9889357212233 23.3628309185665\\
16.1889357212234 23.3558545028359\\
16.3889357212234 23.3483782784092\\
16.5889357212234 23.3405618960307\\
16.7889357212235 23.3325386200408\\
16.9889357212235 23.3244063776275\\
17.1889357212235 23.3162154759775\\
17.3889357212236 23.3079626052895\\
17.5889357212236 23.299598860236\\
17.7889357212236 23.2910524164855\\
17.9889357212236 23.2822599271075\\
18.1889357212237 23.2731955710415\\
18.3889357212237 23.2638880396341\\
18.5889357212237 23.2544202776807\\
18.7889357212238 23.2449140102334\\
18.9889357212238 23.2355062280178\\
19.1889357212238 23.2263264091169\\
19.3889357212239 23.217480813998\\
19.5889357212239 23.2090462744381\\
19.7889357212239 23.2010715126778\\
19.988935721224 23.1935820072032\\
20.188935721224 23.1865849468699\\
20.388935721224 23.1800723908767\\
20.5889357212241 23.1740230362184\\
20.7889357212241 23.168403941248\\
20.9889357212241 23.1631735941292\\
21.1889357212241 23.1582864410527\\
21.3889357212242 23.1536983951108\\
21.5889357212242 23.1493717110477\\
21.7889357212242 23.1452782026824\\
21.9889357212243 23.1414001339446\\
22.1889357212243 23.1377287597128\\
22.3889357212243 23.1342614966913\\
22.5889357212244 23.1309982614421\\
22.7889357212244 23.1279382656206\\
22.9889357212244 23.1250776060746\\
23.1889357212245 23.1224082850249\\
23.3889357212245 23.1199185248061\\
23.5889357212245 23.1175941329285\\
23.7889357212246 23.1154202979055\\
23.9889357212246 23.1133831400209\\
24.1889357212246 23.1114706305007\\
24.3889357212246 23.1096726117765\\
24.5889357212247 23.1079802307687\\
24.7889357212247 23.1063852195354\\
24.9889357212247 23.1048795681158\\
25.1889357212248 23.1034556778179\\
25.3889357212248 23.1021071446964\\
25.5889357212248 23.1008293691937\\
25.7889357212249 23.0996199469177\\
25.9889357212249 23.0984781865081\\
26.1889357212249 23.097404217023\\
26.388935721225 23.096397689895\\
26.588935721225 23.0954566861827\\
26.788935721225 23.0945773071619\\
26.9889357212251 23.0937538446802\\
27.1889357212251 23.0929795588031\\
27.3889357212251 23.0922476265283\\
27.5889357212251 23.0915519853705\\
27.7889357212252 23.0908877753441\\
27.9889357212252 23.0902514766585\\
28.1889357212252 23.0896406225919\\
28.3889357212253 23.0890534825627\\
28.5889357212253 23.0884888279144\\
28.7889357212253 23.0879456621346\\
28.9889357212254 23.0874232263715\\
29.1889357212254 23.0869210117254\\
29.3889357212254 23.0864387875706\\
29.5889357212255 23.0859764933463\\
29.7889357212255 23.0855342535067\\
29.9889357212255 23.0851121455885\\
};
\addplot [
color=mycolor2,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349223675965574\\
0.196230013560687 0.139992160876376\\
0.396230013560687 0.546698288390903\\
0.596230013560687 1.2871346191131\\
0.796230013560687 2.5375162973117\\
0.996230013560687 4.45776517311916\\
1.19623001356069 7.04047386349364\\
1.39623001356069 10.0341682454061\\
1.59258286739216 12.955618957614\\
1.78893572122363 15.5699388225499\\
1.98893572122363 17.374437252176\\
2.18893572122363 18.2059540127595\\
2.38893572122362 18.2328238168511\\
2.58893572122362 17.8283521727816\\
2.78893572122362 17.4392003374694\\
2.98893572122361 17.4427324863789\\
3.18893572122361 18.0400232494169\\
3.3889357212236 19.2135051336903\\
3.5889357212236 20.755111389124\\
3.78893572122359 22.3493934816015\\
3.98893572122359 23.6813359437076\\
4.18893572122359 24.5334044189932\\
4.38893572122358 24.8418738314539\\
4.58893572122358 24.6973424588494\\
4.78893572122357 24.2940998540524\\
4.98893572122357 23.8508213266902\\
5.18893572122356 23.5340392426057\\
5.38893572122356 23.4122860806831\\
5.58893572122356 23.4543011613225\\
5.78893572122355 23.5657288081986\\
5.98893572122355 23.6437412041005\\
6.18893572122354 23.6241785437462\\
6.38893572122354 23.502895815037\\
6.58893572122353 23.3264082976901\\
6.78893572122353 23.1614789696042\\
6.98893572122353 23.0609763841468\\
7.18893572122352 23.0420190603476\\
7.38893572122352 23.08408673542\\
7.58893572122351 23.1443594121818\\
7.78893572122351 23.1802401781717\\
7.9889357212235 23.1676665032274\\
8.1889357212235 23.1079286268982\\
8.3889357212235 23.0223187475072\\
8.58893572122349 22.9394719056635\\
8.78893572122349 22.8824145977361\\
8.98893572122348 22.860880870146\\
9.18893572122348 22.8708895471865\\
9.38893572122348 22.9000092511792\\
9.58893572122347 22.9347434160066\\
9.78893572122347 22.9664929538554\\
9.98893572122346 22.9940270055598\\
10.1889357212235 23.0222860637213\\
10.3889357212235 23.0587812949347\\
10.5889357212235 23.1094395397133\\
10.7889357212234 23.1755413349682\\
10.9889357212234 23.2527198044522\\
11.1889357212234 23.3321619523285\\
11.3889357212234 23.4034229194035\\
11.5889357212234 23.457781622957\\
11.7889357212234 23.4909367063283\\
11.9889357212234 23.5041063141268\\
12.1889357212234 23.5031926283359\\
12.3889357212234 23.4964062205163\\
12.5889357212234 23.4913283475627\\
12.7889357212234 23.4925679003269\\
12.9889357212234 23.5008541841769\\
13.1889357212234 23.513740233456\\
13.3889357212234 23.5273890258426\\
13.5889357212234 23.5385052860123\\
13.7889357212234 23.5455358121437\\
13.9889357212234 23.5487250392649\\
14.1889357212234 23.5492217181119\\
14.3889357212234 23.5478712851146\\
14.5889357212234 23.5444013505387\\
14.7889357212234 23.5374154689715\\
14.9889357212234 23.5251428127841\\
15.1889357212234 23.5065010833844\\
15.3889357212233 23.4819026352269\\
15.5889357212233 23.4534017668372\\
15.7889357212233 23.4241254916129\\
15.9889357212233 23.3972645705503\\
16.1889357212234 23.3750700790828\\
16.3889357212234 23.3582504234896\\
16.5889357212234 23.345952417397\\
16.7889357212235 23.336256096601\\
16.9889357212235 23.3269323892485\\
17.1889357212235 23.3161639576696\\
17.3889357212236 23.303002229894\\
17.5889357212236 23.2874711580318\\
17.7889357212236 23.2703622856318\\
17.9889357212236 23.252852122449\\
18.1889357212237 23.2360945668071\\
18.3889357212237 23.2209129221918\\
18.5889357212237 23.2076585669266\\
18.7889357212238 23.1962414921483\\
18.9889357212238 23.1862867998548\\
19.1889357212238 23.1773417378365\\
19.3889357212239 23.1690543532299\\
19.5889357212239 23.1612671922436\\
19.7889357212239 23.1540081920071\\
19.988935721224 23.1474026934858\\
20.188935721224 23.1415589725293\\
20.388935721224 23.1364831912231\\
20.5889357212241 23.1320590116037\\
20.7889357212241 23.1280924467377\\
20.9889357212241 23.1243917021486\\
21.1889357212241 23.120838417952\\
21.3889357212242 23.1174167236636\\
21.5889357212242 23.1141910473754\\
21.7889357212242 23.1112505642527\\
21.9889357212243 23.1086522861222\\
22.1889357212243 23.1063911131884\\
22.3889357212243 23.1044080541062\\
22.5889357212244 23.102626276215\\
22.7889357212244 23.1009923422293\\
22.9889357212244 23.099499594732\\
23.1889357212245 23.0981831064287\\
23.3889357212245 23.0970910400589\\
23.5889357212245 23.09624887268\\
23.7889357212246 23.0956347343163\\
23.9889357212246 23.095177008718\\
24.1889357212246 23.0947740675294\\
24.3889357212246 23.0943260709762\\
24.5889357212247 23.0937650528398\\
24.7889357212247 23.0930719510837\\
24.9889357212247 23.0922760575702\\
25.1889357212248 23.0914393690066\\
25.3889357212248 23.0906335216524\\
25.5889357212248 23.0899174491492\\
25.7889357212249 23.0893227332384\\
25.9889357212249 23.0888492181315\\
26.1889357212249 23.0884705891658\\
26.388935721225 23.0881462087518\\
26.588935721225 23.0878347827137\\
26.788935721225 23.0875056341994\\
26.9889357212251 23.0871444344268\\
27.1889357212251 23.0867527363081\\
27.3889357212251 23.0863425188751\\
27.5889357212251 23.0859286433594\\
27.7889357212252 23.0855223532927\\
27.9889357212252 23.0851282736595\\
28.1889357212252 23.0847452532448\\
28.3889357212253 23.0843700344428\\
28.5889357212253 23.0840014004764\\
28.7889357212253 23.0836423969295\\
28.9889357212254 23.0832998699896\\
29.1889357212254 23.0829815727102\\
29.3889357212254 23.0826925360317\\
29.5889357212255 23.0824324734789\\
29.7889357212255 23.082195680402\\
29.9889357212255 23.0819730324849\\
};
\addplot [
color=mycolor3,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349222550688429\\
0.196230013560687 0.138641437448474\\
0.396230013560687 0.507292446833297\\
0.596230013560687 1.03158400277026\\
0.796230013560687 1.66002069103362\\
0.996230013560687 2.37071244653884\\
1.19623001356069 3.17474423287598\\
1.39623001356069 4.10998563414876\\
1.59258286739216 5.21562748977371\\
1.78893572122363 6.7050271331613\\
1.98893572122363 8.41115605907141\\
2.18893572122363 10.2626400107245\\
2.38893572122362 12.1733017141303\\
2.58893572122362 14.0341933152634\\
2.78893572122362 15.7383891341859\\
2.98893572122361 17.2052450697061\\
3.18893572122361 18.3967529117068\\
3.3889357212236 19.3216565593808\\
3.5889357212236 20.0270786676877\\
3.78893572122359 20.581158276533\\
3.98893572122359 21.0525397847237\\
4.18893572122359 21.4929245636449\\
4.38893572122358 21.9273451921101\\
4.58893572122358 22.3539576932739\\
4.78893572122357 22.75196293701\\
4.98893572122357 23.0938365403393\\
5.18893572122356 23.3571529751481\\
5.38893572122356 23.5321368968626\\
5.58893572122356 23.6232026626254\\
5.78893572122355 23.6452219159967\\
5.98893572122355 23.6170817450707\\
6.18893572122354 23.5556560929968\\
6.38893572122354 23.4724364378957\\
6.58893572122353 23.373560281765\\
6.78893572122353 23.2623206934476\\
6.98893572122353 23.142334528547\\
7.18893572122352 23.0196298363092\\
7.38893572122352 22.9027545249505\\
7.58893572122351 22.8011075882118\\
7.78893572122351 22.7225017535867\\
7.9889357212235 22.671170266247\\
8.1889357212235 22.6470479816446\\
8.3889357212235 22.6464730119587\\
8.58893572122349 22.6638339534269\\
8.78893572122349 22.6933923599116\\
8.98893572122348 22.7306003964484\\
9.18893572122348 22.7725871049266\\
9.38893572122348 22.8178921569581\\
9.58893572122347 22.8657995750231\\
9.78893572122347 22.9156854161056\\
9.98893572122346 22.9666707242948\\
10.1889357212235 23.0176604483227\\
10.3889357212235 23.0676576088819\\
10.5889357212235 23.1161388232384\\
10.7889357212234 23.1632810736667\\
10.9889357212234 23.2099157311782\\
11.1889357212234 23.2572080949069\\
11.3889357212234 23.3061718653653\\
11.5889357212234 23.3571903783812\\
11.7889357212234 23.4097147138\\
11.9889357212234 23.462245528627\\
12.1889357212234 23.5126053595735\\
12.3889357212234 23.558408376177\\
12.5889357212234 23.5975710048165\\
12.7889357212234 23.628704176581\\
12.9889357212234 23.6512834198904\\
13.1889357212234 23.6655818495864\\
13.3889357212234 23.6724354178082\\
13.5889357212234 23.6729544361924\\
13.7889357212234 23.6682877182051\\
13.9889357212234 23.659494792801\\
14.1889357212234 23.6475193059524\\
14.3889357212234 23.6332105800822\\
14.5889357212234 23.6173331994283\\
14.7889357212234 23.600530416988\\
14.9889357212234 23.5832500579952\\
15.1889357212234 23.5656749150655\\
15.3889357212233 23.5477064984203\\
15.5889357212233 23.5290302656781\\
15.7889357212233 23.5092532664852\\
15.9889357212233 23.4880719434555\\
16.1889357212234 23.465413413307\\
16.3889357212234 23.4415032089057\\
16.5889357212234 23.416840883251\\
16.7889357212235 23.3920973354792\\
16.9889357212235 23.3679720546582\\
17.1889357212235 23.345056396259\\
17.3889357212236 23.3237402530468\\
17.5889357212236 23.3041805894737\\
17.7889357212236 23.2863285128664\\
17.9889357212236 23.2699963252564\\
18.1889357212237 23.2549382493142\\
18.3889357212237 23.2409212443623\\
18.5889357212237 23.2277701253417\\
18.7889357212238 23.2153824643888\\
18.9889357212238 23.2037183667443\\
19.1889357212238 23.1927762741424\\
19.3889357212239 23.1825669842016\\
19.5889357212239 23.1730954654363\\
19.7889357212239 23.1643542138636\\
19.988935721224 23.1563263013106\\
20.188935721224 23.1489928149098\\
20.388935721224 23.1423385386088\\
20.5889357212241 23.1363522368021\\
20.7889357212241 23.1310213668775\\
20.9889357212241 23.1263243450571\\
21.1889357212241 23.122224380971\\
21.3889357212242 23.1186683031015\\
21.5889357212242 23.1155906995434\\
21.7889357212242 23.1129216051287\\
21.9889357212243 23.1105943839421\\
22.1889357212243 23.1085507870203\\
22.3889357212243 23.1067423472223\\
22.5889357212244 23.1051285864033\\
22.7889357212244 23.1036745240637\\
22.9889357212244 23.1023491806002\\
23.1889357212245 23.1011262446489\\
23.3889357212245 23.0999861827268\\
23.5889357212245 23.098918295979\\
23.7889357212246 23.097921037497\\
23.9889357212246 23.0969997326719\\
24.1889357212246 23.0961621944656\\
24.3889357212246 23.0954135104646\\
24.5889357212247 23.0947518350135\\
24.7889357212247 23.0941665134453\\
24.9889357212247 23.09363909641\\
25.1889357212248 23.0931466140427\\
25.3889357212248 23.0926661970143\\
25.5889357212248 23.0921792357327\\
25.7889357212249 23.0916743387138\\
25.9889357212249 23.0911481181885\\
26.1889357212249 23.0906042641222\\
26.388935721225 23.0900511334764\\
26.588935721225 23.0894988319231\\
26.788935721225 23.0889567135974\\
26.9889357212251 23.0884316482878\\
27.1889357212251 23.0879274442409\\
27.3889357212251 23.0874451664388\\
27.5889357212251 23.0869840252039\\
27.7889357212252 23.0865423072374\\
27.9889357212252 23.0861181458974\\
28.1889357212252 23.0857097711749\\
28.3889357212253 23.0853155396629\\
28.5889357212253 23.0849339063224\\
28.7889357212253 23.0845633365696\\
28.9889357212254 23.0842025570552\\
29.1889357212254 23.0838508707061\\
29.3889357212254 23.0835084517588\\
29.5889357212255 23.0831763478252\\
29.7889357212255 23.0828563793409\\
29.9889357212255 23.0825505947063\\
};
\addplot [
color=darkgray,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349221795043118\\
0.196230013560687 0.138640714947485\\
0.396230013560687 0.507206953814239\\
0.596230013560687 1.03028558508263\\
0.796230013560687 1.65165654606976\\
0.996230013560687 2.33736389568174\\
1.19623001356069 3.07741031154782\\
1.39623001356069 3.88265797623196\\
1.59258286739216 4.77181298004853\\
1.78893572122363 5.94594867608719\\
1.98893572122363 7.23778180812628\\
2.18893572122363 8.61157739830057\\
2.38893572122362 10.0299913006976\\
2.58893572122362 11.4389995561762\\
2.78893572122362 12.7784458600534\\
2.98893572122361 13.9941073547993\\
3.18893572122361 15.0477744668707\\
3.3889357212236 15.9228381791701\\
3.5889357212236 16.6244532072486\\
3.78893572122359 17.1749622196392\\
3.98893572122359 17.6064687111557\\
4.18893572122359 17.9529512923185\\
4.38893572122358 18.2440484701802\\
4.58893572122358 18.5017641794044\\
4.78893572122357 18.7401899708684\\
4.98893572122357 18.967330760588\\
5.18893572122356 19.1876107025252\\
5.38893572122356 19.4037663981784\\
5.58893572122356 19.6174786000131\\
5.78893572122355 19.8289125567818\\
5.98893572122355 20.0359396290924\\
6.18893572122354 20.2339308512505\\
6.38893572122354 20.4166600023984\\
6.58893572122353 20.5782152035429\\
6.78893572122353 20.7152387218819\\
6.98893572122353 20.8285938584829\\
7.18893572122352 20.9237570665199\\
7.38893572122352 21.0097454130431\\
7.58893572122351 21.0969582963456\\
7.78893572122351 21.1946847134184\\
7.9889357212235 21.3090720935618\\
8.1889357212235 21.4420947402209\\
8.3889357212235 21.5916518521304\\
8.58893572122349 21.7525518586672\\
8.78893572122349 21.9179353302695\\
8.98893572122348 22.0806861754975\\
9.18893572122348 22.2345261926536\\
9.38893572122348 22.3746821124078\\
9.58893572122347 22.4981682950828\\
9.78893572122347 22.6038005326584\\
9.98893572122346 22.6920520385077\\
10.1889357212235 22.7648168880699\\
10.3889357212235 22.8250999504274\\
10.5889357212235 22.8766299044113\\
10.7889357212234 22.923398850185\\
10.9889357212234 22.9691582089848\\
11.1889357212234 23.0169301226763\\
11.3889357212234 23.0686125884711\\
11.5889357212234 23.1247542770273\\
11.7889357212234 23.1845505920598\\
11.9889357212234 23.2460687151263\\
12.1889357212234 23.3066577016218\\
12.3889357212234 23.3634557589049\\
12.5889357212234 23.4138843129643\\
12.7889357212234 23.4560276878832\\
12.9889357212234 23.4888344875006\\
13.1889357212234 23.512129648581\\
13.3889357212234 23.5264761612947\\
13.5889357212234 23.5329545099758\\
13.7889357212234 23.5329299705388\\
13.9889357212234 23.5278557109771\\
14.1889357212234 23.5191296029228\\
14.3889357212234 23.5079962600408\\
14.5889357212234 23.4954771084582\\
14.7889357212234 23.4823165281319\\
14.9889357212234 23.4689465010541\\
15.1889357212234 23.4554832001451\\
15.3889357212233 23.4417692206565\\
15.5889357212233 23.4274646048505\\
15.7889357212233 23.41217268039\\
15.9889357212233 23.395572872367\\
16.1889357212234 23.3775280357076\\
16.3889357212234 23.358140606592\\
16.5889357212234 23.3377477236783\\
16.7889357212235 23.3168626041244\\
16.9889357212235 23.2960827683594\\
17.1889357212235 23.2759910109915\\
17.3889357212236 23.257072020509\\
17.5889357212236 23.2396594153243\\
17.7889357212236 23.2239172204338\\
17.9889357212236 23.2098519629246\\
18.1889357212237 23.19734557839\\
18.3889357212237 23.1861984670085\\
18.5889357212237 23.1761728221791\\
18.7889357212238 23.167029756865\\
18.9889357212238 23.1585570324021\\
19.1889357212238 23.1505870368179\\
19.3889357212239 23.1430060841731\\
19.5889357212239 23.1357569169047\\
19.7889357212239 23.1288355250012\\
19.988935721224 23.1222827910234\\
20.188935721224 23.116171441165\\
20.388935721224 23.1105889923838\\
20.5889357212241 23.1056187103862\\
20.7889357212241 23.1013215178668\\
20.9889357212241 23.0977223994138\\
21.1889357212241 23.0948038970461\\
21.3889357212242 23.0925081057514\\
21.5889357212242 23.0907458963446\\
21.7889357212242 23.0894107778425\\
21.9889357212243 23.0883937383708\\
22.1889357212243 23.0875956807176\\
22.3889357212243 23.0869357862979\\
22.5889357212244 23.0863550131059\\
22.7889357212244 23.0858159529243\\
22.9889357212244 23.0853000845158\\
23.1889357212245 23.0848039496947\\
23.3889357212245 23.0843348760862\\
23.5889357212245 23.0839066294997\\
23.7889357212246 23.0835350466979\\
23.9889357212246 23.0832338035359\\
24.1889357212246 23.0830108384571\\
24.3889357212246 23.0828658875881\\
24.5889357212247 23.0827897163105\\
24.7889357212247 23.0827651964402\\
24.9889357212247 23.0827700536738\\
25.1889357212248 23.0827805020349\\
25.3889357212248 23.0827751847186\\
25.5889357212248 23.0827381907009\\
25.7889357212249 23.0826609698331\\
25.9889357212249 23.0825425308095\\
26.1889357212249 23.0823884614809\\
26.388935721225 23.0822088405338\\
26.588935721225 23.0820157343654\\
26.788935721225 23.0818209305861\\
26.9889357212251 23.0816340990386\\
27.1889357212251 23.0814617769182\\
27.3889357212251 23.081307075704\\
27.5889357212251 23.081170020846\\
27.7889357212252 23.0810482127403\\
27.9889357212252 23.0809377174022\\
28.1889357212252 23.080833794738\\
28.3889357212253 23.0807316077088\\
28.5889357212253 23.0806268593503\\
28.7889357212253 23.0805161689534\\
28.9889357212254 23.0803974917077\\
29.1889357212254 23.0802703272624\\
29.3889357212254 23.0801357390463\\
29.5889357212255 23.0799960461588\\
29.7889357212255 23.0798544820403\\
29.9889357212255 23.0797145173892\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349221590158266\\
0.196230013560687 0.138641540894705\\
0.396230013560687 0.507305389538722\\
0.596230013560687 1.03176279296107\\
0.796230013560687 1.66100246774498\\
0.996230013560687 2.37371145631169\\
1.19623001356069 3.1800274870549\\
1.39623001356069 4.11203574692765\\
1.59258286739216 5.19478527329778\\
1.78893572122363 6.6171801158739\\
1.98893572122363 8.1748006753374\\
2.18893572122363 9.75691180119938\\
2.38893572122362 11.2437493690892\\
2.58893572122362 12.511228286105\\
2.78893572122362 13.4655705774207\\
2.98893572122361 14.0714483415585\\
3.18893572122361 14.3641423647276\\
3.3889357212236 14.4416492063385\\
3.5889357212236 14.4391641688166\\
3.78893572122359 14.4937621384634\\
3.98893572122359 14.7097964396895\\
4.18893572122359 15.1348871218719\\
4.38893572122358 15.7527526125887\\
4.58893572122358 16.4937991519139\\
4.78893572122357 17.2590550525107\\
4.98893572122357 17.9494075749091\\
5.18893572122356 18.4912552240147\\
5.38893572122356 18.8517325454393\\
5.58893572122356 19.0406909310293\\
5.78893572122355 19.1010687403811\\
5.98893572122355 19.092550167704\\
6.18893572122354 19.0746302452206\\
6.38893572122354 19.0938451844337\\
6.58893572122353 19.1776772015637\\
6.78893572122353 19.3347547578582\\
6.98893572122353 19.5590638017632\\
7.18893572122352 19.8354276810982\\
7.38893572122352 20.1442161305407\\
7.58893572122351 20.4645156140505\\
7.78893572122351 20.7760901786258\\
7.9889357212235 21.0609217700815\\
8.1889357212235 21.3048999363726\\
8.3889357212235 21.4996440831444\\
8.58893572122349 21.6439154280871\\
8.78893572122349 21.7439217927483\\
8.98893572122348 21.8120953768343\\
9.18893572122348 21.8644612428666\\
9.38893572122348 21.9172342339093\\
9.58893572122347 21.9835508733878\\
9.78893572122347 22.0711717629254\\
9.98893572122346 22.1816428724659\\
10.1889357212235 22.3109412107794\\
10.3889357212235 22.4512259658756\\
10.5889357212235 22.5930875088329\\
10.7889357212234 22.7276698621432\\
10.9889357212234 22.8481999163513\\
11.1889357212234 22.9507087995514\\
11.3889357212234 23.033988461147\\
11.5889357212234 23.0990148959784\\
11.7889357212234 23.1481491629791\\
11.9889357212234 23.1843938869317\\
12.1889357212234 23.2108692167261\\
12.3889357212234 23.2305334051822\\
12.5889357212234 23.2460650751897\\
12.7889357212234 23.259786197267\\
12.9889357212234 23.2735393062026\\
13.1889357212234 23.2885109268208\\
13.3889357212234 23.3050690992293\\
13.5889357212234 23.3227137711518\\
13.7889357212234 23.3402104550278\\
13.9889357212234 23.3559042333641\\
14.1889357212234 23.3681338808399\\
14.3889357212234 23.3756201816642\\
14.5889357212234 23.3777137006445\\
14.7889357212234 23.3744445063157\\
14.9889357212234 23.3663935982324\\
15.1889357212234 23.3544658188955\\
15.3889357212233 23.3396629638128\\
15.5889357212233 23.3229317199172\\
15.7889357212233 23.3051100228869\\
15.9889357212233 23.2869455091547\\
16.1889357212234 23.2691324291026\\
16.3889357212234 23.2523171338822\\
16.5889357212234 23.2370507866829\\
16.7889357212235 23.2237029096046\\
16.9889357212235 23.2123746105977\\
17.1889357212235 23.2028552850661\\
17.3889357212236 23.1946513418159\\
17.5889357212236 23.1870890793609\\
17.7889357212236 23.1794667403794\\
17.9889357212236 23.1712150199613\\
18.1889357212237 23.1620226379764\\
18.3889357212237 23.1518959028836\\
18.5889357212237 23.1411405696142\\
18.7889357212238 23.1302760852227\\
18.9889357212238 23.1199087886056\\
19.1889357212238 23.1105984058975\\
19.3889357212239 23.1027497318229\\
19.5889357212239 23.0965513526243\\
19.7889357212239 23.0919681932113\\
19.988935721224 23.0887803708335\\
20.188935721224 23.0866511420764\\
20.388935721224 23.0852031298273\\
20.5889357212241 23.0840852589533\\
20.7889357212241 23.083019635343\\
20.9889357212241 23.0818255207666\\
21.1889357212241 23.0804230563553\\
21.3889357212242 23.0788224919747\\
21.5889357212242 23.0771039952112\\
21.7889357212242 23.0753922016045\\
21.9889357212243 23.0738282978392\\
22.1889357212243 23.0725422527817\\
22.3889357212243 23.0716289232826\\
22.5889357212244 23.0711315220417\\
22.7889357212244 23.0710360363941\\
22.9889357212244 23.0712773593926\\
23.1889357212245 23.0717555830688\\
23.3889357212245 23.0723578479461\\
23.5889357212245 23.0729800865174\\
23.7889357212246 23.0735434287786\\
23.9889357212246 23.0740021641755\\
24.1889357212246 23.0743430757254\\
24.3889357212246 23.0745781649978\\
24.5889357212247 23.0747342884125\\
24.7889357212247 23.0748430665601\\
24.9889357212247 23.0749334799687\\
25.1889357212248 23.0750278653751\\
25.3889357212248 23.075141133171\\
25.5889357212248 23.0752816034315\\
25.7889357212249 23.0754525784246\\
25.9889357212249 23.0756533678237\\
26.1889357212249 23.0758798782165\\
26.388935721225 23.0761246560728\\
26.588935721225 23.0763770369088\\
26.788935721225 23.0766239857281\\
26.9889357212251 23.0768516058112\\
27.1889357212251 23.0770473145892\\
27.3889357212251 23.0772020721751\\
27.5889357212251 23.0773120907523\\
27.7889357212252 23.0773794228445\\
27.9889357212252 23.0774113571321\\
28.1889357212252 23.0774185813475\\
28.3889357212253 23.0774128466544\\
28.5889357212253 23.0774047466106\\
28.7889357212253 23.0774019744392\\
28.9889357212254 23.0774086643882\\
29.1889357212254 23.0774255723837\\
29.3889357212254 23.0774508882618\\
29.5889357212255 23.0774811909585\\
29.7889357212255 23.0775124981137\\
29.9889357212255 23.0775408592492\\
};
\addplot [
color=green!50!black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349222279839559\\
0.196230013560687 0.138640972445882\\
0.396230013560687 0.507236485104912\\
0.596230013560687 1.03072990744064\\
0.796230013560687 1.65448099466339\\
0.996230013560687 2.34842359963734\\
1.19623001356069 3.1089334155905\\
1.39623001356069 3.95407214022086\\
1.59258286739216 4.90603042379041\\
1.78893572122363 6.16500531115354\\
1.98893572122363 7.55732079463893\\
2.18893572122363 9.03080084281398\\
2.38893572122362 10.5307991121852\\
2.58893572122362 11.990020124294\\
2.78893572122362 13.3450308088841\\
2.98893572122361 14.5519175455916\\
3.18893572122361 15.5961440875457\\
3.3889357212236 16.4938287900287\\
3.5889357212236 17.2844628065277\\
3.78893572122359 18.0176407266763\\
3.98893572122359 18.7379756856648\\
4.18893572122359 19.4726480711164\\
4.38893572122358 20.2249827326206\\
4.58893572122358 20.9754256692527\\
4.78893572122357 21.6889515377172\\
4.98893572122357 22.3260426622988\\
5.18893572122356 22.8535578451269\\
5.38893572122356 23.2522861927598\\
5.58893572122356 23.5194981330164\\
5.78893572122355 23.6667160793268\\
5.98893572122355 23.7144639010373\\
6.18893572122354 23.6864306819921\\
6.38893572122354 23.6050086427901\\
6.58893572122353 23.489187182742\\
6.78893572122353 23.3545497919542\\
6.98893572122353 23.214313399872\\
7.18893572122352 23.0802421853675\\
7.38893572122352 22.9627167407327\\
7.58893572122351 22.8699334180373\\
7.78893572122351 22.806762437835\\
7.9889357212235 22.7739716312876\\
8.1889357212235 22.768311239276\\
8.3889357212235 22.7835299987501\\
8.58893572122349 22.811991975243\\
8.78893572122349 22.846365461814\\
8.98893572122348 22.8809051000142\\
9.18893572122348 22.9120727016927\\
9.38893572122348 22.9385082335301\\
9.58893572122347 22.9605540677978\\
9.78893572122347 22.9796021997658\\
9.98893572122346 22.9974894552605\\
10.1889357212235 23.0160625420977\\
10.3889357212235 23.036931032364\\
10.5889357212235 23.0613571736587\\
10.7889357212234 23.0902076518194\\
10.9889357212234 23.1239059726147\\
11.1889357212234 23.1623593959306\\
11.3889357212234 23.2048755722789\\
11.5889357212234 23.2501147723095\\
11.7889357212234 23.296133854052\\
11.9889357212234 23.3405603925759\\
12.1889357212234 23.3808943531232\\
12.3889357212234 23.4148854880205\\
12.5889357212234 23.4408970600659\\
12.7889357212234 23.4581601998793\\
12.9889357212234 23.4668521626623\\
13.1889357212234 23.46798588352\\
13.3889357212234 23.4631556683114\\
13.5889357212234 23.4542200497028\\
13.7889357212234 23.4430063866\\
13.9889357212234 23.4310939938762\\
14.1889357212234 23.4196927821392\\
14.3889357212234 23.4095990519857\\
14.5889357212234 23.4011972261911\\
14.7889357212234 23.3944830102932\\
14.9889357212234 23.3891026514763\\
15.1889357212234 23.384418418246\\
15.3889357212233 23.3796122089728\\
15.5889357212233 23.3738270747606\\
15.7889357212233 23.3663267422505\\
15.9889357212233 23.35663859228\\
16.1889357212234 23.3446436662865\\
16.3889357212234 23.3305898423521\\
16.5889357212234 23.3150268383167\\
16.7889357212235 23.2986835260444\\
16.9889357212235 23.2823221276478\\
17.1889357212235 23.2666058085019\\
17.3889357212236 23.2520071035308\\
17.5889357212236 23.238769894643\\
17.7889357212236 23.226921848566\\
17.9889357212236 23.2163239431606\\
18.1889357212237 23.2067379802371\\
18.3889357212237 23.1978943917066\\
18.5889357212237 23.1895467294931\\
18.7889357212238 23.1815060760603\\
18.9889357212238 23.1736548125023\\
19.1889357212238 23.165943973238\\
19.3889357212239 23.1583805719615\\
19.5889357212239 23.1510115741036\\
19.7889357212239 23.1439088803539\\
19.988935721224 23.1371569959625\\
20.188935721224 23.1308430153389\\
20.388935721224 23.1250473546907\\
20.5889357212241 23.1198344725481\\
20.7889357212241 23.1152440530621\\
20.9889357212241 23.1112845476265\\
21.1889357212241 23.1079309331756\\
21.3889357212242 23.105128082054\\
21.5889357212242 23.1027988917991\\
21.7889357212242 23.1008552332078\\
21.9889357212243 23.0992088398035\\
22.1889357212243 23.0977796492701\\
22.3889357212243 23.0965008587862\\
22.5889357212244 23.095320686021\\
22.7889357212244 23.0942024682484\\
22.9889357212244 23.0931239887053\\
23.1889357212245 23.0920768523289\\
23.3889357212245 23.0910654841368\\
23.5889357212245 23.0901050920989\\
23.7889357212246 23.0892179709683\\
23.9889357212246 23.0884282037866\\
24.1889357212246 23.0877557453058\\
24.3889357212246 23.0872111561323\\
24.5889357212247 23.0867924230226\\
24.7889357212247 23.0864846251906\\
24.9889357212247 23.0862624951047\\
25.1889357212248 23.0860949362808\\
25.3889357212248 23.0859505132654\\
25.5889357212248 23.0858022032069\\
25.7889357212249 23.0856308285448\\
25.9889357212249 23.0854263138986\\
26.1889357212249 23.0851872446666\\
26.388935721225 23.084918872153\\
26.588935721225 23.084630412476\\
26.788935721225 23.0843324526207\\
26.9889357212251 23.0840347782216\\
27.1889357212251 23.0837450778233\\
27.3889357212251 23.0834684170359\\
27.5889357212251 23.0832073495731\\
27.7889357212252 23.0829623073925\\
27.9889357212252 23.0827321616105\\
28.1889357212252 23.0825145921401\\
28.3889357212253 23.0823064780681\\
28.5889357212253 23.08210433608\\
28.7889357212253 23.0819046743515\\
28.9889357212254 23.0817045720764\\
29.1889357212254 23.0815021814603\\
29.3889357212254 23.0812970888169\\
29.5889357212255 23.0810903069994\\
29.7889357212255 23.0808841304886\\
29.9889357212255 23.0806815308595\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349222262128821\\
0.196230013560687 0.138640548453916\\
0.396230013560687 0.507183734688264\\
0.596230013560687 1.02993176005462\\
0.796230013560687 1.64937219130932\\
0.996230013560687 2.32823762415599\\
1.19623001356069 3.0507833145481\\
1.39623001356069 3.82172651943857\\
1.59258286739216 4.6599180534284\\
1.78893572122363 5.77447025512951\\
1.98893572122363 7.0143038259227\\
2.18893572122363 8.36743701270079\\
2.38893572122362 9.81799631900393\\
2.58893572122362 11.3276970777271\\
2.78893572122362 12.8449822030769\\
2.98893572122361 14.3178699054032\\
3.18893572122361 15.7048244566115\\
3.3889357212236 16.9794899094443\\
3.5889357212236 18.1285663456592\\
3.78893572122359 19.1455509052632\\
3.98893572122359 20.0247429956537\\
4.18893572122359 20.7591297488749\\
4.38893572122358 21.3431662062615\\
4.58893572122358 21.7785618550764\\
4.78893572122357 22.0794994308965\\
4.98893572122357 22.2739882577115\\
5.18893572122356 22.3999815605067\\
5.38893572122356 22.4973805552941\\
5.58893572122356 22.59888033786\\
5.78893572122355 22.7230186402533\\
5.98893572122355 22.8717545734845\\
6.18893572122354 23.0330193344053\\
6.38893572122354 23.1869017885258\\
6.58893572122353 23.3130670068189\\
6.78893572122353 23.3969140982502\\
6.98893572122353 23.4328407613115\\
7.18893572122352 23.4241964841543\\
7.38893572122352 23.3806446762042\\
7.58893572122351 23.3143437927476\\
7.78893572122351 23.2364577346353\\
7.9889357212235 23.1550910126528\\
8.1889357212235 23.0750293318338\\
8.3889357212235 22.9989304146174\\
8.58893572122349 22.9291045807543\\
8.78893572122349 22.8689064859651\\
8.98893572122348 22.8230402594306\\
9.18893572122348 22.7966277366947\\
9.38893572122348 22.7934701840251\\
9.58893572122347 22.8143054509862\\
9.78893572122347 22.8558756180599\\
9.98893572122346 22.9112792441569\\
10.1889357212235 22.9715444357314\\
10.3889357212235 23.0278635203586\\
10.5889357212235 23.0736860980612\\
10.7889357212234 23.1059642903548\\
10.9889357212234 23.1252171027396\\
11.1889357212234 23.1345508416928\\
11.3889357212234 23.1381359632402\\
11.5889357212234 23.1397595043424\\
11.7889357212234 23.1419319242055\\
11.9889357212234 23.1457221911512\\
12.1889357212234 23.1511771282642\\
12.3889357212234 23.1579832622556\\
12.5889357212234 23.1660102016771\\
12.7889357212234 23.1755094867672\\
12.9889357212234 23.1869450776512\\
13.1889357212234 23.2006046822904\\
13.3889357212234 23.216219471062\\
13.5889357212234 23.2327880268539\\
13.7889357212234 23.2486926808518\\
13.9889357212234 23.2620670010353\\
14.1889357212234 23.2712779671689\\
14.3889357212234 23.2753520648721\\
14.5889357212234 23.2742076394159\\
14.7889357212234 23.268631467261\\
14.9889357212234 23.2600265073327\\
15.1889357212234 23.2500273463739\\
15.3889357212233 23.2401098281955\\
15.5889357212233 23.2313074068875\\
15.7889357212233 23.2240974253734\\
15.9889357212233 23.2184574591281\\
16.1889357212234 23.2140374473895\\
16.3889357212234 23.2103655981226\\
16.5889357212234 23.2070124450615\\
16.7889357212235 23.2036698273193\\
16.9889357212235 23.2001448320185\\
17.1889357212235 23.1963037241122\\
17.3889357212236 23.1920143234329\\
17.5889357212236 23.1871251641568\\
17.7889357212236 23.1814929348685\\
17.9889357212236 23.1750423926417\\
18.1889357212237 23.167825334706\\
18.3889357212237 23.1600466043969\\
18.5889357212237 23.1520404132881\\
18.7889357212238 23.1442028346439\\
18.9889357212238 23.1369041584638\\
19.1889357212238 23.1304113263272\\
19.3889357212239 23.1248442133341\\
19.5889357212239 23.1201753069839\\
19.7889357212239 23.1162661127685\\
19.988935721224 23.1129228464688\\
20.188935721224 23.1099515361719\\
20.388935721224 23.1071971643344\\
20.5889357212241 23.1045605479441\\
20.7889357212241 23.1019952214935\\
20.9889357212241 23.099492367696\\
21.1889357212241 23.0970629026602\\
21.3889357212242 23.0947241029702\\
21.5889357212242 23.0924935642579\\
21.7889357212242 23.0903897549377\\
21.9889357212243 23.0884355851519\\
22.1889357212243 23.0866607271553\\
22.3889357212243 23.0851000926015\\
22.5889357212244 23.0837874684845\\
22.7889357212244 23.0827464583255\\
22.9889357212244 23.0819816476348\\
23.1889357212245 23.081473646462\\
23.3889357212245 23.0811799889872\\
23.5889357212245 23.0810420087323\\
23.7889357212246 23.0809956072564\\
23.9889357212246 23.0809826044278\\
24.1889357212246 23.0809595204108\\
24.3889357212246 23.0809016138384\\
24.5889357212247 23.0808019811796\\
24.7889357212247 23.0806670086735\\
24.9889357212247 23.0805104220007\\
25.1889357212248 23.0803478463247\\
25.3889357212248 23.0801933658404\\
25.5889357212248 23.080057837008\\
25.7889357212249 23.0799487440937\\
25.9889357212249 23.0798703482704\\
26.1889357212249 23.0798239229926\\
26.388935721225 23.0798075971181\\
26.588935721225 23.0798162075919\\
26.788935721225 23.0798416521636\\
26.9889357212251 23.0798737432157\\
27.1889357212251 23.0799016719433\\
27.3889357212251 23.0799156441913\\
27.5889357212251 23.0799083306322\\
27.7889357212252 23.0798757207484\\
27.9889357212252 23.0798173818256\\
28.1889357212252 23.0797359613579\\
28.3889357212253 23.0796363536066\\
28.5889357212253 23.0795247299214\\
28.7889357212253 23.079407441924\\
28.9889357212254 23.0792902517727\\
29.1889357212254 23.0791777501675\\
29.3889357212254 23.0790730609178\\
29.5889357212255 23.0789777100119\\
29.7889357212255 23.0788918872637\\
29.9889357212255 23.0788146483713\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349220626681337\\
0.196230013560687 0.138639838053081\\
0.396230013560687 0.507103324313489\\
0.596230013560687 1.0287049573431\\
0.796230013560687 1.64141006600362\\
0.996230013560687 2.29616351280263\\
1.19623001356069 2.95584536012964\\
1.39623001356069 3.59484854328619\\
1.59258286739216 4.20051481756721\\
1.78893572122363 4.94905141600057\\
1.98893572122363 5.65876803870143\\
2.18893572122363 6.32444873480187\\
2.38893572122362 6.95845238051611\\
2.58893572122362 7.57159050700513\\
2.78893572122362 8.16947677181252\\
2.98893572122361 8.75067979018105\\
3.18893572122361 9.30721880541058\\
3.3889357212236 9.82727952824561\\
3.5889357212236 10.2993737387493\\
3.78893572122359 10.7167327927183\\
3.98893572122359 11.0806448964883\\
4.18893572122359 11.4017429893684\\
4.38893572122358 11.6988323834821\\
4.58893572122358 11.9955403016373\\
4.78893572122357 12.3156684661393\\
4.98893572122357 12.6784611758352\\
5.18893572122356 13.0949771435636\\
5.38893572122356 13.566396608657\\
5.58893572122356 14.0845312142423\\
5.78893572122355 14.6342158845025\\
5.98893572122355 15.196827929456\\
6.18893572122354 15.7539733193723\\
6.38893572122354 16.2905526656337\\
6.58893572122353 16.7966400477835\\
6.78893572122353 17.268025536821\\
6.98893572122353 17.7056124280073\\
7.18893572122352 18.1140523669908\\
7.38893572122352 18.5000562822138\\
7.58893572122351 18.8707541287371\\
7.78893572122351 19.2323514245688\\
7.9889357212235 19.5892042674369\\
8.1889357212235 19.9433380777908\\
8.3889357212235 20.2943775960402\\
8.58893572122349 20.6398249849766\\
8.78893572122349 20.9756048526616\\
8.98893572122348 21.2967790641123\\
9.18893572122348 21.5983218946699\\
9.38893572122348 21.8758430445751\\
9.58893572122347 22.126157725858\\
9.78893572122347 22.347632315752\\
9.98893572122346 22.5402755182704\\
10.1889357212235 22.7055890794403\\
10.3889357212235 22.8462304606877\\
10.5889357212235 22.9655642446504\\
10.7889357212234 23.0671866814324\\
10.9889357212234 23.1544993058618\\
11.1889357212234 23.2303869006637\\
11.3889357212234 23.2970287300888\\
11.5889357212234 23.3558446228795\\
11.7889357212234 23.4075563400368\\
11.9889357212234 23.4523313572621\\
12.1889357212234 23.4899720320532\\
12.3889357212234 23.5201166711426\\
12.5889357212234 23.5424257581251\\
12.7889357212234 23.5567349753561\\
12.9889357212234 23.5631630738869\\
13.1889357212234 23.5621674781216\\
13.3889357212234 23.5545453515181\\
13.5889357212234 23.5413827115746\\
13.7889357212234 23.5239609133122\\
13.9889357212234 23.5036355165975\\
14.1889357212234 23.4817081335623\\
14.3889357212234 23.4593116112908\\
14.5889357212234 23.4373263968054\\
14.7889357212234 23.4163379688438\\
14.9889357212234 23.3966369931275\\
15.1889357212234 23.3782560540125\\
15.3889357212233 23.3610316076909\\
15.5889357212233 23.3446785893474\\
15.7889357212233 23.3288659127683\\
15.9889357212233 23.313283959062\\
16.1889357212234 23.2976979262736\\
16.3889357212234 23.281982996733\\
16.5889357212234 23.2661395906071\\
16.7889357212235 23.2502884128857\\
16.9889357212235 23.2346471227914\\
17.1889357212235 23.2194927920672\\
17.3889357212236 23.2051163485594\\
17.5889357212236 23.1917768289167\\
17.7889357212236 23.1796627232254\\
17.9889357212236 23.1688670255278\\
18.1889357212237 23.1593791722647\\
18.3889357212237 23.151094417918\\
18.5889357212237 23.143837399715\\
18.7889357212238 23.1373946145789\\
18.9889357212238 23.1315492510648\\
19.1889357212238 23.1261120921575\\
19.3889357212239 23.1209434287766\\
19.5889357212239 23.1159635548294\\
19.7889357212239 23.1111515706765\\
19.988935721224 23.106534456457\\
20.188935721224 23.1021700533931\\
20.388935721224 23.0981278474365\\
20.5889357212241 23.0944713557189\\
20.7889357212241 23.0912447583823\\
20.9889357212241 23.0884652989283\\
21.1889357212241 23.086121417632\\
21.3889357212242 23.0841760778948\\
21.5889357212242 23.082573572281\\
21.7889357212242 23.0812483206762\\
21.9889357212243 23.0801339520122\\
22.1889357212243 23.0791711079901\\
22.3889357212243 23.0783132339881\\
22.5889357212244 23.0775293985389\\
22.7889357212244 23.0768044710103\\
22.9889357212244 23.0761367199837\\
23.1889357212245 23.0755338668555\\
23.3889357212245 23.0750083983644\\
23.5889357212245 23.0745731499913\\
23.7889357212246 23.0742378352624\\
23.9889357212246 23.0740068763823\\
24.1889357212246 23.0738786730316\\
24.3889357212246 23.0738459520993\\
24.5889357212247 23.0738968957879\\
24.7889357212247 23.0740166141631\\
24.9889357212247 23.0741887283812\\
25.1889357212248 23.0743967386364\\
25.3889357212248 23.0746253673346\\
25.5889357212248 23.0748614417006\\
25.7889357212249 23.0750947028043\\
25.9889357212249 23.0753181190803\\
26.1889357212249 23.0755280653442\\
26.388935721225 23.0757239950486\\
26.588935721225 23.075907762695\\
26.788935721225 23.0760827792458\\
26.9889357212251 23.076252912846\\
27.1889357212251 23.0764214909641\\
27.3889357212251 23.0765904730997\\
27.5889357212251 23.0767599994181\\
27.7889357212252 23.0769283078012\\
27.9889357212252 23.077092138063\\
28.1889357212252 23.0772472928836\\
28.3889357212253 23.0773894207835\\
28.5889357212253 23.0775148112138\\
28.7889357212253 23.0776208614127\\
28.9889357212254 23.0777064410113\\
29.1889357212254 23.0777719188991\\
29.3889357212254 23.0778189665484\\
29.5889357212255 23.0778501096948\\
29.7889357212255 23.077868393943\\
29.9889357212255 23.0778768624244\\
};
\addplot [
color=mycolor2,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349220594412912\\
0.196230013560687 0.138639811596799\\
0.396230013560687 0.507103132701217\\
0.596230013560687 1.02869891468831\\
0.796230013560687 1.64133960747036\\
0.996230013560687 2.29571420478961\\
1.19623001356069 2.95390294826021\\
1.39623001356069 3.58847961541265\\
1.59258286739216 4.18373885998814\\
1.78893572122363 4.91185581414002\\
1.98893572122363 5.58597212230758\\
2.18893572122363 6.19790860825339\\
2.38893572122362 6.76003770485555\\
2.58893572122362 7.28769887834164\\
2.78893572122362 7.79579210503911\\
2.98893572122361 8.2958945671623\\
3.18893572122361 8.79460133306955\\
3.3889357212236 9.29341942471714\\
3.5889357212236 9.79003209757348\\
3.78893572122359 10.2803255747086\\
3.98893572122359 10.7604105736733\\
4.18893572122359 11.2280216367426\\
4.38893572122358 11.6830365857252\\
4.58893572122358 12.1272418928233\\
4.78893572122357 12.5637074289278\\
4.98893572122357 12.9961490599109\\
5.18893572122356 13.4284919142831\\
5.38893572122356 13.8646222361061\\
5.58893572122356 14.308162477946\\
5.78893572122355 14.7620969451693\\
5.98893572122355 15.2281994179503\\
6.18893572122354 15.706391516986\\
6.38893572122354 16.1942801430068\\
6.58893572122353 16.6871401786723\\
6.78893572122353 17.1784730495391\\
6.98893572122353 17.6610737191262\\
7.18893572122352 18.1283439634398\\
7.38893572122352 18.5754810548845\\
7.58893572122351 19.00019248017\\
7.78893572122351 19.4027288160974\\
7.9889357212235 19.7852396362628\\
8.1889357212235 20.1506650994197\\
8.3889357212235 20.5015112794587\\
8.58893572122349 20.8388777147642\\
8.78893572122349 21.1620098652994\\
8.98893572122348 21.4684721873903\\
9.18893572122348 21.7548418539227\\
9.38893572122348 22.0176725909988\\
9.58893572122347 22.2544177482697\\
9.78893572122347 22.4640455544012\\
9.98893572122346 22.6472034858789\\
10.1889357212235 22.8059434239447\\
10.3889357212235 22.9431509867966\\
10.5889357212235 23.0618891252667\\
10.7889357212234 23.1648548228077\\
10.9889357212234 23.2540742656177\\
11.1889357212234 23.3308617808595\\
11.3889357212234 23.3959812098576\\
11.5889357212234 23.4499013283563\\
11.7889357212234 23.4930388136356\\
11.9889357212234 23.5259195752517\\
12.1889357212234 23.5492398624836\\
12.3889357212234 23.5638502723745\\
12.5889357212234 23.5707040269072\\
12.7889357212234 23.5708065318696\\
12.9889357212234 23.565183817647\\
13.1889357212234 23.554866524335\\
13.3889357212234 23.5408745046669\\
13.5889357212234 23.5241875019007\\
13.7889357212234 23.5056983118363\\
13.9889357212234 23.4861574530849\\
14.1889357212234 23.46612825008\\
14.3889357212234 23.4459702408819\\
14.5889357212234 23.4258613332034\\
14.7889357212234 23.4058549695514\\
14.9889357212234 23.3859564205029\\
15.1889357212234 23.3661954167969\\
15.3889357212233 23.346673492123\\
15.5889357212233 23.3275737156553\\
15.7889357212233 23.3091331237194\\
15.9889357212233 23.2915906660879\\
16.1889357212234 23.2751306965857\\
16.3889357212234 23.2598417703017\\
16.5889357212234 23.2457041472277\\
16.7889357212235 23.2326083198904\\
16.9889357212235 23.2203963435275\\
17.1889357212235 23.2089109824194\\
17.3889357212236 23.1980365808663\\
17.5889357212236 23.1877203766109\\
17.7889357212236 23.1779702284031\\
17.9889357212236 23.1688335111363\\
18.1889357212237 23.1603665670543\\
18.3889357212237 23.1526061042838\\
18.5889357212237 23.1455508191673\\
18.7889357212238 23.1391570821804\\
18.9889357212238 23.1333473658588\\
19.1889357212238 23.128026601623\\
19.3889357212239 23.1231002302783\\
19.5889357212239 23.1184890554479\\
19.7889357212239 23.1141379072202\\
19.988935721224 23.1100175996423\\
20.188935721224 23.1061216669445\\
20.388935721224 23.1024598807014\\
20.5889357212241 23.0990507219384\\
20.7889357212241 23.0959142370294\\
20.9889357212241 23.093066216747\\
21.1889357212241 23.0905138625232\\
21.3889357212242 23.0882533642152\\
21.5889357212242 23.0862691993358\\
21.7889357212242 23.0845353911809\\
21.9889357212243 23.0830185532927\\
22.1889357212243 23.0816821740464\\
22.3889357212243 23.0804917119345\\
22.5889357212244 23.0794191341022\\
22.7889357212244 23.078446280042\\
22.9889357212244 23.0775659348666\\
23.1889357212245 23.0767805921129\\
23.3889357212245 23.0760990776692\\
23.5889357212245 23.0755319884215\\
23.7889357212246 23.0750870845536\\
23.9889357212246 23.0747657581908\\
24.1889357212246 23.0745614745739\\
24.3889357212246 23.0744602902358\\
24.5889357212247 23.0744431613281\\
24.7889357212247 23.0744891988945\\
24.9889357212247 23.0745789865847\\
25.1889357212248 23.074696998896\\
25.3889357212248 23.074832916945\\
25.5889357212248 23.0749813774475\\
25.7889357212249 23.0751408623967\\
25.9889357212249 23.0753118484067\\
26.1889357212249 23.0754951573272\\
26.388935721225 23.0756905834364\\
26.588935721225 23.0758961626242\\
26.788935721225 23.0761082105695\\
26.9889357212251 23.0763217657958\\
27.1889357212251 23.0765313922192\\
27.3889357212251 23.0767319908676\\
27.5889357212251 23.0769194865956\\
27.7889357212252 23.0770911888779\\
27.9889357212252 23.0772459251155\\
28.1889357212252 23.0773837549349\\
28.3889357212253 23.0775055788065\\
28.5889357212253 23.0776127210189\\
28.7889357212253 23.0777064073403\\
28.9889357212254 23.0777875372734\\
29.1889357212254 23.0778565776211\\
29.3889357212254 23.0779136440916\\
29.5889357212255 23.0779586159786\\
29.7889357212255 23.0779914858956\\
29.9889357212255 23.0780124850372\\
};
\addplot [
color=mycolor3,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349220872602942\\
0.196230013560687 0.138640095712279\\
0.396230013560687 0.507135453716649\\
0.596230013560687 1.02918868730078\\
0.796230013560687 1.64448557664493\\
0.996230013560687 2.30821025751446\\
1.19623001356069 2.99021879034641\\
1.39623001356069 3.67328974519821\\
1.59258286739216 4.35076189778193\\
1.78893572122363 5.20209141877559\\
1.98893572122363 6.04341583104243\\
2.18893572122363 6.8536167711045\\
2.38893572122362 7.62341024990902\\
2.58893572122362 8.34105022548373\\
2.78893572122362 8.99697750904937\\
2.98893572122361 9.58887173214522\\
3.18893572122361 10.1244453694639\\
3.3889357212236 10.6203702294681\\
3.5889357212236 11.097568673373\\
3.78893572122359 11.5748004474433\\
3.98893572122359 12.0632066617945\\
4.18893572122359 12.5639409598132\\
4.38893572122358 13.0695646841692\\
4.58893572122358 13.5682604956775\\
4.78893572122357 14.0488825936069\\
4.98893572122357 14.5048043924321\\
5.18893572122356 14.9353384492867\\
5.38893572122356 15.3446995080374\\
5.58893572122356 15.7394762107416\\
5.78893572122355 16.1259758669659\\
5.98893572122355 16.5085464848185\\
6.18893572122354 16.8893065958024\\
6.38893572122354 17.268982661075\\
6.58893572122353 17.6481239133932\\
6.78893572122353 18.0279138450022\\
6.98893572122353 18.4101219336263\\
7.18893572122352 18.7962162831287\\
7.38893572122352 19.1860705822595\\
7.58893572122351 19.5768918190908\\
7.78893572122351 19.9629149752255\\
7.9889357212235 20.3361144742805\\
8.1889357212235 20.6877917634533\\
8.3889357212235 21.0105622742687\\
8.58893572122349 21.3001020331194\\
8.78893572122349 21.5560811959315\\
8.98893572122348 21.7819821295882\\
9.18893572122348 21.9838764579403\\
9.38893572122348 22.1685809964556\\
9.58893572122347 22.3418005090317\\
9.78893572122347 22.5068321064322\\
9.98893572122346 22.664172381381\\
10.1889357212235 22.8120315703948\\
10.3889357212235 22.9474535520031\\
10.5889357212235 23.0675775542687\\
10.7889357212234 23.1706039040162\\
10.9889357212234 23.256208271478\\
11.1889357212234 23.325394693458\\
11.3889357212234 23.3799823810252\\
11.5889357212234 23.4220102048471\\
11.7889357212234 23.4533030548156\\
11.9889357212234 23.4753155683383\\
12.1889357212234 23.4892221714901\\
12.3889357212234 23.4961230774712\\
12.5889357212234 23.4972150001536\\
12.7889357212234 23.4938269299772\\
12.9889357212234 23.487307195722\\
13.1889357212234 23.47882461413\\
13.3889357212234 23.4691828330324\\
13.5889357212234 23.4587335629868\\
13.7889357212234 23.4474264505949\\
13.9889357212234 23.4349744543646\\
14.1889357212234 23.4210713208287\\
14.3889357212234 23.405582835361\\
14.5889357212234 23.3886512312647\\
14.7889357212234 23.3706881677164\\
14.9889357212234 23.3522732658953\\
15.1889357212234 23.3340055022152\\
15.3889357212233 23.3163648130738\\
15.5889357212233 23.2996305688405\\
15.7889357212233 23.2838769933961\\
15.9889357212233 23.2690353821043\\
16.1889357212234 23.2549896782733\\
16.3889357212234 23.2416635681778\\
16.5889357212234 23.2290663073997\\
16.7889357212235 23.2172846360814\\
16.9889357212235 23.2064314686014\\
17.1889357212235 23.1965786204981\\
17.3889357212236 23.1877045800823\\
17.5889357212236 23.179679485638\\
17.7889357212236 23.172291829875\\
17.9889357212236 23.1653049669849\\
18.1889357212237 23.1585203185754\\
18.3889357212237 23.1518245632183\\
18.5889357212237 23.1452061060987\\
18.7889357212238 23.1387393501829\\
18.9889357212238 23.1325466115379\\
19.1889357212238 23.1267534657166\\
19.3889357212239 23.1214522520035\\
19.5889357212239 23.1166829474698\\
19.7889357212239 23.1124326133697\\
19.988935721224 23.1086484427189\\
20.188935721224 23.1052567781544\\
20.388935721224 23.1021807937077\\
20.5889357212241 23.0993526483209\\
20.7889357212241 23.0967191352093\\
20.9889357212241 23.0942425139474\\
21.1889357212241 23.0918988624468\\
21.3889357212242 23.0896763259899\\
21.5889357212242 23.0875738827721\\
21.7889357212242 23.08560051609\\
21.9889357212243 23.0837737574807\\
22.1889357212243 23.0821165453985\\
22.3889357212243 23.080652474069\\
22.5889357212244 23.0793997487949\\
22.7889357212244 23.0783656960885\\
22.9889357212244 23.0775431612977\\
23.1889357212245 23.0769103060793\\
23.3889357212245 23.0764339488292\\
23.5889357212245 23.0760756920643\\
23.7889357212246 23.0757990710578\\
23.9889357212246 23.0755756671147\\
24.1889357212246 23.0753886471593\\
24.3889357212246 23.0752328947882\\
24.5889357212247 23.0751121918655\\
24.7889357212247 23.0750346488107\\
24.9889357212247 23.075008038829\\
25.1889357212248 23.0750362483405\\
25.3889357212248 23.0751178328134\\
25.5889357212248 23.075246242258\\
25.7889357212249 23.0754115276893\\
25.9889357212249 23.0756023184014\\
26.1889357212249 23.0758077622816\\
26.388935721225 23.0760186817612\\
26.588935721225 23.0762280222508\\
26.788935721225 23.0764308654038\\
26.9889357212251 23.076624030975\\
27.1889357212251 23.0768056566476\\
27.3889357212251 23.0769747684776\\
27.5889357212251 23.0771309531282\\
27.7889357212252 23.0772740648917\\
27.9889357212252 23.0774041084587\\
28.1889357212252 23.0775210732227\\
28.3889357212253 23.0776249372754\\
28.5889357212253 23.0777157808144\\
28.7889357212253 23.0777937727471\\
28.9889357212254 23.0778592985067\\
29.1889357212254 23.0779129791803\\
29.3889357212254 23.0779556443454\\
29.5889357212255 23.0779881648246\\
29.7889357212255 23.0780114488309\\
29.9889357212255 23.0780262503942\\
};
\addplot [
color=darkgray,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349221908782288\\
0.196230013560687 0.138640596799073\\
0.396230013560687 0.507193145965805\\
0.596230013560687 1.03005974567091\\
0.796230013560687 1.6500582450205\\
0.996230013560687 2.33026900107676\\
1.19623001356069 3.05423075532338\\
1.39623001356069 3.82313030432797\\
1.59258286739216 4.64834020665725\\
1.78893572122363 5.72763043088029\\
1.98893572122363 6.89405945564434\\
2.18893572122363 8.1221121072647\\
2.38893572122362 9.38875280406204\\
2.58893572122362 10.6601729750474\\
2.78893572122362 11.9025118357676\\
2.98893572122361 13.0913952384616\\
3.18893572122361 14.2154414086281\\
3.3889357212236 15.2726306544177\\
3.5889357212236 16.2625555659983\\
3.78893572122359 17.1796125948778\\
3.98893572122359 18.0111368306586\\
4.18893572122359 18.7412234985355\\
4.38893572122358 19.3576364938194\\
4.58893572122358 19.8577173073066\\
4.78893572122357 20.2502070408451\\
4.98893572122357 20.5524786623681\\
5.18893572122356 20.7851449470248\\
5.38893572122356 20.9669753988283\\
5.58893572122356 21.1122345562238\\
5.78893572122355 21.2307567234871\\
5.98893572122355 21.3295404064578\\
6.18893572122354 21.4142438990392\\
6.38893572122354 21.4896428489115\\
6.58893572122353 21.55923984542\\
6.78893572122353 21.6248831689745\\
6.98893572122353 21.687101565844\\
7.18893572122352 21.7461316599531\\
7.38893572122352 21.8029311093068\\
7.58893572122351 21.8593719899572\\
7.78893572122351 21.917359760082\\
7.9889357212235 21.9774155654921\\
8.1889357212235 22.0377166968483\\
8.3889357212235 22.094379934167\\
8.58893572122349 22.1430201754876\\
8.78893572122349 22.1808092169836\\
8.98893572122348 22.2079121043497\\
9.18893572122348 22.2275067414785\\
9.38893572122348 22.244385126978\\
9.58893572122347 22.2629061259269\\
9.78893572122347 22.2853734601708\\
9.98893572122346 22.3116032650396\\
10.1889357212235 22.3397444753869\\
10.3889357212235 22.3677512083796\\
10.5889357212235 22.3946434416011\\
10.7889357212234 22.4209296880088\\
10.9889357212234 22.4481081023299\\
11.1889357212234 22.4776693591099\\
11.3889357212234 22.5102224510722\\
11.5889357212234 22.54519161536\\
11.7889357212234 22.5811474135343\\
11.9889357212234 22.6164865218315\\
12.1889357212234 22.6500498169019\\
12.3889357212234 22.6813929539774\\
12.5889357212234 22.7106753139253\\
12.7889357212234 22.7383428185135\\
12.9889357212234 22.7648355575792\\
13.1889357212234 22.7904571295928\\
13.3889357212234 22.8153935834405\\
13.5889357212234 22.8397730537835\\
13.7889357212234 22.8636658348393\\
13.9889357212234 22.8870088260698\\
14.1889357212234 22.9095250625522\\
14.3889357212234 22.9307291964063\\
14.5889357212234 22.950055803176\\
14.7889357212234 22.9670589982871\\
14.9889357212234 22.9815762334536\\
15.1889357212234 22.9937637173042\\
15.3889357212233 23.0039857157507\\
15.5889357212233 23.0126260627233\\
15.7889357212233 23.0199317368193\\
15.9889357212233 23.0259726328331\\
16.1889357212234 23.030727258903\\
16.3889357212234 23.0342288688108\\
16.5889357212234 23.0366760572979\\
16.7889357212235 23.038439360564\\
16.9889357212235 23.0399608002474\\
17.1889357212235 23.0416048428594\\
17.3889357212236 23.0435419313373\\
17.5889357212236 23.0457213414296\\
17.7889357212236 23.0479367977754\\
17.9889357212236 23.0499411919522\\
18.1889357212237 23.0515487124094\\
18.3889357212237 23.0526814552206\\
18.5889357212237 23.0533545645235\\
18.7889357212238 23.0536271700851\\
18.9889357212238 23.0535570213676\\
19.1889357212238 23.0531838295753\\
19.3889357212239 23.0525418461781\\
19.5889357212239 23.0516836275932\\
19.7889357212239 23.0506932137891\\
19.988935721224 23.0496781241447\\
20.188935721224 23.0487456810003\\
20.388935721224 23.0479786188281\\
20.5889357212241 23.0474235970378\\
20.7889357212241 23.0470960449954\\
20.9889357212241 23.0469942932486\\
21.1889357212241 23.0471113852659\\
21.3889357212242 23.0474374204703\\
21.5889357212242 23.0479531563723\\
21.7889357212242 23.0486227546869\\
21.9889357212243 23.0493938978159\\
22.1889357212243 23.0502080603935\\
22.3889357212243 23.0510168955879\\
22.5889357212244 23.0517957263929\\
22.7889357212244 23.052547224415\\
22.9889357212244 23.0532933644124\\
23.1889357212245 23.0540607280848\\
23.3889357212245 23.0548669617601\\
23.5889357212245 23.0557147958087\\
23.7889357212246 23.0565949613631\\
23.9889357212246 23.057494321077\\
24.1889357212246 23.0584034633081\\
24.3889357212246 23.0593192761031\\
24.5889357212247 23.0602419877367\\
24.7889357212247 23.0611695492611\\
24.9889357212247 23.062093559969\\
25.1889357212248 23.0629992651125\\
25.3889357212248 23.063869708176\\
25.5889357212248 23.0646910770785\\
25.7889357212249 23.0654565697684\\
25.9889357212249 23.0661666599405\\
26.1889357212249 23.0668265787622\\
26.388935721225 23.0674426410247\\
26.588935721225 23.0680196666945\\
26.788935721225 23.068560610688\\
26.9889357212251 23.0690677004519\\
27.1889357212251 23.0695438843167\\
27.3889357212251 23.0699932490289\\
27.5889357212251 23.0704201494384\\
27.7889357212252 23.0708276436083\\
27.9889357212252 23.0712164598116\\
28.1889357212252 23.0715850119145\\
28.3889357212253 23.0719306377364\\
28.5889357212253 23.0722512823867\\
28.7889357212253 23.0725465218035\\
28.9889357212254 23.0728177257323\\
29.1889357212254 23.073067279504\\
29.3889357212254 23.073297553439\\
29.5889357212255 23.0735101733294\\
29.7889357212255 23.0737061689547\\
29.9889357212255 23.0738864368153\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349221788401531\\
0.196230013560687 0.138640214302841\\
0.396230013560687 0.507149144389409\\
0.596230013560687 1.02941353934422\\
0.796230013560687 1.64608978630145\\
0.996230013560687 2.31540597948242\\
1.19623001356069 3.0140864795599\\
1.39623001356069 3.73715336799157\\
1.59258286739216 4.49461317451711\\
1.78893572122363 5.48719257718747\\
1.98893572122363 6.55685934789215\\
2.18893572122363 7.69637987339775\\
2.38893572122362 8.89892166927386\\
2.58893572122362 10.1381233224974\\
2.78893572122362 11.3738992663212\\
2.98893572122361 12.5640529666577\\
3.18893572122361 13.6768255928699\\
3.3889357212236 14.698766921354\\
3.5889357212236 15.6343282903393\\
3.78893572122359 16.4975292953136\\
3.98893572122359 17.299986183756\\
4.18893572122359 18.0414371039488\\
4.38893572122358 18.7076176581428\\
4.58893572122358 19.2765485747124\\
4.78893572122357 19.7299724857255\\
4.98893572122357 20.0640815477805\\
5.18893572122356 20.2941299013251\\
5.38893572122356 20.4507012463795\\
5.58893572122356 20.5695632246388\\
5.78893572122355 20.6800200242505\\
5.98893572122355 20.7970465252074\\
6.18893572122354 20.920259684648\\
6.38893572122354 21.0392942506658\\
6.58893572122353 21.1423128976265\\
6.78893572122353 21.2233277811003\\
6.98893572122353 21.2852464883231\\
7.18893572122352 21.338015184735\\
7.38893572122352 21.3935853223945\\
7.58893572122351 21.4605683126004\\
7.78893572122351 21.5410428543458\\
7.9889357212235 21.6305343873103\\
8.1889357212235 21.7205903186218\\
8.3889357212235 21.802402092753\\
8.58893572122349 21.8698645862108\\
8.78893572122349 21.9210958830289\\
8.98893572122348 21.9582807252218\\
9.18893572122348 21.9863211381008\\
9.38893572122348 22.0110027216938\\
9.58893572122347 22.0372932455301\\
9.78893572122347 22.0681720396862\\
9.98893572122346 22.1041851227623\\
10.1889357212235 22.1437595181779\\
10.3889357212235 22.1841505123753\\
10.5889357212235 22.2227168670193\\
10.7889357212234 22.2580766186758\\
10.9889357212234 22.2906910477742\\
11.1889357212234 22.3226193692005\\
11.3889357212234 22.3565351255873\\
11.5889357212234 22.3944398185771\\
11.7889357212234 22.4366686725952\\
11.9889357212234 22.4816560548002\\
12.1889357212234 22.5265658596717\\
12.3889357212234 22.5684770433446\\
12.5889357212234 22.6055582556068\\
12.7889357212234 22.6376964884297\\
12.9889357212234 22.6663341523379\\
13.1889357212234 22.6936573577353\\
13.3889357212234 22.7215653299616\\
13.5889357212234 22.7509032463126\\
13.7889357212234 22.7812589507138\\
13.9889357212234 22.8113236353294\\
14.1889357212234 22.8395621268319\\
14.3889357212234 22.8648429264527\\
14.5889357212234 22.8867647075794\\
14.7889357212234 22.9056069065717\\
14.9889357212234 22.9220175337297\\
15.1889357212234 22.9366421016447\\
15.3889357212233 22.9498715373174\\
15.5889357212233 22.9617854386862\\
15.7889357212233 22.9722573785176\\
15.9889357212233 22.9811271743592\\
16.1889357212234 22.9883460594311\\
16.3889357212234 22.9940436788202\\
16.5889357212234 22.9985158590013\\
16.7889357212235 23.0021610761404\\
16.9889357212235 23.0053973555596\\
17.1889357212235 23.0085812117692\\
17.3889357212236 23.0119410918258\\
17.5889357212236 23.015536587304\\
17.7889357212236 23.0192555843558\\
17.9889357212236 23.0228578108717\\
18.1889357212237 23.0260581045631\\
18.3889357212237 23.0286247410551\\
18.5889357212237 23.0304563277512\\
18.7889357212238 23.0316066694463\\
18.9889357212238 23.0322489069338\\
19.1889357212238 23.0325980863408\\
19.3889357212239 23.0328297567061\\
19.5889357212239 23.0330319133436\\
19.7889357212239 23.0332079688811\\
19.988935721224 23.0333215335218\\
20.188935721224 23.0333540536074\\
20.388935721224 23.0333430307794\\
20.5889357212241 23.0333826488479\\
20.7889357212241 23.0335901581207\\
20.9889357212241 23.0340588069105\\
21.1889357212241 23.0348221973089\\
21.3889357212242 23.0358464028323\\
21.5889357212242 23.0370498242881\\
21.7889357212242 23.0383378582353\\
21.9889357212243 23.0396346830785\\
22.1889357212243 23.0408994012148\\
22.3889357212243 23.0421243299126\\
22.5889357212244 23.0433214755269\\
22.7889357212244 23.0445074565101\\
22.9889357212244 23.0456939370441\\
23.1889357212245 23.0468857325786\\
23.3889357212245 23.0480836154037\\
23.5889357212245 23.0492875645883\\
23.7889357212246 23.0504976838586\\
23.9889357212246 23.0517128390797\\
24.1889357212246 23.052929040707\\
24.3889357212246 23.054139259842\\
24.5889357212247 23.0553350357579\\
24.7889357212247 23.0565085757802\\
24.9889357212247 23.057653800103\\
25.1889357212248 23.0587655307917\\
25.3889357212248 23.0598378834795\\
25.5889357212248 23.0608630712792\\
25.7889357212249 23.0618322652124\\
25.9889357212249 23.0627380589353\\
26.1889357212249 23.0635775735981\\
26.388935721225 23.0643540486085\\
26.588935721225 23.0650759719249\\
26.788935721225 23.0657541519088\\
26.9889357212251 23.066397994576\\
27.1889357212251 23.0670129557598\\
27.3889357212251 23.0676001258434\\
27.5889357212251 23.0681578462288\\
27.7889357212252 23.0686841047897\\
27.9889357212252 23.06917843773\\
28.1889357212252 23.0696422696674\\
28.3889357212253 23.0700780184944\\
28.5889357212253 23.0704877628328\\
28.7889357212253 23.0708722435906\\
28.9889357212254 23.0712310271016\\
29.1889357212254 23.0715634433786\\
29.3889357212254 23.071869718725\\
29.5889357212255 23.072151512891\\
29.7889357212255 23.0724118295858\\
29.9889357212255 23.0726541103923\\
};
\addplot [
color=green!50!black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349220712163899\\
0.196230013560687 0.138639830397333\\
0.396230013560687 0.507103350561562\\
0.596230013560687 1.02870598517125\\
0.796230013560687 1.64142218743389\\
0.996230013560687 2.29624194135073\\
1.19623001356069 2.95619040055329\\
1.39623001356069 3.59598501690012\\
1.59258286739216 4.20364208290797\\
1.78893572122363 4.95635109239472\\
1.98893572122363 5.67393151925608\\
2.18893572122363 6.35274568333844\\
2.38893572122362 7.00669025840811\\
2.58893572122362 7.64764967611921\\
2.78893572122362 8.28148383301093\\
2.98893572122361 8.90594512659757\\
3.18893572122361 9.51114426203956\\
3.3889357212236 10.0824648347536\\
3.5889357212236 10.6051089996316\\
3.78893572122359 11.0689752764716\\
3.98893572122359 11.4724715710955\\
4.18893572122359 11.8241764519505\\
4.38893572122358 12.141877151617\\
4.58893572122358 12.4492443266182\\
4.78893572122357 12.7710351646445\\
4.98893572122357 13.1280698704674\\
5.18893572122356 13.5332161483455\\
5.38893572122356 13.9892691459987\\
5.58893572122356 14.489057948363\\
5.78893572122355 15.0175252404233\\
5.98893572122355 15.5550885374926\\
6.18893572122354 16.0813647356618\\
6.38893572122354 16.5784863224491\\
6.58893572122353 17.0334147497908\\
6.78893572122353 17.4390315128817\\
6.98893572122353 17.7941016685916\\
7.18893572122352 18.1023857965651\\
7.38893572122352 18.3712454403128\\
7.58893572122351 18.610057542338\\
7.78893572122351 18.8286770652205\\
7.9889357212235 19.0361111585481\\
8.1889357212235 19.2395118362331\\
8.3889357212235 19.4435564666239\\
8.58893572122349 19.6502504317242\\
8.78893572122349 19.8591418970577\\
8.98893572122348 20.0678823947681\\
9.18893572122348 20.2730121391869\\
9.38893572122348 20.4708129467725\\
9.58893572122347 20.658067647621\\
9.78893572122347 20.8325976549845\\
9.98893572122346 20.9935101427084\\
10.1889357212235 21.1411551319352\\
10.3889357212235 21.2768531437774\\
10.5889357212235 21.4024910613903\\
10.7889357212234 21.5200925522583\\
10.9889357212234 21.6314527473382\\
11.1889357212234 21.7378938807836\\
11.3889357212234 21.8401612239829\\
11.5889357212234 21.9384453959191\\
11.7889357212234 22.0324963213683\\
11.9889357212234 22.1217860752378\\
12.1889357212234 22.2056812677877\\
12.3889357212234 22.2835963683645\\
12.5889357212234 22.3551111186866\\
12.7889357212234 22.4200457526056\\
12.9889357212234 22.4784938570823\\
13.1889357212234 22.5308155395405\\
13.3889357212234 22.5775955223468\\
13.5889357212234 22.6195724790428\\
13.7889357212234 22.657549552861\\
13.9889357212234 22.6922988409083\\
14.1889357212234 22.7244757487027\\
14.3889357212234 22.7545569826878\\
14.5889357212234 22.7828123094471\\
14.7889357212234 22.8093120847768\\
14.9889357212234 22.8339652639029\\
15.1889357212234 22.8565768219129\\
15.3889357212233 22.876911185605\\
15.5889357212233 22.894750340843\\
15.7889357212233 22.9099391175601\\
15.9889357212233 22.9224151282808\\
16.1889357212234 22.9322243064317\\
16.3889357212234 22.9395241979214\\
16.5889357212234 22.9445772996264\\
16.7889357212235 22.9477353582916\\
16.9889357212235 22.9494150014533\\
17.1889357212235 22.950065596874\\
17.3889357212236 22.9501316678429\\
17.5889357212236 22.9500143807092\\
17.7889357212236 22.950037397032\\
17.9889357212236 22.9504232250945\\
18.1889357212237 22.9512839746426\\
18.3889357212237 22.9526283905462\\
18.5889357212237 22.9543832315381\\
18.7889357212238 22.9564245881717\\
18.9889357212238 22.9586128527679\\
19.1889357212238 22.9608248099773\\
19.3889357212239 22.9629772461999\\
19.5889357212239 22.9650390597694\\
19.7889357212239 22.967031151292\\
19.988935721224 22.9690158484077\\
20.188935721224 22.9710795480765\\
20.388935721224 22.9733127200455\\
20.5889357212241 22.9757914422515\\
20.7889357212241 22.9785635067974\\
20.9889357212241 22.9816409509655\\
21.1889357212241 22.9849991731449\\
21.3889357212242 22.9885821122617\\
21.5889357212242 22.9923116186927\\
21.7889357212242 22.9960992255355\\
21.9889357212243 22.9998582223677\\
22.1889357212243 23.0035140660826\\
22.3889357212243 23.0070120408314\\
22.5889357212244 23.0103209638599\\
22.7889357212244 23.0134331681687\\
22.9889357212244 23.0163608906531\\
23.1889357212245 23.0191303255971\\
23.3889357212245 23.0217744989084\\
23.5889357212245 23.0243263942474\\
23.7889357212246 23.0268134132132\\
23.9889357212246 23.0292538401813\\
24.1889357212246 23.0316556084058\\
24.3889357212246 23.0340169872166\\
24.5889357212247 23.036328701906\\
24.7889357212247 23.0385767582498\\
24.9889357212247 23.0407454149118\\
25.1889357212248 23.0428197021038\\
25.3889357212248 23.044787501027\\
25.5889357212248 23.0466406931453\\
25.7889357212249 23.048375818326\\
25.9889357212249 23.0499939436054\\
26.1889357212249 23.0515002575321\\
26.388935721225 23.0529031606614\\
26.588935721225 23.0542131136034\\
26.788935721225 23.0554414813466\\
26.9889357212251 23.056599293021\\
27.1889357212251 23.0576962422365\\
27.3889357212251 23.0587399444474\\
27.5889357212251 23.0597355992166\\
27.7889357212252 23.0606860031771\\
27.9889357212252 23.061592006215\\
28.1889357212252 23.0624530772558\\
28.3889357212253 23.0632680613781\\
28.5889357212253 23.0640359453248\\
28.7889357212253 23.0647563181435\\
28.9889357212254 23.0654297704633\\
29.1889357212254 23.0660580006819\\
29.3889357212254 23.0666437314214\\
29.5889357212255 23.0671903880505\\
29.7889357212255 23.067701881292\\
29.9889357212255 23.0681821713169\\
};
\addplot [
color=red,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349220685100926\\
0.196230013560687 0.138639829866185\\
0.396230013560687 0.507103060896394\\
0.596230013560687 1.02869601086661\\
0.796230013560687 1.64130635371835\\
0.996230013560687 2.29550816790331\\
1.19623001356069 2.95303810823994\\
1.39623001356069 3.58565103820815\\
1.59258286739216 4.17664520009388\\
1.78893572122363 4.89631372606224\\
1.98893572122363 5.55586405032984\\
2.18893572122363 6.14597974949189\\
2.38893572122362 6.67929233899542\\
2.58893572122362 7.17373208421682\\
2.78893572122362 7.64948165038865\\
2.98893572122361 8.12565837903898\\
3.18893572122361 8.61737472942387\\
3.3889357212236 9.13378729091283\\
3.5889357212236 9.67746778285321\\
3.78893572122359 10.2450276557446\\
3.98893572122359 10.8285749307109\\
4.18893572122359 11.4174316636306\\
4.38893572122358 11.9996429855151\\
4.58893572122358 12.5630874758247\\
4.78893572122357 13.096292503934\\
4.98893572122357 13.5892083259259\\
5.18893572122356 14.0341315502584\\
5.38893572122356 14.4267442359998\\
5.58893572122356 14.7669918537295\\
5.78893572122355 15.0594132920404\\
5.98893572122355 15.3126299815723\\
6.18893572122354 15.5379916355764\\
6.38893572122354 15.7476487006064\\
6.58893572122353 15.9525684534985\\
6.78893572122353 16.1610171545361\\
6.98893572122353 16.3778355295596\\
7.18893572122352 16.6045557806433\\
7.38893572122352 16.8401431140359\\
7.58893572122351 17.0820051377475\\
7.78893572122351 17.3269262283271\\
7.9889357212235 17.5717147571416\\
8.1889357212235 17.8135179509419\\
8.3889357212235 18.0498891705537\\
8.58893572122349 18.2787453215371\\
8.78893572122349 18.4983325074374\\
8.98893572122348 18.7072571024022\\
9.18893572122348 18.904576732998\\
9.38893572122348 19.089906177212\\
9.58893572122347 19.2634831055836\\
9.78893572122347 19.4261527615638\\
9.98893572122346 19.5792571453797\\
10.1889357212235 19.7244427167952\\
10.3889357212235 19.8634253457886\\
10.5889357212235 19.9977655285347\\
10.7889357212234 20.1287062447535\\
10.9889357212234 20.2571078227238\\
11.1889357212234 20.3834824876472\\
11.3889357212234 20.5080972962656\\
11.5889357212234 20.6310907103835\\
11.7889357212234 20.7525481609486\\
11.9889357212234 20.8725054391702\\
12.1889357212234 20.99088616529\\
12.3889357212234 21.1074138978195\\
12.5889357212234 21.2215533259966\\
12.7889357212234 21.3325235675961\\
12.9889357212234 21.4393945250261\\
13.1889357212234 21.5412407563682\\
13.3889357212234 21.6373038178278\\
13.5889357212234 21.7271121338114\\
13.7889357212234 21.8105272577464\\
13.9889357212234 21.8877141693089\\
14.1889357212234 21.9590598594106\\
14.3889357212234 22.0250748926178\\
14.5889357212234 22.0863091083951\\
14.7889357212234 22.1432966491191\\
14.9889357212234 22.1965293061629\\
15.1889357212234 22.2464466664477\\
15.3889357212233 22.2934299733595\\
15.5889357212233 22.3377926739825\\
15.7889357212233 22.3797680722839\\
15.9889357212233 22.4195001164301\\
16.1889357212234 22.457044129068\\
16.3889357212234 22.4923809974044\\
16.5889357212234 22.5254441914009\\
16.7889357212235 22.5561547710675\\
16.9889357212235 22.5844576850292\\
17.1889357212235 22.6103527038306\\
17.3889357212236 22.6339145592626\\
17.5889357212236 22.6552992271209\\
17.7889357212236 22.6747352493399\\
17.9889357212236 22.6925025475062\\
18.1889357212237 22.7089030099397\\
18.3889357212237 22.7242294886152\\
18.5889357212237 22.7387393148865\\
18.7889357212238 22.7526370761132\\
18.9889357212238 22.7660682658285\\
19.1889357212238 22.7791223435801\\
19.3889357212239 22.7918414972681\\
19.5889357212239 22.8042315194745\\
19.7889357212239 22.8162721402925\\
19.988935721224 22.8279260751446\\
20.188935721224 22.839147631675\\
20.388935721224 22.8498916444618\\
20.5889357212241 22.8601228730223\\
20.7889357212241 22.8698245530125\\
20.9889357212241 22.8790041657189\\
21.1889357212241 22.8876944195071\\
21.3889357212242 22.8959491198444\\
21.5889357212242 22.9038346431261\\
21.7889357212242 22.911419457401\\
21.9889357212243 22.918764267957\\
22.1889357212243 22.9259147441583\\
22.3889357212243 22.9328981375118\\
22.5889357212244 22.9397232739347\\
22.7889357212244 22.9463834231774\\
22.9889357212244 22.9528605580207\\
23.1889357212245 22.9591302681334\\
23.3889357212245 22.9651664757654\\
23.5889357212245 22.9709455888211\\
23.7889357212246 22.9764497461412\\
23.9889357212246 22.9816689001159\\
24.1889357212246 22.9866017120004\\
24.3889357212246 22.9912551723976\\
24.5889357212247 22.9956432454951\\
24.7889357212247 22.9997848517589\\
24.9889357212247 23.0037016555574\\
25.1889357212248 23.0074158439027\\
25.3889357212248 23.0109483799544\\
25.5889357212248 23.0143174337211\\
25.7889357212249 23.0175374596952\\
25.9889357212249 23.0206185920853\\
26.1889357212249 23.0235668126292\\
26.388935721225 23.0263845436293\\
26.588935721225 23.0290717049027\\
26.788935721225 23.0316271271371\\
26.9889357212251 23.0340498204523\\
27.1889357212251 23.0363400244929\\
27.3889357212251 23.0384997805914\\
27.5889357212251 23.0405330802307\\
27.7889357212252 23.0424456181134\\
27.9889357212252 23.0442444426227\\
28.1889357212252 23.0459374099488\\
28.3889357212253 23.0475327389024\\
28.5889357212253 23.0490386484499\\
28.7889357212253 23.0504628794407\\
28.9889357212254 23.05181242246\\
29.1889357212254 23.0530932695027\\
29.3889357212254 23.0543103084183\\
29.5889357212255 23.0554672814417\\
29.7889357212255 23.0565670713691\\
29.9889357212255 23.0576118801583\\
};
\addplot [
color=mycolor1,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349220002896736\\
0.196230013560687 0.138639810735952\\
0.396230013560687 0.507103231160542\\
0.596230013560687 1.02870282187656\\
0.796230013560687 1.64138672639652\\
0.996230013560687 2.29602575679259\\
1.19623001356069 2.95240719280802\\
1.39623001356069 3.58144795604083\\
1.59258286739216 4.16392772606147\\
1.78893572122363 4.86458444174744\\
1.98893572122363 5.48574379681461\\
2.18893572122363 6.00641633844059\\
2.38893572122362 6.42467193391909\\
2.58893572122362 6.74282116048954\\
2.78893572122362 6.9668231769002\\
2.98893572122361 7.10573192315054\\
3.18893572122361 7.17112563557123\\
3.3889357212236 7.17648220790291\\
3.5889357212236 7.13648993568602\\
3.78893572122359 7.06631341031841\\
3.98893572122359 6.98085698253023\\
4.18893572122359 6.89407836629499\\
4.38893572122358 6.81840065954538\\
4.58893572122358 6.76425656708192\\
4.78893572122357 6.73978151203909\\
4.98893572122357 6.75065865782656\\
5.18893572122356 6.80011200060959\\
5.38893572122356 6.88904120390065\\
5.58893572122356 7.01628915709377\\
5.78893572122355 7.17902682976687\\
5.98893572122355 7.37322800846864\\
6.18893572122354 7.59418533854527\\
6.38893572122354 7.83702313347587\\
6.58893572122353 8.09714577590124\\
6.78893572122353 8.37057488738106\\
6.98893572122353 8.65415199034259\\
7.18893572122352 8.94560514508185\\
7.38893572122352 9.24349983608873\\
7.58893572122351 9.54710843038245\\
7.78893572122351 9.85623525062775\\
7.9889357212235 10.1710299822397\\
8.1889357212235 10.4918120688695\\
8.3889357212235 10.8189188585238\\
8.58893572122349 11.1525825395025\\
8.78893572122349 11.4928371357971\\
8.98893572122348 11.8394550007174\\
9.18893572122348 12.1919123381246\\
9.38893572122348 12.5493833906076\\
9.58893572122347 12.9107615326765\\
9.78893572122347 13.2747039825621\\
9.98893572122346 13.6396949333231\\
10.1889357212235 14.0041196617441\\
10.3889357212235 14.3663414345067\\
10.5889357212235 14.7247731800543\\
10.7889357212234 15.077937494384\\
10.9889357212234 15.4245110975966\\
11.1889357212234 15.7633526966797\\
11.3889357212234 16.0935162507642\\
11.5889357212234 16.4142526885679\\
11.7889357212234 16.7250037902279\\
11.9889357212234 17.0253907997639\\
12.1889357212234 17.3151987195628\\
12.3889357212234 17.59435636823\\
12.5889357212234 17.8629115553237\\
12.7889357212234 18.1210019913745\\
12.9889357212234 18.3688238366774\\
13.1889357212234 18.6066009764738\\
13.3889357212234 18.8345590248077\\
13.5889357212234 19.0529071194685\\
13.7889357212234 19.2618294234828\\
13.9889357212234 19.4614855463357\\
14.1889357212234 19.652018379332\\
14.3889357212234 19.8335657631652\\
14.5889357212234 20.0062734221078\\
14.7889357212234 20.1703064767248\\
14.9889357212234 20.3258582648754\\
15.1889357212234 20.473155991317\\
15.3889357212233 20.6124630149463\\
15.5889357212233 20.7440781778938\\
15.7889357212233 20.8683322755249\\
15.9889357212233 20.9855820561148\\
16.1889357212234 21.0962022274478\\
16.3889357212234 21.200575899291\\
16.5889357212234 21.2990845530354\\
16.7889357212235 21.3920984283738\\
16.9889357212235 21.4799682949801\\
17.1889357212235 21.5630194558228\\
17.3889357212236 21.6415484214882\\
17.5889357212236 21.7158225850323\\
17.7889357212236 21.7860822419692\\
17.9889357212236 21.8525447324747\\
18.1889357212237 21.9154095043227\\
18.3889357212237 21.9748635101077\\
18.5889357212237 22.0310858563732\\
18.7889357212238 22.0842512362775\\
18.9889357212238 22.1345318663578\\
19.1889357212238 22.1820979994086\\
19.3889357212239 22.2271171002622\\
19.5889357212239 22.2697522863468\\
19.7889357212239 22.3101603217034\\
19.988935721224 22.3484894508596\\
20.188935721224 22.3848774968344\\
20.388935721224 22.4194503001238\\
20.5889357212241 22.452320778609\\
20.7889357212241 22.4835886727156\\
20.9889357212241 22.5133411435107\\
21.1889357212241 22.5416539933767\\
21.3889357212242 22.5685936470095\\
21.5889357212242 22.5942193715925\\
21.7889357212242 22.6185856353556\\
21.9889357212243 22.6417442536807\\
22.1889357212243 22.6637459452457\\
22.3889357212243 22.6846414740413\\
22.5889357212244 22.7044819753983\\
22.7889357212244 22.7233189408954\\
22.9889357212244 22.741203654325\\
23.1889357212245 22.7581865012803\\
23.3889357212245 22.7743161547277\\
23.5889357212245 22.7896388539669\\
23.7889357212246 22.8041978419458\\
23.9889357212246 22.8180330015473\\
24.1889357212246 22.8311808192629\\
24.3889357212246 22.8436745405669\\
24.5889357212247 22.8555445447416\\
24.7889357212247 22.8668188236291\\
24.9889357212247 22.877523558805\\
25.1889357212248 22.8876835896184\\
25.3889357212248 22.8973229951047\\
25.5889357212248 22.906465349197\\
25.7889357212249 22.9151340365211\\
25.9889357212249 22.9233522339722\\
26.1889357212249 22.9311429706823\\
26.388935721225 22.938528943658\\
26.588935721225 22.9455322654984\\
26.788935721225 22.9521742932455\\
26.9889357212251 22.9584753573138\\
27.1889357212251 22.9644546071743\\
27.3889357212251 22.970129888894\\
27.5889357212251 22.975517729099\\
27.7889357212252 22.9806333455814\\
27.9889357212252 22.9854908089858\\
28.1889357212252 22.9901031073871\\
28.3889357212253 22.9944823138393\\
28.5889357212253 22.9986397980679\\
28.7889357212253 23.0025862702119\\
28.9889357212254 23.0063319586216\\
29.1889357212254 23.0098866999361\\
29.3889357212254 23.0132600132701\\
29.5889357212255 23.0164610534557\\
29.7889357212255 23.0194987219175\\
29.9889357212255 23.0223815571672\\
};
\addplot [
color=mycolor2,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349218397440359\\
0.196230013560687 0.138639780786805\\
0.396230013560687 0.507102884771373\\
0.596230013560687 1.02869237322145\\
0.796230013560687 1.64126325847668\\
0.996230013560687 2.29522019966886\\
1.19623001356069 2.95171903397557\\
1.39623001356069 3.58090463214699\\
1.59258286739216 4.16343034440116\\
1.78893572122363 4.86388737747918\\
1.98893572122363 5.48424298505943\\
2.18893572122363 6.00284919424846\\
2.38893572122362 6.416643956473\\
2.58893572122362 6.72615876150344\\
2.78893572122362 6.93478177282464\\
2.98893572122361 7.04813590312737\\
3.18893572122361 7.07356051112506\\
3.3889357212236 7.01968462833977\\
3.5889357212236 6.89607799467161\\
3.78893572122359 6.71296572698127\\
3.98893572122359 6.48099183233345\\
4.18893572122359 6.21101779075794\\
4.38893572122358 5.91394432255079\\
4.58893572122358 5.60054698777214\\
4.78893572122357 5.28131938883444\\
4.98893572122357 4.96632057885163\\
5.18893572122356 4.66502615875037\\
5.38893572122356 4.38618477393368\\
5.58893572122356 4.13768340874963\\
5.78893572122355 3.92642681577542\\
5.98893572122355 3.75823518994967\\
6.18893572122354 3.63777283061644\\
6.38893572122354 3.5685004488103\\
6.58893572122353 3.5526658232257\\
6.78893572122353 3.59133172583752\\
6.98893572122353 3.68443838991906\\
7.18893572122352 3.83089762614706\\
7.38893572122352 4.02871232681509\\
7.58893572122351 4.27511420041528\\
7.78893572122351 4.56671133391893\\
7.9889357212235 4.899638197878\\
8.1889357212235 5.26970121609957\\
8.3889357212235 5.67251448079104\\
8.58893572122349 6.1036214598304\\
8.78893572122349 6.55860027800318\\
8.98893572122348 7.03315094125053\\
9.18893572122348 7.52316412628999\\
9.38893572122348 8.02477232806017\\
9.58893572122347 8.53438444588574\\
9.78893572122347 9.04870570716398\\
9.98893572122346 9.56474544241077\\
10.1889357212235 10.0798150456036\\
10.3889357212235 10.5915187243064\\
10.5889357212235 11.0977393871954\\
10.7889357212234 11.5966217542193\\
10.9889357212234 12.0865543349864\\
11.1889357212234 12.5661513110586\\
11.3889357212234 13.0342353310495\\
11.5889357212234 13.4898213374939\\
11.7889357212234 13.9321017406534\\
11.9889357212234 14.360432919094\\
12.1889357212234 14.7743228150448\\
12.3889357212234 15.1734196510264\\
12.5889357212234 15.5575012681199\\
12.7889357212234 15.9264649885841\\
12.9889357212234 16.2803176937384\\
13.1889357212234 16.6191656319111\\
13.3889357212234 16.9432038917744\\
13.5889357212234 17.2527052520905\\
13.7889357212234 17.5480087088432\\
13.9889357212234 17.8295074331397\\
14.1889357212234 18.0976370420382\\
14.3889357212234 18.3528639990726\\
14.5889357212234 18.5956750049283\\
14.7889357212234 18.8265673879546\\
14.9889357212234 19.0460408683774\\
15.1889357212234 19.2545908959071\\
15.3889357212233 19.4527034048116\\
15.5889357212233 19.6408511144796\\
15.7889357212233 19.8194910817514\\
15.9889357212233 19.9890634111062\\
16.1889357212234 20.1499909540118\\
16.3889357212234 20.302679546558\\
16.5889357212234 20.4475187706027\\
16.7889357212235 20.5848829004415\\
16.9889357212235 20.715131821686\\
17.1889357212235 20.8386118136265\\
17.3889357212236 20.9556560475843\\
17.5889357212236 21.0665849903861\\
17.7889357212236 21.1717063670471\\
17.9889357212236 21.2713151496261\\
18.1889357212237 21.3656933092632\\
18.3889357212237 21.4551097575633\\
18.5889357212237 21.5398202983908\\
18.7889357212238 21.6200677647749\\
18.9889357212238 21.6960823624909\\
19.1889357212238 21.7680822554524\\
19.3889357212239 21.8362741852929\\
19.5889357212239 21.9008542941841\\
19.7889357212239 21.9620089823341\\
19.988935721224 22.019915679752\\
20.188935721224 22.0747436270911\\
20.388935721224 22.1266544832591\\
20.5889357212241 22.1758028380396\\
20.7889357212241 22.2223365515659\\
20.9889357212241 22.2663970277145\\
21.1889357212241 22.3081192410774\\
21.3889357212242 22.3476318311402\\
21.5889357212242 22.3850570272595\\
21.7889357212242 22.4205106480602\\
21.9889357212243 22.4541021589536\\
22.1889357212243 22.4859346708518\\
22.3889357212243 22.5161051992022\\
22.5889357212244 22.5447047988758\\
22.7889357212244 22.5718189612934\\
22.9889357212244 22.5975279078665\\
23.1889357212245 22.6219070149121\\
23.3889357212245 22.6450271888169\\
23.5889357212245 22.6669552506804\\
23.7889357212246 22.6877542762801\\
23.9889357212246 22.707483857996\\
24.1889357212246 22.7262003899724\\
24.3889357212246 22.743957256913\\
24.5889357212247 22.7608050063629\\
24.7889357212247 22.7767914635508\\
24.9889357212247 22.7919618677097\\
25.1889357212248 22.806358902479\\
25.3889357212248 22.8200229095841\\
25.5889357212248 22.8329918924138\\
25.7889357212249 22.8453017233925\\
25.9889357212249 22.856986166872\\
26.1889357212249 22.8680771174775\\
26.388935721225 22.8786047029515\\
26.588935721225 22.8885973868544\\
26.788935721225 22.8980821730226\\
26.9889357212251 22.9070846844324\\
27.1889357212251 22.9156292959076\\
27.3889357212251 22.9237392119135\\
27.5889357212251 22.9314365569619\\
27.7889357212252 22.9387424057222\\
27.9889357212252 22.9456768942934\\
28.1889357212252 22.9522591864106\\
28.3889357212253 22.9585075166511\\
28.5889357212253 22.9644392718615\\
28.7889357212253 22.9700709151243\\
28.9889357212254 22.9754180668446\\
29.1889357212254 22.9804955297757\\
29.3889357212254 22.9853173338226\\
29.5889357212255 22.9898966947113\\
29.7889357212255 22.9942461596103\\
29.9889357212255 22.9983775528538\\
};
\addplot [
color=mycolor3,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349221337332537\\
0.196230013560687 0.138641171698646\\
0.396230013560687 0.507263068183467\\
0.596230013560687 1.03115323030851\\
0.796230013560687 1.65739143408344\\
0.996230013560687 2.36100476924851\\
1.19623001356069 3.13663592838442\\
1.39623001356069 3.93641212674702\\
1.59258286739216 4.61236084865983\\
1.78893572122363 4.05209898314947\\
1.98893572122363 3.51181094000016\\
2.18893572122363 2.99272104559517\\
2.38893572122362 2.48848016909389\\
2.58893572122362 1.99607750696753\\
2.78893572122362 1.51547138102875\\
2.98893572122361 1.04906563686379\\
3.18893572122361 0.601091484796415\\
3.3889357212236 0.176950602478065\\
3.5889357212236 -0.217431327285238\\
3.78893572122359 -0.576199938783257\\
3.98893572122359 -0.894085206626255\\
4.18893572122359 -1.16681084459888\\
4.38893572122358 -1.39138841285629\\
4.58893572122358 -1.56629326239941\\
4.78893572122357 -1.69152711248349\\
4.98893572122357 -1.76857826039769\\
5.18893572122356 -1.80029506204935\\
5.38893572122356 -1.79069132613744\\
5.58893572122356 -1.74470373871208\\
5.78893572122355 -1.66792149819075\\
5.98893572122355 -1.56630551099443\\
6.18893572122354 -1.44592195182501\\
6.38893572122354 -1.31269104009793\\
6.58893572122353 -1.17217103712965\\
6.78893572122353 -1.0293849395865\\
6.98893572122353 -0.888691590451445\\
7.18893572122352 -0.753703164504521\\
7.38893572122352 -0.627247424686804\\
7.58893572122351 -0.511370887179773\\
7.78893572122351 -0.407377312434286\\
7.9889357212235 -0.315894776622965\\
8.1889357212235 -0.236963962337782\\
8.3889357212235 -0.170140188005581\\
8.58893572122349 -0.114602017809891\\
8.78893572122349 -0.069259963175398\\
8.98893572122348 -0.0328597223781341\\
9.18893572122348 -0.00407551675017402\\
9.38893572122348 0.018409729554786\\
9.58893572122347 0.0358394186067679\\
9.78893572122347 0.0493344329225426\\
9.98893572122346 0.0598603189652469\\
10.1889357212235 0.0682095411071557\\
10.3889357212235 0.0749971741586888\\
10.5889357212235 0.0806679189983299\\
10.7889357212234 0.085512036625053\\
10.9889357212234 0.0896876848579093\\
11.1889357212234 0.0932471908635099\\
11.3889357212234 0.0961649723018358\\
11.5889357212234 0.0983651024060197\\
11.7889357212234 0.0997468667919035\\
11.9889357212234 0.100207051312027\\
12.1889357212234 0.0996581037671677\\
12.3889357212234 0.0980417008026099\\
12.5889357212234 0.0953376070683836\\
12.7889357212234 0.091568019242005\\
12.9889357212234 0.0867978343032006\\
13.1889357212234 0.0811314631801319\\
13.3889357212234 0.0747069277432936\\
13.5889357212234 0.0676880337765816\\
13.7889357212234 0.0602554112541435\\
13.9889357212234 0.0525971651864056\\
14.1889357212234 0.0448997946642664\\
14.3889357212234 0.0373399256913212\\
14.5889357212234 0.0300772753924915\\
14.7889357212234 0.0232491313106828\\
14.9889357212234 0.0169664980432582\\
15.1889357212234 0.0113119426261383\\
15.3889357212233 0.00633906417890782\\
15.5889357212233 0.00207342788206153\\
15.7889357212233 -0.00148526116315346\\
15.9889357212233 -0.00436001038769722\\
16.1889357212234 -0.00659270495785224\\
16.3889357212234 -0.00823987335602547\\
16.5889357212234 -0.00936832465023967\\
16.7889357212235 -0.0100508997927969\\
16.9889357212235 -0.0103625400248084\\
17.1889357212235 -0.0103768304433824\\
17.3889357212236 -0.0101631288699341\\
17.5889357212236 -0.00978434308765921\\
17.7889357212236 -0.00929537533699375\\
17.9889357212236 -0.00874221410703047\\
18.1889357212237 -0.00816162114843818\\
18.3889357212237 -0.00758133691682201\\
18.5889357212237 -0.00702071106922883\\
18.7889357212238 -0.00649165541146548\\
18.9889357212238 -0.00599981471334653\\
19.1889357212238 -0.00554585505627296\\
19.3889357212239 -0.00512677839806165\\
19.5889357212239 -0.00473718493232915\\
19.7889357212239 -0.0043704203361642\\
19.988935721224 -0.004019561441308\\
20.188935721224 -0.00367821056307519\\
20.388935721224 -0.00334108458055551\\
20.5889357212241 -0.00300439910903995\\
20.7889357212241 -0.00266605999876711\\
20.9889357212241 -0.00232568365039027\\
21.1889357212241 -0.00198447487616002\\
21.3889357212242 -0.00164499440207632\\
21.5889357212242 -0.00131084997137649\\
21.7889357212242 -0.000986344314435756\\
21.9889357212243 -0.000676110438395092\\
22.1889357212243 -0.000384760997917744\\
22.3889357212243 -0.000116573317592028\\
22.5889357212244 0.000124773756319045\\
22.7889357212244 0.0003364006546187\\
22.9889357212244 0.000516360326658277\\
23.1889357212245 0.000663703844576623\\
23.3889357212245 0.000778482204836771\\
23.5889357212245 0.000861691781196377\\
23.7889357212246 0.000915173142843365\\
23.9889357212246 0.000941474530330543\\
24.1889357212246 0.000943691838701189\\
24.3889357212246 0.000925296774897786\\
24.5889357212247 0.000889964104987617\\
24.7889357212247 0.000841407417923681\\
24.9889357212247 0.000783231225786425\\
25.1889357212248 0.000718805271470576\\
25.3889357212248 0.000651164799022264\\
25.5889357212248 0.000582938756242845\\
25.7889357212249 0.000516306024261146\\
25.9889357212249 0.000452978160223401\\
26.1889357212249 0.000394206084599592\\
26.388935721225 0.000340807022996103\\
26.588935721225 0.000293207517690656\\
26.788935721225 0.000251498016211172\\
26.9889357212251 0.000215494545586098\\
27.1889357212251 0.000184803352357233\\
27.3889357212251 0.000158884579338023\\
27.5889357212251 0.000137111986473733\\
27.7889357212252 0.000118826158044831\\
27.9889357212252 0.000103379410041813\\
28.1889357212252 9.0171465023099e-05\\
28.3889357212253 7.86753882068004e-05\\
28.5889357212253 6.84541291099877e-05\\
28.7889357212253 5.9168286558859e-05\\
28.9889357212254 5.05761852129829e-05\\
29.1889357212254 4.25276519465786e-05\\
29.3889357212254 3.49528755634292e-05\\
29.5889357212255 2.78479905999307e-05\\
29.7889357212255 2.12587919452611e-05\\
29.9889357212255 1.52638801255955e-05\\
};
\addplot [
color=darkgray,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349231006404103\\
0.196230013560687 0.141865717136719\\
0.396230013560687 0.602384502595323\\
0.596230013560687 1.66094884363366\\
0.796230013560687 3.887031651035\\
0.996230013560687 7.89151084084765\\
1.19623001356069 7.72391895086703\\
1.39623001356069 7.44063771407081\\
1.59258286739216 7.10843751708102\\
1.78893572122363 5.62166687539849\\
1.98893572122363 4.24376507153209\\
2.18893572122363 3.0094617294903\\
2.38893572122362 1.92020359427726\\
2.58893572122362 0.974023869982427\\
2.78893572122362 0.166043771027841\\
2.98893572122361 -0.510991008737836\\
3.18893572122361 -1.06616370597278\\
3.3889357212236 -1.50985238223113\\
3.5889357212236 -1.85322779175315\\
3.78893572122359 -2.10779894562973\\
3.98893572122359 -2.28501799194869\\
4.18893572122359 -2.39595178556227\\
4.38893572122358 -2.45102353225492\\
4.58893572122358 -2.45982418619812\\
4.78893572122357 -2.4309901306005\\
4.98893572122357 -2.37214111232092\\
5.18893572122356 -2.28987052504785\\
5.38893572122356 -2.18977891110839\\
5.58893572122356 -2.07654098586734\\
5.78893572122355 -1.95399649311157\\
5.98893572122355 -1.82525507925031\\
6.18893572122354 -1.69281000526587\\
6.38893572122354 -1.55864756583072\\
6.58893572122353 -1.42435167298476\\
6.78893572122353 -1.29119795504098\\
6.98893572122353 -1.16023377411927\\
7.18893572122352 -1.0323430060793\\
7.38893572122352 -0.908295245367377\\
7.58893572122351 -0.788780104405721\\
7.78893572122351 -0.674428067782712\\
7.9889357212235 -0.565819925311196\\
8.1889357212235 -0.463487154116573\\
8.3889357212235 -0.367905757094705\\
8.58893572122349 -0.27948603063357\\
8.78893572122349 -0.198560546178655\\
8.98893572122348 -0.125372332188\\
9.18893572122348 -0.0600648727141446\\
9.38893572122348 -0.00267511931915294\\
9.58893572122347 0.0468697090206402\\
9.78893572122347 0.0887511686928332\\
9.98893572122346 0.12325447907299\\
10.1889357212235 0.150759564029201\\
10.3889357212235 0.171728803906313\\
10.5889357212235 0.186692226600869\\
10.7889357212234 0.196230969598361\\
10.9889357212234 0.200959879845302\\
11.1889357212234 0.201510095315802\\
11.3889357212234 0.198512378484726\\
11.5889357212234 0.192581861727724\\
11.7889357212234 0.184304728122968\\
11.9889357212234 0.174227200265983\\
12.1889357212234 0.162847056399437\\
12.3889357212234 0.150607745113968\\
12.5889357212234 0.137895036685017\\
12.7889357212234 0.125036035118062\\
12.9889357212234 0.112300284966093\\
13.1889357212234 0.0999026421884119\\
13.3889357212234 0.0880075394857533\\
13.5889357212234 0.0767342619091\\
13.7889357212234 0.0661628555042421\\
13.9889357212234 0.0563403177547772\\
14.1889357212234 0.0472867581778817\\
14.3889357212234 0.0390012678823686\\
14.5889357212234 0.0314672929554749\\
14.7889357212234 0.0246573650512141\\
14.9889357212234 0.0185370991455338\\
15.1889357212234 0.0130684215988487\\
15.3889357212233 0.00821203722228216\\
15.5889357212233 0.00392918275171062\\
15.7889357212233 0.000182743063039638\\
15.9889357212233 -0.00306217325333215\\
16.1889357212234 -0.00583809094722508\\
16.3889357212234 -0.0081753465532366\\
16.5889357212234 -0.0101024804002066\\
16.7889357212235 -0.0116467438390194\\
16.9889357212235 -0.012834636476648\\
17.1889357212235 -0.0136924044815428\\
17.3889357212236 -0.0142464483906706\\
17.5889357212236 -0.0145236065017109\\
17.7889357212236 -0.0145512963440929\\
17.9889357212236 -0.0143575117439241\\
18.1889357212237 -0.0139706851800986\\
18.3889357212237 -0.0134194349111063\\
18.5889357212237 -0.0127322229806839\\
18.7889357212238 -0.0119369541622804\\
18.9889357212238 -0.0110605470652067\\
19.1889357212238 -0.0101285075509365\\
19.3889357212239 -0.00916453163288107\\
19.5889357212239 -0.00819016065858612\\
19.7889357212239 -0.00722450621341563\\
19.988935721224 -0.00628405642095899\\
20.188935721224 -0.00538256947827013\\
20.388935721224 -0.00453105481161934\\
20.5889357212241 -0.00373783727276674\\
20.7889357212241 -0.00300869581539372\\
20.9889357212241 -0.00234706506831771\\
21.1889357212241 -0.00175428597354367\\
21.3889357212242 -0.0012298908181885\\
21.5889357212242 -0.000771907772820984\\
21.7889357212242 -0.000377170699522481\\
21.9889357212243 -4.1621528027731e-05\\
22.1889357212243 0.000239405765630012\\
22.3889357212243 0.000470928260088016\\
22.5889357212244 0.000658090558898088\\
22.7889357212244 0.000805978538447984\\
22.9889357212244 0.000919471984178747\\
23.1889357212245 0.0010031356309578\\
23.3889357212245 0.00106114654691659\\
23.5889357212245 0.00109725422132759\\
23.7889357212246 0.00111476882870191\\
23.9889357212246 0.00111657244986488\\
24.1889357212246 0.00110514789574087\\
24.3889357212246 0.00108261975644027\\
24.5889357212247 0.00105080264035063\\
24.7889357212247 0.00101125219028302\\
24.9889357212247 0.000965315072140069\\
25.1889357212248 0.000914175019645701\\
25.3889357212248 0.000858892754752035\\
25.5889357212248 0.000800438434820962\\
25.7889357212249 0.000739716083499024\\
25.9889357212249 0.000677580002332915\\
26.1889357212249 0.000614843730675748\\
26.388935721225 0.000552282577230309\\
26.588935721225 0.000490630966423342\\
26.788935721225 0.00043057599818446\\
26.9889357212251 0.000372748651136191\\
27.1889357212251 0.000317714013434445\\
27.3889357212251 0.000265961799204371\\
27.5889357212251 0.000217898136967334\\
27.7889357212252 0.000173839447662581\\
27.9889357212252 0.000134008948145476\\
28.1889357212252 9.8536092344839e-05\\
28.3889357212253 6.74589684949085e-05\\
28.5889357212253 4.07295169971337e-05\\
28.7889357212253 1.82212391553834e-05\\
28.9889357212254 -2.61019717552685e-07\\
29.1889357212254 -1.49697980827162e-05\\
29.3889357212254 -2.62027918357826e-05\\
29.5889357212255 -3.42902704483858e-05\\
29.7889357212255 -3.95826808639894e-05\\
29.9889357212255 -4.24389065632767e-05\\
};
\addplot [
color=blue,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349219358369009\\
0.196230013560687 0.138639798611065\\
0.396230013560687 0.507103063688189\\
0.596230013560687 1.02869764110109\\
0.796230013560687 1.64132555013479\\
0.996230013560687 2.29562749057689\\
1.19623001356069 2.95335162091546\\
1.39623001356069 3.58610856408454\\
1.59258286739216 4.0810494410091\\
1.78893572122363 3.34864909618169\\
1.98893572122363 2.66259690808107\\
2.18893572122363 2.04265769914696\\
2.38893572122362 1.49154901218038\\
2.58893572122362 1.00963479425328\\
2.78893572122362 0.595242723826634\\
2.98893572122361 0.245029293043111\\
3.18893572122361 -0.0456316812047912\\
3.3889357212236 -0.282259664433663\\
3.5889357212236 -0.470896821041175\\
3.78893572122359 -0.617772302623839\\
3.98893572122359 -0.729013412623496\\
4.18893572122359 -0.810411390665489\\
4.38893572122358 -0.86724552423168\\
4.58893572122358 -0.904165536695342\\
4.78893572122357 -0.925129011969358\\
4.98893572122357 -0.933388044324672\\
5.18893572122356 -0.931517447827107\\
5.38893572122356 -0.921475693841409\\
5.58893572122356 -0.904689271211219\\
5.78893572122355 -0.882151287064017\\
5.98893572122355 -0.854525668728167\\
6.18893572122354 -0.822249936849103\\
6.38893572122354 -0.785629343620787\\
6.58893572122353 -0.744918738659544\\
6.78893572122353 -0.700388531267467\\
6.98893572122353 -0.652373026885668\\
7.18893572122352 -0.601300898620276\\
7.38893572122352 -0.547708662623185\\
7.58893572122351 -0.492238976787461\\
7.78893572122351 -0.43562627989982\\
7.9889357212235 -0.378672727543276\\
8.1889357212235 -0.322217577569273\\
8.3889357212235 -0.26710314820219\\
8.58893572122349 -0.214140261149344\\
8.78893572122349 -0.164075716923309\\
8.98893572122348 -0.117563881042907\\
9.18893572122348 -0.0751439330141785\\
9.38893572122348 -0.0372237728663746\\
9.58893572122347 -0.00407104428334651\\
9.78893572122347 0.0241887596179719\\
9.98893572122346 0.0475675732481441\\
10.1889357212235 0.0662042232975186\\
10.3889357212235 0.0803491407657163\\
10.5889357212235 0.0903455354249025\\
10.7889357212234 0.096608315205003\\
10.9889357212234 0.0996020161424523\\
11.1889357212234 0.0998189223619675\\
11.3889357212234 0.0977584119446474\\
11.5889357212234 0.0939083813513007\\
11.7889357212234 0.0887293929943758\\
11.9889357212234 0.0826419724415336\\
12.1889357212234 0.0760172683874756\\
12.3889357212234 0.0691710898800398\\
12.5889357212234 0.0623611617149855\\
12.7889357212234 0.0557872959874976\\
12.9889357212234 0.0495940697423013\\
13.1889357212234 0.0438755265571816\\
13.3889357212234 0.038681383026862\\
13.5889357212234 0.0340242167191424\\
13.7889357212234 0.029887135788214\\
13.9889357212234 0.0262314777446993\\
14.1889357212234 0.0230041487980466\\
14.3889357212234 0.0201442913392929\\
14.5889357212234 0.0175890484014691\\
14.7889357212234 0.0152782764360576\\
14.9889357212234 0.0131581353916853\\
15.1889357212234 0.0111835561804369\\
15.3889357212233 0.00931964498417724\\
15.5889357212233 0.00754213248362189\\
15.7889357212233 0.00583701055707346\\
15.9889357212233 0.0041995211043733\\
16.1889357212234 0.00263267137012262\\
16.3889357212234 0.00114544843675445\\
16.5889357212234 -0.000249104759986315\\
16.7889357212235 -0.00153580798942671\\
16.9889357212235 -0.00269913598028276\\
17.1889357212235 -0.00372479016513535\\
17.3889357212236 -0.00460098338361228\\
17.5889357212236 -0.00531939830155615\\
17.7889357212236 -0.0058758055789334\\
17.9889357212236 -0.00627035013020536\\
18.1889357212237 -0.00650753216722255\\
18.3889357212237 -0.00659592399268059\\
18.5889357212237 -0.00654767289826952\\
18.7889357212238 -0.00637784611227994\\
18.9889357212238 -0.0061036749316047\\
19.1889357212238 -0.00574375313972998\\
19.3889357212239 -0.0053172398874323\\
19.5889357212239 -0.00484310997418449\\
19.7889357212239 -0.00433948617527026\\
19.988935721224 -0.00382307891975898\\
20.188935721224 -0.00330874938187469\\
20.388935721224 -0.00280920306816369\\
20.5889357212241 -0.00233481299937546\\
20.7889357212241 -0.00189356480606107\\
20.9889357212241 -0.00149111064930081\\
21.1889357212241 -0.00113091482405349\\
21.3889357212242 -0.000814471623190814\\
21.5889357212242 -0.000541574948966174\\
21.7889357212242 -0.000310619351840479\\
21.9889357212243 -0.000118913598523134\\
22.1889357212243 3.70102319817458e-05\\
22.3889357212243 0.00016110604513195\\
22.5889357212244 0.000257552583253707\\
22.7889357212244 0.000330529553920263\\
22.9889357212244 0.000384035971397904\\
23.1889357212245 0.000421752256897779\\
23.3889357212245 0.000446945489291654\\
23.5889357212245 0.000462414783617521\\
23.7889357212246 0.000470472356526719\\
23.9889357212246 0.00047295457285033\\
24.1889357212246 0.000471256708384467\\
24.3889357212246 0.000466384907797884\\
24.5889357212247 0.000459019073977471\\
24.7889357212247 0.000449580866146124\\
24.9889357212247 0.000438301816465507\\
25.1889357212248 0.000425287365707933\\
25.3889357212248 0.000410573718454612\\
25.5889357212248 0.000394175337298667\\
25.7889357212249 0.00037612187642999\\
25.9889357212249 0.000356484250947592\\
26.1889357212249 0.000335390156496379\\
26.388935721225 0.000313030116575816\\
26.588935721225 0.000289655353578917\\
26.788935721225 0.000265569227174699\\
26.9889357212251 0.000241114037249096\\
27.1889357212251 0.000216654907040764\\
27.3889357212251 0.00019256250293352\\
27.5889357212251 0.000169196037164414\\
27.7889357212252 0.000146887735417313\\
27.9889357212252 0.00012592972070928\\
28.1889357212252 0.000106563925885518\\
28.3889357212253 8.89753879461648e-05\\
28.5889357212253 7.32889399636122e-05\\
28.7889357212253 5.95691987760645e-05\\
28.9889357212254 4.78234279761665e-05\\
29.1889357212254 3.80068313374016e-05\\
29.3889357212254 3.00297206573975e-05\\
29.5889357212255 2.37659318570907e-05\\
29.7889357212255 1.90618622072015e-05\\
29.9889357212255 1.57456339822047e-05\\
};
\addplot [
color=green!50!black,
solid,
forget plot
]
table[row sep=crcr]{
0 0\\
0.00927273961351995 0.000349219114623656\\
0.196230013560687 0.138639794062387\\
0.396230013560687 0.507103009771024\\
0.596230013560687 1.02869600547901\\
0.796230013560687 1.64130618728061\\
0.996230013560687 2.29550088808799\\
1.19623001356069 2.95278868366387\\
1.39623001356069 3.58428591535499\\
1.59258286739216 4.07657503673082\\
1.78893572122363 3.33960503546866\\
1.98893572122363 2.64658329053958\\
2.18893572122363 2.01725884764577\\
2.38893572122362 1.45459438031648\\
2.58893572122362 0.959504758969675\\
2.78893572122362 0.531123852754934\\
2.98893572122361 0.167092692229198\\
3.18893572122361 -0.13614418781716\\
3.3889357212236 -0.383046116442399\\
3.5889357212236 -0.578697607658931\\
3.78893572122359 -0.728551973968964\\
3.98893572122359 -0.838203556712978\\
4.18893572122359 -0.913192804947386\\
4.38893572122358 -0.958846522648859\\
4.58893572122358 -0.980153782655443\\
4.78893572122357 -0.981676459903894\\
4.98893572122357 -0.967492041106762\\
5.18893572122356 -0.941165385905805\\
5.38893572122356 -0.905745411174041\\
5.58893572122356 -0.863782272040697\\
5.78893572122355 -0.817360470371328\\
5.98893572122355 -0.768143097899765\\
6.18893572122354 -0.717424622209138\\
6.38893572122354 -0.666185261417213\\
6.58893572122353 -0.615146551423716\\
6.78893572122353 -0.564824669048114\\
6.98893572122353 -0.515579132244423\\
7.18893572122352 -0.467655657375693\\
7.38893572122352 -0.421222322051052\\
7.58893572122351 -0.376398690384741\\
7.78893572122351 -0.333277989764828\\
7.9889357212235 -0.29194277453049\\
8.1889357212235 -0.252474773858579\\
8.3889357212235 -0.214959793120566\\
8.58893572122349 -0.179488637774766\\
8.78893572122349 -0.14615505192956\\
8.98893572122348 -0.115051629998876\\
9.18893572122348 -0.0862645835663739\\
9.38893572122348 -0.0598681272853796\\
9.58893572122347 -0.0359191149523831\\
9.78893572122347 -0.0144524127723196\\
9.98893572122346 0.0045226534496266\\
10.1889357212235 0.021024574468203\\
10.3889357212235 0.0351005812121159\\
10.5889357212235 0.0468262441764474\\
10.7889357212234 0.0563038623127142\\
10.9889357212234 0.0636598170719524\\
11.1889357212234 0.0690411086339324\\
11.3889357212234 0.072611311457551\\
11.5889357212234 0.0745461895113877\\
11.7889357212234 0.0750291999460165\\
11.9889357212234 0.0742470903371574\\
12.1889357212234 0.0723857639293238\\
12.3889357212234 0.0696265505570336\\
12.5889357212234 0.0661429831889221\\
12.7889357212234 0.0620981423479196\\
12.9889357212234 0.0576425957936016\\
13.1889357212234 0.0529129299066106\\
13.3889357212234 0.0480308436806483\\
13.5889357212234 0.0431027562607958\\
13.7889357212234 0.0382198644988284\\
13.9889357212234 0.0334585788077675\\
14.1889357212234 0.0288812616656896\\
14.3889357212234 0.0245371940116475\\
14.5889357212234 0.0204636989900155\\
14.7889357212234 0.0166873595115099\\
14.9889357212234 0.0132252744337507\\
15.1889357212234 0.0100863081266251\\
15.3889357212233 0.00727229758253675\\
15.5889357212233 0.00477919099755689\\
15.7889357212233 0.00259810023679835\\
15.9889357212233 0.000716257065944941\\
16.1889357212234 -0.00088213067601346\\
16.3889357212234 -0.00221512193607832\\
16.5889357212234 -0.00330237989873847\\
16.7889357212235 -0.00416459730161251\\
16.9889357212235 -0.00482300168063324\\
17.1889357212235 -0.00529893228340704\\
17.3889357212236 -0.00561348066688046\\
17.5889357212236 -0.00578718785085153\\
17.7889357212236 -0.00583979178225981\\
17.9889357212236 -0.00579002004177102\\
18.1889357212237 -0.0056554237111014\\
18.3889357212237 -0.00545224912447607\\
18.5889357212237 -0.00519534501216365\\
18.7889357212238 -0.00489810286641258\\
18.9889357212238 -0.00457242857656201\\
19.1889357212238 -0.00422874330501152\\
19.3889357212239 -0.00387601135805951\\
19.5889357212239 -0.00352179261492267\\
19.7889357212239 -0.00317231652163465\\
19.988935721224 -0.00283257435193534\\
20.188935721224 -0.00250642610030345\\
20.388935721224 -0.00219671816821039\\
20.5889357212241 -0.00190540785022834\\
20.7889357212241 -0.00163369062301871\\
20.9889357212241 -0.00138212648855467\\
21.1889357212241 -0.00115076179077339\\
21.3889357212242 -0.000939243524543279\\
21.5889357212242 -0.000746923586784605\\
21.7889357212242 -0.000572951061249362\\
21.9889357212243 -0.000416351173308136\\
22.1889357212243 -0.000276090402672954\\
22.3889357212243 -0.000151127519438129\\
22.5889357212244 -4.04512256236278e-05\\
22.7889357212244 5.68947250814653e-05\\
22.9889357212244 0.00014179739712129\\
23.1889357212245 0.000215070015436261\\
23.3889357212245 0.000277454815761008\\
23.5889357212245 0.0003296315721896\\
23.7889357212246 0.000372229882165364\\
23.9889357212246 0.000405843456532829\\
24.1889357212246 0.000431044827964832\\
24.3889357212246 0.00044839914817765\\
24.5889357212247 0.000458476026201872\\
24.7889357212247 0.000461858599769916\\
24.9889357212247 0.000459149436228209\\
25.1889357212248 0.000450972996554409\\
25.3889357212248 0.000437974768905757\\
25.5889357212248 0.000420817342833632\\
25.7889357212249 0.000400173847989418\\
25.9889357212249 0.000376719344972164\\
26.1889357212249 0.000351120794416896\\
26.388935721225 0.000324026279788078\\
26.588935721225 0.000296054154659047\\
26.788935721225 0.000267782702463854\\
26.9889357212251 0.000239740857655029\\
27.1889357212251 0.000212400411284344\\
27.3889357212251 0.000186170030698508\\
27.5889357212251 0.000161391248126304\\
27.7889357212252 0.00013833657524021\\
27.9889357212252 0.000117209670781368\\
28.1889357212252 9.81474476732102e-05\\
28.3889357212253 8.12239442032431e-05\\
28.5889357212253 6.64556197602689e-05\\
28.7889357212253 5.38078465519589e-05\\
28.9889357212254 4.32022382124872e-05\\
29.1889357212254 3.45244721926482e-05\\
29.3889357212254 2.76322664850222e-05\\
29.5889357212255 2.23632471841532e-05\\
29.7889357212255 1.85424054659804e-05\\
29.9889357212255 1.59889755679359e-05\\
};
\end{axis}
\end{tikzpicture}%

==> Simulations/consensus_robust_PI.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=50,
ymin=-150000, ymax=150000,
xlabel={$t$},
ylabel={$x(t)$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,5)(0.000488303,5)(0.00317397,4.99995)(0.008057,4.99966)(0.0262845,4.99645)(0.0578566,4.98297)(0.138788,4.90468)(0.26908,4.65973)(0.399371,4.294)(0.655399,3.34925)(0.911428,2.31388)(1.11489,1.57351)(1.31836,0.996078)(1.52182,0.631815)(1.79609,0.506317)(2.07036,0.764234)(2.34463,1.30581)(2.62551,2.01761)(2.91298,2.76752)(3.20046,3.42395)(3.48794,3.91849)(3.59043,4.05051)(3.69292,4.15998)(3.85502,4.28996)(4.07671,4.39397)(4.29841,4.43424)(4.56663,4.43449)(4.80979,4.42167)(5.02787,4.41999)(5.24595,4.43883)(5.50962,4.49514)(5.81885,4.6044)(6.12809,4.74442)(6.43733,4.89326)(6.76726,5.03928)(7.06672,5.14722)(7.33572,5.22009)(7.60472,5.27094)(7.87372,5.3033)(8.27114,5.32708)(8.66856,5.33405)(8.96898,5.33327)(9.2694,5.32865)(9.56982,5.31975)(9.92221,5.30223)(10.3266,5.27023)(10.731,5.22357)(11.1353,5.1612)(11.7246,5.04044)(12.1814,4.91963)(12.6381,4.77091)(13.0139,4.6246)(13.3048,4.49499)(13.5957,4.35016)(14.0868,4.06886)(14.7781,3.58713)(15.4694,2.98941)(16.3249,2.05061)(17.1804,0.834246)(18.3405,-1.38561)(19.8053,-5.45305)(21.2701,-11.5465)(23.0218,-22.8566)(24.7735,-40.9558)(26.5252,-69.8631)(29.0772,-145.43)(31.6293,-294.731)(34.1813,-589.979)(36.963,-1250)(39.7446,-2642.83)(42.5263,-5586.3)(45.3777,-12039.4)(48.229,-25967.5)(50,-41866.2) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,-6)(0.000488303,-6)(0.00317397,-5.99987)(0.008057,-5.99919)(0.0262845,-5.99144)(0.0578566,-5.95893)(0.138788,-5.77006)(0.26908,-5.17831)(0.399371,-4.29205)(0.655399,-1.98161)(0.911428,0.60719)(1.11489,2.53093)(1.31836,4.13472)(1.52182,5.30673)(1.79609,6.14122)(2.07036,6.20005)(2.34463,5.70018)(2.62551,4.90143)(2.91298,4.08148)(3.20046,3.48754)(3.48794,3.24135)(3.59043,3.24352)(3.69292,3.28942)(3.85502,3.44249)(4.07671,3.7802)(4.29841,4.2138)(4.56663,4.78294)(4.80979,5.27132)(5.02787,5.64762)(5.24595,5.94761)(5.50962,6.20527)(5.81885,6.38454)(6.12809,6.48113)(6.43733,6.55277)(6.76726,6.65389)(7.06672,6.79359)(7.33572,6.96242)(7.60472,7.16616)(7.87372,7.39389)(8.27114,7.75008)(8.66856,8.107)(8.96898,8.37206)(9.2694,8.63612)(9.56982,8.9055)(9.92221,9.23743)(10.3266,9.64961)(10.731,10.1007)(11.1353,10.5911)(11.7246,11.3748)(12.1814,12.0428)(12.6381,12.7745)(13.0139,13.4339)(13.3048,13.9848)(13.5957,14.5742)(14.0868,15.6636)(14.7781,17.4178)(15.4694,19.4677)(16.3249,22.5068)(17.1804,26.2445)(18.3405,32.7533)(19.8053,44.173)(21.2701,60.7317)(23.0218,90.7744)(24.7735,138.166)(26.5252,213.273)(29.0772,408.805)(31.6293,794.787)(34.1813,1558.88)(36.963,3270.1)(39.7446,6888.14)(42.5263,14547.1)(45.3777,31362.1)(48.229,67695.8)(50,109199) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,8)(0.000488303,8)(0.00317397,7.99991)(0.008057,7.99943)(0.0262845,7.99399)(0.0578566,7.97116)(0.138788,7.83864)(0.26908,7.42479)(0.399371,6.80923)(0.655399,5.23443)(0.911428,3.54311)(1.11489,2.36859)(1.31836,1.49032)(1.52182,0.979506)(1.79609,0.884588)(2.07036,1.35856)(2.34463,2.18288)(2.62551,3.12835)(2.91298,3.96053)(3.20046,4.49726)(3.48794,4.68616)(3.59043,4.67506)(3.69292,4.62963)(3.85502,4.50029)(4.07671,4.24708)(4.29841,3.96119)(4.56663,3.64905)(4.80979,3.45218)(5.02787,3.36732)(5.24595,3.37017)(5.50962,3.47166)(5.81885,3.67551)(6.12809,3.8997)(6.43733,4.08073)(6.76726,4.1847)(7.06672,4.19288)(7.33572,4.14365)(7.60472,4.06149)(7.87372,3.96778)(8.27114,3.8435)(8.66856,3.75786)(8.96898,3.71497)(9.2694,3.67771)(9.56982,3.63105)(9.92221,3.54682)(10.3266,3.39577)(10.731,3.1836)(11.1353,2.91831)(11.7246,2.45685)(12.1814,2.04371)(12.6381,1.57124)(13.0139,1.12482)(13.3048,0.735786)(13.5957,0.30385)(14.0868,-0.532723)(14.7781,-1.96341)(15.4694,-3.73024)(16.3249,-6.48153)(17.1804,-10.0223)(18.3405,-16.4741)(19.8053,-28.3284)(21.2701,-46.1784)(23.0218,-79.5744)(24.7735,-133.548)(26.5252,-220.608)(29.0772,-450.937)(31.6293,-911.52)(34.1813,-1831.55)(36.963,-3906.01)(39.7446,-8314.23)(42.5263,-17680.2)(45.3777,-38299.3)(48.229,-82944.1)(50,-134003) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,4)(0.000488303,4)(0.00317397,4.00003)(0.008057,4.00017)(0.0262845,4.00174)(0.0578566,4.00835)(0.138788,4.04661)(0.26908,4.1648)(0.399371,4.3366)(0.655399,4.7485)(0.911428,5.12382)(1.11489,5.3082)(1.31836,5.34948)(1.52182,5.23854)(1.79609,4.88256)(2.07036,4.38431)(2.34463,3.87496)(2.62551,3.47006)(2.91298,3.26959)(3.20046,3.31375)(3.48794,3.56702)(3.59043,3.69325)(3.69292,3.83091)(3.85502,4.06062)(4.07671,4.36951)(4.29841,4.63571)(4.56663,4.86024)(4.80979,4.95443)(5.02787,4.95466)(5.24595,4.89175)(5.50962,4.76549)(5.81885,4.6076)(6.12809,4.50371)(6.43733,4.49795)(6.76726,4.61396)(7.06672,4.81209)(7.33572,5.03863)(7.60472,5.28339)(7.87372,5.52236)(8.27114,5.83135)(8.66856,6.07515)(8.96898,6.2276)(9.2694,6.37105)(9.56982,6.52368)(9.92221,6.73393)(10.3266,7.03157)(10.731,7.3892)(11.1353,7.79377)(11.7246,8.43629)(12.1814,8.96423)(12.6381,9.52477)(13.0139,10.0222)(13.3048,10.4371)(13.5957,10.8828)(14.0868,11.7147)(14.7781,13.0743)(15.4694,14.6816)(16.3249,17.0821)(17.1804,20.0618)(18.3405,25.333)(19.8053,34.7873)(21.2701,48.8049)(23.0218,74.8265)(24.7735,116.797)(26.5252,184.591)(29.0772,364.71)(31.6293,726.941)(34.1813,1454.47)(36.963,3103.04)(39.7446,6620.83)(42.5263,14119.5)(45.3777,30669.7)(48.229,66575)(50,107687) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,5)(0.000488303,5)(0.00317397,5)(0.008057,4.99998)(0.0262845,4.99979)(0.0578566,4.99901)(0.138788,4.99452)(0.26908,4.98088)(0.399371,4.96192)(0.655399,4.9226)(0.911428,4.90211)(1.11489,4.91128)(1.31836,4.94557)(1.52182,5.00054)(1.79609,5.08908)(2.07036,5.16275)(2.34463,5.18698)(2.62551,5.13498)(2.91298,4.99345)(3.20046,4.77707)(3.48794,4.51864)(3.59043,4.42434)(3.69292,4.33218)(3.85502,4.19535)(4.07671,4.03651)(4.29841,3.92204)(4.56663,3.85249)(4.80979,3.85418)(5.02787,3.90066)(5.24595,3.97872)(5.50962,4.0971)(5.81885,4.24097)(6.12809,4.3626)(6.43733,4.44547)(6.76726,4.48898)(7.06672,4.49842)(7.33572,4.49557)(7.60472,4.49441)(7.87372,4.50497)(8.27114,4.55448)(8.66856,4.64624)(8.96898,4.73615)(9.2694,4.83404)(9.56982,4.93088)(9.92221,5.03361)(10.3266,5.12971)(10.731,5.20227)(11.1353,5.25694)(11.7246,5.31861)(12.1814,5.35805)(12.6381,5.38774)(13.0139,5.39986)(13.3048,5.39843)(13.5957,5.38549)(14.0868,5.33364)(14.7781,5.18921)(15.4694,4.95202)(16.3249,4.50686)(17.1804,3.84914)(18.3405,2.50393)(19.8053,-0.227696)(21.2701,-4.64583)(23.0218,-13.3631)(24.7735,-28.02)(26.5252,-52.329)(29.0772,-118.277)(31.6293,-252.826)(34.1813,-525.419)(36.963,-1146.69)(39.7446,-2477.56)(42.5263,-5321.96)(45.3777,-11611.6)(48.229,-25275.3)(50,-40932.9) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/consensus_with_I.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=20,
ymin=-6, ymax=8,
xlabel={$t$},
ylabel={$x(t)$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,5)(0.000123851,5)(0.000805034,4.99998)(0.00204355,4.99989)(0.00885537,4.9979)(0.0212405,4.98808)(0.0570874,4.91692)(0.116396,4.67671)(0.175705,4.31563)(0.291346,3.40343)(0.406988,2.42555)(0.52263,1.57898)(0.65114,0.937411)(0.77965,0.664288)(0.903714,0.719173)(1.02333,0.99233)(1.14295,1.3905)(1.28413,1.90561)(1.44686,2.43265)(1.58211,2.75936)(1.71736,2.97581)(1.85261,3.10068)(2.00441,3.17018)(2.17275,3.21085)(2.3411,3.25435)(2.40404,3.27591)(2.46697,3.30095)(2.5299,3.32933)(2.62191,3.37597)(2.74299,3.44377)(2.82556,3.49182)(2.8696,3.51741)(2.91365,3.54271)(2.99394,3.58747)(3.11049,3.64782)(3.19971,3.68941)(3.28893,3.7267)(3.40118,3.76766)(3.53646,3.80918)(3.67175,3.84379)(3.80924,3.87366)(3.92377,3.89551)(3.99726,3.90836)(4.07075,3.92044)(4.20989,3.94134)(4.3861,3.96439)(4.53372,3.98086)(4.68134,3.99488)(4.84535,4.00784)(5.02575,4.01934)(5.20615,4.02842)(5.41978,4.03652)(5.63584,4.04212)(5.8211,4.04502)(6.00636,4.04633)(6.19162,4.0463)(6.38763,4.04513)(6.56071,4.04342)(6.73379,4.0413)(6.90688,4.03893)(7.11926,4.03584)(7.33164,4.03265)(7.54402,4.02946)(7.77245,4.02611)(8.01695,4.02278)(8.26144,4.01987)(8.50593,4.01751)(8.93251,4.01499)(9.31926,4.01463)(9.70602,4.01619)(10.0928,4.01971)(10.7595,4.03038)(11.4263,4.04652)(12.093,4.06763)(13.3076,4.11683)(14.5222,4.17682)(15.7368,4.24442)(17.3434,4.34148)(18.9501,4.44366)(20,4.512) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,-6)(0.000123851,-6)(0.000805034,-5.99996)(0.00204355,-5.99974)(0.00885537,-5.99515)(0.0212405,-5.97241)(0.0570874,-5.80766)(0.116396,-5.25106)(0.175705,-4.41284)(0.291346,-2.28386)(0.406988,0.0285773)(0.52263,2.08502)(0.65114,3.74924)(0.77965,4.64448)(0.903714,4.8501)(1.02333,4.60317)(1.14295,4.11594)(1.28413,3.4748)(1.44686,2.90265)(1.58211,2.66473)(1.71736,2.64325)(1.85261,2.78357)(2.00441,3.04059)(2.17275,3.33623)(2.3411,3.56246)(2.40404,3.62227)(2.46697,3.66864)(2.5299,3.70269)(2.62191,3.73365)(2.74299,3.74958)(2.82556,3.75085)(2.8696,3.74999)(2.91365,3.74872)(2.99394,3.74671)(3.11049,3.74766)(3.19971,3.75316)(3.28893,3.76302)(3.40118,3.78067)(3.53646,3.80679)(3.67175,3.83417)(3.80924,3.85979)(3.92377,3.87791)(3.99726,3.88779)(4.07075,3.89636)(4.20989,3.90951)(4.3861,3.92208)(4.53372,3.93078)(4.68134,3.9387)(4.84535,3.9469)(5.02575,3.95486)(5.20615,3.96117)(5.41978,3.96615)(5.63584,3.96884)(5.8211,3.97)(6.00636,3.97073)(6.19162,3.97136)(6.38763,3.97201)(6.56071,3.97249)(6.73379,3.97276)(6.90688,3.97278)(7.11926,3.97255)(7.33164,3.97221)(7.54402,3.972)(7.77245,3.97211)(8.01695,3.97271)(8.26144,3.97382)(8.50593,3.97544)(8.93251,3.9795)(9.31926,3.9847)(9.70602,3.99146)(10.0928,3.99977)(10.7595,4.01757)(11.4263,4.0395)(12.093,4.06515)(13.3076,4.11992)(14.5222,4.18282)(15.7368,4.25156)(17.3434,4.34854)(18.9501,4.44979)(20,4.51738) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,8)(0.000123851,8)(0.000805034,7.99997)(0.00204355,7.99981)(0.00885537,7.99651)(0.0212405,7.98014)(0.0570874,7.86162)(0.116396,7.46233)(0.175705,6.86464)(0.291346,5.37132)(0.406988,3.80771)(0.52263,2.50676)(0.65114,1.59465)(0.77965,1.29476)(0.903714,1.48815)(1.02333,1.95942)(1.14295,2.53608)(1.28413,3.1561)(1.44686,3.61302)(1.58211,3.74256)(1.71736,3.68545)(1.85261,3.51802)(2.00441,3.2982)(2.17275,3.11316)(2.3411,3.03898)(2.40404,3.03927)(2.46697,3.0521)(2.5299,3.07492)(2.62191,3.12053)(2.74299,3.19003)(2.82556,3.23588)(2.8696,3.25819)(2.91365,3.27847)(2.99394,3.30932)(3.11049,3.33896)(3.19971,3.35013)(3.28893,3.35322)(3.40118,3.34932)(3.53646,3.33972)(3.67175,3.33175)(3.80924,3.33009)(3.92377,3.33487)(3.99726,3.3407)(4.07075,3.34827)(4.20989,3.36585)(4.3861,3.39001)(4.53372,3.40853)(4.68134,3.424)(4.84535,3.4376)(5.02575,3.44971)(5.20615,3.46099)(5.41978,3.47548)(5.63584,3.49212)(5.8211,3.50746)(6.00636,3.523)(6.19162,3.53816)(6.38763,3.55358)(6.56071,3.56676)(6.73379,3.57972)(6.90688,3.59266)(7.11926,3.60864)(7.33164,3.62473)(7.54402,3.64081)(7.77245,3.658)(8.01695,3.67621)(8.26144,3.69426)(8.50593,3.71222)(8.93251,3.74342)(9.31926,3.77153)(9.70602,3.79945)(10.0928,3.82719)(10.7595,3.87468)(11.4263,3.92177)(12.093,3.96853)(13.3076,4.05295)(14.5222,4.1366)(15.7368,4.21966)(17.3434,4.32883)(18.9501,4.43741)(20,4.50813) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,4)(0.000123851,4)(0.000805034,4.00001)(0.00204355,4.00005)(0.00885537,4.00097)(0.0212405,4.00551)(0.0570874,4.03831)(0.116396,4.14754)(0.175705,4.30687)(0.291346,4.67629)(0.406988,4.99478)(0.52263,5.15198)(0.65114,5.08328)(0.77965,4.78436)(0.903714,4.36054)(1.02333,3.9229)(1.14295,3.54183)(1.28413,3.24058)(1.44686,3.12614)(1.58211,3.18767)(1.71736,3.32828)(1.85261,3.48181)(2.00441,3.6044)(2.17275,3.63508)(2.3411,3.55809)(2.40404,3.50951)(2.46697,3.45457)(2.5299,3.39627)(2.62191,3.31082)(2.74299,3.2093)(2.82556,3.15297)(2.8696,3.12816)(2.91365,3.10721)(2.99394,3.07893)(3.11049,3.05915)(3.19971,3.05824)(3.28893,3.06625)(3.40118,3.08387)(3.53646,3.10828)(3.67175,3.12869)(3.80924,3.14103)(3.92377,3.14433)(3.99726,3.14362)(4.07075,3.1413)(4.20989,3.13455)(4.3861,3.12661)(4.53372,3.12432)(4.68134,3.1276)(4.84535,3.13751)(5.02575,3.154)(5.20615,3.17346)(5.41978,3.1972)(5.63584,3.22038)(5.8211,3.2397)(6.00636,3.25915)(6.19162,3.2793)(6.38763,3.30164)(6.56071,3.32217)(6.73379,3.34321)(6.90688,3.36452)(7.11926,3.39073)(7.33164,3.41684)(7.54402,3.44279)(7.77245,3.47052)(8.01695,3.49998)(8.26144,3.52915)(8.50593,3.55795)(8.93251,3.60711)(9.31926,3.65038)(9.70602,3.69236)(10.0928,3.73301)(10.7595,3.80007)(11.4263,3.86352)(12.093,3.9237)(13.3076,4.02625)(14.5222,4.1217)(15.7368,4.2121)(17.3434,4.32657)(18.9501,4.43754)(20,4.50896) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,5)(0.000123851,5)(0.000805034,5)(0.00204355,4.99999)(0.00885537,4.99981)(0.0212405,4.9989)(0.0570874,4.99234)(0.116396,4.97052)(0.175705,4.93875)(0.291346,4.86517)(0.406988,4.8007)(0.52263,4.76355)(0.65114,4.75715)(0.77965,4.77166)(0.903714,4.7796)(1.02333,4.75739)(1.14295,4.68918)(1.28413,4.54224)(1.44686,4.2982)(1.58211,4.06294)(1.71736,3.82923)(1.85261,3.62281)(2.00441,3.44398)(2.17275,3.31803)(2.3411,3.25553)(2.40404,3.2434)(2.46697,3.23507)(2.5299,3.2291)(2.62191,3.22196)(2.74299,3.21061)(2.82556,3.19929)(2.8696,3.19173)(2.91365,3.18306)(2.99394,3.16449)(3.11049,3.13218)(3.19971,3.10457)(3.28893,3.07605)(3.40118,3.04113)(3.53646,3.00377)(3.67175,2.97443)(3.80924,2.9541)(3.92377,2.94423)(3.99726,2.94087)(4.07075,2.93947)(4.20989,2.94098)(4.3861,2.94787)(4.53372,2.95567)(4.68134,2.96419)(4.84535,2.97419)(5.02575,2.98626)(5.20615,3.00027)(5.41978,3.02017)(5.63584,3.04407)(5.8211,3.06711)(6.00636,3.09183)(6.19162,3.11767)(6.38763,3.14576)(6.56071,3.17099)(6.73379,3.19652)(6.90688,3.22232)(7.11926,3.25424)(7.33164,3.28637)(7.54402,3.31853)(7.77245,3.353)(8.01695,3.38956)(8.26144,3.42563)(8.50593,3.46111)(8.93251,3.52141)(9.31926,3.5741)(9.70602,3.62481)(10.0928,3.67349)(10.7595,3.75273)(11.4263,3.82637)(12.093,3.89493)(13.3076,4.00884)(14.5222,4.11171)(15.7368,4.20677)(17.3434,4.32465)(18.9501,4.43721)(20,4.50911) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/consensus_with_I_too_large.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=10,
ymin=-6, ymax=14,
xlabel={$t$},
ylabel={$x(t)$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,5)(0.00046341,4.99999)(0.00301216,4.99965)(0.00764626,4.99814)(0.0258359,4.9788)(0.0449307,4.94047)(0.0649307,4.88151)(0.0849307,4.80187)(0.104931,4.70184)(0.124931,4.58209)(0.144931,4.44339)(0.164931,4.28665)(0.184931,4.11289)(0.204931,3.92325)(0.224931,3.71896)(0.244931,3.50139)(0.264931,3.27194)(0.284931,3.03215)(0.304931,2.78359)(0.324931,2.52791)(0.344931,2.2668)(0.364931,2.00201)(0.384931,1.73528)(0.404931,1.46841)(0.424931,1.20317)(0.444931,0.941352)(0.464931,0.684717)(0.484931,0.434999)(0.504931,0.193894)(0.524931,-0.0369501)(0.544931,-0.255948)(0.564931,-0.461583)(0.584931,-0.652418)(0.604931,-0.827107)(0.624931,-0.984397)(0.644931,-1.12314)(0.664931,-1.24231)(0.684931,-1.34098)(0.704931,-1.41837)(0.724931,-1.47381)(0.744931,-1.50676)(0.764931,-1.51684)(0.784931,-1.50379)(0.804931,-1.46748)(0.824931,-1.40794)(0.844931,-1.32533)(0.864931,-1.21995)(0.884931,-1.09223)(0.904931,-0.942744)(0.924931,-0.772181)(0.944931,-0.581364)(0.964931,-0.371232)(0.984931,-0.142836)(1.00493,0.102668)(1.02493,0.364022)(1.04493,0.639883)(1.06493,0.928824)(1.08493,1.22934)(1.10493,1.53988)(1.12493,1.85883)(1.14493,2.18451)(1.16493,2.51526)(1.18493,2.84935)(1.20493,3.18506)(1.22493,3.52067)(1.24493,3.85446)(1.26493,4.18475)(1.28493,4.50986)(1.30493,4.82819)(1.32493,5.13816)(1.34493,5.43826)(1.36493,5.72705)(1.38493,6.00317)(1.40493,6.26533)(1.42493,6.51235)(1.44493,6.74315)(1.46493,6.95674)(1.48493,7.15226)(1.50493,7.32894)(1.52493,7.48614)(1.54493,7.62335)(1.56493,7.74018)(1.58493,7.83636)(1.60493,7.91175)(1.62493,7.96633)(1.64493,8.0002)(1.66493,8.0136)(1.68493,8.00687)(1.70493,7.98049)(1.72493,7.93503)(1.74493,7.87117)(1.76493,7.78971)(1.78493,7.69153)(1.80493,7.57759)(1.82493,7.44896)(1.84493,7.30677)(1.86493,7.15221)(1.88493,6.98654)(1.90493,6.81107)(1.92493,6.62713)(1.94493,6.4361)(1.96493,6.23939)(1.98493,6.03841)(2.00493,5.83457)(2.02493,5.62929)(2.04493,5.42395)(2.06493,5.21994)(2.08493,5.01859)(2.10493,4.82121)(2.12493,4.62904)(2.14493,4.44328)(2.16493,4.26507)(2.18493,4.09546)(2.20493,3.93545)(2.22493,3.78594)(2.24493,3.64775)(2.26493,3.52161)(2.28493,3.40814)(2.30493,3.3079)(2.32493,3.2213)(2.34493,3.14869)(2.36493,3.0903)(2.38493,3.04626)(2.40493,3.01659)(2.42493,3.00122)(2.44493,2.99997)(2.46493,3.01257)(2.48493,3.03867)(2.50493,3.07779)(2.52493,3.1294)(2.54493,3.19288)(2.56493,3.26751)(2.58493,3.35254)(2.60493,3.44713)(2.62493,3.55037)(2.64493,3.66133)(2.66493,3.77901)(2.68493,3.90239)(2.70493,4.03041)(2.72493,4.16198)(2.74493,4.29601)(2.76493,4.4314)(2.78493,4.56705)(2.80493,4.70185)(2.82493,4.83474)(2.84493,4.96464)(2.86493,5.09054)(2.88493,5.21143)(2.90493,5.32637)(2.92493,5.43444)(2.94493,5.5348)(2.96493,5.62665)(2.98493,5.70925)(3.00493,5.78195)(3.02493,5.84414)(3.04493,5.8953)(3.06493,5.93498)(3.08493,5.96282)(3.10493,5.97852)(3.12493,5.98188)(3.14493,5.97276)(3.16493,5.95111)(3.18493,5.91696)(3.20493,5.87041)(3.22493,5.81166)(3.24493,5.74095)(3.26493,5.65861)(3.28493,5.56503)(3.30493,5.46068)(3.32493,5.34607)(3.34493,5.22177)(3.36493,5.08842)(3.38493,4.94667)(3.40493,4.79725)(3.42493,4.6409)(3.44493,4.4784)(3.46493,4.31054)(3.48493,4.13816)(3.50493,3.96208)(3.52493,3.78315)(3.54493,3.6022)(3.56493,3.42008)(3.58493,3.23762)(3.60493,3.05564)(3.62493,2.87492)(3.64493,2.69625)(3.66493,2.52037)(3.68493,2.34799)(3.70493,2.17979)(3.72493,2.0164)(3.74493,1.85841)(3.76493,1.70637)(3.78493,1.56079)(3.80493,1.4221)(3.82493,1.2907)(3.84493,1.16695)(3.86493,1.05112)(3.88493,0.943463)(3.90493,0.844151)(3.92493,0.753318)(3.94493,0.671041)(3.96493,0.597346)(3.98493,0.532211)(4.00493,0.475564)(4.02493,0.42729)(4.04493,0.387231)(4.06493,0.355188)(4.08493,0.330926)(4.10493,0.314176)(4.12493,0.304639)(4.14493,0.301988)(4.16493,0.305875)(4.18493,0.31593)(4.20493,0.33177)(4.22493,0.352997)(4.24493,0.379208)(4.26493,0.409992)(4.28493,0.444939)(4.30493,0.483643)(4.32493,0.525699)(4.34493,0.570716)(4.36493,0.618312)(4.38493,0.66812)(4.40493,0.719791)(4.42493,0.772995)(4.44493,0.827422)(4.46493,0.882789)(4.48493,0.938832)(4.50493,0.995318)(4.52493,1.05204)(4.54493,1.10881)(4.56493,1.16548)(4.58493,1.22192)(4.60493,1.27803)(4.62493,1.33373)(4.64493,1.38899)(4.66493,1.44376)(4.68493,1.49806)(4.70493,1.5519)(4.72493,1.60532)(4.74493,1.65838)(4.76493,1.71114)(4.78493,1.7637)(4.80493,1.81614)(4.82493,1.86858)(4.84493,1.92111)(4.86493,1.97385)(4.88493,2.02691)(4.90493,2.08039)(4.92493,2.13441)(4.94493,2.18906)(4.96493,2.24443)(4.98493,2.30059)(5.00493,2.35761)(5.02493,2.41553)(5.04493,2.47438)(5.06493,2.53417)(5.08493,2.5949)(5.10493,2.65653)(5.12493,2.71902)(5.14493,2.78228)(5.16493,2.84624)(5.18493,2.91076)(5.20493,2.97571)(5.22493,3.04094)(5.24493,3.10625)(5.26493,3.17146)(5.28493,3.23635)(5.30493,3.30069)(5.32493,3.36423)(5.34493,3.42671)(5.36493,3.48787)(5.38493,3.54744)(5.40493,3.60514)(5.42493,3.66069)(5.44493,3.71382)(5.46493,3.76425)(5.48493,3.81172)(5.50493,3.85597)(5.52493,3.89678)(5.54493,3.9339)(5.56493,3.96714)(5.58493,3.99633)(5.60493,4.02129)(5.62493,4.04191)(5.64493,4.05809)(5.66493,4.06976)(5.68493,4.07689)(5.70493,4.07949)(5.72493,4.07759)(5.74493,4.07129)(5.76493,4.0607)(5.78493,4.04598)(5.80493,4.02733)(5.82493,4.005)(5.84493,3.97927)(5.86493,3.95044)(5.88493,3.91889)(5.90493,3.885)(5.92493,3.8492)(5.94493,3.81194)(5.96493,3.77371)(5.98493,3.73503)(6.00493,3.69642)(6.02493,3.65845)(6.04493,3.62168)(6.06493,3.58669)(6.08493,3.55407)(6.10493,3.5244)(6.12493,3.49829)(6.14493,3.47631)(6.16493,3.45903)(6.18493,3.44701)(6.20493,3.44078)(6.22493,3.44085)(6.24493,3.44771)(6.26493,3.46179)(6.28493,3.4835)(6.30493,3.51321)(6.32493,3.55122)(6.34493,3.59781)(6.36493,3.65319)(6.38493,3.7175)(6.40493,3.79083)(6.42493,3.87323)(6.44493,3.96464)(6.46493,4.06497)(6.48493,4.17404)(6.50493,4.29163)(6.52493,4.41741)(6.54493,4.55103)(6.56493,4.69202)(6.58493,4.83989)(6.60493,4.99406)(6.62493,5.1539)(6.64493,5.31871)(6.66493,5.48773)(6.68493,5.66018)(6.70493,5.83518)(6.72493,6.01186)(6.74493,6.18927)(6.76493,6.36644)(6.78493,6.54239)(6.80493,6.71609)(6.82493,6.88651)(6.84493,7.05261)(6.86493,7.21334)(6.88493,7.36767)(6.90493,7.51457)(6.92493,7.65302)(6.94493,7.78204)(6.96493,7.90067)(6.98493,8.00801)(7.00493,8.10318)(7.02493,8.18537)(7.04493,8.25381)(7.06493,8.30781)(7.08493,8.34675)(7.10493,8.37007)(7.12493,8.3773)(7.14493,8.36806)(7.16493,8.34205)(7.18493,8.29905)(7.20493,8.23895)(7.22493,8.16175)(7.24493,8.0675)(7.26493,7.9564)(7.28493,7.82872)(7.30493,7.68484)(7.32493,7.52523)(7.34493,7.35047)(7.36493,7.16121)(7.38493,6.95821)(7.40493,6.74232)(7.42493,6.51446)(7.44493,6.27564)(7.46493,6.02694)(7.48493,5.76951)(7.50493,5.50454)(7.52493,5.23331)(7.54493,4.95713)(7.56493,4.67734)(7.58493,4.39533)(7.60493,4.11249)(7.62493,3.83026)(7.64493,3.55005)(7.66493,3.27329)(7.68493,3.00139)(7.70493,2.73575)(7.72493,2.47772)(7.74493,2.22862)(7.76493,1.98975)(7.78493,1.76232)(7.80493,1.54749)(7.82493,1.34636)(7.84493,1.15993)(7.86493,0.989145)(7.88493,0.834829)(7.90493,0.697727)(7.92493,0.578478)(7.94493,0.477613)(7.96493,0.395554)(7.98493,0.332607)(8.00493,0.288963)(8.02493,0.264693)(8.04493,0.25975)(8.06493,0.273965)(8.08493,0.307052)(8.10493,0.358603)(8.12493,0.428098)(8.14493,0.514901)(8.16493,0.618265)(8.18493,0.73734)(8.20493,0.871172)(8.22493,1.01871)(8.24493,1.17883)(8.26493,1.3503)(8.28493,1.53182)(8.30493,1.72205)(8.32493,1.91956)(8.34493,2.12289)(8.36493,2.33052)(8.38493,2.54092)(8.40493,2.75253)(8.42493,2.96379)(8.44493,3.17311)(8.46493,3.37895)(8.48493,3.57977)(8.50493,3.77405)(8.52493,3.96032)(8.54493,4.13717)(8.56493,4.30323)(8.58493,4.45722)(8.60493,4.59791)(8.62493,4.72419)(8.64493,4.83501)(8.66493,4.92944)(8.68493,5.00664)(8.70493,5.06592)(8.72493,5.10665)(8.74493,5.12838)(8.76493,5.13074)(8.78493,5.11353)(8.80493,5.07665)(8.82493,5.02014)(8.84493,4.94418)(8.86493,4.84908)(8.88493,4.73528)(8.90493,4.60334)(8.92493,4.45395)(8.94493,4.28793)(8.96493,4.10621)(8.98493,3.90983)(9.00493,3.69993)(9.02493,3.47777)(9.04493,3.24468)(9.06493,3.00207)(9.08493,2.75145)(9.10493,2.49435)(9.12493,2.2324)(9.14493,1.96725)(9.16493,1.70058)(9.18493,1.43412)(9.20493,1.16958)(9.22493,0.908692)(9.24493,0.653173)(9.26493,0.404719)(9.28493,0.164994)(9.30493,-0.0643793)(9.32493,-0.281831)(9.34493,-0.485854)(9.36493,-0.675014)(9.38493,-0.847959)(9.40493,-1.00343)(9.42493,-1.14026)(9.44493,-1.2574)(9.46493,-1.3539)(9.48493,-1.42896)(9.50493,-1.48186)(9.52493,-1.51205)(9.54493,-1.5191)(9.56493,-1.50272)(9.58493,-1.46275)(9.60493,-1.39919)(9.62493,-1.31217)(9.64493,-1.20195)(9.66493,-1.06896)(9.68493,-0.913735)(9.70493,-0.736966)(9.72493,-0.539466)(9.74493,-0.322175)(9.76493,-0.0861528)(9.78493,0.167428)(9.80493,0.437288)(9.82493,0.722049)(9.84493,1.02025)(9.86493,1.33033)(9.88493,1.65068)(9.90493,1.97961)(9.92493,2.3154)(9.94493,2.65627)(9.96493,3.00042)(9.98493,3.34604)(10,3.60631) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,-6)(0.00046341,-5.99998)(0.00301216,-5.9992)(0.00764626,-5.99569)(0.0258359,-5.95095)(0.0449307,-5.86229)(0.0649307,-5.72597)(0.0849307,-5.54183)(0.104931,-5.31054)(0.124931,-5.03362)(0.144931,-4.71282)(0.164931,-4.35014)(0.184931,-3.94787)(0.204931,-3.50854)(0.224931,-3.0349)(0.244931,-2.52991)(0.264931,-1.99675)(0.284931,-1.43875)(0.304931,-0.859384)(0.324931,-0.262272)(0.344931,0.348871)(0.364931,0.97025)(0.384931,1.59802)(0.404931,2.22829)(0.424931,2.85718)(0.444931,3.48082)(0.464931,4.09541)(0.484931,4.69718)(0.504931,5.28249)(0.524931,5.84781)(0.544931,6.38972)(0.564931,6.90501)(0.584931,7.39063)(0.604931,7.84372)(0.624931,8.26167)(0.644931,8.64208)(0.664931,8.98282)(0.684931,9.28202)(0.704931,9.53808)(0.724931,9.74969)(0.744931,9.91585)(0.764931,10.0358)(0.784931,10.1092)(0.804931,10.1359)(0.824931,10.1161)(0.844931,10.0503)(0.864931,9.93932)(0.884931,9.78421)(0.904931,9.58636)(0.924931,9.34741)(0.944931,9.06927)(0.964931,8.7541)(0.984931,8.40427)(1.00493,8.0224)(1.02493,7.61128)(1.04493,7.17389)(1.06493,6.71337)(1.08493,6.23298)(1.10493,5.73612)(1.12493,5.22627)(1.14493,4.70697)(1.16493,4.18182)(1.18493,3.65443)(1.20493,3.12841)(1.22493,2.60735)(1.24493,2.09477)(1.26493,1.59413)(1.28493,1.1088)(1.30493,0.642017)(1.32493,0.196886)(1.34493,-0.223649)(1.36493,-0.616819)(1.38493,-0.980054)(1.40493,-1.31099)(1.42493,-1.6075)(1.44493,-1.86768)(1.46493,-2.08989)(1.48493,-2.27275)(1.50493,-2.41513)(1.52493,-2.5162)(1.54493,-2.57539)(1.56493,-2.59241)(1.58493,-2.56726)(1.60493,-2.50021)(1.62493,-2.39182)(1.64493,-2.2429)(1.66493,-2.05454)(1.68493,-1.82808)(1.70493,-1.5651)(1.72493,-1.26742)(1.74493,-0.93707)(1.76493,-0.576289)(1.78493,-0.187505)(1.80493,0.226686)(1.82493,0.663533)(1.84493,1.12016)(1.86493,1.59356)(1.88493,2.08065)(1.90493,2.57828)(1.92493,3.08323)(1.94493,3.59227)(1.96493,4.10215)(1.98493,4.60965)(2.00493,5.11158)(2.02493,5.60481)(2.04493,6.08627)(2.06493,6.55303)(2.08493,7.00222)(2.10493,7.43116)(2.12493,7.83728)(2.14493,8.2182)(2.16493,8.57173)(2.18493,8.89585)(2.20493,9.18877)(2.22493,9.4489)(2.24493,9.67489)(2.26493,9.86562)(2.28493,10.0202)(2.30493,10.138)(2.32493,10.2186)(2.34493,10.2619)(2.36493,10.268)(2.38493,10.2371)(2.40493,10.17)(2.42493,10.0673)(2.44493,9.93014)(2.46493,9.75972)(2.48493,9.5575)(2.50493,9.32509)(2.52493,9.06433)(2.54493,8.77719)(2.56493,8.4658)(2.58493,8.13241)(2.60493,7.7794)(2.62493,7.40926)(2.64493,7.02453)(2.66493,6.62783)(2.68493,6.22184)(2.70493,5.80923)(2.72493,5.39272)(2.74493,4.97497)(2.76493,4.55864)(2.78493,4.14634)(2.80493,3.74062)(2.82493,3.34392)(2.84493,2.95861)(2.86493,2.58694)(2.88493,2.23103)(2.90493,1.89285)(2.92493,1.57424)(2.94493,1.27686)(2.96493,1.0022)(2.98493,0.751565)(3.00493,0.526089)(3.02493,0.326697)(3.04493,0.154125)(3.06493,0.00890578)(3.08493,-0.108626)(3.10493,-0.198337)(3.12493,-0.26029)(3.14493,-0.294745)(3.16493,-0.302149)(3.18493,-0.283137)(3.20493,-0.238518)(3.22493,-0.169271)(3.24493,-0.0765337)(3.26493,0.0384074)(3.28493,0.174129)(3.30493,0.329083)(3.32493,0.50161)(3.34493,0.689954)(3.36493,0.892272)(3.38493,1.10666)(3.40493,1.33115)(3.42493,1.56374)(3.44493,1.80241)(3.46493,2.04513)(3.48493,2.28987)(3.50493,2.53464)(3.52493,2.77748)(3.54493,3.01646)(3.56493,3.24975)(3.58493,3.47558)(3.60493,3.69226)(3.62493,3.89823)(3.64493,4.09203)(3.66493,4.2723)(3.68493,4.43783)(3.70493,4.58756)(3.72493,4.72054)(3.74493,4.836)(3.76493,4.93331)(3.78493,5.01198)(3.80493,5.07169)(3.82493,5.11229)(3.84493,5.13375)(3.86493,5.13624)(3.88493,5.12002)(3.90493,5.08555)(3.92493,5.03339)(3.94493,4.96425)(3.96493,4.87897)(3.98493,4.7785)(4.00493,4.66387)(4.02493,4.53626)(4.04493,4.39689)(4.06493,4.24707)(4.08493,4.08818)(4.10493,3.92164)(4.12493,3.74891)(4.14493,3.57148)(4.16493,3.39085)(4.18493,3.20853)(4.20493,3.026)(4.22493,2.84472)(4.24493,2.66613)(4.26493,2.49161)(4.28493,2.32248)(4.30493,2.16)(4.32493,2.00534)(4.34493,1.85959)(4.36493,1.72375)(4.38493,1.5987)(4.40493,1.48524)(4.42493,1.38404)(4.44493,1.29563)(4.46493,1.22047)(4.48493,1.15884)(4.50493,1.11095)(4.52493,1.07684)(4.54493,1.05644)(4.56493,1.04958)(4.58493,1.05596)(4.60493,1.07514)(4.62493,1.1066)(4.64493,1.14972)(4.66493,1.20377)(4.68493,1.26792)(4.70493,1.3413)(4.72493,1.42292)(4.74493,1.51176)(4.76493,1.60675)(4.78493,1.70676)(4.80493,1.81064)(4.82493,1.91722)(4.84493,2.02533)(4.86493,2.13378)(4.88493,2.24141)(4.90493,2.34709)(4.92493,2.44972)(4.94493,2.54824)(4.96493,2.64165)(4.98493,2.72902)(5.00493,2.80949)(5.02493,2.88228)(5.04493,2.94671)(5.06493,3.00217)(5.08493,3.04818)(5.10493,3.08436)(5.12493,3.11043)(5.14493,3.12624)(5.16493,3.13175)(5.18493,3.12701)(5.20493,3.11223)(5.22493,3.08771)(5.24493,3.05386)(5.26493,3.01121)(5.28493,2.9604)(5.30493,2.90214)(5.32493,2.83728)(5.34493,2.76671)(5.36493,2.69144)(5.38493,2.61252)(5.40493,2.53108)(5.42493,2.44828)(5.44493,2.36535)(5.46493,2.28353)(5.48493,2.20409)(5.50493,2.12828)(5.52493,2.0574)(5.54493,1.99267)(5.56493,1.93533)(5.58493,1.88656)(5.60493,1.84749)(5.62493,1.8192)(5.64493,1.80268)(5.66493,1.79885)(5.68493,1.80854)(5.70493,1.83245)(5.72493,1.87122)(5.74493,1.92534)(5.76493,1.99517)(5.78493,2.08097)(5.80493,2.18285)(5.82493,2.30078)(5.84493,2.4346)(5.86493,2.584)(5.88493,2.74854)(5.90493,2.92764)(5.92493,3.12058)(5.94493,3.3265)(5.96493,3.54442)(5.98493,3.77322)(6.00493,4.0117)(6.02493,4.2585)(6.04493,4.51221)(6.06493,4.77128)(6.08493,5.03412)(6.10493,5.29905)(6.12493,5.56433)(6.14493,5.82818)(6.16493,6.0888)(6.18493,6.34436)(6.20493,6.59302)(6.22493,6.83295)(6.24493,7.06236)(6.26493,7.27948)(6.28493,7.48261)(6.30493,7.67009)(6.32493,7.84036)(6.34493,7.99195)(6.36493,8.12348)(6.38493,8.23372)(6.40493,8.32153)(6.42493,8.38594)(6.44493,8.4261)(6.46493,8.44135)(6.48493,8.43116)(6.50493,8.39519)(6.52493,8.33328)(6.54493,8.24544)(6.56493,8.13187)(6.58493,7.99295)(6.60493,7.82923)(6.62493,7.64147)(6.64493,7.43058)(6.66493,7.19768)(6.68493,6.94403)(6.70493,6.67106)(6.72493,6.38036)(6.74493,6.07366)(6.76493,5.75284)(6.78493,5.41989)(6.80493,5.07691)(6.82493,4.7261)(6.84493,4.36975)(6.86493,4.0102)(6.88493,3.64987)(6.90493,3.29119)(6.92493,2.93662)(6.94493,2.58862)(6.96493,2.24963)(6.98493,1.92206)(7.00493,1.60827)(7.02493,1.31055)(7.04493,1.03111)(7.06493,0.772048)(7.08493,0.535354)(7.10493,0.322879)(7.12493,0.13633)(7.14493,-0.0227497)(7.16493,-0.152988)(7.18493,-0.253201)(7.20493,-0.322397)(7.22493,-0.359792)(7.24493,-0.364812)(7.26493,-0.337103)(7.28493,-0.276536)(7.30493,-0.183204)(7.32493,-0.0574345)(7.34493,0.100221)(7.36493,0.288982)(7.38493,0.507844)(7.40493,0.755583)(7.42493,1.03076)(7.44493,1.33174)(7.46493,1.65668)(7.48493,2.00355)(7.50493,2.37016)(7.52493,2.75415)(7.54493,3.15302)(7.56493,3.56413)(7.58493,3.98475)(7.60493,4.41204)(7.62493,4.84307)(7.64493,5.27488)(7.66493,5.70446)(7.68493,6.12879)(7.70493,6.54483)(7.72493,6.9496)(7.74493,7.34014)(7.76493,7.71356)(7.78493,8.06706)(7.80493,8.39794)(7.82493,8.70364)(7.84493,8.98173)(7.86493,9.22992)(7.88493,9.44615)(7.90493,9.62851)(7.92493,9.77531)(7.94493,9.88509)(7.96493,9.9566)(7.98493,9.98887)(8.00493,9.98113)(8.02493,9.93293)(8.04493,9.84403)(8.06493,9.71448)(8.08493,9.5446)(8.10493,9.33498)(8.12493,9.08647)(8.14493,8.80019)(8.16493,8.47751)(8.18493,8.12006)(8.20493,7.72971)(8.22493,7.30854)(8.24493,6.85888)(8.26493,6.38324)(8.28493,5.88434)(8.30493,5.36506)(8.32493,4.82844)(8.34493,4.27763)(8.36493,3.71594)(8.38493,3.14674)(8.40493,2.57349)(8.42493,1.99969)(8.44493,1.42886)(8.46493,0.864556)(8.48493,0.310278)(8.50493,-0.230495)(8.52493,-0.754357)(8.54493,-1.25799)(8.56493,-1.73818)(8.58493,-2.19185)(8.60493,-2.61609)(8.62493,-3.00813)(8.64493,-3.36542)(8.66493,-3.68562)(8.68493,-3.96659)(8.70493,-4.20647)(8.72493,-4.40361)(8.74493,-4.55666)(8.76493,-4.66453)(8.78493,-4.72643)(8.80493,-4.74183)(8.82493,-4.71053)(8.84493,-4.63261)(8.86493,-4.50845)(8.88493,-4.33873)(8.90493,-4.12441)(8.92493,-3.86676)(8.94493,-3.56732)(8.96493,-3.22789)(8.98493,-2.85054)(9.00493,-2.43761)(9.02493,-1.99162)(9.04493,-1.51537)(9.06493,-1.01181)(9.08493,-0.484088)(9.10493,0.0644789)(9.12493,0.630445)(9.14493,1.21025)(9.16493,1.80022)(9.18493,2.39665)(9.20493,2.99574)(9.22493,3.59371)(9.24493,4.18677)(9.26493,4.77114)(9.28493,5.34313)(9.30493,5.89909)(9.32493,6.43551)(9.34493,6.94897)(9.36493,7.43621)(9.38493,7.89416)(9.40493,8.3199)(9.42493,8.71076)(9.44493,9.06426)(9.46493,9.37819)(9.48493,9.65058)(9.50493,9.87976)(9.52493,10.0643)(9.54493,10.2031)(9.56493,10.2954)(9.58493,10.3405)(9.60493,10.3384)(9.62493,10.2892)(9.64493,10.1932)(9.66493,10.0512)(9.68493,9.86427)(9.70493,9.63367)(9.72493,9.36103)(9.74493,9.04825)(9.76493,8.69749)(9.78493,8.31116)(9.80493,7.8919)(9.82493,7.44258)(9.84493,6.96624)(9.86493,6.46615)(9.88493,5.94568)(9.90493,5.40837)(9.92493,4.85787)(9.94493,4.29791)(9.96493,3.73229)(9.98493,3.16483)(10,2.73839) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,8)(0.00046341,7.99999)(0.00301216,7.99942)(0.00764626,7.99689)(0.0258359,7.96469)(0.0449307,7.90092)(0.0649307,7.80293)(0.0849307,7.67072)(0.104931,7.50489)(0.124931,7.30673)(0.144931,7.07766)(0.164931,6.81938)(0.184931,6.53378)(0.204931,6.22295)(0.224931,5.88917)(0.244931,5.5349)(0.264931,5.16273)(0.284931,4.7754)(0.304931,4.37575)(0.324931,3.96673)(0.344931,3.55133)(0.364931,3.13261)(0.384931,2.71367)(0.404931,2.29757)(0.424931,1.8874)(0.444931,1.48617)(0.464931,1.09686)(0.484931,0.722339)(0.504931,0.365383)(0.524931,0.0286408)(0.544931,-0.285385)(0.564931,-0.574355)(0.584931,-0.836109)(0.604931,-1.06868)(0.624931,-1.27033)(0.644931,-1.43951)(0.664931,-1.57494)(0.684931,-1.67556)(0.704931,-1.74059)(0.724931,-1.76946)(0.744931,-1.76192)(0.764931,-1.71793)(0.784931,-1.63776)(0.804931,-1.52192)(0.824931,-1.37118)(0.844931,-1.18656)(0.864931,-0.969339)(0.884931,-0.721024)(0.904931,-0.443354)(0.924931,-0.138279)(0.944931,0.19205)(0.964931,0.545296)(0.984931,0.918956)(1.00493,1.31037)(1.02493,1.71676)(1.04493,2.13523)(1.06493,2.56279)(1.08493,2.99638)(1.10493,3.43291)(1.12493,3.86924)(1.14493,4.30225)(1.16493,4.72884)(1.18493,5.14593)(1.20493,5.55054)(1.22493,5.93974)(1.24493,6.31075)(1.26493,6.66087)(1.28493,6.98759)(1.30493,7.28855)(1.32493,7.56156)(1.34493,7.80466)(1.36493,8.01606)(1.38493,8.19424)(1.40493,8.3379)(1.42493,8.44597)(1.44493,8.51765)(1.46493,8.55241)(1.48493,8.54996)(1.50493,8.51031)(1.52493,8.4337)(1.54493,8.32065)(1.56493,8.17195)(1.58493,7.98864)(1.60493,7.772)(1.62493,7.52356)(1.64493,7.24507)(1.66493,6.9385)(1.68493,6.60602)(1.70493,6.24999)(1.72493,5.87294)(1.74493,5.47753)(1.76493,5.06659)(1.78493,4.64303)(1.80493,4.20986)(1.82493,3.77016)(1.84493,3.32706)(1.86493,2.88372)(1.88493,2.44328)(1.90493,2.00888)(1.92493,1.58361)(1.94493,1.17049)(1.96493,0.77247)(1.98493,0.392368)(2.00493,0.0328888)(2.02493,-0.303414)(2.04493,-0.614154)(2.06493,-0.897126)(2.08493,-1.15033)(2.10493,-1.37196)(2.12493,-1.56047)(2.14493,-1.71452)(2.16493,-1.83303)(2.18493,-1.91518)(2.20493,-1.9604)(2.22493,-1.96839)(2.24493,-1.93911)(2.26493,-1.87279)(2.28493,-1.76994)(2.30493,-1.6313)(2.32493,-1.4579)(2.34493,-1.25099)(2.36493,-1.01207)(2.38493,-0.742884)(2.40493,-0.445365)(2.42493,-0.121661)(2.44493,0.225893)(2.46493,0.594796)(2.48493,0.982396)(2.50493,1.38591)(2.52493,1.80243)(2.54493,2.22898)(2.56493,2.6625)(2.58493,3.09989)(2.60493,3.538)(2.62493,3.97373)(2.64493,4.40394)(2.66493,4.82558)(2.68493,5.23563)(2.70493,5.63119)(2.72493,6.00944)(2.74493,6.36769)(2.76493,6.70342)(2.78493,7.01425)(2.80493,7.29799)(2.82493,7.55265)(2.84493,7.77645)(2.86493,7.96785)(2.88493,8.12551)(2.90493,8.24837)(2.92493,8.3356)(2.94493,8.38665)(2.96493,8.40122)(2.98493,8.37926)(3.00493,8.32102)(3.02493,8.22698)(3.04493,8.0979)(3.06493,7.93477)(3.08493,7.73886)(3.10493,7.51165)(3.12493,7.25484)(3.14493,6.97038)(3.16493,6.66039)(3.18493,6.32717)(3.20493,5.9732)(3.22493,5.6011)(3.24493,5.21364)(3.26493,4.81367)(3.28493,4.40415)(3.30493,3.9881)(3.32493,3.56859)(3.34493,3.14869)(3.36493,2.7315)(3.38493,2.32009)(3.40493,1.91747)(3.42493,1.52661)(3.44493,1.15036)(3.46493,0.791502)(3.48493,0.452651)(3.50493,0.136293)(3.52493,-0.155254)(3.54493,-0.419855)(3.56493,-0.655573)(3.58493,-0.860684)(3.60493,-1.03369)(3.62493,-1.17332)(3.64493,-1.27856)(3.66493,-1.34864)(3.68493,-1.38305)(3.70493,-1.38154)(3.72493,-1.34412)(3.74493,-1.27107)(3.76493,-1.16293)(3.78493,-1.02049)(3.80493,-0.844799)(3.82493,-0.637141)(3.84493,-0.399041)(3.86493,-0.132244)(3.88493,0.161295)(3.90493,0.479422)(3.92493,0.819807)(3.94493,1.17995)(3.96493,1.55722)(3.98493,1.94884)(4.00493,2.35195)(4.02493,2.76358)(4.04493,3.18072)(4.06493,3.60029)(4.08493,4.01923)(4.10493,4.43445)(4.12493,4.84291)(4.14493,5.24159)(4.16493,5.62757)(4.18493,5.99799)(4.20493,6.35014)(4.22493,6.68141)(4.24493,6.98935)(4.26493,7.27169)(4.28493,7.52633)(4.30493,7.75137)(4.32493,7.94514)(4.34493,8.10619)(4.36493,8.23331)(4.38493,8.32552)(4.40493,8.38211)(4.42493,8.40263)(4.44493,8.38688)(4.46493,8.33494)(4.48493,8.24714)(4.50493,8.12408)(4.52493,7.96661)(4.54493,7.77584)(4.56493,7.55311)(4.58493,7.3)(4.60493,7.01832)(4.62493,6.71009)(4.64493,6.3775)(4.66493,6.02295)(4.68493,5.64898)(4.70493,5.25829)(4.72493,4.85369)(4.74493,4.43811)(4.76493,4.01453)(4.78493,3.58604)(4.80493,3.15572)(4.82493,2.7267)(4.84493,2.30209)(4.86493,1.88498)(4.88493,1.47839)(4.90493,1.08529)(4.92493,0.708538)(4.94493,0.350889)(4.96493,0.0149588)(4.98493,-0.296793)(5.00493,-0.582076)(5.02493,-0.838789)(5.04493,-1.06504)(5.06493,-1.25913)(5.08493,-1.41964)(5.10493,-1.54533)(5.12493,-1.63526)(5.14493,-1.68872)(5.16493,-1.70527)(5.18493,-1.68472)(5.20493,-1.62717)(5.22493,-1.53298)(5.24493,-1.40275)(5.26493,-1.23737)(5.28493,-1.03796)(5.30493,-0.805911)(5.32493,-0.542816)(5.34493,-0.250515)(5.36493,0.0689504)(5.38493,0.41334)(5.40493,0.780235)(5.42493,1.16705)(5.44493,1.57107)(5.46493,1.98943)(5.48493,2.41919)(5.50493,2.8573)(5.52493,3.30067)(5.54493,3.74616)(5.56493,4.19062)(5.58493,4.6309)(5.60493,5.06388)(5.62493,5.4865)(5.64493,5.89576)(5.66493,6.28877)(5.68493,6.66274)(5.70493,7.01502)(5.72493,7.34312)(5.74493,7.64473)(5.76493,7.9177)(5.78493,8.16013)(5.80493,8.37029)(5.82493,8.54671)(5.84493,8.68815)(5.86493,8.79364)(5.88493,8.86244)(5.90493,8.89407)(5.92493,8.88836)(5.94493,8.84535)(5.96493,8.76538)(5.98493,8.64905)(6.00493,8.49722)(6.02493,8.31099)(6.04493,8.09173)(6.06493,7.84101)(6.08493,7.56066)(6.10493,7.25271)(6.12493,6.91937)(6.14493,6.56305)(6.16493,6.18631)(6.18493,5.79187)(6.20493,5.38257)(6.22493,4.96134)(6.24493,4.5312)(6.26493,4.09525)(6.28493,3.6566)(6.30493,3.21841)(6.32493,2.7838)(6.34493,2.35588)(6.36493,1.93772)(6.38493,1.53229)(6.40493,1.14249)(6.42493,0.771094)(6.44493,0.42074)(6.46493,0.0939181)(6.48493,-0.207056)(6.50493,-0.480055)(6.52493,-0.723154)(6.54493,-0.934646)(6.56493,-1.11305)(6.58493,-1.25713)(6.60493,-1.3659)(6.62493,-1.43862)(6.64493,-1.47481)(6.66493,-1.47428)(6.68493,-1.43707)(6.70493,-1.3635)(6.72493,-1.25416)(6.74493,-1.10989)(6.76493,-0.931776)(6.78493,-0.72116)(6.80493,-0.479608)(6.82493,-0.208914)(6.84493,0.0889234)(6.86493,0.411707)(6.88493,0.757065)(6.90493,1.12246)(6.92493,1.50522)(6.94493,1.90253)(6.96493,2.3115)(6.98493,2.72914)(7.00493,3.1524)(7.02493,3.57821)(7.04493,4.00345)(7.06493,4.42504)(7.08493,4.83992)(7.10493,5.24508)(7.12493,5.63757)(7.14493,6.01455)(7.16493,6.3733)(7.18493,6.71122)(7.20493,7.02588)(7.22493,7.315)(7.24493,7.57651)(7.26493,7.80853)(7.28493,8.0094)(7.30493,8.17769)(7.32493,8.31221)(7.34493,8.412)(7.36493,8.47639)(7.38493,8.50493)(7.40493,8.49747)(7.42493,8.45408)(7.44493,8.37513)(7.46493,8.26123)(7.48493,8.11326)(7.50493,7.93233)(7.52493,7.71981)(7.54493,7.47728)(7.56493,7.20656)(7.58493,6.90967)(7.60493,6.58881)(7.62493,6.24636)(7.64493,5.88487)(7.66493,5.50702)(7.68493,5.1156)(7.70493,4.71352)(7.72493,4.30375)(7.74493,3.88932)(7.76493,3.47331)(7.78493,3.05879)(7.80493,2.64883)(7.82493,2.24646)(7.84493,1.85468)(7.86493,1.47638)(7.88493,1.11437)(7.90493,0.771338)(7.92493,0.449835)(7.94493,0.152256)(7.96493,-0.11918)(7.98493,-0.362443)(8.00493,-0.57571)(8.02493,-0.757373)(8.04493,-0.906058)(8.06493,-1.02063)(8.08493,-1.1002)(8.10493,-1.14413)(8.12493,-1.15206)(8.14493,-1.12388)(8.16493,-1.05973)(8.18493,-0.960047)(8.20493,-0.825495)(8.22493,-0.657009)(8.24493,-0.455768)(8.26493,-0.223193)(8.28493,0.0390674)(8.30493,0.329146)(8.32493,0.644971)(8.34493,0.984283)(8.36493,1.34465)(8.38493,1.72347)(8.40493,2.11804)(8.42493,2.5255)(8.44493,2.94291)(8.46493,3.36727)(8.48493,3.79549)(8.50493,4.22449)(8.52493,4.65116)(8.54493,5.07239)(8.56493,5.48514)(8.58493,5.88639)(8.60493,6.27324)(8.62493,6.64287)(8.64493,6.99257)(8.66493,7.31979)(8.68493,7.62214)(8.70493,7.8974)(8.72493,8.14354)(8.74493,8.35875)(8.76493,8.54144)(8.78493,8.69024)(8.80493,8.80403)(8.82493,8.88195)(8.84493,8.92339)(8.86493,8.928)(8.88493,8.8957)(8.90493,8.82668)(8.92493,8.72138)(8.94493,8.58052)(8.96493,8.40506)(8.98493,8.19622)(9.00493,7.95545)(9.02493,7.68446)(9.04493,7.38513)(9.06493,7.05959)(9.08493,6.71015)(9.10493,6.33926)(9.12493,5.94957)(9.14493,5.54385)(9.16493,5.12498)(9.18493,4.69594)(9.20493,4.2598)(9.22493,3.81965)(9.24493,3.37865)(9.26493,2.93993)(9.28493,2.50664)(9.30493,2.08186)(9.32493,1.66865)(9.34493,1.26995)(9.36493,0.888621)(9.38493,0.527389)(9.40493,0.188844)(9.42493,-0.124586)(9.44493,-0.410655)(9.46493,-0.667308)(9.48493,-0.892702)(9.50493,-1.08522)(9.52493,-1.24347)(9.54493,-1.36631)(9.56493,-1.45286)(9.58493,-1.50248)(9.60493,-1.51482)(9.62493,-1.48977)(9.64493,-1.4275)(9.66493,-1.32844)(9.68493,-1.1933)(9.70493,-1.02302)(9.72493,-0.818808)(9.74493,-0.58212)(9.76493,-0.314631)(9.78493,-0.01824)(9.80493,0.304947)(9.82493,0.652633)(9.84493,1.02235)(9.86493,1.41146)(9.88493,1.81722)(9.90493,2.23672)(9.92493,2.667)(9.94493,3.105)(9.96493,3.5476)(9.98493,3.99167)(10,4.32532) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,4)(0.00046341,4)(0.00301216,4.00016)(0.00764626,4.00086)(0.0258359,4.00979)(0.0449307,4.02744)(0.0649307,4.05447)(0.0849307,4.09077)(0.104931,4.13602)(0.124931,4.18968)(0.144931,4.2511)(0.164931,4.31956)(0.184931,4.39426)(0.204931,4.47428)(0.224931,4.55865)(0.244931,4.64634)(0.264931,4.73625)(0.284931,4.82725)(0.304931,4.91816)(0.324931,5.00778)(0.344931,5.0949)(0.364931,5.1783)(0.384931,5.25679)(0.404931,5.32918)(0.424931,5.39432)(0.444931,5.4511)(0.464931,5.49846)(0.484931,5.53543)(0.504931,5.56107)(0.524931,5.57457)(0.544931,5.57518)(0.564931,5.56227)(0.584931,5.5353)(0.604931,5.49386)(0.624931,5.43765)(0.644931,5.3665)(0.664931,5.28036)(0.684931,5.17932)(0.704931,5.0636)(0.724931,4.93354)(0.744931,4.78963)(0.764931,4.63247)(0.784931,4.4628)(0.804931,4.28147)(0.824931,4.08946)(0.844931,3.88785)(0.864931,3.67783)(0.884931,3.46068)(0.904931,3.23777)(0.924931,3.01056)(0.944931,2.78054)(0.964931,2.54928)(0.984931,2.3184)(1.00493,2.08954)(1.02493,1.86435)(1.04493,1.64449)(1.06493,1.43161)(1.08493,1.22736)(1.10493,1.03333)(1.12493,0.851058)(1.14493,0.682041)(1.16493,0.52769)(1.18493,0.389332)(1.20493,0.268195)(1.22493,0.165399)(1.24493,0.0819436)(1.26493,0.0186998)(1.28493,-0.0236)(1.30493,-0.0443691)(1.32493,-0.0431735)(1.34493,-0.0197373)(1.36493,0.0260526)(1.38493,0.0941431)(1.40493,0.184313)(1.42493,0.296172)(1.44493,0.429161)(1.46493,0.582555)(1.48493,0.755463)(1.50493,0.946837)(1.52493,1.15547)(1.54493,1.38002)(1.56493,1.619)(1.58493,1.87077)(1.60493,2.13361)(1.62493,2.40567)(1.64493,2.685)(1.66493,2.96957)(1.68493,3.2573)(1.70493,3.54602)(1.72493,3.83355)(1.74493,4.11767)(1.76493,4.39616)(1.78493,4.6668)(1.80493,4.92741)(1.82493,5.17583)(1.84493,5.40997)(1.86493,5.62781)(1.88493,5.82743)(1.90493,6.00699)(1.92493,6.1648)(1.94493,6.29926)(1.96493,6.40896)(1.98493,6.49263)(2.00493,6.54916)(2.02493,6.57764)(2.04493,6.57732)(2.06493,6.54768)(2.08493,6.48838)(2.10493,6.3993)(2.12493,6.28051)(2.14493,6.13232)(2.16493,5.95524)(2.18493,5.74999)(2.20493,5.51752)(2.22493,5.25895)(2.24493,4.97564)(2.26493,4.66911)(2.28493,4.34111)(2.30493,3.99351)(2.32493,3.62839)(2.34493,3.24796)(2.36493,2.85457)(2.38493,2.4507)(2.40493,2.03893)(2.42493,1.62194)(2.44493,1.20249)(2.46493,0.783371)(2.48493,0.36743)(2.50493,-0.0424736)(2.52493,-0.443482)(2.54493,-0.832759)(2.56493,-1.20751)(2.58493,-1.565)(2.60493,-1.90258)(2.62493,-2.21769)(2.64493,-2.5079)(2.66493,-2.77091)(2.68493,-3.00456)(2.70493,-3.20688)(2.72493,-3.37607)(2.74493,-3.51054)(2.76493,-3.6089)(2.78493,-3.66999)(2.80493,-3.69286)(2.82493,-3.67684)(2.84493,-3.62147)(2.86493,-3.52657)(2.88493,-3.3922)(2.90493,-3.21868)(2.92493,-3.00659)(2.94493,-2.75678)(2.96493,-2.47032)(2.98493,-2.14857)(3.00493,-1.7931)(3.02493,-1.40573)(3.04493,-0.988482)(3.06493,-0.543613)(3.08493,-0.0735652)(3.10493,0.419036)(3.12493,0.931399)(3.14493,1.46058)(3.16493,2.00351)(3.18493,2.55699)(3.20493,3.11777)(3.22493,3.68248)(3.24493,4.24774)(3.26493,4.81012)(3.28493,5.36621)(3.30493,5.91259)(3.32493,6.4459)(3.34493,6.96285)(3.36493,7.46021)(3.38493,7.93488)(3.40493,8.38388)(3.42493,8.80438)(3.44493,9.19372)(3.46493,9.54943)(3.48493,9.86924)(3.50493,10.1511)(3.52493,10.3932)(3.54493,10.594)(3.56493,10.7521)(3.58493,10.8665)(3.60493,10.9365)(3.62493,10.9616)(3.64493,10.9417)(3.66493,10.8767)(3.68493,10.7671)(3.70493,10.6136)(3.72493,10.4171)(3.74493,10.179)(3.76493,9.90069)(3.78493,9.584)(3.80493,9.231)(3.82493,8.84395)(3.84493,8.42537)(3.86493,7.978)(3.88493,7.50476)(3.90493,7.00874)(3.92493,6.4932)(3.94493,5.96154)(3.96493,5.41725)(3.98493,4.86393)(4.00493,4.30524)(4.02493,3.74489)(4.04493,3.18661)(4.06493,2.63411)(4.08493,2.09108)(4.10493,1.56116)(4.12493,1.04792)(4.14493,0.55479)(4.16493,0.0851169)(4.18493,-0.35792)(4.20493,-0.771306)(4.22493,-1.15222)(4.24493,-1.49803)(4.26493,-1.80636)(4.28493,-2.07506)(4.30493,-2.30223)(4.32493,-2.48625)(4.34493,-2.62578)(4.36493,-2.71976)(4.38493,-2.76745)(4.40493,-2.76839)(4.42493,-2.72244)(4.44493,-2.62977)(4.46493,-2.49085)(4.48493,-2.30646)(4.50493,-2.07769)(4.52493,-1.8059)(4.54493,-1.49277)(4.56493,-1.14022)(4.58493,-0.750464)(4.60493,-0.325945)(4.62493,0.130654)(4.64493,0.616432)(4.66493,1.12829)(4.68493,1.66297)(4.70493,2.21702)(4.72493,2.78689)(4.74493,3.3689)(4.76493,3.95929)(4.78493,4.55425)(4.80493,5.1499)(4.82493,5.74238)(4.84493,6.32784)(4.86493,6.90244)(4.88493,7.46245)(4.90493,8.00419)(4.92493,8.52411)(4.94493,9.01879)(4.96493,9.48497)(4.98493,9.91957)(5.00493,10.3197)(5.02493,10.6827)(5.04493,11.0062)(5.06493,11.288)(5.08493,11.5261)(5.10493,11.719)(5.12493,11.8653)(5.14493,11.964)(5.16493,12.0143)(5.18493,12.0158)(5.20493,11.9684)(5.22493,11.8723)(5.24493,11.728)(5.26493,11.5363)(5.28493,11.2983)(5.30493,11.0155)(5.32493,10.6895)(5.34493,10.3223)(5.36493,9.91616)(5.38493,9.47353)(5.40493,8.99713)(5.42493,8.48986)(5.44493,7.95485)(5.46493,7.39538)(5.48493,6.81486)(5.50493,6.21687)(5.52493,5.60506)(5.54493,4.98319)(5.56493,4.35503)(5.58493,3.72443)(5.60493,3.09521)(5.62493,2.4712)(5.64493,1.85616)(5.66493,1.25379)(5.68493,0.667713)(5.70493,0.101412)(5.72493,-0.441754)(5.74493,-0.958588)(5.76493,-1.44607)(5.78493,-1.90139)(5.80493,-2.32194)(5.82493,-2.70535)(5.84493,-3.04949)(5.86493,-3.35252)(5.88493,-3.61284)(5.90493,-3.82914)(5.92493,-4.0004)(5.94493,-4.12589)(5.96493,-4.20519)(5.98493,-4.23816)(6.00493,-4.22498)(6.02493,-4.16611)(6.04493,-4.0623)(6.06493,-3.91461)(6.08493,-3.72434)(6.10493,-3.49309)(6.12493,-3.22271)(6.14493,-2.91526)(6.16493,-2.57308)(6.18493,-2.19869)(6.20493,-1.7948)(6.22493,-1.3643)(6.24493,-0.910255)(6.26493,-0.435834)(6.28493,0.0556674)(6.30493,0.560864)(6.32493,1.07631)(6.34493,1.5985)(6.36493,2.12393)(6.38493,2.64909)(6.40493,3.17049)(6.42493,3.6847)(6.44493,4.18834)(6.46493,4.67816)(6.48493,5.151)(6.50493,5.60384)(6.52493,6.0338)(6.54493,6.43821)(6.56493,6.81455)(6.58493,7.16053)(6.60493,7.47407)(6.62493,7.75332)(6.64493,7.99668)(6.66493,8.20278)(6.68493,8.37054)(6.70493,8.49912)(6.72493,8.58797)(6.74493,8.63679)(6.76493,8.64556)(6.78493,8.61453)(6.80493,8.54421)(6.82493,8.43537)(6.84493,8.28904)(6.86493,8.1065)(6.88493,7.88924)(6.90493,7.639)(6.92493,7.35771)(6.94493,7.0475)(6.96493,6.71069)(6.98493,6.34974)(7.00493,5.96728)(7.02493,5.56606)(7.04493,5.14891)(7.06493,4.71878)(7.08493,4.27866)(7.10493,3.83162)(7.12493,3.38071)(7.14493,2.92902)(7.16493,2.4796)(7.18493,2.03548)(7.20493,1.59961)(7.22493,1.17489)(7.24493,0.764093)(7.26493,0.369906)(7.28493,-0.00512969)(7.30493,-0.358619)(7.32493,-0.688326)(7.34493,-0.992194)(7.36493,-1.26835)(7.38493,-1.51513)(7.40493,-1.73107)(7.42493,-1.91492)(7.44493,-2.06566)(7.46493,-2.1825)(7.48493,-2.26488)(7.50493,-2.31247)(7.52493,-2.32517)(7.54493,-2.30311)(7.56493,-2.24667)(7.58493,-2.15644)(7.60493,-2.0332)(7.62493,-1.87799)(7.64493,-1.692)(7.66493,-1.47666)(7.68493,-1.23354)(7.70493,-0.964386)(7.72493,-0.671107)(7.74493,-0.355738)(7.76493,-0.0204397)(7.78493,0.332522)(7.80493,0.700791)(7.82493,1.08194)(7.84493,1.47349)(7.86493,1.87292)(7.88493,2.2777)(7.90493,2.68528)(7.92493,3.09315)(7.94493,3.49882)(7.96493,3.89985)(7.98493,4.29388)(8.00493,4.6786)(8.02493,5.05184)(8.04493,5.41151)(8.06493,5.75565)(8.08493,6.08245)(8.10493,6.39024)(8.12493,6.67749)(8.14493,6.94285)(8.16493,7.18515)(8.18493,7.40339)(8.20493,7.59673)(8.22493,7.76456)(8.24493,7.90643)(8.26493,8.02207)(8.28493,8.11141)(8.30493,8.17457)(8.32493,8.21184)(8.34493,8.22368)(8.36493,8.21073)(8.38493,8.17379)(8.40493,8.11382)(8.42493,8.0319)(8.44493,7.92927)(8.46493,7.80727)(8.48493,7.66738)(8.50493,7.51114)(8.52493,7.3402)(8.54493,7.15627)(8.56493,6.96113)(8.58493,6.75657)(8.60493,6.54445)(8.62493,6.32662)(8.64493,6.10492)(8.66493,5.88119)(8.68493,5.65723)(8.70493,5.43482)(8.72493,5.21565)(8.74493,5.00137)(8.76493,4.79354)(8.78493,4.59362)(8.80493,4.403)(8.82493,4.22293)(8.84493,4.05455)(8.86493,3.89888)(8.88493,3.75682)(8.90493,3.62911)(8.92493,3.51637)(8.94493,3.41908)(8.96493,3.33755)(8.98493,3.27199)(9.00493,3.22244)(9.02493,3.18879)(9.04493,3.17083)(9.06493,3.16817)(9.08493,3.18034)(9.10493,3.20672)(9.12493,3.24657)(9.14493,3.29908)(9.16493,3.3633)(9.18493,3.43822)(9.20493,3.52275)(9.22493,3.61572)(9.24493,3.71591)(9.26493,3.82207)(9.28493,3.9329)(9.30493,4.04708)(9.32493,4.16329)(9.34493,4.2802)(9.36493,4.39652)(9.38493,4.51097)(9.40493,4.62229)(9.42493,4.7293)(9.44493,4.83086)(9.46493,4.9259)(9.48493,5.01343)(9.50493,5.09255)(9.52493,5.16243)(9.54493,5.22238)(9.56493,5.27177)(9.58493,5.31011)(9.60493,5.33702)(9.62493,5.35221)(9.64493,5.35554)(9.66493,5.34697)(9.68493,5.32659)(9.70493,5.29459)(9.72493,5.25128)(9.74493,5.1971)(9.76493,5.13256)(9.78493,5.0583)(9.80493,4.97504)(9.82493,4.88359)(9.84493,4.78485)(9.86493,4.67977)(9.88493,4.56938)(9.90493,4.45475)(9.92493,4.337)(9.94493,4.21728)(9.96493,4.09675)(9.98493,3.9766)(10,3.88703) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,5)(0.00046341,5)(0.00301216,4.99997)(0.00764626,4.99983)(0.0258359,4.99804)(0.0449307,4.99451)(0.0649307,4.98911)(0.0849307,4.98186)(0.104931,4.97282)(0.124931,4.96211)(0.144931,4.94986)(0.164931,4.93621)(0.184931,4.92133)(0.204931,4.9054)(0.224931,4.88861)(0.244931,4.87115)(0.264931,4.85325)(0.284931,4.83511)(0.304931,4.81696)(0.324931,4.79901)(0.344931,4.78148)(0.364931,4.76457)(0.384931,4.74849)(0.404931,4.73343)(0.424931,4.71955)(0.444931,4.70702)(0.464931,4.69598)(0.484931,4.68655)(0.504931,4.6788)(0.524931,4.67282)(0.544931,4.66865)(0.564931,4.66628)(0.584931,4.6657)(0.604931,4.66686)(0.624931,4.66967)(0.644931,4.67401)(0.664931,4.67973)(0.684931,4.68665)(0.704931,4.69456)(0.724931,4.7032)(0.744931,4.7123)(0.764931,4.72155)(0.784931,4.73062)(0.804931,4.73916)(0.824931,4.74678)(0.844931,4.75308)(0.864931,4.75765)(0.884931,4.76006)(0.904931,4.75987)(0.924931,4.75663)(0.944931,4.7499)(0.964931,4.73924)(0.984931,4.7242)(1.00493,4.70434)(1.02493,4.67926)(1.04493,4.64855)(1.06493,4.61183)(1.08493,4.56876)(1.10493,4.519)(1.12493,4.46228)(1.14493,4.39834)(1.16493,4.32697)(1.18493,4.248)(1.20493,4.16132)(1.22493,4.06686)(1.24493,3.9646)(1.26493,3.85459)(1.28493,3.7369)(1.30493,3.6117)(1.32493,3.47919)(1.34493,3.33964)(1.36493,3.19337)(1.38493,3.04078)(1.40493,2.8823)(1.42493,2.71842)(1.44493,2.54971)(1.46493,2.37676)(1.48493,2.20023)(1.50493,2.0208)(1.52493,1.83924)(1.54493,1.65631)(1.56493,1.47283)(1.58493,1.28964)(1.60493,1.10762)(1.62493,0.92765)(1.64493,0.750637)(1.66493,0.577494)(1.68493,0.409134)(1.70493,0.246471)(1.72493,0.0904044)(1.74493,-0.0581773)(1.76493,-0.19841)(1.78493,-0.329456)(1.80493,-0.450512)(1.82493,-0.560817)(1.84493,-0.659653)(1.86493,-0.746354)(1.88493,-0.820312)(1.90493,-0.880981)(1.92493,-0.927879)(1.94493,-0.960598)(1.96493,-0.978804)(1.98493,-0.982241)(2.00493,-0.970735)(2.02493,-0.944197)(2.04493,-0.902623)(2.06493,-0.846096)(2.08493,-0.774788)(2.10493,-0.688962)(2.12493,-0.588967)(2.14493,-0.47524)(2.16493,-0.348304)(2.18493,-0.208769)(2.20493,-0.0573224)(2.22493,0.105268)(2.24493,0.278159)(2.26493,0.46044)(2.28493,0.651134)(2.30493,0.849202)(2.32493,1.05356)(2.34493,1.26306)(2.36493,1.47652)(2.38493,1.69274)(2.40493,1.91048)(2.42493,2.12847)(2.44493,2.34545)(2.46493,2.56014)(2.48493,2.77128)(2.50493,2.97761)(2.52493,3.17791)(2.54493,3.37096)(2.56493,3.55562)(2.58493,3.73075)(2.60493,3.89529)(2.62493,4.04825)(2.64493,4.18868)(2.66493,4.31572)(2.68493,4.4286)(2.70493,4.52661)(2.72493,4.60917)(2.74493,4.67577)(2.76493,4.726)(2.78493,4.75958)(2.80493,4.7763)(2.82493,4.77609)(2.84493,4.75899)(2.86493,4.72513)(2.88493,4.67479)(2.90493,4.60831)(2.92493,4.52619)(2.94493,4.42902)(2.96493,4.31748)(2.98493,4.19237)(3.00493,4.05459)(3.02493,3.90513)(3.04493,3.74504)(3.06493,3.5755)(3.08493,3.39772)(3.10493,3.21301)(3.12493,3.02271)(3.14493,2.82823)(3.16493,2.63102)(3.18493,2.43256)(3.20493,2.23435)(3.22493,2.0379)(3.24493,1.84475)(3.26493,1.6564)(3.28493,1.47435)(3.30493,1.30008)(3.32493,1.13504)(3.34493,0.980611)(3.36493,0.838143)(3.38493,0.708913)(3.40493,0.594128)(3.42493,0.494916)(3.44493,0.412314)(3.46493,0.347267)(3.48493,0.300615)(3.50493,0.273091)(3.52493,0.265312)(3.54493,0.27778)(3.56493,0.310869)(3.58493,0.364829)(3.60493,0.439783)(3.62493,0.535718)(3.64493,0.652495)(3.66493,0.789839)(3.68493,0.947346)(3.70493,1.12448)(3.72493,1.32059)(3.74493,1.53487)(3.76493,1.76644)(3.78493,2.01426)(3.80493,2.27722)(3.82493,2.55407)(3.84493,2.8435)(3.86493,3.14409)(3.88493,3.45433)(3.90493,3.77267)(3.92493,4.09748)(3.94493,4.42708)(3.96493,4.75975)(3.98493,5.09372)(4.00493,5.42724)(4.02493,5.75851)(4.04493,6.08576)(4.06493,6.40721)(4.08493,6.72112)(4.10493,7.02577)(4.12493,7.3195)(4.14493,7.60069)(4.16493,7.86779)(4.18493,8.11933)(4.20493,8.35393)(4.22493,8.57029)(4.24493,8.76721)(4.26493,8.94361)(4.28493,9.09852)(4.30493,9.23109)(4.32493,9.34061)(4.34493,9.42648)(4.36493,9.48826)(4.38493,9.52564)(4.40493,9.53845)(4.42493,9.52665)(4.44493,9.49036)(4.46493,9.42985)(4.48493,9.34551)(4.50493,9.23787)(4.52493,9.10762)(4.54493,8.95554)(4.56493,8.78259)(4.58493,8.58979)(4.60493,8.37832)(4.62493,8.14946)(4.64493,7.90456)(4.66493,7.64509)(4.68493,7.3726)(4.70493,7.08869)(4.72493,6.79505)(4.74493,6.49339)(4.76493,6.18548)(4.78493,5.87312)(4.80493,5.55813)(4.82493,5.24232)(4.84493,4.9275)(4.86493,4.61549)(4.88493,4.30805)(4.90493,4.00691)(4.92493,3.71376)(4.94493,3.43022)(4.96493,3.15786)(4.98493,2.89814)(5.00493,2.65246)(5.02493,2.4221)(5.04493,2.20826)(5.06493,2.012)(5.08493,1.83428)(5.10493,1.67594)(5.12493,1.53767)(5.14493,1.42005)(5.16493,1.3235)(5.18493,1.24832)(5.20493,1.19466)(5.22493,1.16254)(5.24493,1.15183)(5.26493,1.16226)(5.28493,1.19343)(5.30493,1.24479)(5.32493,1.31569)(5.34493,1.40532)(5.36493,1.51278)(5.38493,1.63704)(5.40493,1.77696)(5.42493,1.93131)(5.44493,2.09878)(5.46493,2.27795)(5.48493,2.46735)(5.50493,2.66544)(5.52493,2.87063)(5.54493,3.08128)(5.56493,3.29574)(5.58493,3.51232)(5.60493,3.72932)(5.62493,3.94505)(5.64493,4.15784)(5.66493,4.36603)(5.68493,4.56799)(5.70493,4.76216)(5.72493,4.94702)(5.74493,5.1211)(5.76493,5.28303)(5.78493,5.43151)(5.80493,5.56533)(5.82493,5.68339)(5.84493,5.78468)(5.86493,5.86831)(5.88493,5.93351)(5.90493,5.97962)(5.92493,6.00613)(5.94493,6.01264)(5.96493,5.99888)(5.98493,5.96473)(6.00493,5.91018)(6.02493,5.83537)(6.04493,5.74056)(6.06493,5.62617)(6.08493,5.4927)(6.10493,5.34081)(6.12493,5.17126)(6.14493,4.98493)(6.16493,4.78281)(6.18493,4.56598)(6.20493,4.33563)(6.22493,4.09303)(6.24493,3.83952)(6.26493,3.57651)(6.28493,3.30549)(6.30493,3.02797)(6.32493,2.74551)(6.34493,2.45972)(6.36493,2.17221)(6.38493,1.8846)(6.40493,1.59852)(6.42493,1.31558)(6.44493,1.03738)(6.46493,0.765473)(6.48493,0.50139)(6.50493,0.246601)(6.52493,0.00252153)(6.54493,-0.229502)(6.56493,-0.448197)(6.58493,-0.652374)(6.60493,-0.840933)(6.62493,-1.01287)(6.64493,-1.16729)(6.66493,-1.30338)(6.68493,-1.42047)(6.70493,-1.51799)(6.72493,-1.59549)(6.74493,-1.65263)(6.76493,-1.6892)(6.78493,-1.70511)(6.80493,-1.70039)(6.82493,-1.6752)(6.84493,-1.62979)(6.86493,-1.56455)(6.88493,-1.47998)(6.90493,-1.37668)(6.92493,-1.25536)(6.94493,-1.11681)(6.96493,-0.961951)(6.98493,-0.791749)(7.00493,-0.60727)(7.02493,-0.409648)(7.04493,-0.200078)(7.06493,0.0201854)(7.08493,0.249843)(7.10493,0.487555)(7.12493,0.731954)(7.14493,0.98165)(7.16493,1.23524)(7.18493,1.49132)(7.20493,1.74849)(7.22493,2.00536)(7.24493,2.26057)(7.26493,2.5128)(7.28493,2.76074)(7.30493,3.00316)(7.32493,3.23886)(7.34493,3.4667)(7.36493,3.68564)(7.38493,3.89468)(7.40493,4.0929)(7.42493,4.27948)(7.44493,4.45368)(7.46493,4.61485)(7.48493,4.76243)(7.50493,4.89597)(7.52493,5.0151)(7.54493,5.11956)(7.56493,5.20917)(7.58493,5.28389)(7.60493,5.34373)(7.62493,5.38883)(7.64493,5.4194)(7.66493,5.43575)(7.68493,5.43829)(7.70493,5.42749)(7.72493,5.40391)(7.74493,5.36819)(7.76493,5.32102)(7.78493,5.26318)(7.80493,5.19548)(7.82493,5.1188)(7.84493,5.03404)(7.86493,4.94216)(7.88493,4.84415)(7.90493,4.74101)(7.92493,4.63376)(7.94493,4.52342)(7.96493,4.41104)(7.98493,4.29763)(8.00493,4.18421)(8.02493,4.07178)(8.04493,3.96131)(8.06493,3.85373)(8.08493,3.74996)(8.10493,3.65084)(8.12493,3.5572)(8.14493,3.4698)(8.16493,3.38934)(8.18493,3.31646)(8.20493,3.25175)(8.22493,3.19573)(8.24493,3.14884)(8.26493,3.11145)(8.28493,3.08389)(8.30493,3.06637)(8.32493,3.05906)(8.34493,3.06205)(8.36493,3.07536)(8.38493,3.09893)(8.40493,3.13265)(8.42493,3.17633)(8.44493,3.22971)(8.46493,3.29248)(8.48493,3.36429)(8.50493,3.44469)(8.52493,3.53322)(8.54493,3.62936)(8.56493,3.73255)(8.58493,3.8422)(8.60493,3.95768)(8.62493,4.07832)(8.64493,4.20346)(8.66493,4.33241)(8.68493,4.46445)(8.70493,4.59887)(8.72493,4.73497)(8.74493,4.87203)(8.76493,5.00935)(8.78493,5.14624)(8.80493,5.28202)(8.82493,5.41605)(8.84493,5.5477)(8.86493,5.67636)(8.88493,5.80147)(8.90493,5.92249)(8.92493,6.03893)(8.94493,6.15033)(8.96493,6.25627)(8.98493,6.35638)(9.00493,6.45032)(9.02493,6.53781)(9.04493,6.6186)(9.06493,6.6925)(9.08493,6.75936)(9.10493,6.81906)(9.12493,6.87154)(9.14493,6.91678)(9.16493,6.95478)(9.18493,6.9856)(9.20493,7.00934)(9.22493,7.0261)(9.24493,7.03604)(9.26493,7.03934)(9.28493,7.03621)(9.30493,7.02688)(9.32493,7.01159)(9.34493,6.9906)(9.36493,6.96419)(9.38493,6.93265)(9.40493,6.89626)(9.42493,6.85533)(9.44493,6.81014)(9.46493,6.761)(9.48493,6.70818)(9.50493,6.65198)(9.52493,6.59265)(9.54493,6.53046)(9.56493,6.46566)(9.58493,6.39846)(9.60493,6.32909)(9.62493,6.25773)(9.64493,6.18456)(9.66493,6.10973)(9.68493,6.03337)(9.70493,5.9556)(9.72493,5.8765)(9.74493,5.79615)(9.76493,5.7146)(9.78493,5.63189)(9.80493,5.54803)(9.82493,5.46302)(9.84493,5.37685)(9.86493,5.28949)(9.88493,5.20092)(9.90493,5.11108)(9.92493,5.01993)(9.94493,4.92741)(9.96493,4.83348)(9.98493,4.73806)(10,4.66517) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/consensus_with_way_I_too_large.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=10,
ymin=-150, ymax=100,
xlabel={$t$},
ylabel={$x(t)$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,5)(0.000189186,5)(0.00122971,4.99996)(0.00312157,4.99974)(0.0118109,4.99621)(0.0272976,4.9797)(0.045041,4.94452)(0.065041,4.88394)(0.085041,4.80118)(0.105041,4.69644)(0.125041,4.57011)(0.145041,4.42273)(0.165041,4.25502)(0.185041,4.06788)(0.205041,3.86236)(0.225041,3.63969)(0.245041,3.40123)(0.265041,3.14849)(0.285041,2.88311)(0.305041,2.60685)(0.325041,2.32158)(0.345041,2.02928)(0.365041,1.73198)(0.385041,1.43182)(0.405041,1.13097)(0.425041,0.831636)(0.445041,0.536064)(0.465041,0.246496)(0.485041,-0.0348302)(0.505041,-0.305703)(0.525041,-0.563953)(0.545041,-0.807466)(0.565041,-1.0342)(0.585041,-1.24221)(0.605041,-1.42964)(0.625041,-1.59477)(0.645041,-1.73599)(0.665041,-1.85185)(0.685041,-1.94105)(0.705041,-2.00245)(0.725041,-2.03511)(0.745041,-2.03824)(0.765041,-2.01128)(0.785041,-1.95383)(0.805041,-1.86573)(0.825041,-1.74699)(0.845041,-1.59786)(0.865041,-1.41877)(0.885041,-1.21037)(0.905041,-0.973521)(0.925041,-0.70927)(0.945041,-0.418864)(0.965041,-0.103733)(0.985041,0.234511)(1.00504,0.59409)(1.02504,0.973069)(1.04504,1.36937)(1.06504,1.78077)(1.08504,2.20495)(1.10504,2.63949)(1.12504,3.08186)(1.14504,3.52948)(1.16504,3.97971)(1.18504,4.4299)(1.20504,4.87736)(1.22504,5.31942)(1.24504,5.75342)(1.26504,6.17675)(1.28504,6.58686)(1.30504,6.98127)(1.32504,7.35762)(1.34504,7.71364)(1.36504,8.04718)(1.38504,8.35626)(1.40504,8.63905)(1.42504,8.89388)(1.44504,9.11929)(1.46504,9.31399)(1.48504,9.47691)(1.50504,9.60718)(1.52504,9.70417)(1.54504,9.76746)(1.56504,9.79686)(1.58504,9.79241)(1.60504,9.75439)(1.62504,9.6833)(1.64504,9.57986)(1.66504,9.44502)(1.68504,9.27995)(1.70504,9.08601)(1.72504,8.86477)(1.74504,8.61799)(1.76504,8.34758)(1.78504,8.05565)(1.80504,7.7444)(1.82504,7.41621)(1.84504,7.07355)(1.86504,6.71898)(1.88504,6.35514)(1.90504,5.98474)(1.92504,5.6105)(1.94504,5.23519)(1.96504,4.86154)(1.98504,4.49229)(2.00504,4.13011)(2.02504,3.77763)(2.04504,3.43739)(2.06504,3.11182)(2.08504,2.80324)(2.10504,2.51383)(2.12504,2.24563)(2.14504,2.00049)(2.16504,1.78011)(2.18504,1.58598)(2.20504,1.41937)(2.22504,1.28137)(2.24504,1.17283)(2.26504,1.09437)(2.28504,1.04638)(2.30504,1.02902)(2.32504,1.04221)(2.34504,1.08564)(2.36504,1.15876)(2.38504,1.26079)(2.40504,1.39074)(2.42504,1.54739)(2.44504,1.72931)(2.46504,1.9349)(2.48504,2.16236)(2.50504,2.40971)(2.52504,2.67484)(2.54504,2.95549)(2.56504,3.24927)(2.58504,3.5537)(2.60504,3.86621)(2.62504,4.18416)(2.64504,4.50488)(2.66504,4.82567)(2.68504,5.14381)(2.70504,5.45662)(2.72504,5.76143)(2.74504,6.05566)(2.76504,6.33677)(2.78504,6.60235)(2.80504,6.85007)(2.82504,7.07776)(2.84504,7.28338)(2.86504,7.46505)(2.88504,7.62109)(2.90504,7.74997)(2.92504,7.85039)(2.94504,7.92126)(2.96504,7.96168)(2.98504,7.97101)(3.00504,7.9488)(3.02504,7.89487)(3.04504,7.80924)(3.06504,7.69218)(3.08504,7.54418)(3.10504,7.36595)(3.12504,7.15844)(3.14504,6.92278)(3.16504,6.66032)(3.18504,6.3726)(3.20504,6.06134)(3.22504,5.72841)(3.24504,5.37584)(3.26504,5.00579)(3.28504,4.62055)(3.30504,4.2225)(3.32504,3.81409)(3.34504,3.39786)(3.36504,2.97636)(3.38504,2.55218)(3.40504,2.12793)(3.42504,1.70617)(3.44504,1.28945)(3.46504,0.880268)(3.48504,0.481028)(3.50504,0.0940642)(3.52504,-0.278404)(3.54504,-0.634276)(3.56504,-0.971591)(3.58504,-1.28854)(3.60504,-1.58346)(3.62504,-1.8549)(3.64504,-2.10154)(3.66504,-2.3223)(3.68504,-2.51625)(3.70504,-2.68271)(3.72504,-2.82116)(3.74504,-2.93131)(3.76504,-3.01306)(3.78504,-3.06654)(3.80504,-3.09203)(3.82504,-3.09005)(3.84504,-3.06128)(3.86504,-3.00658)(3.88504,-2.92698)(3.90504,-2.82366)(3.92504,-2.69796)(3.94504,-2.55132)(3.96504,-2.38533)(3.98504,-2.20166)(4.00504,-2.00206)(4.02504,-1.78835)(4.04504,-1.56242)(4.06504,-1.32616)(4.08504,-1.08151)(4.10504,-0.830387)(4.12504,-0.574698)(4.14504,-0.316315)(4.16504,-0.0570606)(4.18504,0.201309)(4.20504,0.457115)(4.22504,0.708775)(4.24504,0.954809)(4.26504,1.19386)(4.28504,1.42468)(4.30504,1.64618)(4.32504,1.8574)(4.34504,2.05753)(4.36504,2.24592)(4.38504,2.42206)(4.40504,2.5856)(4.42504,2.73635)(4.44504,2.87428)(4.46504,2.9995)(4.48504,3.11226)(4.50504,3.21295)(4.52504,3.3021)(4.54504,3.38034)(4.56504,3.44842)(4.58504,3.5072)(4.60504,3.5576)(4.62504,3.60063)(4.64504,3.63735)(4.66504,3.66886)(4.68504,3.69629)(4.70504,3.72078)(4.72504,3.74348)(4.74504,3.7655)(4.76504,3.78792)(4.78504,3.8118)(4.80504,3.83809)(4.82504,3.86769)(4.84504,3.90143)(4.86504,3.93999)(4.88504,3.98399)(4.90504,4.0339)(4.92504,4.09007)(4.94504,4.15272)(4.96504,4.22192)(4.98504,4.29761)(5.00504,4.37958)(5.02504,4.46748)(5.04504,4.56082)(5.06504,4.65898)(5.08504,4.76118)(5.10504,4.86654)(5.12504,4.97407)(5.14504,5.08265)(5.16504,5.19108)(5.18504,5.29808)(5.20504,5.40231)(5.22504,5.50235)(5.24504,5.59679)(5.26504,5.68417)(5.28504,5.76305)(5.30504,5.83199)(5.32504,5.88962)(5.34504,5.93459)(5.36504,5.96568)(5.38504,5.9817)(5.40504,5.98164)(5.42504,5.96457)(5.44504,5.92974)(5.46504,5.87655)(5.48504,5.80459)(5.50504,5.71363)(5.52504,5.60365)(5.54504,5.47484)(5.56504,5.3276)(5.58504,5.16257)(5.60504,4.98062)(5.62504,4.78284)(5.64504,4.57055)(5.66504,4.3453)(5.68504,4.10884)(5.70504,3.86317)(5.72504,3.61044)(5.74504,3.35303)(5.76504,3.09346)(5.78504,2.83443)(5.80504,2.57874)(5.82504,2.32932)(5.84504,2.0892)(5.86504,1.86143)(5.88504,1.64915)(5.90504,1.45545)(5.92504,1.28344)(5.94504,1.13614)(5.96504,1.01652)(5.98504,0.927411)(6.00504,0.871502)(6.02504,0.851306)(6.04504,0.869127)(6.06504,0.92703)(6.08504,1.02681)(6.10504,1.16999)(6.12504,1.35773)(6.14504,1.5909)(6.16504,1.86997)(6.18504,2.19505)(6.20504,2.56582)(6.22504,2.9816)(6.24504,3.44125)(6.26504,3.94323)(6.28504,4.48553)(6.30504,5.06576)(6.32504,5.68109)(6.34504,6.32825)(6.36504,7.0036)(6.38504,7.70308)(6.40504,8.42231)(6.42504,9.1565)(6.44504,9.9006)(6.46504,10.6492)(6.48504,11.3968)(6.50504,12.1375)(6.52504,12.8653)(6.54504,13.574)(6.56504,14.2574)(6.58504,14.9094)(6.60504,15.5235)(6.62504,16.0936)(6.64504,16.6137)(6.66504,17.0777)(6.68504,17.48)(6.70504,17.8152)(6.72504,18.078)(6.74504,18.2638)(6.76504,18.3682)(6.78504,18.3873)(6.80504,18.3177)(6.82504,18.1567)(6.84504,17.902)(6.86504,17.5521)(6.88504,17.1058)(6.90504,16.563)(6.92504,15.9242)(6.94504,15.1904)(6.96504,14.3636)(6.98504,13.4463)(7.00504,12.4419)(7.02504,11.3546)(7.04504,10.1891)(7.06504,8.95099)(7.08504,7.64641)(7.10504,6.28225)(7.12504,4.86599)(7.14504,3.40566)(7.16504,1.90987)(7.18504,0.387684)(7.20504,-1.15141)(7.22504,-2.69754)(7.24504,-4.24055)(7.26504,-5.77003)(7.28504,-7.27545)(7.30504,-8.74614)(7.32504,-10.1715)(7.34504,-11.5409)(7.36504,-12.8439)(7.38504,-14.0703)(7.40504,-15.2103)(7.42504,-16.2544)(7.44504,-17.1935)(7.46504,-18.0193)(7.48504,-18.7238)(7.50504,-19.3)(7.52504,-19.7414)(7.54504,-20.0426)(7.56504,-20.199)(7.58504,-20.2067)(7.60504,-20.0632)(7.62504,-19.7668)(7.64504,-19.3168)(7.66504,-18.7137)(7.68504,-17.9593)(7.70504,-17.0561)(7.72504,-16.0081)(7.74504,-14.8202)(7.76504,-13.4985)(7.78504,-12.0502)(7.80504,-10.4836)(7.82504,-8.80781)(7.84504,-7.03307)(7.86504,-5.1705)(7.88504,-3.23205)(7.90504,-1.23043)(7.92504,0.82094)(7.94504,2.90805)(7.96504,5.01638)(7.98504,7.13097)(8.00504,9.23658)(8.02504,11.3178)(8.04504,13.3589)(8.06504,15.3446)(8.08504,17.2594)(8.10504,19.0881)(8.12504,20.816)(8.14504,22.4287)(8.16504,23.9127)(8.18504,25.2549)(8.20504,26.4432)(8.22504,27.4663)(8.24504,28.3141)(8.26504,28.9774)(8.28504,29.4485)(8.30504,29.7206)(8.32504,29.7885)(8.34504,29.6485)(8.36504,29.2982)(8.38504,28.7368)(8.40504,27.9649)(8.42504,26.9849)(8.44504,25.8006)(8.46504,24.4174)(8.48504,22.8424)(8.50504,21.0841)(8.52504,19.1525)(8.54504,17.0591)(8.56504,14.8167)(8.58504,12.4396)(8.60504,9.94316)(8.62504,7.34395)(8.64504,4.65955)(8.66504,1.90848)(8.68504,-0.889937)(8.70504,-3.71572)(8.72504,-6.54836)(8.74504,-9.36693)(8.76504,-12.1503)(8.78504,-14.8772)(8.80504,-17.5264)(8.82504,-20.0771)(8.84504,-22.5086)(8.86504,-24.8009)(8.88504,-26.9346)(8.90504,-28.8913)(8.92504,-30.6534)(8.94504,-32.2046)(8.96504,-33.5299)(8.98504,-34.6155)(9.00504,-35.4492)(9.02504,-36.0207)(9.04504,-36.3212)(9.06504,-36.3437)(9.08504,-36.0832)(9.10504,-35.5367)(9.12504,-34.7033)(9.14504,-33.5839)(9.16504,-32.1819)(9.18504,-30.5023)(9.20504,-28.5527)(9.22504,-26.3423)(9.24504,-23.8827)(9.26504,-21.1872)(9.28504,-18.2712)(9.30504,-15.1518)(9.32504,-11.8478)(9.34504,-8.37971)(9.36504,-4.76939)(9.38504,-1.04011)(9.40504,2.78371)(9.42504,6.67662)(9.44504,10.6123)(9.46504,14.5639)(9.48504,18.5038)(9.50504,22.4044)(9.52504,26.2379)(9.54504,29.9766)(9.56504,33.593)(9.58504,37.0604)(9.60504,40.3527)(9.62504,43.4447)(9.64504,46.3122)(9.66504,48.9325)(9.68504,51.2844)(9.70504,53.3483)(9.72504,55.1063)(9.74504,56.5427)(9.76504,57.6439)(9.78504,58.3984)(9.80504,58.7972)(9.82504,58.8336)(9.84504,58.5036)(9.86504,57.8056)(9.88504,56.7408)(9.90504,55.313)(9.92504,53.5286)(9.94504,51.3966)(9.96504,48.9287)(9.98504,46.1391)(10,43.8523) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,-6)(0.000189186,-6)(0.00122971,-5.9999)(0.00312157,-5.99939)(0.0118109,-5.99124)(0.0272976,-5.95304)(0.045041,-5.8717)(0.065041,-5.73166)(0.085041,-5.54042)(0.105041,-5.29844)(0.125041,-5.00654)(0.145041,-4.66597)(0.165041,-4.27831)(0.185041,-3.84555)(0.205041,-3.37001)(0.225041,-2.85437)(0.245041,-2.30164)(0.265041,-1.71513)(0.285041,-1.09843)(0.305041,-0.455397)(0.325041,0.209877)(0.345041,0.893099)(0.365041,1.5898)(0.385041,2.29536)(0.405041,3.00506)(0.425041,3.7141)(0.445041,4.41764)(0.465041,5.11084)(0.485041,5.78886)(0.505041,6.44697)(0.525041,7.08052)(0.545041,7.68499)(0.565041,8.25606)(0.585041,8.78957)(0.605041,9.28165)(0.625041,9.72867)(0.645041,10.1273)(0.665041,10.4745)(0.685041,10.7678)(0.705041,11.0046)(0.725041,11.1834)(0.745041,11.3024)(0.765041,11.3607)(0.785041,11.3577)(0.805041,11.2932)(0.825041,11.1675)(0.845041,10.9814)(0.865041,10.7359)(0.885041,10.4328)(0.905041,10.0741)(0.925041,9.66224)(0.945041,9.20016)(0.965041,8.69114)(0.985041,8.13881)(1.00504,7.54718)(1.02504,6.92054)(1.04504,6.2635)(1.06504,5.5809)(1.08504,4.87781)(1.10504,4.15949)(1.12504,3.43135)(1.14504,2.69888)(1.16504,1.96766)(1.18504,1.24331)(1.20504,0.531389)(1.22504,-0.162558)(1.24504,-0.833104)(1.26504,-1.47496)(1.28504,-2.08302)(1.30504,-2.65239)(1.32504,-3.17844)(1.34504,-3.65684)(1.36504,-4.08357)(1.38504,-4.45499)(1.40504,-4.76784)(1.42504,-5.01928)(1.44504,-5.20691)(1.46504,-5.32879)(1.48504,-5.38346)(1.50504,-5.36996)(1.52504,-5.28781)(1.54504,-5.13708)(1.56504,-4.91831)(1.58504,-4.63257)(1.60504,-4.28144)(1.62504,-3.86699)(1.64504,-3.39178)(1.66504,-2.85883)(1.68504,-2.27161)(1.70504,-1.63402)(1.72504,-0.950357)(1.74504,-0.225278)(1.76504,0.53622)(1.78504,1.32884)(1.80504,2.14703)(1.82504,2.98502)(1.84504,3.83685)(1.86504,4.69644)(1.88504,5.55761)(1.90504,6.41414)(1.92504,7.25982)(1.94504,8.08849)(1.96504,8.89407)(1.98504,9.67065)(2.00504,10.4125)(2.02504,11.1141)(2.04504,11.7702)(2.06504,12.3759)(2.08504,12.9266)(2.10504,13.4183)(2.12504,13.847)(2.14504,14.2096)(2.16504,14.5031)(2.18504,14.7254)(2.20504,14.8745)(2.22504,14.9492)(2.24504,14.9488)(2.26504,14.8732)(2.28504,14.7226)(2.30504,14.4981)(2.32504,14.2012)(2.34504,13.8338)(2.36504,13.3986)(2.38504,12.8986)(2.40504,12.3373)(2.42504,11.7188)(2.44504,11.0475)(2.46504,10.3283)(2.48504,9.5662)(2.50504,8.76687)(2.52504,7.93605)(2.54504,7.07977)(2.56504,6.20425)(2.58504,5.31583)(2.60504,4.42095)(2.62504,3.52612)(2.64504,2.63781)(2.66504,1.76245)(2.68504,0.906343)(2.70504,0.0756635)(2.72504,-0.723633)(2.74504,-1.48584)(2.76504,-2.20554)(2.78504,-2.87766)(2.80504,-3.49749)(2.82504,-4.06075)(2.84504,-4.56359)(2.86504,-5.00265)(2.88504,-5.37506)(2.90504,-5.67848)(2.92504,-5.91112)(2.94504,-6.07174)(2.96504,-6.15965)(2.98504,-6.17477)(3.00504,-6.11754)(3.02504,-5.98902)(3.04504,-5.7908)(3.06504,-5.525)(3.08504,-5.19431)(3.10504,-4.80188)(3.12504,-4.35137)(3.14504,-3.84688)(3.16504,-3.29292)(3.18504,-2.69438)(3.20504,-2.0565)(3.22504,-1.38481)(3.24504,-0.685083)(3.26504,0.0367014)(3.28504,0.774408)(3.30504,1.5218)(3.32504,2.27258)(3.34504,3.02047)(3.36504,3.75922)(3.38504,4.4827)(3.40504,5.18492)(3.42504,5.86011)(3.44504,6.50273)(3.46504,7.10755)(3.48504,7.66967)(3.50504,8.18457)(3.52504,8.64816)(3.54504,9.05677)(3.56504,9.40725)(3.58504,9.69691)(3.60504,9.92363)(3.62504,10.0858)(3.64504,10.1824)(3.66504,10.2129)(3.68504,10.1775)(3.70504,10.0768)(3.72504,9.912)(3.74504,9.68488)(3.76504,9.39775)(3.78504,9.05342)(3.80504,8.65519)(3.82504,8.2068)(3.84504,7.71244)(3.86504,7.17666)(3.88504,6.60439)(3.90504,6.00083)(3.92504,5.37146)(3.94504,4.72194)(3.96504,4.05812)(3.98504,3.38594)(4.00504,2.7114)(4.02504,2.04049)(4.04504,1.37915)(4.06504,0.733225)(4.08504,0.108389)(4.10504,-0.489888)(4.12504,-1.05639)(4.14504,-1.58622)(4.16504,-2.07482)(4.18504,-2.51801)(4.20504,-2.91207)(4.22504,-3.25371)(4.24504,-3.54016)(4.26504,-3.76914)(4.28504,-3.93894)(4.30504,-4.04838)(4.32504,-4.09685)(4.34504,-4.08433)(4.36504,-4.01135)(4.38504,-3.87902)(4.40504,-3.68902)(4.42504,-3.44355)(4.44504,-3.14536)(4.46504,-2.79767)(4.48504,-2.40421)(4.50504,-1.9691)(4.52504,-1.49689)(4.54504,-0.99248)(4.56504,-0.461069)(4.58504,0.0918763)(4.60504,0.660681)(4.62504,1.23952)(4.64504,1.82245)(4.66504,2.40352)(4.68504,2.97677)(4.70504,3.53632)(4.72504,4.07641)(4.74504,4.5915)(4.76504,5.07627)(4.78504,5.52571)(4.80504,5.93515)(4.82504,6.30033)(4.84504,6.61743)(4.86504,6.88313)(4.88504,7.09461)(4.90504,7.24964)(4.92504,7.34654)(4.94504,7.38427)(4.96504,7.36239)(4.98504,7.28112)(5.00504,7.14129)(5.02504,6.94441)(5.04504,6.6926)(5.06504,6.38859)(5.08504,6.03575)(5.10504,5.638)(5.12504,5.19981)(5.14504,4.72616)(5.16504,4.2225)(5.18504,3.69471)(5.20504,3.14902)(5.22504,2.59199)(5.24504,2.03041)(5.26504,1.47129)(5.28504,0.921728)(5.30504,0.38891)(5.32504,-0.120015)(5.34504,-0.597978)(5.36504,-1.03807)(5.38504,-1.43362)(5.40504,-1.77823)(5.42504,-2.06592)(5.44504,-2.29109)(5.46504,-2.44869)(5.48504,-2.5342)(5.50504,-2.54372)(5.52504,-2.47404)(5.54504,-2.32265)(5.56504,-2.08779)(5.58504,-1.76849)(5.60504,-1.36463)(5.62504,-0.876879)(5.64504,-0.306802)(5.66504,0.343201)(5.68504,1.06986)(5.70504,1.86908)(5.72504,2.73591)(5.74504,3.66461)(5.76504,4.64867)(5.78504,5.68085)(5.80504,6.75323)(5.82504,7.85726)(5.84504,8.98386)(5.86504,10.1234)(5.88504,11.2659)(5.90504,12.4011)(5.92504,13.5182)(5.94504,14.6066)(5.96504,15.6555)(5.98504,16.654)(6.00504,17.5916)(6.02504,18.4577)(6.04504,19.2423)(6.06504,19.9356)(6.08504,20.5286)(6.10504,21.0127)(6.12504,21.3799)(6.14504,21.6234)(6.16504,21.7368)(6.18504,21.715)(6.20504,21.5538)(6.22504,21.25)(6.24504,20.8017)(6.26504,20.2081)(6.28504,19.4696)(6.30504,18.5878)(6.32504,17.5658)(6.34504,16.4077)(6.36504,15.1189)(6.38504,13.7063)(6.40504,12.1778)(6.42504,10.5425)(6.44504,8.81061)(6.46504,6.99362)(6.48504,5.10386)(6.50504,3.15462)(6.52504,1.16006)(6.54504,-0.864923)(6.56504,-2.90481)(6.58504,-4.94355)(6.60504,-6.96467)(6.62504,-8.95146)(6.64504,-10.887)(6.66504,-12.7545)(6.68504,-14.5372)(6.70504,-16.2185)(6.72504,-17.7825)(6.74504,-19.2137)(6.76504,-20.4973)(6.78504,-21.6192)(6.80504,-22.5667)(6.82504,-23.3277)(6.84504,-23.8916)(6.86504,-24.2491)(6.88504,-24.3924)(6.90504,-24.3151)(6.92504,-24.0126)(6.94504,-23.4818)(6.96504,-22.7214)(6.98504,-21.7322)(7.00504,-20.5166)(7.02504,-19.0787)(7.04504,-17.425)(7.06504,-15.5633)(7.08504,-13.5036)(7.10504,-11.2577)(7.12504,-8.83905)(7.14504,-6.26273)(7.16504,-3.54553)(7.18504,-0.705713)(7.20504,2.23709)(7.22504,5.26198)(7.24504,8.34694)(7.26504,11.469)(7.28504,14.6043)(7.30504,17.7286)(7.32504,20.8168)(7.34504,23.844)(7.36504,26.7848)(7.38504,29.6142)(7.40504,32.3075)(7.42504,34.8405)(7.44504,37.1896)(7.46504,39.3323)(7.48504,41.2472)(7.50504,42.9142)(7.52504,44.3148)(7.54504,45.432)(7.56504,46.2507)(7.58504,46.758)(7.60504,46.9428)(7.62504,46.7967)(7.64504,46.3134)(7.66504,45.489)(7.68504,44.3225)(7.70504,42.8152)(7.72504,40.9713)(7.74504,38.7975)(7.76504,36.3032)(7.78504,33.5006)(7.80504,30.4045)(7.82504,27.032)(7.84504,23.403)(7.86504,19.5395)(7.88504,15.4659)(7.90504,11.2086)(7.92504,6.79594)(7.94504,2.25801)(7.96504,-2.37358)(7.98504,-7.06587)(8.00504,-11.7848)(8.02504,-16.4956)(8.04504,-21.1626)(8.06504,-25.7502)(8.08504,-30.2223)(8.10504,-34.5434)(8.12504,-38.6782)(8.14504,-42.5924)(8.16504,-46.2524)(8.18504,-49.6264)(8.20504,-52.6837)(8.22504,-55.3957)(8.24504,-57.736)(8.26504,-59.6802)(8.28504,-61.2068)(8.30504,-62.2969)(8.32504,-62.9346)(8.34504,-63.1071)(8.36504,-62.8049)(8.38504,-62.0219)(8.40504,-60.7555)(8.42504,-59.0068)(8.44504,-56.7804)(8.46504,-54.0847)(8.48504,-50.9317)(8.50504,-47.3369)(8.52504,-43.3195)(8.54504,-38.9023)(8.56504,-34.1114)(8.58504,-28.9758)(8.60504,-23.5281)(8.62504,-17.8034)(8.64504,-11.8394)(8.66504,-5.67641)(8.68504,0.643281)(8.70504,7.07553)(8.72504,13.5747)(8.74504,20.0938)(8.76504,26.5852)(8.78504,33.0006)(8.80504,39.2916)(8.82504,45.4099)(8.84504,51.308)(8.86504,56.9391)(8.88504,62.2578)(8.90504,67.2205)(8.92504,71.7854)(8.94504,75.9131)(8.96504,79.5671)(8.98504,82.7138)(9.00504,85.3229)(9.02504,87.3677)(9.04504,88.8253)(9.06504,89.6769)(9.08504,89.9081)(9.10504,89.5089)(9.12504,88.4736)(9.14504,86.8015)(9.16504,84.4966)(9.18504,81.5677)(9.20504,78.0281)(9.22504,73.8964)(9.24504,69.1953)(9.26504,63.9526)(9.28504,58.2001)(9.30504,51.974)(9.32504,45.3146)(9.34504,38.266)(9.36504,30.8755)(9.38504,23.194)(9.40504,15.2749)(9.42504,7.17434)(9.44504,-1.04971)(9.46504,-9.33743)(9.48504,-17.6278)(9.50504,-25.859)(9.52504,-33.969)(9.54504,-41.8955)(9.56504,-49.5773)(9.58504,-56.9538)(9.60504,-63.9663)(9.62504,-70.5579)(9.64504,-76.6741)(9.66504,-82.2633)(9.68504,-87.2774)(9.70504,-91.6718)(9.72504,-95.4061)(9.74504,-98.4443)(9.76504,-100.755)(9.78504,-102.312)(9.80504,-103.095)(9.82504,-103.089)(9.84504,-102.283)(9.86504,-100.674)(9.88504,-98.2652)(9.90504,-95.0636)(9.92504,-91.0838)(9.94504,-86.3463)(9.96504,-80.8771)(9.98504,-74.7083)(10,-69.6591) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,8)(0.000189186,8)(0.00122971,7.99993)(0.00312157,7.99956)(0.0118109,7.99369)(0.0272976,7.9662)(0.045041,7.90767)(0.065041,7.80698)(0.085041,7.66963)(0.105041,7.49609)(0.125041,7.28716)(0.145041,7.04392)(0.165041,6.76779)(0.185041,6.46048)(0.205041,6.124)(0.225041,5.76061)(0.245041,5.37285)(0.265041,4.9635)(0.285041,4.53555)(0.305041,4.09219)(0.325041,3.6368)(0.345041,3.17289)(0.365041,2.7041)(0.385041,2.23415)(0.405041,1.76684)(0.425041,1.30599)(0.445041,0.855411)(0.465041,0.418903)(0.485041,0.000191895)(0.505041,-0.397089)(0.525041,-0.769433)(0.545041,-1.11349)(0.565041,-1.42609)(0.585041,-1.70428)(0.605041,-1.94535)(0.625041,-2.14686)(0.645041,-2.30665)(0.665041,-2.42286)(0.685041,-2.494)(0.705041,-2.51888)(0.725041,-2.49671)(0.745041,-2.42703)(0.765041,-2.3098)(0.785041,-2.14533)(0.805041,-1.93435)(0.825041,-1.67796)(0.845041,-1.37764)(0.865041,-1.03525)(0.885041,-0.653004)(0.905041,-0.233488)(0.925041,0.220392)(0.945041,0.70541)(0.965041,1.21805)(0.985041,1.75452)(1.00504,2.3108)(1.02504,2.88264)(1.04504,3.46564)(1.06504,4.05521)(1.08504,4.64669)(1.10504,5.23533)(1.12504,5.81633)(1.14504,6.38492)(1.16504,6.93634)(1.18504,7.46592)(1.20504,7.96913)(1.22504,8.44156)(1.24504,8.87901)(1.26504,9.27752)(1.28504,9.63338)(1.30504,9.94318)(1.32504,10.2038)(1.34504,10.4126)(1.36504,10.5672)(1.38504,10.6657)(1.40504,10.7066)(1.42504,10.6888)(1.44504,10.6117)(1.46504,10.4752)(1.48504,10.2796)(1.50504,10.0259)(1.52504,9.71526)(1.54504,9.34949)(1.56504,8.93086)(1.58504,8.46207)(1.60504,7.94625)(1.62504,7.38697)(1.64504,6.78816)(1.66504,6.15415)(1.68504,5.48959)(1.70504,4.79942)(1.72504,4.08885)(1.74504,3.36334)(1.76504,2.62851)(1.78504,1.89012)(1.80504,1.15405)(1.82504,0.426203)(1.84504,-0.287492)(1.86504,-0.981161)(1.88504,-1.64902)(1.90504,-2.28542)(1.92504,-2.88491)(1.94504,-3.44226)(1.96504,-3.95252)(1.98504,-4.41106)(2.00504,-4.81363)(2.02504,-5.15635)(2.04504,-5.43579)(2.06504,-5.64901)(2.08504,-5.79353)(2.10504,-5.86742)(2.12504,-5.86929)(2.14504,-5.79832)(2.16504,-5.65424)(2.18504,-5.43739)(2.20504,-5.1487)(2.22504,-4.78967)(2.24504,-4.3624)(2.26504,-3.86956)(2.28504,-3.31436)(2.30504,-2.70057)(2.32504,-2.03247)(2.34504,-1.31481)(2.36504,-0.5528)(2.38504,0.247924)(2.40504,1.08136)(2.42504,1.94119)(2.44504,2.82078)(2.46504,3.71329)(2.48504,4.61171)(2.50504,5.50886)(2.52504,6.39755)(2.54504,7.27052)(2.56504,8.12061)(2.58504,8.94073)(2.60504,9.72398)(2.62504,10.4637)(2.64504,11.1533)(2.66504,11.787)(2.68504,12.3589)(2.70504,12.8638)(2.72504,13.2969)(2.74504,13.654)(2.76504,13.9315)(2.78504,14.1262)(2.80504,14.2357)(2.82504,14.2583)(2.84504,14.1929)(2.86504,14.0391)(2.88504,13.7973)(2.90504,13.4685)(2.92504,13.0545)(2.94504,12.5577)(2.96504,11.9814)(2.98504,11.3295)(3.00504,10.6063)(3.02504,9.81718)(3.04504,8.96777)(3.06504,8.06439)(3.08504,7.11385)(3.10504,6.12341)(3.12504,5.10074)(3.14504,4.05386)(3.16504,2.99107)(3.18504,1.92089)(3.20504,0.851995)(3.22504,-0.206846)(3.24504,-1.24686)(3.26504,-2.25932)(3.28504,-3.23563)(3.30504,-4.1674)(3.32504,-5.0465)(3.34504,-5.86514)(3.36504,-6.61595)(3.38504,-7.29201)(3.40504,-7.88695)(3.42504,-8.39499)(3.44504,-8.81097)(3.46504,-9.13046)(3.48504,-9.34975)(3.50504,-9.46591)(3.52504,-9.47681)(3.54504,-9.38117)(3.56504,-9.17856)(3.58504,-8.86943)(3.60504,-8.4551)(3.62504,-7.93776)(3.64504,-7.32047)(3.66504,-6.60715)(3.68504,-5.80255)(3.70504,-4.91222)(3.72504,-3.94248)(3.74504,-2.90037)(3.76504,-1.79361)(3.78504,-0.630534)(3.80504,0.579966)(3.82504,1.8285)(3.84504,3.10526)(3.86504,4.40008)(3.88504,5.70253)(3.90504,7.00202)(3.92504,8.28781)(3.94504,9.54918)(3.96504,10.7755)(3.98504,11.9562)(4.00504,13.0811)(4.02504,14.1402)(4.04504,15.124)(4.06504,16.0236)(4.08504,16.8306)(4.10504,17.5371)(4.12504,18.1361)(4.14504,18.6214)(4.16504,18.9875)(4.18504,19.2301)(4.20504,19.3456)(4.22504,19.3314)(4.24504,19.186)(4.26504,18.9091)(4.28504,18.5012)(4.30504,17.964)(4.32504,17.3002)(4.34504,16.5139)(4.36504,15.6097)(4.38504,14.5936)(4.40504,13.4726)(4.42504,12.2545)(4.44504,10.948)(4.46504,9.56259)(4.48504,8.10869)(4.50504,6.59726)(4.52504,5.03993)(4.54504,3.44882)(4.56504,1.83649)(4.58504,0.215826)(4.60504,-1.40007)(4.62504,-2.99794)(4.64504,-4.56455)(4.66504,-6.08671)(4.68504,-7.55147)(4.70504,-8.94615)(4.72504,-10.2585)(4.74504,-11.4768)(4.76504,-12.5899)(4.78504,-13.5874)(4.80504,-14.4597)(4.82504,-15.1982)(4.84504,-15.795)(4.86504,-16.2435)(4.88504,-16.5383)(4.90504,-16.6748)(4.92504,-16.65)(4.94504,-16.462)(4.96504,-16.1102)(4.98504,-15.5953)(5.00504,-14.9195)(5.02504,-14.0861)(5.04504,-13.0999)(5.06504,-11.9669)(5.08504,-10.6943)(5.10504,-9.29068)(5.12504,-7.76566)(5.14504,-6.13003)(5.16504,-4.39557)(5.18504,-2.57501)(5.20504,-0.681937)(5.22504,1.26931)(5.24504,3.26374)(5.26504,5.28584)(5.28504,7.3197)(5.30504,9.34907)(5.32504,11.3576)(5.34504,13.3289)(5.36504,15.2466)(5.38504,17.0946)(5.40504,18.8574)(5.42504,20.5195)(5.44504,22.0666)(5.46504,23.4846)(5.48504,24.7608)(5.50504,25.8831)(5.52504,26.8407)(5.54504,27.6239)(5.56504,28.2243)(5.58504,28.635)(5.60504,28.8503)(5.62504,28.8662)(5.64504,28.6803)(5.66504,28.2916)(5.68504,27.701)(5.70504,26.9106)(5.72504,25.9247)(5.74504,24.7487)(5.76504,23.39)(5.78504,21.8573)(5.80504,20.1608)(5.82504,18.3125)(5.84504,16.3252)(5.86504,14.2135)(5.88504,11.9928)(5.90504,9.67973)(5.92504,7.29182)(5.94504,4.84741)(5.96504,2.3655)(5.98504,-0.134376)(6.00504,-2.63233)(6.02504,-5.10826)(6.04504,-7.54199)(6.06504,-9.91348)(6.08504,-12.203)(6.10504,-14.3911)(6.12504,-16.4591)(6.14504,-18.389)(6.16504,-20.1637)(6.18504,-21.7672)(6.20504,-23.1848)(6.22504,-24.4028)(6.24504,-25.4093)(6.26504,-26.1938)(6.28504,-26.7476)(6.30504,-27.0636)(6.32504,-27.1366)(6.34504,-26.9634)(6.36504,-26.5427)(6.38504,-25.8752)(6.40504,-24.9634)(6.42504,-23.8122)(6.44504,-22.4282)(6.46504,-20.82)(6.48504,-18.9981)(6.50504,-16.975)(6.52504,-14.7648)(6.54504,-12.3833)(6.56504,-9.848)(6.58504,-7.17763)(6.60504,-4.39238)(6.62504,-1.51353)(6.64504,1.43661)(6.66504,4.43493)(6.68504,7.45764)(6.70504,10.4805)(6.72504,13.4791)(6.74504,16.4287)(6.76504,19.3049)(6.78504,22.0836)(6.80504,24.7411)(6.82504,27.2546)(6.84504,29.6021)(6.86504,31.7626)(6.88504,33.7166)(6.90504,35.446)(6.92504,36.9342)(6.94504,38.1664)(6.96504,39.1299)(6.98504,39.8139)(7.00504,40.2097)(7.02504,40.311)(7.04504,40.1136)(7.06504,39.616)(7.08504,38.8188)(7.10504,37.7252)(7.12504,36.341)(7.14504,34.6741)(7.16504,32.7351)(7.18504,30.5368)(7.20504,28.0942)(7.22504,25.4245)(7.24504,22.5471)(7.26504,19.4832)(7.28504,16.2556)(7.30504,12.8889)(7.32504,9.4092)(7.34504,5.84356)(7.36504,2.22023)(7.38504,-1.4318)(7.40504,-5.08297)(7.42504,-8.70336)(7.44504,-12.263)(7.46504,-15.732)(7.48504,-19.0809)(7.50504,-22.2809)(7.52504,-25.3041)(7.54504,-28.1237)(7.56504,-30.7141)(7.58504,-33.0515)(7.60504,-35.1137)(7.62504,-36.8807)(7.64504,-38.3345)(7.66504,-39.4594)(7.68504,-40.2424)(7.70504,-40.673)(7.72504,-40.7434)(7.74504,-40.4488)(7.76504,-39.7873)(7.78504,-38.7599)(7.80504,-37.3706)(7.82504,-35.6264)(7.84504,-33.5373)(7.86504,-31.1164)(7.88504,-28.3793)(7.90504,-25.3446)(7.92504,-22.0336)(7.94504,-18.47)(7.96504,-14.6799)(7.98504,-10.6915)(8.00504,-6.53504)(8.02504,-2.24241)(8.04504,2.15295)(8.06504,6.61636)(8.08504,11.1122)(8.10504,15.6041)(8.12504,20.0553)(8.14504,24.4291)(8.16504,28.6886)(8.18504,32.7977)(8.20504,36.721)(8.22504,40.4243)(8.24504,43.8744)(8.26504,47.0403)(8.28504,49.8924)(8.30504,52.4037)(8.32504,54.5494)(8.34504,56.3075)(8.36504,57.6589)(8.38504,58.5874)(8.40504,59.0803)(8.42504,59.1282)(8.44504,58.7249)(8.46504,57.8683)(8.48504,56.5596)(8.50504,54.8038)(8.52504,52.6097)(8.54504,49.9896)(8.56504,46.9594)(8.58504,43.5387)(8.60504,39.7505)(8.62504,35.6208)(8.64504,31.1789)(8.66504,26.4571)(8.68504,21.4901)(8.70504,16.3153)(8.72504,10.9719)(8.74504,5.50124)(8.76504,-0.0538973)(8.78504,-5.64955)(8.80504,-11.2409)(8.82504,-16.7825)(8.84504,-22.2289)(8.86504,-27.5348)(8.88504,-32.6555)(8.90504,-37.5473)(8.92504,-42.1677)(8.94504,-46.4759)(8.96504,-50.4333)(8.98504,-54.0036)(9.00504,-57.153)(9.02504,-59.8509)(9.04504,-62.07)(9.06504,-63.7864)(9.08504,-64.9801)(9.10504,-65.6351)(9.12504,-65.7394)(9.14504,-65.2855)(9.16504,-64.2703)(9.18504,-62.695)(9.20504,-60.5655)(9.22504,-57.8924)(9.24504,-54.6905)(9.26504,-50.9793)(9.28504,-46.7826)(9.30504,-42.1284)(9.32504,-37.0486)(9.34504,-31.579)(9.36504,-25.7592)(9.38504,-19.6317)(9.40504,-13.2424)(9.42504,-6.63952)(9.44504,0.126234)(9.46504,7.00229)(9.48504,13.9346)(9.50504,20.8678)(9.52504,27.7463)(9.54504,34.5139)(9.56504,41.1148)(9.58504,47.4939)(9.60504,53.5972)(9.62504,59.3722)(9.64504,64.7687)(9.66504,69.7387)(9.68504,74.2372)(9.70504,78.2226)(9.72504,81.6567)(9.74504,84.5055)(9.76504,86.7393)(9.78504,88.333)(9.80504,89.2664)(9.82504,89.5243)(9.84504,89.0969)(9.86504,87.9799)(9.88504,86.1743)(9.90504,83.6868)(9.92504,80.5298)(9.94504,76.721)(9.96504,72.2837)(9.98504,67.2467)(10,63.1072) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,4)(0.000189186,4)(0.00122971,4.00002)(0.00312157,4.00012)(0.0118109,4.00175)(0.0272976,4.00938)(0.045041,4.0256)(0.065041,4.05341)(0.085041,4.09116)(0.105041,4.13857)(0.125041,4.1952)(0.145041,4.26048)(0.165041,4.33374)(0.185041,4.41417)(0.205041,4.50084)(0.225041,4.59272)(0.245041,4.68868)(0.265041,4.7875)(0.285041,4.88788)(0.305041,4.98845)(0.325041,5.08781)(0.345041,5.18448)(0.365041,5.277)(0.385041,5.36387)(0.405041,5.44359)(0.425041,5.51471)(0.445041,5.57578)(0.465041,5.62544)(0.485041,5.66238)(0.505041,5.68535)(0.525041,5.69323)(0.545041,5.68501)(0.565041,5.65978)(0.585041,5.61678)(0.605041,5.55542)(0.625041,5.47524)(0.645041,5.37596)(0.665041,5.25747)(0.685041,5.11985)(0.705041,4.96337)(0.725041,4.78848)(0.745041,4.59582)(0.765041,4.38623)(0.785041,4.16074)(0.805041,3.92055)(0.825041,3.66704)(0.845041,3.40179)(0.865041,3.1265)(0.885041,2.84304)(0.905041,2.55343)(0.925041,2.25978)(0.945041,1.96434)(0.965041,1.66943)(0.985041,1.37745)(1.00504,1.09084)(1.02504,0.812095)(1.04504,0.543697)(1.06504,0.288126)(1.08504,0.0478254)(1.10504,-0.174818)(1.12504,-0.377497)(1.14504,-0.558008)(1.16504,-0.714272)(1.18504,-0.844354)(1.20504,-0.94649)(1.22504,-1.0191)(1.24504,-1.06082)(1.26504,-1.07049)(1.28504,-1.04721)(1.30504,-0.99033)(1.32504,-0.899457)(1.34504,-0.774487)(1.36504,-0.615595)(1.38504,-0.423253)(1.40504,-0.198225)(1.42504,0.0584251)(1.44504,0.345338)(1.46504,0.660863)(1.48504,1.00306)(1.50504,1.36972)(1.52504,1.75835)(1.54504,2.16623)(1.56504,2.59038)(1.58504,3.02762)(1.60504,3.47457)(1.62504,3.92768)(1.64504,4.38324)(1.66504,4.83744)(1.68504,5.28637)(1.70504,5.72604)(1.72504,6.15247)(1.74504,6.56165)(1.76504,6.94961)(1.78504,7.31247)(1.80504,7.64644)(1.82504,7.94786)(1.84504,8.21325)(1.86504,8.43934)(1.88504,8.62308)(1.90504,8.7617)(1.92504,8.85271)(1.94504,8.89397)(1.96504,8.88366)(1.98504,8.82035)(2.00504,8.703)(2.02504,8.53097)(2.04504,8.30407)(2.06504,8.02252)(2.08504,7.68701)(2.10504,7.29867)(2.12504,6.85909)(2.14504,6.3703)(2.16504,5.8348)(2.18504,5.2555)(2.20504,4.63576)(2.22504,3.97934)(2.24504,3.29037)(2.26504,2.57338)(2.28504,1.83321)(2.30504,1.075)(2.32504,0.304198)(2.34504,-0.473547)(2.36504,-1.25237)(2.38504,-2.02626)(2.40504,-2.78908)(2.42504,-3.53464)(2.44504,-4.25673)(2.46504,-4.94917)(2.48504,-5.60583)(2.50504,-6.22075)(2.52504,-6.78811)(2.54504,-7.30235)(2.56504,-7.75815)(2.58504,-8.15052)(2.60504,-8.47486)(2.62504,-8.72695)(2.64504,-8.90303)(2.66504,-8.99984)(2.68504,-9.01463)(2.70504,-8.94522)(2.72504,-8.79001)(2.74504,-8.54802)(2.76504,-8.21888)(2.78504,-7.8029)(2.80504,-7.30101)(2.82504,-6.71483)(2.84504,-6.04664)(2.86504,-5.29937)(2.88504,-4.47663)(2.90504,-3.58262)(2.92504,-2.62221)(2.94504,-1.60083)(2.96504,-0.524487)(2.98504,0.600287)(3.00504,1.76647)(3.02504,2.96659)(3.04504,4.19278)(3.06504,5.43684)(3.08504,6.69025)(3.10504,7.94429)(3.12504,9.19005)(3.14504,10.4185)(3.16504,11.6207)(3.18504,12.7874)(3.20504,13.9099)(3.22504,14.9794)(3.24504,15.9873)(3.26504,16.9254)(3.28504,17.7858)(3.30504,18.5612)(3.32504,19.2447)(3.34504,19.8298)(3.36504,20.3108)(3.38504,20.6828)(3.40504,20.9412)(3.42504,21.0825)(3.44504,21.104)(3.46504,21.0037)(3.48504,20.7806)(3.50504,20.4344)(3.52504,19.9659)(3.54504,19.3767)(3.56504,18.6693)(3.58504,17.8473)(3.60504,16.915)(3.62504,15.8777)(3.64504,14.7415)(3.66504,13.5133)(3.68504,12.2008)(3.70504,10.8126)(3.72504,9.35771)(3.74504,7.84602)(3.76504,6.28786)(3.78504,4.69408)(3.80504,3.07598)(3.82504,1.44519)(3.84504,-0.186409)(3.86504,-1.80673)(3.88504,-3.4036)(3.90504,-4.96486)(3.92504,-6.47841)(3.94504,-7.93236)(3.96504,-9.31506)(3.98504,-10.6153)(4.00504,-11.8221)(4.02504,-12.9254)(4.04504,-13.9154)(4.06504,-14.7832)(4.08504,-15.5207)(4.10504,-16.1204)(4.12504,-16.5762)(4.14504,-16.8825)(4.16504,-17.0349)(4.18504,-17.0303)(4.20504,-16.8664)(4.22504,-16.5423)(4.24504,-16.0581)(4.26504,-15.4152)(4.28504,-14.6162)(4.30504,-13.6648)(4.32504,-12.5661)(4.34504,-11.3262)(4.36504,-9.95222)(4.38504,-8.45264)(4.40504,-6.83685)(4.42504,-5.11523)(4.44504,-3.2991)(4.46504,-1.40067)(4.48504,0.567132)(4.50504,2.59065)(4.52504,4.65563)(4.54504,6.74735)(4.56504,8.85067)(4.58504,10.9502)(4.60504,13.0303)(4.62504,15.0753)(4.64504,17.0696)(4.66504,18.9979)(4.68504,20.8449)(4.70504,22.5959)(4.72504,24.2367)(4.74504,25.7538)(4.76504,27.1343)(4.78504,28.3662)(4.80504,29.4384)(4.82504,30.341)(4.84504,31.065)(4.86504,31.6029)(4.88504,31.9482)(4.90504,32.0958)(4.92504,32.0421)(4.94504,31.7849)(4.96504,31.3234)(4.98504,30.6583)(5.00504,29.7919)(5.02504,28.728)(5.04504,27.4718)(5.06504,26.03)(5.08504,24.4108)(5.10504,22.6237)(5.12504,20.6796)(5.14504,18.5907)(5.16504,16.3703)(5.18504,14.0329)(5.20504,11.594)(5.22504,9.06992)(5.24504,6.47791)(5.26504,3.83582)(5.28504,1.16207)(5.30504,-1.52451)(5.32504,-4.20478)(5.34504,-6.85948)(5.36504,-9.46933)(5.38504,-12.0152)(5.40504,-14.4782)(5.42504,-16.8399)(5.44504,-19.0825)(5.46504,-21.1888)(5.48504,-23.1424)(5.50504,-24.928)(5.52504,-26.5314)(5.54504,-27.9395)(5.56504,-29.1405)(5.58504,-30.1242)(5.60504,-30.8816)(5.62504,-31.4056)(5.64504,-31.6906)(5.66504,-31.7327)(5.68504,-31.5299)(5.70504,-31.0816)(5.72504,-30.3895)(5.74504,-29.4569)(5.76504,-28.2886)(5.78504,-26.8917)(5.80504,-25.2748)(5.82504,-23.448)(5.84504,-21.4233)(5.86504,-19.2141)(5.88504,-16.8354)(5.90504,-14.3035)(5.92504,-11.6359)(5.94504,-8.85118)(5.96504,-5.96914)(5.98504,-3.01026)(6.00504,0.00421046)(6.02504,3.05246)(6.04504,6.11228)(6.06504,9.16122)(6.08504,12.1768)(6.10504,15.1365)(6.12504,18.0182)(6.14504,20.8002)(6.16504,23.4615)(6.18504,25.9815)(6.20504,28.3409)(6.22504,30.5212)(6.24504,32.5055)(6.26504,34.2778)(6.28504,35.8239)(6.30504,37.1311)(6.32504,38.1883)(6.34504,38.9865)(6.36504,39.5183)(6.38504,39.7783)(6.40504,39.7633)(6.42504,39.4719)(6.44504,38.9049)(6.46504,38.0652)(6.48504,36.9576)(6.50504,35.5892)(6.52504,33.9689)(6.54504,32.1076)(6.56504,30.0181)(6.58504,27.715)(6.60504,25.2145)(6.62504,22.5344)(6.64504,19.6942)(6.66504,16.7143)(6.68504,13.6166)(6.70504,10.4238)(6.72504,7.15955)(6.74504,3.84811)(6.76504,0.514259)(6.78504,-2.81696)(6.80504,-6.12037)(6.82504,-9.37091)(6.84504,-12.5438)(6.86504,-15.6146)(6.88504,-18.5597)(6.90504,-21.3562)(6.92504,-23.9824)(6.94504,-26.4175)(6.96504,-28.6423)(6.98504,-30.639)(7.00504,-32.3915)(7.02504,-33.8854)(7.04504,-35.1082)(7.06504,-36.0495)(7.08504,-36.7009)(7.10504,-37.0562)(7.12504,-37.1116)(7.14504,-36.8651)(7.16504,-36.3175)(7.18504,-35.4715)(7.20504,-34.3324)(7.22504,-32.9074)(7.24504,-31.2063)(7.26504,-29.2407)(7.28504,-27.0243)(7.30504,-24.5729)(7.32504,-21.9041)(7.34504,-19.0372)(7.36504,-15.9929)(7.38504,-12.7935)(7.40504,-9.46261)(7.42504,-6.02466)(7.44504,-2.50513)(7.46504,1.06985)(7.48504,4.67368)(7.50504,8.27948)(7.52504,11.8603)(7.54504,15.3893)(7.56504,18.84)(7.58504,22.1866)(7.60504,25.4038)(7.62504,28.4675)(7.64504,31.3546)(7.66504,34.0435)(7.68504,36.5139)(7.70504,38.7473)(7.72504,40.7269)(7.74504,42.4381)(7.76504,43.868)(7.78504,45.0063)(7.80504,45.8446)(7.82504,46.3769)(7.84504,46.5999)(7.86504,46.5123)(7.88504,46.1155)(7.90504,45.4131)(7.92504,44.4112)(7.94504,43.1185)(7.96504,41.5455)(7.98504,39.7052)(8.00504,37.6127)(8.02504,35.285)(8.04504,32.741)(8.06504,30.0012)(8.08504,27.0878)(8.10504,24.0241)(8.12504,20.8349)(8.14504,17.5457)(8.16504,14.1829)(8.18504,10.7733)(8.20504,7.34428)(8.22504,3.92307)(8.24504,0.536922)(8.26504,-2.78728)(8.28504,-6.0232)(8.30504,-9.14529)(8.32504,-12.129)(8.34504,-14.9509)(8.36504,-17.5891)(8.38504,-20.023)(8.40504,-22.234)(8.42504,-24.2053)(8.44504,-25.9221)(8.46504,-27.3718)(8.48504,-28.544)(8.50504,-29.4307)(8.52504,-30.0262)(8.54504,-30.3275)(8.56504,-30.3339)(8.58504,-30.0472)(8.60504,-29.4717)(8.62504,-28.6144)(8.64504,-27.4842)(8.66504,-26.0926)(8.68504,-24.4535)(8.70504,-22.5825)(8.72504,-20.4974)(8.74504,-18.2178)(8.76504,-15.7648)(8.78504,-13.1613)(8.80504,-10.431)(8.82504,-7.59911)(8.84504,-4.69136)(8.86504,-1.73426)(8.88504,1.24533)(8.90504,4.22039)(8.92504,7.16397)(8.94504,10.0495)(8.96504,12.8508)(8.98504,15.5427)(9.00504,18.1009)(9.02504,20.5024)(9.04504,22.7255)(9.06504,24.7503)(9.08504,26.5585)(9.10504,28.1341)(9.12504,29.463)(9.14504,30.5333)(9.16504,31.3357)(9.18504,31.8632)(9.20504,32.1113)(9.22504,32.0783)(9.24504,31.7649)(9.26504,31.1745)(9.28504,30.3131)(9.30504,29.1892)(9.32504,27.8139)(9.34504,26.2004)(9.36504,24.3646)(9.38504,22.3242)(9.40504,20.0991)(9.42504,17.7108)(9.44504,15.1826)(9.46504,12.5392)(9.48504,9.80649)(9.50504,7.01131)(9.52504,4.18122)(9.54504,1.34427)(9.56504,-1.4713)(9.58504,-4.23728)(9.60504,-6.92578)(9.62504,-9.5095)(9.64504,-11.962)(9.66504,-14.2578)(9.68504,-16.373)(9.70504,-18.2851)(9.72504,-19.9734)(9.74504,-21.4194)(9.76504,-22.6066)(9.78504,-23.5211)(9.80504,-24.1512)(9.82504,-24.4883)(9.84504,-24.5264)(9.86504,-24.2624)(9.88504,-23.696)(9.90504,-22.8301)(9.92504,-21.6705)(9.94504,-20.2259)(9.96504,-18.5081)(9.98504,-16.5316)(10,-14.8944) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,5)(0.000189186,5)(0.00122971,5)(0.00312157,4.99998)(0.0118109,4.99965)(0.0272976,4.99812)(0.045041,4.99488)(0.065041,4.98932)(0.085041,4.98178)(0.105041,4.97231)(0.125041,4.96101)(0.145041,4.94799)(0.165041,4.93338)(0.185041,4.91736)(0.205041,4.9001)(0.225041,4.88182)(0.245041,4.86272)(0.265041,4.84305)(0.285041,4.82305)(0.305041,4.80297)(0.325041,4.78307)(0.345041,4.76361)(0.365041,4.74485)(0.385041,4.72704)(0.405041,4.7104)(0.425041,4.69518)(0.445041,4.68157)(0.465041,4.66976)(0.485041,4.6599)(0.505041,4.65213)(0.525041,4.64653)(0.545041,4.64318)(0.565041,4.64209)(0.585041,4.64325)(0.605041,4.64658)(0.625041,4.65199)(0.645041,4.65933)(0.665041,4.66838)(0.685041,4.67891)(0.705041,4.69062)(0.725041,4.70318)(0.745041,4.71619)(0.765041,4.72923)(0.785041,4.74182)(0.805041,4.75347)(0.825041,4.76362)(0.845041,4.7717)(0.865041,4.77712)(0.885041,4.77924)(0.905041,4.77742)(0.925041,4.77102)(0.945041,4.75938)(0.965041,4.74183)(0.985041,4.71773)(1.00504,4.68644)(1.02504,4.64735)(1.04504,4.59987)(1.06504,4.54345)(1.08504,4.47757)(1.10504,4.40178)(1.12504,4.31567)(1.14504,4.21889)(1.16504,4.11117)(1.18504,3.9923)(1.20504,3.86217)(1.22504,3.72073)(1.24504,3.56805)(1.26504,3.40425)(1.28504,3.22958)(1.30504,3.04438)(1.32504,2.84909)(1.34504,2.64425)(1.36504,2.43049)(1.38504,2.20857)(1.40504,1.97931)(1.42504,1.74365)(1.44504,1.50263)(1.46504,1.25736)(1.48504,1.00903)(1.50504,0.758937)(1.52504,0.508416)(1.54504,0.258879)(1.56504,0.01179)(1.58504,-0.231342)(1.60504,-0.468973)(1.62504,-0.699536)(1.64504,-0.92145)(1.66504,-1.13313)(1.68504,-1.33301)(1.70504,-1.51954)(1.72504,-1.69121)(1.74504,-1.84654)(1.76504,-1.98413)(1.78504,-2.10266)(1.80504,-2.20086)(1.82504,-2.2776)(1.84504,-2.33182)(1.86504,-2.36262)(1.88504,-2.36919)(1.90504,-2.35089)(1.92504,-2.30721)(1.94504,-2.23783)(1.96504,-2.14254)(1.98504,-2.02136)(2.00504,-1.87445)(2.02504,-1.70216)(2.04504,-1.50502)(2.06504,-1.28375)(2.08504,-1.03924)(2.10504,-0.772569)(2.12504,-0.485004)(2.14504,-0.177973)(2.16504,0.146923)(2.18504,0.487924)(2.20504,0.843116)(2.22504,1.21045)(2.24504,1.58773)(2.26504,1.97266)(2.28504,2.36283)(2.30504,2.75576)(2.32504,3.14887)(2.34504,3.53954)(2.36504,3.92512)(2.38504,4.30293)(2.40504,4.67028)(2.42504,5.02454)(2.44504,5.36308)(2.46504,5.68334)(2.48504,5.98286)(2.50504,6.25927)(2.52504,6.5103)(2.54504,6.73385)(2.56504,6.92798)(2.58504,7.09089)(2.60504,7.22101)(2.62504,7.31696)(2.64504,7.3776)(2.66504,7.40201)(2.68504,7.38954)(2.70504,7.33978)(2.72504,7.25259)(2.74504,7.12812)(2.76504,6.96679)(2.78504,6.76931)(2.80504,6.53665)(2.82504,6.27009)(2.84504,5.97119)(2.86504,5.64174)(2.88504,5.28386)(2.90504,4.89987)(2.92504,4.49236)(2.94504,4.06415)(2.96504,3.61827)(2.98504,3.15793)(3.00504,2.68653)(3.02504,2.20763)(3.04504,1.72492)(3.06504,1.24218)(3.08504,0.763273)(3.10504,0.292137)(3.12504,-0.167283)(3.14504,-0.61104)(3.16504,-1.03522)(3.18504,-1.43596)(3.20504,-1.80951)(3.22504,-2.15221)(3.24504,-2.46058)(3.26504,-2.7313)(3.28504,-2.96125)(3.30504,-3.14756)(3.32504,-3.28762)(3.34504,-3.37907)(3.36504,-3.4199)(3.38504,-3.40838)(3.40504,-3.34317)(3.42504,-3.22325)(3.44504,-3.04801)(3.46504,-2.81719)(3.48504,-2.53097)(3.50504,-2.18988)(3.52504,-1.79491)(3.54504,-1.34742)(3.56504,-0.849177)(3.58504,-0.302361)(3.60504,0.290466)(3.62504,0.926364)(3.64504,1.60203)(3.66504,2.3138)(3.68504,3.05771)(3.70504,3.82947)(3.72504,4.62451)(3.74504,5.43802)(3.76504,6.26497)(3.78504,7.10013)(3.80504,7.93813)(3.82504,8.77347)(3.84504,9.60057)(3.86504,10.4138)(3.88504,11.2076)(3.90504,11.9762)(3.92504,12.7143)(3.94504,13.4165)(3.96504,14.0774)(3.98504,14.692)(4.00504,15.2556)(4.02504,15.7637)(4.04504,16.2119)(4.06504,16.5964)(4.08504,16.9138)(4.10504,17.1609)(4.12504,17.3351)(4.14504,17.4342)(4.16504,17.4565)(4.18504,17.4008)(4.20504,17.2663)(4.22504,17.053)(4.24504,16.7613)(4.26504,16.3919)(4.28504,15.9465)(4.30504,15.427)(4.32504,14.8359)(4.34504,14.1763)(4.36504,13.4519)(4.38504,12.6665)(4.40504,11.8249)(4.42504,10.9318)(4.44504,9.99277)(4.46504,9.01348)(4.48504,8.00003)(4.50504,6.95881)(4.52504,5.89647)(4.54504,4.81987)(4.56504,3.73605)(4.58504,2.65217)(4.60504,1.57543)(4.62504,0.513097)(4.64504,-0.527628)(4.66504,-1.53962)(4.68504,-2.51587)(4.70504,-3.44959)(4.72504,-4.33421)(4.74504,-5.16344)(4.76504,-5.93134)(4.78504,-6.63235)(4.80504,-7.26133)(4.82504,-7.8136)(4.84504,-8.285)(4.86504,-8.67191)(4.88504,-8.97126)(4.90504,-9.18062)(4.92504,-9.29814)(4.94504,-9.32264)(4.96504,-9.25359)(4.98504,-9.09113)(5.00504,-8.83607)(5.02504,-8.48989)(5.04504,-8.05476)(5.06504,-7.53349)(5.08504,-6.92955)(5.10504,-6.24702)(5.12504,-5.49061)(5.14504,-4.66558)(5.16504,-3.77776)(5.18504,-2.83346)(5.20504,-1.83947)(5.22504,-0.802998)(5.24504,0.268385)(5.26504,1.36678)(5.28504,2.48403)(5.30504,3.61177)(5.32504,4.74148)(5.34504,5.86456)(5.36504,6.97239)(5.38504,8.05636)(5.40504,9.108)(5.42504,10.119)(5.44504,11.0812)(5.46504,11.9868)(5.48504,12.8284)(5.50504,13.5989)(5.52504,14.2916)(5.54504,14.9006)(5.56504,15.4203)(5.58504,15.8457)(5.60504,16.1725)(5.62504,16.3973)(5.64504,16.5171)(5.66504,16.5298)(5.68504,16.4341)(5.70504,16.2293)(5.72504,15.9158)(5.74504,15.4944)(5.76504,14.9671)(5.78504,14.3364)(5.80504,13.6058)(5.82504,12.7795)(5.84504,11.8622)(5.86504,10.8597)(5.88504,9.77811)(5.90504,8.62449)(5.92504,7.4063)(5.94504,6.13157)(5.96504,4.80886)(5.98504,3.4471)(6.00504,2.05562)(6.02504,0.644042)(6.04504,-0.777777)(6.06504,-2.19982)(6.08504,-3.61199)(6.10504,-5.00415)(6.12504,-6.36623)(6.14504,-7.6883)(6.16504,-8.96061)(6.18504,-10.1737)(6.20504,-11.3185)(6.22504,-12.3862)(6.24504,-13.3686)(6.26504,-14.2581)(6.28504,-15.0476)(6.30504,-15.7306)(6.32504,-16.3014)(6.34504,-16.7551)(6.36504,-17.0875)(6.38504,-17.2953)(6.40504,-17.376)(6.42504,-17.328)(6.44504,-17.1507)(6.46504,-16.8441)(6.48504,-16.4096)(6.50504,-15.8491)(6.52504,-15.1655)(6.54504,-14.3628)(6.56504,-13.4455)(6.58504,-12.4193)(6.60504,-11.2903)(6.62504,-10.0658)(6.64504,-8.75354)(6.66504,-7.36187)(6.68504,-5.89985)(6.70504,-4.37705)(6.72504,-2.8035)(6.74504,-1.18963)(6.76504,0.453835)(6.78504,2.11589)(6.80504,3.7854)(6.82504,5.45111)(6.84504,7.10179)(6.86504,8.72628)(6.88504,10.3136)(6.90504,11.8529)(6.92504,13.3339)(6.94504,14.7464)(6.96504,16.0809)(6.98504,17.3283)(7.00504,18.4803)(7.02504,19.5291)(7.04504,20.4676)(7.06504,21.2897)(7.08504,21.9899)(7.10504,22.5637)(7.12504,23.0075)(7.14504,23.3186)(7.16504,23.4952)(7.18504,23.5367)(7.20504,23.4431)(7.22504,23.2157)(7.24504,22.8567)(7.26504,22.3691)(7.28504,21.757)(7.30504,21.0254)(7.32504,20.1801)(7.34504,19.2277)(7.36504,18.1756)(7.38504,17.032)(7.40504,15.8056)(7.42504,14.5059)(7.44504,13.1427)(7.46504,11.7264)(7.48504,10.2677)(7.50504,8.77777)(7.52504,7.26773)(7.54504,5.74897)(7.56504,4.23292)(7.58504,2.73092)(7.60504,1.25422)(7.62504,-0.186172)(7.64504,-1.57952)(7.66504,-2.91548)(7.68504,-4.18417)(7.70504,-5.3762)(7.72504,-6.48282)(7.74504,-7.49593)(7.76504,-8.40813)(7.78504,-9.21284)(7.80504,-9.90427)(7.82504,-10.4775)(7.84504,-10.9286)(7.86504,-11.2544)(7.88504,-11.4528)(7.90504,-11.5227)(7.92504,-11.464)(7.94504,-11.2773)(7.96504,-10.9645)(7.98504,-10.5282)(8.00504,-9.97217)(8.02504,-9.30086)(8.04504,-8.51965)(8.06504,-7.63474)(8.08504,-6.65308)(8.10504,-5.58231)(8.12504,-4.43075)(8.14504,-3.20725)(8.16504,-1.92119)(8.18504,-0.582382)(8.20504,0.799025)(8.22504,2.2126)(8.24504,3.64774)(8.26504,5.0937)(8.28504,6.53977)(8.30504,7.97524)(8.32504,9.38961)(8.34504,10.7725)(8.36504,12.1141)(8.38504,13.4046)(8.40504,14.6349)(8.42504,15.7964)(8.44504,16.881)(8.46504,17.8814)(8.48504,18.7909)(8.50504,19.6035)(8.52504,20.3141)(8.54504,20.9184)(8.56504,21.413)(8.58504,21.7952)(8.60504,22.0635)(8.62504,22.2169)(8.64504,22.2557)(8.66504,22.1807)(8.68504,21.9939)(8.70504,21.698)(8.72504,21.2964)(8.74504,20.7936)(8.76504,20.1944)(8.78504,19.5046)(8.80504,18.7306)(8.82504,17.8793)(8.84504,16.9581)(8.86504,15.9747)(8.88504,14.9375)(8.90504,13.8549)(8.92504,12.7357)(8.94504,11.5885)(8.96504,10.4225)(8.98504,9.24638)(9.00504,8.06896)(9.02504,6.89883)(9.04504,5.74432)(9.06504,4.61347)(9.08504,3.51388)(9.10504,2.45274)(9.12504,1.43671)(9.14504,0.471871)(9.16504,-0.436297)(9.18504,-1.28298)(9.20504,-2.06404)(9.22504,-2.77609)(9.24504,-3.41648)(9.26504,-3.98329)(9.28504,-4.47542)(9.30504,-4.89248)(9.32504,-5.23489)(9.34504,-5.50378)(9.36504,-5.70101)(9.38504,-5.82915)(9.40504,-5.89141)(9.42504,-5.89163)(9.44504,-5.83419)(9.46504,-5.72401)(9.48504,-5.56646)(9.50504,-5.36729)(9.52504,-5.13258)(9.54504,-4.86866)(9.56504,-4.58204)(9.58504,-4.27935)(9.60504,-3.96722)(9.62504,-3.65225)(9.64504,-3.34092)(9.66504,-3.03949)(9.68504,-2.75397)(9.70504,-2.49002)(9.72504,-2.25288)(9.74504,-2.04732)(9.76504,-1.8776)(9.78504,-1.74736)(9.80504,-1.65963)(9.82504,-1.61676)(9.84504,-1.62039)(9.86504,-1.67143)(9.88504,-1.77004)(9.90504,-1.91562)(9.92504,-2.10678)(9.94504,-2.34139)(9.96504,-2.61656)(9.98504,-2.92869)(10,-3.18375) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/consensus_without_I.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=20,
ymin=-6, ymax=8,
xlabel={$t$},
ylabel={$x(t)$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,5)(0.000119652,5)(0.000777737,4.99998)(0.00197426,4.99989)(0.00855511,4.99805)(0.0205203,4.98888)(0.0557841,4.92087)(0.114347,4.68969)(0.172909,4.34277)(0.283485,3.50036)(0.39406,2.59886)(0.504636,1.81027)(0.626408,1.19747)(0.74818,0.900921)(0.869953,0.89707)(0.991725,1.11463)(1.12526,1.50007)(1.25879,1.92976)(1.39233,2.31947)(1.52586,2.62247)(1.66253,2.83042)(1.7992,2.94903)(1.93587,3.00619)(2.0896,3.0342)(2.26038,3.05873)(2.39868,3.0899)(2.53699,3.13484)(2.67529,3.19042)(2.8149,3.25142)(2.95583,3.31199)(3.09676,3.36717)(3.23769,3.41488)(3.38919,3.45773)(3.54069,3.49331)(3.66231,3.51797)(3.78392,3.54023)(3.90553,3.56084)(4.03526,3.58151)(4.16499,3.60114)(4.29471,3.61982)(4.46981,3.64358)(4.61562,3.66212)(4.76143,3.6796)(4.90724,3.69616)(5.0797,3.71472)(5.2788,3.73503)(5.4779,3.75429)(5.677,3.77259)(5.96088,3.79713)(6.24475,3.82016)(6.52863,3.84214)(6.85863,3.86689)(7.18863,3.89104)(7.51863,3.91465)(7.97361,3.94648)(8.42859,3.97778)(8.88357,4.00877)(9.51072,4.05113)(10.1379,4.09324)(11.2085,4.16487)(12.7226,4.26592)(14.2367,4.36689)(17.4686,4.58236)(20,4.75112) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,-6)(0.000119652,-6)(0.000777737,-5.99996)(0.00197426,-5.99976)(0.00855511,-5.99548)(0.0205203,-5.97427)(0.0557841,-5.81678)(0.114347,-5.28105)(0.172909,-4.47555)(0.283485,-2.50926)(0.39406,-0.378772)(0.504636,1.53113)(0.626408,3.10156)(0.74818,4.00771)(0.869953,4.30257)(0.991725,4.14245)(1.12526,3.67584)(1.25879,3.13511)(1.39233,2.69064)(1.52586,2.42862)(1.66253,2.36069)(1.7992,2.45239)(1.93587,2.63595)(2.0896,2.87007)(2.26038,3.08772)(2.39868,3.20493)(2.53699,3.27016)(2.67529,3.29722)(2.8149,3.30361)(2.95583,3.30447)(3.09676,3.30992)(3.23769,3.32399)(3.38919,3.34789)(3.54069,3.37689)(3.66231,3.40078)(3.78392,3.42329)(3.90553,3.44349)(4.03526,3.46226)(4.16499,3.47858)(4.29471,3.49319)(4.46981,3.51146)(4.61562,3.5262)(4.76143,3.54078)(4.90724,3.55512)(5.0797,3.57153)(5.2788,3.58936)(5.4779,3.606)(5.677,3.62174)(5.96088,3.64347)(6.24475,3.66498)(6.52863,3.68623)(6.85863,3.71022)(7.18863,3.73345)(7.51863,3.75629)(7.97361,3.78754)(8.42859,3.81853)(8.88357,3.84925)(9.51072,3.89139)(10.1379,3.93341)(11.2085,4.00492)(12.7226,4.10594)(14.2367,4.20689)(17.4686,4.42236)(20,4.59112) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,8)(0.000119652,8)(0.000777737,7.99997)(0.00197426,7.99982)(0.00855511,7.99674)(0.0205203,7.98148)(0.0557841,7.86818)(0.114347,7.48381)(0.172909,6.90926)(0.283485,5.52828)(0.39406,4.08163)(0.504636,2.86009)(0.626408,1.97132)(0.74818,1.61207)(0.869953,1.70508)(0.991725,2.09681)(1.12526,2.66495)(1.25879,3.19243)(1.39233,3.55999)(1.52586,3.72823)(1.66253,3.71993)(1.7992,3.59447)(1.93587,3.42678)(2.0896,3.2627)(2.26038,3.16441)(2.39868,3.15474)(2.53699,3.19099)(2.67529,3.24978)(2.8149,3.3101)(2.95583,3.35712)(3.09676,3.38432)(3.23769,3.39352)(3.38919,3.39061)(3.54069,3.38347)(3.66231,3.3797)(3.78392,3.37997)(3.90553,3.38481)(4.03526,3.39427)(4.16499,3.40658)(4.29471,3.41993)(4.46981,3.43706)(4.61562,3.4493)(4.76143,3.45956)(4.90724,3.46836)(5.0797,3.47795)(5.2788,3.48931)(5.4779,3.50173)(5.677,3.51517)(5.96088,3.53501)(6.24475,3.55444)(6.52863,3.57326)(6.85863,3.59498)(7.18863,3.61694)(7.51863,3.63903)(7.97361,3.66938)(8.42859,3.69968)(8.88357,3.73003)(9.51072,3.77184)(10.1379,3.81364)(11.2085,3.88503)(12.7226,3.98595)(14.2367,4.0869)(17.4686,4.30236)(20,4.47112) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,4)(0.000119652,4)(0.000777737,4.00001)(0.00197426,4.00005)(0.00855511,4.0009)(0.0205203,4.00514)(0.0557841,4.0365)(0.114347,4.14171)(0.172909,4.29509)(0.283485,4.63882)(0.39406,4.94085)(0.504636,5.10556)(0.626408,5.07981)(0.74818,4.85365)(0.869953,4.49532)(0.991725,4.09536)(1.12526,3.70853)(1.25879,3.44755)(1.39233,3.33759)(1.52586,3.3591)(1.66253,3.46702)(1.7992,3.60154)(1.93587,3.7113)(2.0896,3.76785)(2.26038,3.73934)(2.39868,3.66434)(2.53699,3.56906)(2.67529,3.47734)(2.8149,3.40565)(2.95583,3.36251)(3.09676,3.34766)(3.23769,3.35376)(3.38919,3.37247)(3.54069,3.39287)(3.66231,3.40534)(3.78392,3.41249)(3.90553,3.41438)(4.03526,3.41202)(4.16499,3.40733)(4.29471,3.40252)(4.46981,3.39875)(4.61562,3.39927)(4.76143,3.40313)(4.90724,3.40957)(5.0797,3.41908)(5.2788,3.43075)(5.4779,3.44195)(5.677,3.45245)(5.96088,3.4671)(6.24475,3.48264)(6.52863,3.49944)(6.85863,3.51992)(7.18863,3.54076)(7.51863,3.56179)(7.97361,3.59115)(8.42859,3.62088)(8.88357,3.6508)(9.51072,3.69227)(10.1379,3.7339)(11.2085,3.80511)(12.7226,3.90599)(14.2367,4.0069)(17.4686,4.22236)(20,4.39112) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,5)(0.000119652,5)(0.000777737,5)(0.00197426,4.99999)(0.00855511,4.99982)(0.0205203,4.99897)(0.0557841,4.9927)(0.114347,4.97169)(0.172909,4.9411)(0.283485,4.87265)(0.39406,4.81174)(0.504636,4.77451)(0.626408,4.76452)(0.74818,4.77575)(0.869953,4.78706)(0.991725,4.77594)(1.12526,4.71842)(1.25879,4.60622)(1.39233,4.44707)(1.52586,4.26027)(1.66253,4.06581)(1.7992,3.89175)(1.93587,3.75435)(2.0896,3.65088)(2.26038,3.59234)(2.39868,3.57469)(2.53699,3.56961)(2.67529,3.56598)(2.8149,3.55648)(2.95583,3.53815)(3.09676,3.51214)(3.23769,3.48203)(3.38919,3.44998)(3.54069,3.42264)(3.66231,3.40592)(3.78392,3.39427)(3.90553,3.38728)(4.03526,3.38398)(4.16499,3.38365)(4.29471,3.38506)(4.46981,3.38803)(4.61562,3.3906)(4.76143,3.39302)(4.90724,3.39549)(5.0797,3.3989)(5.2788,3.40409)(5.4779,3.41094)(5.677,3.41933)(5.96088,3.4332)(6.24475,3.44831)(6.52863,3.46409)(6.85863,3.48314)(7.18863,3.50296)(7.51863,3.5234)(7.97361,3.55226)(8.42859,3.5816)(8.88357,3.61129)(9.51072,3.65254)(10.1379,3.69404)(11.2085,3.76518)(12.7226,3.866)(14.2367,3.96691)(17.4686,4.18236)(20,4.35112) 
};

\end{axis}
\end{tikzpicture}


==> Simulations/consensus_without_I_without_disturbance.tikz <==
% This file was created by matlab2tikz v0.1.4.
% Copyright (c) 2008--2011, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

% defining custom colors
\definecolor{mycolor1}{rgb}{0,0.5,0}
\definecolor{mycolor2}{rgb}{0,0.75,0.75}
\definecolor{mycolor3}{rgb}{0.75,0,0.75}


\begin{axis}[%
scale only axis,
width=\fwidth,
height=\fheight,
xmin=0, xmax=10,
ymin=-6, ymax=8,
xlabel={$t$},
ylabel={$x(t)$},
axis on top]
\addplot [
color=blue,
solid
]
coordinates{
 (0,5)(0.000119652,5)(0.000777737,4.99998)(0.00197426,4.99989)(0.00855511,4.99801)(0.0205203,4.98868)(0.055785,4.91939)(0.114349,4.68386)(0.172914,4.33022)(0.283489,3.47042)(0.394064,2.54759)(0.504639,1.73582)(0.626263,1.09776)(0.747887,0.776063)(0.869512,0.748084)(0.991136,0.943125)(1.12449,1.30603)(1.25785,1.71551)(1.3912,2.08709)(1.52455,2.37361)(1.66003,2.56479)(1.7955,2.66848)(1.93098,2.71156)(2.07708,2.72363)(2.23382,2.72918)(2.37659,2.7448)(2.5054,2.77191)(2.63422,2.80955)(2.76303,2.8533)(2.90022,2.90111)(3.03742,2.94549)(3.17461,2.98363)(3.3118,3.01469)(3.45791,3.04068)(3.60401,3.06097)(3.75012,3.07736)(3.89728,3.09137)(4.01778,3.10163)(4.13829,3.11107)(4.25879,3.11979)(4.42077,3.1304)(4.62421,3.14193)(4.76215,3.14868)(4.89331,3.15439)(5.02446,3.1595)(5.16399,3.16437)(5.31187,3.16899)(5.45976,3.17308)(5.60765,3.17669)(5.77664,3.18022)(5.94758,3.18319)(6.09936,3.1854)(6.25114,3.18725)(6.40291,3.18883)(6.58143,3.19042)(6.74502,3.19169)(6.89369,3.19273)(7.04235,3.19365)(7.20987,3.19458)(7.39624,3.19547)(7.58261,3.19621)(7.79224,3.19689)(8.02514,3.19748)(8.25804,3.19796)(8.49095,3.19834)(8.76997,3.19872)(9.04899,3.19901)(9.33958,3.19925)(9.64175,3.19943)(9.94391,3.19957) 
};

\addplot [
color=mycolor1,
solid
]
coordinates{
 (0,-6)(0.000119652,-6)(0.000777737,-5.99996)(0.00197426,-5.99976)(0.00855511,-5.99548)(0.0205203,-5.97427)(0.055785,-5.81678)(0.114349,-5.28106)(0.172914,-4.47563)(0.283489,-2.51012)(0.394064,-0.381694)(0.504639,1.52434)(0.626263,3.08659)(0.747887,3.98361)(0.869512,4.2683)(0.991136,4.09672)(1.12449,3.61604)(1.25785,3.05973)(1.3912,2.59866)(1.52455,2.31974)(1.66003,2.23492)(1.7955,2.30888)(1.93098,2.47572)(2.07708,2.68506)(2.23382,2.87817)(2.37659,2.99677)(2.5054,3.05506)(2.63422,3.07713)(2.76303,3.07699)(2.90022,3.06729)(3.03742,3.05909)(3.17461,3.05834)(3.3118,3.06602)(3.45791,3.08098)(3.60401,3.09889)(3.75012,3.11606)(3.89728,3.13041)(4.01778,3.13949)(4.13829,3.14643)(4.25879,3.1518)(4.42077,3.1576)(4.62421,3.16404)(4.76215,3.16826)(4.89331,3.17213)(5.02446,3.17571)(5.16399,3.17903)(5.31187,3.18191)(5.45976,3.18417)(5.60765,3.18593)(5.77664,3.18758)(5.94758,3.18907)(6.09936,3.19035)(6.25114,3.19161)(6.40291,3.19281)(6.58143,3.19407)(6.74502,3.19504)(6.89369,3.19574)(7.04235,3.1963)(7.20987,3.19679)(7.39624,3.19724)(7.58261,3.19761)(7.79224,3.198)(8.02514,3.1984)(8.25804,3.19873)(8.49095,3.199)(8.76997,3.19923)(9.04899,3.1994)(9.33958,3.19953)(9.64175,3.19965)(9.94391,3.19974) 
};

\addplot [
color=red,
solid
]
coordinates{
 (0,8)(0.000119652,8)(0.000777737,7.99997)(0.00197426,7.99982)(0.00855511,7.99674)(0.0205203,7.98148)(0.055785,7.86817)(0.114349,7.48379)(0.172914,6.90921)(0.283489,5.52821)(0.394064,4.08151)(0.504639,2.85979)(0.626263,1.97122)(0.747887,1.61037)(0.869512,1.70014)(0.991136,2.0875)(1.12449,2.64999)(1.25785,3.17137)(1.3912,3.53246)(1.52455,3.69369)(1.66003,3.67803)(1.7955,3.54541)(1.93098,3.36925)(2.07708,3.19931)(2.23382,3.0871)(2.37659,3.05649)(2.5054,3.07476)(2.63422,3.11748)(2.76303,3.16617)(2.90022,3.20915)(3.03742,3.23455)(3.17461,3.24145)(3.3118,3.2343)(3.45791,3.21886)(3.60401,3.2029)(3.75012,3.19155)(3.89728,3.18669)(4.01778,3.18713)(4.13829,3.19024)(4.25879,3.19455)(4.42077,3.20004)(4.62421,3.20396)(4.76215,3.20441)(4.89331,3.20361)(5.02446,3.2022)(5.16399,3.20063)(5.31187,3.19938)(5.45976,3.19878)(5.60765,3.19877)(5.77664,3.19921)(5.94758,3.19978)(6.09936,3.20017)(6.25114,3.20035)(6.40291,3.20036)(6.58143,3.20022)(6.74502,3.20006)(6.89369,3.19995)(7.04235,3.1999)(7.20987,3.19991)(7.39624,3.19996)(7.58261,3.20001)(7.79224,3.20005)(8.02514,3.20004)(8.25804,3.20002)(8.49095,3.2)(8.76997,3.2)(9.04899,3.20001)(9.33958,3.20001)(9.64175,3.20001)(9.94391,3.20001) 
};

\addplot [
color=mycolor2,
solid
]
coordinates{
 (0,4)(0.000119652,4)(0.000777737,4.00001)(0.00197426,4.00005)(0.00855511,4.0009)(0.0205203,4.00514)(0.055785,4.03651)(0.114349,4.14172)(0.172914,4.2951)(0.283489,4.63883)(0.394064,4.94085)(0.504639,5.10555)(0.626263,5.07994)(0.747887,4.85429)(0.869512,4.49649)(0.991136,4.09666)(1.12449,3.70917)(1.25785,3.44646)(1.3912,3.33375)(1.52455,3.35178)(1.66003,3.45472)(1.7955,3.58404)(1.93098,3.68938)(2.07708,3.74149)(2.23382,3.71746)(2.37659,3.6396)(2.5054,3.54603)(2.63422,3.45111)(2.76303,3.37043)(2.90022,3.3099)(3.03742,3.27738)(3.17461,3.26803)(3.3118,3.27332)(3.45791,3.28492)(3.60401,3.29428)(3.75012,3.29665)(3.89728,3.29105)(4.01778,3.28177)(4.13829,3.27012)(4.25879,3.25793)(4.42077,3.24327)(4.62421,3.23034)(4.76215,3.22523)(4.89331,3.2225)(5.02446,3.22106)(5.16399,3.22014)(5.31187,3.21916)(5.45976,3.21781)(5.60765,3.21601)(5.77664,3.21364)(5.94758,3.21123)(6.09936,3.20934)(6.25114,3.2078)(6.40291,3.20662)(6.58143,3.2056)(6.74502,3.20491)(6.89369,3.20438)(7.04235,3.20391)(7.20987,3.2034)(7.39624,3.20288)(7.58261,3.20241)(7.79224,3.20197)(8.02514,3.20158)(8.25804,3.20127)(8.49095,3.20104)(8.76997,3.20081)(9.04899,3.20063)(9.33958,3.20048)(9.64175,3.20037)(9.94391,3.20028) 
};

\addplot [
color=mycolor3,
solid
]
coordinates{
 (0,5)(0.000119652,5)(0.000777737,5)(0.00197426,4.99999)(0.00855511,4.99982)(0.0205203,4.99897)(0.055785,4.9927)(0.114349,4.97168)(0.172914,4.9411)(0.283489,4.87265)(0.394064,4.81174)(0.504639,4.77451)(0.626263,4.76452)(0.747887,4.77571)(0.869512,4.78703)(0.991136,4.77604)(1.12449,4.71882)(1.25785,4.60698)(1.3912,4.44808)(1.52455,4.26123)(1.66003,4.06759)(1.7955,3.89324)(1.93098,3.75415)(2.07708,3.65057)(2.23382,3.58815)(2.37659,3.56241)(2.5054,3.5523)(2.63422,3.54479)(2.76303,3.53316)(2.90022,3.51261)(3.03742,3.48354)(3.17461,3.44859)(3.3118,3.41171)(3.45791,3.37462)(3.60401,3.34302)(3.75012,3.31843)(3.89728,3.30053)(4.01778,3.29004)(4.13829,3.2822)(4.25879,3.27599)(4.42077,3.26874)(4.62421,3.25978)(4.76215,3.25347)(4.89331,3.24743)(5.02446,3.24159)(5.16399,3.23589)(5.31187,3.23061)(5.45976,3.22622)(5.60765,3.22265)(5.77664,3.21941)(5.94758,3.21678)(6.09936,3.2148)(6.25114,3.21305)(6.40291,3.21145)(6.58143,3.20975)(6.74502,3.20836)(6.89369,3.20726)(7.04235,3.20629)(7.20987,3.20537)(7.39624,3.20451)(7.58261,3.20381)(7.79224,3.20315)(8.02514,3.20256)(8.25804,3.20207)(8.49095,3.20168)(8.76997,3.2013)(9.04899,3.20101)(9.33958,3.20077)(9.64175,3.20059)(9.94391,3.20045) 
};

\end{axis}
\end{tikzpicture}

